Computation of a separatrix map and a normally hyperbolic invariant lamination for the RP3BP

In this paper we discuss the existence of a normally hyperbolic invariant lamination (NHIL) at the Kirkwood gap $3:1$ for the Restricted Planar Elliptic 3 Body Problem. This problem models the Sun-Jupiter-Asteroid dynamics. We also show that the induced dynamics on the NHIL is a partially hyperbolic skew-shift which is of the form \[ f:(\omega,I,\theta)\to (\sigma \omega, I+e_0 A_\omega(I)\cos(\theta+\psi_\omega)+\mathcal{O}(e^2_0), \theta+\Omega_\omega(I)+\mathcal{O}(e_0)),\] where $I\in [a,b], \theta\in \mathbb T, \omega\in\Sigma=\{0,1\}^\mathbb Z$, the space of sequences of $0,1$'s, $\sigma:\Sigma \to \Sigma$ is the shift in this space, $\Omega_\omega$ is the shear, $A_\omega$ is an amplitude, and $e_0$ is the eccentricity of Jupiter, which is taken as a small parameter. In the companion paper arXiv:2603.19894, relying on these skew-shift, we show the existence of stochastic diffusing behavior for Asteroids belonging to the Kirkwood gap provided the eccentricity of Jupiter is $e_0$ small enough. Key ingredients to construct the NHIL are the separatrix map associated to homoclinic channels to a normally hyperbolic invariant cylinder and an isolating block construction. Some of the necessary non-degeneracy conditions are verified numerically.

==> figs/B_in_j.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 10 de desembre de 2025, 09:57:11
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.564,0.985)--(1.744,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.380,0.985) {$-0.008$};
\draw[gp path] (1.564,1.917)--(1.744,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.380,1.917) {$-0.006$};
\draw[gp path] (1.564,2.849)--(1.744,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.380,2.849) {$-0.004$};
\draw[gp path] (1.564,3.781)--(1.744,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.380,3.781) {$-0.002$};
\draw[gp path] (1.564,4.713)--(1.744,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.380,4.713) {$0$};
\draw[gp path] (1.564,5.645)--(1.744,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.380,5.645) {$0.002$};
\draw[gp path] (1.564,6.577)--(1.744,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.380,6.577) {$0.004$};
\draw[gp path] (1.564,7.509)--(1.744,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.380,7.509) {$0.006$};
\draw[gp path] (1.564,8.441)--(1.744,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.380,8.441) {$0.008$};
\draw[gp path] (1.564,0.985)--(1.564,1.165);
\draw[gp path] (1.564,8.441)--(1.564,8.261);
\node[gp node center] at (1.564,0.677) {$-1.75$};
\draw[gp path] (3.295,0.985)--(3.295,1.165);
\draw[gp path] (3.295,8.441)--(3.295,8.261);
\node[gp node center] at (3.295,0.677) {$-1.7$};
\draw[gp path] (5.025,0.985)--(5.025,1.165);
\draw[gp path] (5.025,8.441)--(5.025,8.261);
\node[gp node center] at (5.025,0.677) {$-1.65$};
\draw[gp path] (6.756,0.985)--(6.756,1.165);
\draw[gp path] (6.756,8.441)--(6.756,8.261);
\node[gp node center] at (6.756,0.677) {$-1.6$};
\draw[gp path] (8.486,0.985)--(8.486,1.165);
\draw[gp path] (8.486,8.441)--(8.486,8.261);
\node[gp node center] at (8.486,0.677) {$-1.55$};
\draw[gp path] (10.217,0.985)--(10.217,1.165);
\draw[gp path] (10.217,8.441)--(10.217,8.261);
\node[gp node center] at (10.217,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.564,8.441)--(1.564,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.404,7.953) {$\Re{B_1^\inn}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.588,7.953)--(4.504,7.953);
\draw[gp path] (2.623,5.262)--(2.692,4.724)--(2.762,4.784)--(2.831,4.803)--(2.900,4.812)%
  --(2.969,4.819)--(3.038,4.824)--(3.108,4.828)--(3.177,4.832)--(3.246,4.835)--(3.315,4.838)%
  --(3.384,4.842)--(3.454,4.845)--(3.523,4.849)--(3.592,4.855)--(3.661,4.862)--(3.731,4.873)%
  --(3.800,4.899)--(3.869,5.083)--(3.938,4.739)--(4.007,4.804)--(4.077,4.822)--(4.146,4.831)%
  --(4.215,4.837)--(4.284,4.841)--(4.354,4.845)--(4.423,4.848)--(4.492,4.851)--(4.561,4.853)%
  --(4.630,4.856)--(4.700,4.858)--(4.769,4.860)--(4.838,4.862)--(4.907,4.864)--(4.977,4.866)%
  --(5.046,4.868)--(5.115,4.869)--(5.184,4.871)--(5.253,4.872)--(5.323,4.874)--(5.392,4.875)%
  --(5.461,4.877)--(5.530,4.878)--(5.600,4.879)--(5.669,4.880)--(5.738,4.881)--(5.807,4.882)%
  --(5.876,4.882)--(5.946,4.883)--(6.015,4.883)--(6.084,4.884)--(6.153,4.884)--(6.223,4.884)%
  --(6.292,4.884)--(6.361,4.884)--(6.430,4.883)--(6.499,4.883)--(6.569,4.882)--(6.638,4.881)%
  --(6.707,4.879)--(6.776,4.876)--(6.845,4.871)--(6.915,4.860)--(6.984,4.815)--(7.053,5.028)%
  --(7.122,4.923)--(7.192,4.908)--(7.261,4.901)--(7.330,4.897)--(7.399,4.894)--(7.468,4.892)%
  --(7.538,4.889)--(7.607,4.887)--(7.676,4.885)--(7.745,4.883)--(7.815,4.880)--(7.884,4.875)%
  --(7.953,4.865)--(8.022,4.794)--(8.091,4.914)--(8.161,4.894)--(8.230,4.887)--(8.299,4.883)%
  --(8.368,4.880)--(8.438,4.877)--(8.507,4.874)--(8.576,4.871)--(8.645,4.866)--(8.714,4.858)%
  --(8.784,4.762)--(8.853,4.886)--(8.922,4.874)--(8.991,4.869)--(9.061,4.866)--(9.130,4.863)%
  --(9.199,4.860)--(9.268,4.856)--(9.337,4.852)--(9.407,4.841)--(9.476,4.894)--(9.545,4.860)%
  --(9.614,4.854)--(9.684,4.850)--(9.753,4.847)--(9.822,4.844)--(9.891,4.841)--(9.960,4.838)%
  --(10.030,4.830)--(10.099,4.882)--(10.168,4.842)--(10.237,4.837)--(10.306,4.833)--(10.376,4.830)%
  --(10.445,4.828)--(10.514,4.825)--(10.583,4.822);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.404,7.337) {$\Im{B_1^\inn}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.588,7.337)--(4.504,7.337);
\draw[gp path] (2.623,1.934)--(2.692,5.413)--(2.762,5.028)--(2.831,4.912)--(2.900,4.852)%
  --(2.969,4.812)--(3.038,4.783)--(3.108,4.758)--(3.177,4.736)--(3.246,4.714)--(3.315,4.692)%
  --(3.384,4.667)--(3.454,4.638)--(3.523,4.603)--(3.592,4.555)--(3.661,4.482)--(3.731,4.352)%
  --(3.800,4.034)--(3.869,1.708)--(3.938,6.116)--(4.007,5.298)--(4.077,5.084)--(4.146,4.983)%
  --(4.215,4.923)--(4.284,4.882)--(4.354,4.852)--(4.423,4.828)--(4.492,4.808)--(4.561,4.792)%
  --(4.630,4.777)--(4.700,4.764)--(4.769,4.753)--(4.838,4.742)--(4.907,4.733)--(4.977,4.724)%
  --(5.046,4.716)--(5.115,4.709)--(5.184,4.703)--(5.253,4.698)--(5.323,4.694)--(5.392,4.691)%
  --(5.461,4.689)--(5.530,4.688)--(5.600,4.688)--(5.669,4.690)--(5.738,4.693)--(5.807,4.697)%
  --(5.876,4.703)--(5.946,4.710)--(6.015,4.718)--(6.084,4.728)--(6.153,4.739)--(6.223,4.751)%
  --(6.292,4.766)--(6.361,4.782)--(6.430,4.802)--(6.499,4.825)--(6.569,4.853)--(6.638,4.889)%
  --(6.707,4.937)--(6.776,5.008)--(6.845,5.127)--(6.915,5.380)--(6.984,6.379)--(7.053,1.616)%
  --(7.122,3.957)--(7.192,4.309)--(7.261,4.457)--(7.330,4.543)--(7.399,4.603)--(7.468,4.649)%
  --(7.538,4.690)--(7.607,4.729)--(7.676,4.769)--(7.745,4.816)--(7.815,4.880)--(7.884,4.983)%
  --(7.953,5.224)--(8.022,7.145)--(8.091,3.851)--(8.161,4.380)--(8.230,4.534)--(8.299,4.615)%
  --(8.368,4.672)--(8.438,4.721)--(8.507,4.770)--(8.576,4.830)--(8.645,4.924)--(8.714,5.146)%
  --(8.784,8.226)--(8.853,4.153)--(8.922,4.486)--(8.991,4.598)--(9.061,4.664)--(9.130,4.716)%
  --(9.199,4.766)--(9.268,4.828)--(9.337,4.935)--(9.407,5.281)--(9.476,3.171)--(9.545,4.414)%
  --(9.614,4.576)--(9.684,4.650)--(9.753,4.702)--(9.822,4.748)--(9.891,4.803)--(9.960,4.890)%
  --(10.030,5.143)--(10.099,2.665)--(10.168,4.433)--(10.237,4.588)--(10.306,4.656)--(10.376,4.702)%
  --(10.445,4.743)--(10.514,4.790)--(10.583,4.864);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.564,8.441)--(1.564,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.755,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.564cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/B_j.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 12:47:29
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.196,0.985) {$-0.1$};
\draw[gp path] (1.380,1.731)--(1.560,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.196,1.731) {$-0.08$};
\draw[gp path] (1.380,2.476)--(1.560,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.196,2.476) {$-0.06$};
\draw[gp path] (1.380,3.222)--(1.560,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.196,3.222) {$-0.04$};
\draw[gp path] (1.380,3.967)--(1.560,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.196,3.967) {$-0.02$};
\draw[gp path] (1.380,4.713)--(1.560,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.196,4.713) {$0$};
\draw[gp path] (1.380,5.459)--(1.560,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.196,5.459) {$0.02$};
\draw[gp path] (1.380,6.204)--(1.560,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.196,6.204) {$0.04$};
\draw[gp path] (1.380,6.950)--(1.560,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.196,6.950) {$0.06$};
\draw[gp path] (1.380,7.695)--(1.560,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.196,7.695) {$0.08$};
\draw[gp path] (1.380,8.441)--(1.560,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.196,8.441) {$0.1$};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.441)--(1.380,8.261);
\node[gp node center] at (1.380,0.677) {$-1.75$};
\draw[gp path] (3.141,0.985)--(3.141,1.165);
\draw[gp path] (3.141,8.441)--(3.141,8.261);
\node[gp node center] at (3.141,0.677) {$-1.7$};
\draw[gp path] (4.902,0.985)--(4.902,1.165);
\draw[gp path] (4.902,8.441)--(4.902,8.261);
\node[gp node center] at (4.902,0.677) {$-1.65$};
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.441)--(6.664,8.261);
\node[gp node center] at (6.664,0.677) {$-1.6$};
\draw[gp path] (8.425,0.985)--(8.425,1.165);
\draw[gp path] (8.425,8.441)--(8.425,8.261);
\node[gp node center] at (8.425,0.677) {$-1.55$};
\draw[gp path] (10.186,0.985)--(10.186,1.165);
\draw[gp path] (10.186,8.441)--(10.186,8.261);
\node[gp node center] at (10.186,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.380,8.441)--(1.380,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (10.479,5.637) {$\Im{B_1}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,5.637)--(11.579,5.637);
\draw[gp path] (2.458,2.655)--(2.528,2.904)--(2.599,2.843)--(2.669,2.807)--(2.740,2.775)%
  --(2.810,2.745)--(2.881,2.719)--(2.951,2.693)--(3.021,2.667)--(3.092,2.642)--(3.162,2.619)%
  --(3.233,2.593)--(3.303,2.569)--(3.374,2.545)--(3.444,2.520)--(3.515,2.493)--(3.585,2.461)%
  --(3.655,2.414)--(3.726,2.207)--(3.796,2.538)--(3.867,2.452)--(3.937,2.416)--(4.008,2.387)%
  --(4.078,2.361)--(4.149,2.340)--(4.219,2.317)--(4.289,2.294)--(4.360,2.274)--(4.430,2.253)%
  --(4.501,2.234)--(4.571,2.212)--(4.642,2.194)--(4.712,2.173)--(4.783,2.155)--(4.853,2.137)%
  --(4.923,2.117)--(4.994,2.099)--(5.064,2.079)--(5.135,2.062)--(5.205,2.045)--(5.276,2.027)%
  --(5.346,2.010)--(5.417,1.994)--(5.487,1.979)--(5.557,1.961)--(5.628,1.946)--(5.698,1.931)%
  --(5.769,1.914)--(5.839,1.900)--(5.910,1.886)--(5.980,1.873)--(6.051,1.858)--(6.121,1.845)%
  --(6.192,1.832)--(6.262,1.820)--(6.332,1.809)--(6.403,1.796)--(6.473,1.786)--(6.544,1.776)%
  --(6.614,1.768)--(6.685,1.762)--(6.755,1.760)--(6.826,1.768)--(6.896,1.837)--(6.966,1.445)%
  --(7.037,1.622)--(7.107,1.640)--(7.178,1.642)--(7.248,1.638)--(7.319,1.633)--(7.389,1.628)%
  --(7.460,1.623)--(7.530,1.618)--(7.600,1.613)--(7.671,1.609)--(7.741,1.607)--(7.812,1.606)%
  --(7.882,1.619)--(7.953,1.766)--(8.023,1.496)--(8.094,1.532)--(8.164,1.539)--(8.234,1.540)%
  --(8.305,1.539)--(8.375,1.538)--(8.446,1.537)--(8.516,1.538)--(8.587,1.541)--(8.657,1.554)%
  --(8.728,1.796)--(8.798,1.467)--(8.868,1.490)--(8.939,1.496)--(9.009,1.499)--(9.080,1.501)%
  --(9.150,1.502)--(9.221,1.505)--(9.291,1.512)--(9.362,1.538)--(9.432,1.367)--(9.503,1.466)%
  --(9.573,1.477)--(9.643,1.482)--(9.714,1.486)--(9.784,1.489)--(9.855,1.491)--(9.925,1.498)%
  --(9.996,1.518)--(10.066,1.320)--(10.137,1.461)--(10.207,1.474)--(10.277,1.479)--(10.348,1.483)%
  --(10.418,1.487)--(10.489,1.491)--(10.559,1.497);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.021) {$\Im{B_2}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,5.021)--(11.579,5.021);
\draw[gp path] (2.458,6.369)--(2.528,6.723)--(2.599,6.707)--(2.669,6.716)--(2.740,6.730)%
  --(2.810,6.746)--(2.881,6.763)--(2.951,6.780)--(3.021,6.798)--(3.092,6.815)--(3.162,6.832)%
  --(3.233,6.849)--(3.303,6.866)--(3.374,6.881)--(3.444,6.895)--(3.515,6.907)--(3.585,6.913)%
  --(3.655,6.901)--(3.726,6.691)--(3.796,7.142)--(3.867,7.081)--(3.937,7.078)--(4.008,7.087)%
  --(4.078,7.099)--(4.149,7.113)--(4.219,7.129)--(4.289,7.144)--(4.360,7.160)--(4.430,7.176)%
  --(4.501,7.192)--(4.571,7.208)--(4.642,7.225)--(4.712,7.241)--(4.783,7.257)--(4.853,7.273)%
  --(4.923,7.289)--(4.994,7.305)--(5.064,7.321)--(5.135,7.337)--(5.205,7.353)--(5.276,7.368)%
  --(5.346,7.385)--(5.417,7.400)--(5.487,7.415)--(5.557,7.431)--(5.628,7.446)--(5.698,7.462)%
  --(5.769,7.477)--(5.839,7.492)--(5.910,7.507)--(5.980,7.522)--(6.473,7.625)--(6.544,7.641)%
  --(6.614,7.657)--(6.685,7.675)--(6.755,7.698)--(6.826,7.732)--(6.896,7.833)--(6.966,7.411)%
  --(7.037,7.634)--(7.107,7.677)--(7.178,7.700)--(7.248,7.717)--(7.319,7.732)--(7.389,7.745)%
  --(7.460,7.758)--(7.530,7.770)--(7.600,7.782)--(7.671,7.794)--(7.741,7.807)--(7.812,7.824)%
  --(7.882,7.853)--(7.953,8.031)--(8.023,7.744)--(8.094,7.798)--(8.164,7.818)--(8.234,7.831)%
  --(8.305,7.842)--(8.375,7.852)--(8.446,7.862)--(8.516,7.872)--(8.587,7.885)--(8.657,7.909)%
  --(8.728,8.185)--(8.798,7.831)--(8.868,7.864)--(8.939,7.878)--(9.009,7.887)--(9.080,7.895)%
  --(9.150,7.903)--(9.221,7.912)--(9.291,7.924)--(9.362,7.957)--(9.432,7.774)--(9.503,7.886)%
  --(9.573,7.902)--(9.643,7.911)--(9.714,7.918)--(9.784,7.924)--(9.855,7.930)--(9.925,7.940)%
  --(9.996,7.963)--(10.066,7.748)--(10.137,7.904)--(10.207,7.919)--(10.277,7.926)--(10.348,7.931)%
  --(10.418,7.936)--(10.489,7.941)--(10.559,7.949);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,4.405) {$\Im{B_3}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,4.405)--(11.579,4.405);
\draw[gp path] (2.458,2.530)--(2.528,2.806)--(2.599,2.750)--(2.669,2.718)--(2.740,2.691)%
  --(2.810,2.666)--(2.881,2.643)--(2.951,2.621)--(3.021,2.599)--(3.092,2.578)--(3.162,2.556)%
  --(3.233,2.535)--(3.303,2.512)--(3.374,2.490)--(3.444,2.467)--(3.515,2.441)--(3.585,2.410)%
  --(3.655,2.362)--(3.726,2.126)--(3.796,2.520)--(3.867,2.425)--(3.937,2.387)--(4.008,2.359)%
  --(4.078,2.336)--(4.149,2.314)--(4.219,2.294)--(4.289,2.273)--(4.360,2.253)--(4.430,2.234)%
  --(4.501,2.215)--(4.571,2.197)--(4.642,2.178)--(4.712,2.161)--(4.783,2.143)--(4.853,2.125)%
  --(4.923,2.108)--(4.994,2.090)--(5.064,2.073)--(5.135,2.057)--(5.205,2.040)--(5.276,2.024)%
  --(5.346,2.008)--(5.417,1.992)--(5.487,1.977)--(5.557,1.962)--(5.628,1.948)--(5.698,1.932)%
  --(5.769,1.918)--(5.839,1.905)--(5.910,1.892)--(5.980,1.877)--(6.051,1.865)--(6.121,1.852)%
  --(6.192,1.840)--(6.262,1.829)--(6.332,1.816)--(6.403,1.806)--(6.473,1.796)--(6.544,1.786)%
  --(6.614,1.779)--(6.685,1.771)--(6.755,1.769)--(6.826,1.778)--(6.896,1.844)--(6.966,1.465)%
  --(7.037,1.636)--(7.107,1.652)--(7.178,1.654)--(7.248,1.651)--(7.319,1.646)--(7.389,1.641)%
  --(7.460,1.635)--(7.530,1.630)--(7.600,1.625)--(7.671,1.619)--(7.741,1.616)--(7.812,1.617)%
  --(7.882,1.627)--(7.953,1.762)--(8.023,1.512)--(8.094,1.545)--(8.164,1.550)--(8.234,1.550)%
  --(8.305,1.548)--(8.375,1.546)--(8.446,1.544)--(8.516,1.544)--(8.587,1.546)--(8.657,1.557)%
  --(8.728,1.775)--(8.798,1.477)--(8.868,1.497)--(8.939,1.501)--(9.009,1.503)--(9.080,1.503)%
  --(9.150,1.503)--(9.221,1.505)--(9.291,1.510)--(9.362,1.532)--(9.432,1.379)--(9.503,1.465)%
  --(9.573,1.475)--(9.643,1.478)--(9.714,1.480)--(9.784,1.481)--(9.855,1.483)--(9.925,1.488)%
  --(9.996,1.504)--(10.066,1.328)--(10.137,1.451)--(10.207,1.461)--(10.277,1.465)--(10.348,1.467)%
  --(10.418,1.469)--(10.489,1.471)--(10.559,1.475);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,3.789) {$\Im{B_4}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,3.789)--(11.579,3.789);
\draw[gp path] (2.458,6.142)--(2.528,6.502)--(2.599,6.474)--(2.669,6.471)--(2.740,6.475)%
  --(2.810,6.482)--(2.881,6.490)--(2.951,6.499)--(3.021,6.507)--(3.092,6.516)--(3.162,6.526)%
  --(3.233,6.534)--(3.303,6.543)--(3.374,6.551)--(3.444,6.558)--(3.515,6.562)--(3.585,6.560)%
  --(3.655,6.539)--(3.726,6.310)--(3.796,6.777)--(3.867,6.704)--(3.937,6.695)--(4.008,6.695)%
  --(4.078,6.701)--(4.149,6.708)--(4.219,6.716)--(4.289,6.726)--(4.360,6.735)--(4.430,6.745)%
  --(4.501,6.754)--(4.571,6.764)--(4.642,6.773)--(4.712,6.784)--(4.783,6.793)--(4.853,6.803)%
  --(4.923,6.812)--(4.994,6.822)--(5.064,6.832)--(5.135,6.841)--(5.205,6.851)--(5.276,6.860)%
  --(5.346,6.869)--(5.417,6.879)--(5.487,6.888)--(5.557,6.898)--(5.628,6.906)--(5.698,6.916)%
  --(5.769,6.925)--(5.839,6.934)--(5.910,6.943)--(5.980,6.952)--(6.051,6.961)--(6.121,6.970)%
  --(6.192,6.978)--(6.262,6.987)--(6.332,6.996)--(6.403,7.005)--(6.473,7.014)--(6.544,7.023)%
  --(6.614,7.034)--(7.037,6.968)--(7.107,7.008)--(7.178,7.027)--(7.248,7.039)--(7.319,7.049)%
  --(7.389,7.057)--(7.460,7.064)--(7.530,7.071)--(7.600,7.078)--(7.671,7.085)--(7.741,7.094)%
  --(7.812,7.107)--(7.882,7.133)--(7.953,7.327)--(8.023,6.998)--(8.094,7.052)--(8.164,7.069)%
  --(8.234,7.078)--(8.305,7.085)--(8.375,7.090)--(8.446,7.095)--(8.516,7.102)--(8.587,7.111)%
  --(8.657,7.134)--(8.728,7.453)--(8.798,7.031)--(8.868,7.064)--(8.939,7.075)--(9.009,7.081)%
  --(9.080,7.085)--(9.150,7.089)--(9.221,7.094)--(9.291,7.104)--(9.362,7.140)--(9.432,6.909)%
  --(9.503,7.042)--(9.573,7.058)--(9.643,7.064)--(9.714,7.067)--(9.784,7.070)--(9.855,7.074)%
  --(9.925,7.081)--(9.996,7.108)--(10.066,6.818)--(10.137,7.020)--(10.207,7.035)--(10.277,7.040)%
  --(10.348,7.042)--(10.418,7.044)--(10.489,7.047)--(10.559,7.053);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.441)--(1.380,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.663,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/B_out_j.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 12:41:32
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.380,0.985)--(1.560,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.196,0.985) {$-0.1$};
\draw[gp path] (1.380,1.731)--(1.560,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.196,1.731) {$-0.08$};
\draw[gp path] (1.380,2.476)--(1.560,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.196,2.476) {$-0.06$};
\draw[gp path] (1.380,3.222)--(1.560,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.196,3.222) {$-0.04$};
\draw[gp path] (1.380,3.967)--(1.560,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.196,3.967) {$-0.02$};
\draw[gp path] (1.380,4.713)--(1.560,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.196,4.713) {$0$};
\draw[gp path] (1.380,5.459)--(1.560,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.196,5.459) {$0.02$};
\draw[gp path] (1.380,6.204)--(1.560,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.196,6.204) {$0.04$};
\draw[gp path] (1.380,6.950)--(1.560,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.196,6.950) {$0.06$};
\draw[gp path] (1.380,7.695)--(1.560,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.196,7.695) {$0.08$};
\draw[gp path] (1.380,8.441)--(1.560,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.196,8.441) {$0.1$};
\draw[gp path] (1.380,0.985)--(1.380,1.165);
\draw[gp path] (1.380,8.441)--(1.380,8.261);
\node[gp node center] at (1.380,0.677) {$-1.75$};
\draw[gp path] (3.141,0.985)--(3.141,1.165);
\draw[gp path] (3.141,8.441)--(3.141,8.261);
\node[gp node center] at (3.141,0.677) {$-1.7$};
\draw[gp path] (4.902,0.985)--(4.902,1.165);
\draw[gp path] (4.902,8.441)--(4.902,8.261);
\node[gp node center] at (4.902,0.677) {$-1.65$};
\draw[gp path] (6.664,0.985)--(6.664,1.165);
\draw[gp path] (6.664,8.441)--(6.664,8.261);
\node[gp node center] at (6.664,0.677) {$-1.6$};
\draw[gp path] (8.425,0.985)--(8.425,1.165);
\draw[gp path] (8.425,8.441)--(8.425,8.261);
\node[gp node center] at (8.425,0.677) {$-1.55$};
\draw[gp path] (10.186,0.985)--(10.186,1.165);
\draw[gp path] (10.186,8.441)--(10.186,8.261);
\node[gp node center] at (10.186,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.380,8.441)--(1.380,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (10.479,5.637) {$\Im{B_1^{\out}}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,5.637)--(11.579,5.637);
\draw[gp path] (2.458,2.878)--(2.528,2.848)--(2.599,2.818)--(2.669,2.791)--(2.740,2.764)%
  --(2.810,2.738)--(2.881,2.714)--(2.951,2.690)--(3.021,2.666)--(3.092,2.642)--(3.162,2.620)%
  --(3.233,2.596)--(3.303,2.575)--(3.374,2.554)--(3.444,2.532)--(3.515,2.511)--(3.585,2.490)%
  --(3.655,2.469)--(3.726,2.447)--(3.796,2.426)--(3.867,2.405)--(3.937,2.387)--(4.008,2.366)%
  --(4.078,2.345)--(4.149,2.326)--(4.219,2.305)--(4.289,2.285)--(4.360,2.267)--(4.430,2.246)%
  --(4.501,2.228)--(4.571,2.208)--(4.642,2.191)--(4.712,2.170)--(4.783,2.153)--(4.853,2.136)%
  --(4.923,2.116)--(4.994,2.099)--(5.064,2.080)--(5.135,2.064)--(5.205,2.047)--(5.276,2.028)%
  --(5.346,2.012)--(5.417,1.996)--(5.487,1.981)--(5.557,1.963)--(5.628,1.947)--(5.698,1.932)%
  --(5.769,1.915)--(5.839,1.900)--(5.910,1.886)--(5.980,1.872)--(6.051,1.856)--(6.121,1.842)%
  --(6.192,1.828)--(6.262,1.815)--(6.332,1.802)--(6.403,1.787)--(6.473,1.775)--(6.544,1.762)%
  --(6.614,1.750)--(6.685,1.739)--(6.755,1.727)--(6.826,1.714)--(6.896,1.703)--(6.966,1.693)%
  --(7.037,1.682)--(7.107,1.672)--(7.178,1.663)--(7.248,1.651)--(7.319,1.642)--(7.389,1.633)%
  --(7.460,1.625)--(7.530,1.616)--(7.600,1.608)--(7.671,1.601)--(7.741,1.593)--(7.812,1.585)%
  --(7.882,1.578)--(7.953,1.571)--(8.023,1.565)--(8.094,1.559)--(8.164,1.553)--(8.234,1.548)%
  --(8.305,1.542)--(8.375,1.537)--(8.446,1.533)--(8.516,1.528)--(8.587,1.524)--(8.657,1.519)%
  --(8.728,1.515)--(8.798,1.512)--(8.868,1.509)--(8.939,1.506)--(9.009,1.503)--(9.080,1.500)%
  --(9.150,1.498)--(9.221,1.496)--(9.291,1.494)--(9.362,1.492)--(9.432,1.491)--(9.503,1.489)%
  --(9.573,1.488)--(9.643,1.487)--(9.714,1.486)--(9.784,1.486)--(9.855,1.484)--(9.925,1.484)%
  --(9.996,1.484)--(10.066,1.483)--(10.137,1.483)--(10.207,1.484)--(10.277,1.484)--(10.348,1.484)%
  --(10.418,1.484)--(10.489,1.485)--(10.559,1.485);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,5.021) {$\Im{B_2^{\out}}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,5.021)--(11.579,5.021);
\draw[gp path] (2.458,6.635)--(2.528,6.656)--(2.599,6.676)--(2.669,6.696)--(2.740,6.716)%
  --(2.810,6.736)--(2.881,6.756)--(2.951,6.776)--(3.021,6.795)--(3.092,6.814)--(3.162,6.834)%
  --(3.233,6.853)--(3.303,6.873)--(3.374,6.892)--(3.444,6.911)--(3.515,6.929)--(3.585,6.948)%
  --(3.655,6.967)--(3.726,6.986)--(3.796,7.004)--(3.867,7.023)--(3.937,7.042)--(4.008,7.060)%
  --(4.078,7.078)--(4.149,7.096)--(4.219,7.115)--(4.289,7.132)--(4.360,7.151)--(4.430,7.168)%
  --(4.501,7.186)--(4.571,7.203)--(4.642,7.221)--(4.712,7.238)--(4.783,7.255)--(4.853,7.272)%
  --(4.923,7.288)--(4.994,7.306)--(5.064,7.322)--(5.135,7.339)--(5.205,7.355)--(5.276,7.370)%
  --(5.346,7.387)--(5.417,7.402)--(5.487,7.417)--(5.557,7.433)--(5.628,7.448)--(5.698,7.463)%
  --(5.769,7.477)--(5.839,7.492)--(5.910,7.506)--(5.980,7.520)--(6.473,7.612)--(6.544,7.625)%
  --(6.614,7.637)--(6.685,7.648)--(6.755,7.660)--(6.826,7.671)--(6.896,7.681)--(6.966,7.693)%
  --(7.037,7.703)--(7.107,7.713)--(7.178,7.723)--(7.248,7.732)--(7.319,7.742)--(7.389,7.751)%
  --(7.460,7.760)--(7.530,7.768)--(7.600,7.777)--(7.671,7.785)--(7.741,7.792)--(7.812,7.800)%
  --(7.882,7.807)--(7.953,7.814)--(8.023,7.821)--(8.094,7.828)--(8.164,7.834)--(8.234,7.840)%
  --(8.305,7.846)--(8.375,7.851)--(8.446,7.857)--(8.516,7.862)--(8.587,7.867)--(8.657,7.871)%
  --(8.728,7.876)--(8.798,7.880)--(8.868,7.884)--(8.939,7.888)--(9.009,7.892)--(9.080,7.895)%
  --(9.150,7.898)--(9.221,7.901)--(9.291,7.904)--(9.362,7.907)--(9.432,7.910)--(9.503,7.912)%
  --(9.573,7.914)--(9.643,7.917)--(9.714,7.919)--(9.784,7.921)--(9.855,7.922)--(9.925,7.924)%
  --(9.996,7.926)--(10.066,7.927)--(10.137,7.929)--(10.207,7.930)--(10.277,7.931)--(10.348,7.932)%
  --(10.418,7.934)--(10.489,7.935)--(10.559,7.936);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,4.405) {$\Im{B_3^{\out}}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,4.405)--(11.579,4.405);
\draw[gp path] (2.458,2.769)--(2.528,2.745)--(2.599,2.722)--(2.669,2.700)--(2.740,2.678)%
  --(2.810,2.657)--(2.881,2.637)--(2.951,2.617)--(3.021,2.597)--(3.092,2.578)--(3.162,2.558)%
  --(3.233,2.539)--(3.303,2.519)--(3.374,2.500)--(3.444,2.481)--(3.515,2.463)--(3.585,2.444)%
  --(3.655,2.425)--(3.726,2.407)--(3.796,2.389)--(3.867,2.370)--(3.937,2.352)--(4.008,2.333)%
  --(4.078,2.316)--(4.149,2.298)--(4.219,2.280)--(4.289,2.262)--(4.360,2.244)--(4.430,2.227)%
  --(4.501,2.209)--(4.571,2.192)--(4.642,2.174)--(4.712,2.158)--(4.783,2.141)--(4.853,2.124)%
  --(4.923,2.108)--(4.994,2.090)--(5.064,2.074)--(5.135,2.058)--(5.205,2.041)--(5.276,2.026)%
  --(5.346,2.011)--(5.417,1.994)--(5.487,1.979)--(5.557,1.964)--(5.628,1.949)--(5.698,1.934)%
  --(5.769,1.919)--(5.839,1.905)--(5.910,1.891)--(5.980,1.876)--(6.051,1.863)--(6.121,1.849)%
  --(6.192,1.836)--(6.262,1.823)--(6.332,1.809)--(6.403,1.797)--(6.473,1.785)--(6.544,1.773)%
  --(6.614,1.761)--(6.685,1.748)--(6.755,1.737)--(6.826,1.726)--(6.896,1.715)--(6.966,1.705)%
  --(7.037,1.694)--(7.107,1.683)--(7.178,1.673)--(7.248,1.664)--(7.319,1.655)--(7.389,1.646)%
  --(7.460,1.637)--(7.530,1.629)--(7.600,1.620)--(7.671,1.612)--(7.741,1.604)--(7.812,1.596)%
  --(7.882,1.589)--(7.953,1.582)--(8.023,1.576)--(8.094,1.569)--(8.164,1.563)--(8.234,1.557)%
  --(8.305,1.551)--(8.375,1.546)--(8.446,1.540)--(8.516,1.535)--(8.587,1.530)--(8.657,1.526)%
  --(8.728,1.522)--(8.798,1.517)--(8.868,1.513)--(8.939,1.510)--(9.009,1.506)--(9.080,1.503)%
  --(9.150,1.500)--(9.221,1.497)--(9.291,1.494)--(9.362,1.491)--(9.432,1.489)--(9.503,1.487)%
  --(9.573,1.484)--(9.643,1.482)--(9.714,1.480)--(9.784,1.479)--(9.855,1.477)--(9.925,1.475)%
  --(9.996,1.474)--(10.066,1.472)--(10.137,1.471)--(10.207,1.470)--(10.277,1.469)--(10.348,1.468)%
  --(10.418,1.467)--(10.489,1.466)--(10.559,1.465);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,3.789) {$\Im{B_4^{\out}}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,3.789)--(11.579,3.789);
\draw[gp path] (2.458,6.422)--(2.528,6.431)--(2.599,6.442)--(2.669,6.451)--(2.740,6.461)%
  --(2.810,6.472)--(2.881,6.483)--(2.951,6.494)--(3.021,6.505)--(3.092,6.516)--(3.162,6.527)%
  --(3.233,6.538)--(3.303,6.550)--(3.374,6.562)--(3.444,6.574)--(3.515,6.585)--(3.585,6.597)%
  --(3.655,6.609)--(3.726,6.620)--(3.796,6.632)--(3.867,6.643)--(3.937,6.656)--(4.008,6.667)%
  --(4.078,6.678)--(4.149,6.691)--(4.219,6.702)--(4.289,6.714)--(4.360,6.725)--(4.430,6.736)%
  --(4.501,6.747)--(4.571,6.758)--(4.642,6.769)--(4.712,6.780)--(4.783,6.790)--(4.853,6.801)%
  --(4.923,6.811)--(4.994,6.822)--(5.064,6.833)--(5.135,6.842)--(5.205,6.852)--(5.276,6.862)%
  --(5.346,6.871)--(5.417,6.881)--(5.487,6.890)--(5.557,6.900)--(5.628,6.908)--(5.698,6.917)%
  --(5.769,6.926)--(5.839,6.934)--(5.910,6.942)--(5.980,6.950)--(6.051,6.958)--(6.121,6.966)%
  --(6.192,6.972)--(6.262,6.980)--(6.332,6.987)--(6.403,6.993)--(6.473,7.000)--(6.544,7.006)%
  --(6.614,7.012)--(7.037,7.043)--(7.107,7.048)--(7.178,7.052)--(7.248,7.056)--(7.319,7.060)%
  --(7.389,7.063)--(7.460,7.066)--(7.530,7.069)--(7.600,7.072)--(7.671,7.075)--(7.741,7.077)%
  --(7.812,7.079)--(7.882,7.081)--(7.953,7.083)--(8.023,7.085)--(8.094,7.086)--(8.164,7.087)%
  --(8.234,7.088)--(8.305,7.089)--(8.375,7.089)--(8.446,7.089)--(8.516,7.090)--(8.587,7.090)%
  --(8.657,7.089)--(8.728,7.089)--(8.798,7.089)--(8.868,7.088)--(8.939,7.087)--(9.009,7.086)%
  --(9.080,7.085)--(9.150,7.083)--(9.221,7.082)--(9.291,7.080)--(9.362,7.079)--(9.432,7.077)%
  --(9.503,7.075)--(9.573,7.073)--(9.643,7.070)--(9.714,7.068)--(9.784,7.066)--(9.855,7.063)%
  --(9.925,7.061)--(9.996,7.058)--(10.066,7.055)--(10.137,7.053)--(10.207,7.050)--(10.277,7.046)%
  --(10.348,7.043)--(10.418,7.040)--(10.489,7.037)--(10.559,7.034);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.380,8.441)--(1.380,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (6.663,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.380cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/E11_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 13:15:27
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0.06$};
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$0.07$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$0.08$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$0.09$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$0.1$};
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$0.11$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.12$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$-1.75$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$-1.7$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$-1.65$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$-1.6$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$-1.55$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.160,8.107) {$i=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.344,8.107)--(4.260,8.107);
\draw[gp path] (2.569,2.916)--(2.639,2.576)--(2.708,2.320)--(2.778,2.121)--(2.848,1.960)%
  --(2.917,1.828)--(2.987,1.716)--(3.057,1.623)--(3.126,1.542)--(3.196,1.473)--(3.265,1.412)%
  --(3.335,1.360)--(3.405,1.314)--(3.474,1.273)--(3.544,1.237)--(3.613,1.204)--(3.683,1.177)%
  --(3.753,1.152)--(3.822,1.131)--(3.892,1.112)--(3.962,1.095)--(4.031,1.081)--(4.101,1.068)%
  --(4.170,1.057)--(4.240,1.048)--(4.310,1.040)--(4.379,1.033)--(4.449,1.030)--(4.519,1.026)%
  --(4.588,1.024)--(4.658,1.023)--(4.727,1.023)--(4.797,1.024)--(4.867,1.026)--(4.936,1.029)%
  --(5.006,1.033)--(5.076,1.037)--(5.145,1.043)--(5.215,1.049)--(5.284,1.055)--(5.354,1.063)%
  --(5.424,1.070)--(5.493,1.077)--(5.563,1.089)--(5.632,1.098)--(5.702,1.112)--(5.772,1.125)%
  --(5.841,1.137)--(5.911,1.151)--(5.981,1.165)--(6.050,1.178)--(6.120,1.194)--(6.189,1.208)%
  --(6.259,1.221)--(6.329,1.235)--(6.398,1.257)--(6.468,1.273)--(6.538,1.295)--(6.607,1.316)%
  --(6.677,1.336)--(6.746,1.355)--(6.816,1.373)--(6.886,1.397)--(6.955,1.415)--(7.025,1.431)%
  --(7.094,1.461)--(7.164,1.490)--(7.234,1.517)--(7.303,1.540)--(7.373,1.569)--(7.443,1.595)%
  --(7.512,1.619)--(7.582,1.641)--(7.651,1.662)--(7.721,1.701)--(7.791,1.737)--(7.860,1.760)%
  --(7.930,1.798)--(8.000,1.835)--(8.069,1.868)--(8.139,1.897)--(8.208,1.923)--(8.278,1.945)%
  --(8.348,1.995)--(8.417,2.041)--(8.487,2.084)--(8.557,2.122)--(8.626,2.155)--(8.696,2.204)%
  --(8.765,2.244)--(8.835,2.278)--(8.905,2.306)--(8.974,2.340)--(9.044,2.404)--(9.113,2.463)%
  --(9.183,2.516)--(9.253,2.563)--(9.322,2.602)--(9.392,2.632)--(9.462,2.668)--(9.531,2.746)%
  --(9.601,2.818)--(9.670,2.882)--(9.740,2.936)--(9.810,2.979)--(9.879,3.045)--(9.949,3.116)%
  --(10.019,3.179)--(10.088,3.231)--(10.158,3.271)--(10.227,3.298)--(10.297,3.375)--(10.367,3.479)%
  --(10.436,3.574)--(10.506,3.658)--(10.575,3.729)--(10.645,3.785);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.799) {$i=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.344,7.799)--(4.260,7.799);
\draw[gp path] (2.569,2.365)--(2.639,2.268)--(2.708,2.189)--(2.778,2.123)--(2.848,2.069)%
  --(2.917,2.024)--(2.987,1.987)--(3.057,1.955)--(3.126,1.929)--(3.196,1.906)--(3.265,1.891)%
  --(3.335,1.876)--(3.405,1.867)--(3.474,1.860)--(3.544,1.855)--(3.613,1.852)--(3.683,1.851)%
  --(3.753,1.855)--(3.822,1.859)--(3.892,1.865)--(3.962,1.871)--(4.031,1.881)--(4.101,1.890)%
  --(4.170,1.903)--(4.240,1.916)--(4.310,1.930)--(4.379,1.944)--(4.449,1.963)--(4.519,1.981)%
  --(4.588,2.001)--(4.658,2.021)--(4.727,2.042)--(4.797,2.064)--(4.867,2.086)--(4.936,2.110)%
  --(5.006,2.132)--(5.076,2.158)--(5.145,2.184)--(5.215,2.216)--(5.284,2.245)--(5.354,2.273)%
  --(5.424,2.296)--(5.493,2.331)--(5.563,2.368)--(5.632,2.395)--(5.702,2.432)--(5.772,2.469)%
  --(5.841,2.498)--(5.911,2.538)--(5.981,2.576)--(6.050,2.604)--(6.120,2.654)--(6.189,2.684)%
  --(6.259,2.733)--(6.329,2.765)--(6.398,2.808)--(6.468,2.859)--(6.538,2.897)--(6.607,2.944)%
  --(6.677,2.992)--(6.746,3.041)--(6.816,3.079)--(6.886,3.129)--(6.955,3.185)--(7.025,3.207)%
  --(7.094,3.287)--(7.164,3.314)--(7.234,3.392)--(7.303,3.433)--(7.373,3.481)--(7.443,3.557)%
  --(7.512,3.596)--(7.582,3.649)--(7.651,3.730)--(7.721,3.762)--(7.791,3.850)--(7.860,3.901)%
  --(7.930,3.923)--(8.000,4.032)--(8.069,4.103)--(8.139,4.136)--(8.208,4.200)--(8.278,4.304)%
  --(8.348,4.370)--(8.417,4.437)--(8.487,4.518)--(8.557,4.559)--(8.626,4.586)--(8.696,4.721)%
  --(8.765,4.819)--(8.835,4.877)--(8.905,4.898)--(8.974,4.989)--(9.044,5.123)--(9.113,5.220)%
  --(9.183,5.279)--(9.253,5.301)--(9.322,5.463)--(9.392,5.496)--(9.462,5.496)--(9.531,5.680)%
  --(9.601,5.825)--(9.670,5.930)--(9.740,5.996)--(9.810,6.022)--(9.879,6.033)--(9.949,6.211)%
  --(10.019,6.384)--(10.088,6.518)--(10.158,6.614)--(10.227,6.671)--(10.297,6.690)--(10.367,6.793)%
  --(10.436,6.859)--(10.506,7.069)--(10.575,7.243)--(10.645,7.182);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.491) {$i=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.344,7.491)--(4.260,7.491);
\draw[gp path] (2.569,2.370)--(2.639,2.272)--(2.708,2.191)--(2.778,2.124)--(2.848,2.069)%
  --(2.917,2.022)--(2.987,1.983)--(3.057,1.950)--(3.126,1.923)--(3.196,1.899)--(3.265,1.883)%
  --(3.335,1.868)--(3.405,1.855)--(3.474,1.847)--(3.544,1.841)--(3.613,1.839)--(3.683,1.839)%
  --(3.753,1.841)--(3.822,1.844)--(3.892,1.848)--(3.962,1.854)--(4.031,1.864)--(4.101,1.875)%
  --(4.170,1.883)--(4.240,1.899)--(4.310,1.913)--(4.379,1.927)--(4.449,1.945)--(4.519,1.960)%
  --(4.588,1.981)--(4.658,1.998)--(4.727,2.022)--(4.797,2.041)--(4.867,2.067)--(4.936,2.089)%
  --(5.006,2.111)--(5.076,2.141)--(5.145,2.161)--(5.215,2.196)--(5.284,2.221)--(5.354,2.248)%
  --(5.424,2.284)--(5.493,2.310)--(5.563,2.343)--(5.632,2.381)--(5.702,2.407)--(5.772,2.443)%
  --(5.841,2.485)--(5.911,2.521)--(5.981,2.549)--(6.050,2.595)--(6.120,2.636)--(6.189,2.667)%
  --(6.259,2.715)--(6.329,2.753)--(6.398,2.783)--(6.468,2.840)--(6.538,2.869)--(6.607,2.933)%
  --(6.677,2.980)--(6.746,3.021)--(6.816,3.056)--(6.886,3.102)--(6.955,3.164)--(7.025,3.221)%
  --(7.094,3.264)--(7.164,3.301)--(7.234,3.355)--(7.303,3.423)--(7.373,3.488)--(7.443,3.548)%
  --(7.512,3.577)--(7.582,3.619)--(7.651,3.696)--(7.721,3.770)--(7.791,3.840)--(7.860,3.907)%
  --(7.930,3.970)--(8.000,4.030)--(8.069,4.087)--(8.139,4.143)--(8.208,4.223)--(8.278,4.301)%
  --(8.348,4.375)--(8.417,4.447)--(8.487,4.517)--(8.557,4.583)--(8.626,4.648)--(8.696,4.711)%
  --(8.765,4.771)--(8.835,4.830)--(8.905,4.888)--(8.974,4.944)--(9.044,5.144)--(9.113,5.224)%
  --(9.183,5.302)--(9.253,5.380)--(9.322,5.456)--(9.392,5.532)--(9.462,5.607)--(9.531,5.682)%
  --(9.601,5.756)--(9.670,5.831)--(9.740,5.905)--(9.810,5.981)--(9.879,6.057)--(9.949,6.134)%
  --(10.019,6.212)--(10.088,6.294)--(10.158,6.399)--(10.227,6.503)--(10.297,6.607)--(10.367,6.710)%
  --(10.436,6.811)--(10.506,6.912)--(10.575,7.012)--(10.645,7.109);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.183) {$i=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.344,7.183)--(4.260,7.183);
\draw[gp path] (2.569,2.908)--(2.639,2.568)--(2.708,2.313)--(2.778,2.112)--(2.848,1.950)%
  --(2.917,1.817)--(2.987,1.706)--(3.057,1.611)--(3.126,1.530)--(3.196,1.459)--(3.265,1.399)%
  --(3.335,1.344)--(3.405,1.298)--(3.474,1.257)--(3.544,1.221)--(3.613,1.189)--(3.683,1.160)%
  --(3.753,1.135)--(3.822,1.113)--(3.892,1.093)--(3.962,1.075)--(4.031,1.060)--(4.101,1.048)%
  --(4.170,1.036)--(4.240,1.026)--(4.310,1.019)--(4.379,1.010)--(4.449,1.007)--(4.519,1.002)%
  --(4.588,1.001)--(4.658,0.998)--(4.727,0.999)--(4.797,0.997)--(4.867,1.001)--(4.936,1.001)%
  --(5.006,1.007)--(5.076,1.011)--(5.145,1.013)--(5.215,1.023)--(5.284,1.028)--(5.354,1.032)%
  --(5.424,1.045)--(5.493,1.053)--(5.563,1.059)--(5.632,1.071)--(5.702,1.085)--(5.772,1.095)%
  --(5.841,1.103)--(5.911,1.120)--(5.981,1.135)--(6.050,1.148)--(6.120,1.160)--(6.189,1.172)%
  --(6.259,1.194)--(6.329,1.211)--(6.398,1.228)--(6.468,1.244)--(6.538,1.260)--(6.607,1.279)%
  --(6.677,1.301)--(6.746,1.322)--(6.816,1.343)--(6.886,1.363)--(6.955,1.384)--(7.025,1.407)%
  --(7.094,1.422)--(7.164,1.450)--(7.234,1.477)--(7.303,1.504)--(7.373,1.531)--(7.443,1.559)%
  --(7.512,1.583)--(7.582,1.609)--(7.651,1.635)--(7.721,1.661)--(7.791,1.687)--(7.860,1.715)%
  --(7.930,1.742)--(8.000,1.775)--(8.069,1.809)--(8.139,1.862)--(8.208,1.897)--(8.278,1.933)%
  --(8.348,1.969)--(8.417,2.006)--(8.487,2.044)--(8.557,2.083)--(8.626,2.122)--(8.696,2.163)%
  --(8.765,2.204)--(8.835,2.246)--(8.905,2.290)--(8.974,2.297)--(9.044,2.339)--(9.113,2.383)%
  --(9.183,2.429)--(9.253,2.475)--(9.322,2.524)--(9.392,2.573)--(9.462,2.625)--(9.531,2.677)%
  --(9.601,2.732)--(9.670,2.788)--(9.740,2.846)--(9.810,2.906)--(9.879,2.967)--(9.949,3.030)%
  --(10.019,3.095)--(10.088,3.162)--(10.158,3.230)--(10.227,3.300)--(10.297,3.388)--(10.367,3.456)%
  --(10.436,3.524)--(10.506,3.594)--(10.575,3.664)--(10.645,3.714);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\overline{\EE_1^1}$};
\node[gp node center] at (6.725,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/E2_bound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 13:23:37
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0.04$};
\draw[gp path] (1.504,1.917)--(1.684,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.320,1.917) {$0.05$};
\draw[gp path] (1.504,2.849)--(1.684,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.320,2.849) {$0.06$};
\draw[gp path] (1.504,3.781)--(1.684,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.320,3.781) {$0.07$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$0.08$};
\draw[gp path] (1.504,5.645)--(1.684,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.320,5.645) {$0.09$};
\draw[gp path] (1.504,6.577)--(1.684,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.320,6.577) {$0.1$};
\draw[gp path] (1.504,7.509)--(1.684,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.320,7.509) {$0.11$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.12$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$-1.75$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$-1.7$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$-1.65$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$-1.6$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$-1.55$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.160,8.107) {$i=1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.344,8.107)--(4.260,8.107);
\draw[gp path] (2.569,1.797)--(2.639,1.670)--(2.708,1.569)--(2.778,1.490)--(2.848,1.428)%
  --(2.917,1.378)--(2.987,1.338)--(3.057,1.307)--(3.126,1.282)--(3.196,1.262)--(3.265,1.246)%
  --(3.335,1.234)--(3.405,1.225)--(3.474,1.220)--(3.544,1.217)--(3.613,1.216)--(3.683,1.218)%
  --(3.753,1.221)--(3.822,1.226)--(3.892,1.233)--(3.962,1.242)--(4.031,1.252)--(4.101,1.263)%
  --(4.170,1.275)--(4.240,1.289)--(4.310,1.304)--(4.379,1.320)--(4.449,1.337)--(4.519,1.355)%
  --(4.588,1.374)--(4.658,1.394)--(4.727,1.415)--(4.797,1.436)--(4.867,1.459)--(4.936,1.482)%
  --(5.006,1.506)--(5.076,1.530)--(5.145,1.556)--(5.215,1.583)--(5.284,1.610)--(5.354,1.636)%
  --(5.424,1.666)--(5.493,1.696)--(5.563,1.726)--(5.632,1.755)--(5.702,1.787)--(5.772,1.820)%
  --(5.841,1.853)--(5.911,1.887)--(5.981,1.918)--(6.050,1.955)--(6.120,1.991)--(6.189,2.028)%
  --(6.259,2.065)--(6.329,2.101)--(6.398,2.139)--(6.468,2.178)--(6.538,2.219)--(6.607,2.260)%
  --(6.677,2.302)--(6.746,2.342)--(6.816,2.384)--(6.886,2.426)--(6.955,2.472)--(7.025,2.518)%
  --(7.094,2.563)--(7.164,2.611)--(7.234,2.655)--(7.303,2.700)--(7.373,2.752)--(7.443,2.802)%
  --(7.512,2.854)--(7.582,2.904)--(7.651,2.957)--(7.721,3.010)--(7.791,3.061)--(7.860,3.112)%
  --(7.930,3.171)--(8.000,3.225)--(8.069,3.286)--(8.139,3.342)--(8.208,3.401)--(8.278,3.463)%
  --(8.348,3.521)--(8.417,3.582)--(8.487,3.645)--(8.557,3.702)--(8.626,3.773)--(8.696,3.839)%
  --(8.765,3.902)--(8.835,3.964)--(8.905,4.040)--(8.974,4.112)--(9.044,4.179)--(9.113,4.249)%
  --(9.183,4.313)--(9.253,4.389)--(9.322,4.472)--(9.392,4.548)--(9.462,4.618)--(9.531,4.688)%
  --(9.601,4.767)--(9.670,4.858)--(9.740,4.944)--(9.810,5.027)--(9.879,5.104)--(9.949,5.176)%
  --(10.019,5.262)--(10.088,5.362)--(10.158,5.454)--(10.227,5.538)--(10.297,5.613)--(10.367,5.703)%
  --(10.436,5.812)--(10.506,5.910)--(10.575,5.994)--(10.645,6.101);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.799) {$i=2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.344,7.799)--(4.260,7.799);
\draw[gp path] (2.569,1.738)--(2.639,1.631)--(2.708,1.546)--(2.778,1.477)--(2.848,1.421)%
  --(2.917,1.375)--(2.987,1.337)--(3.057,1.307)--(3.126,1.282)--(3.196,1.264)--(3.265,1.250)%
  --(3.335,1.241)--(3.405,1.236)--(3.474,1.233)--(3.544,1.235)--(3.613,1.239)--(3.683,1.244)%
  --(3.753,1.253)--(3.822,1.262)--(3.892,1.275)--(3.962,1.289)--(4.031,1.303)--(4.101,1.319)%
  --(4.170,1.337)--(4.240,1.358)--(4.310,1.374)--(4.379,1.399)--(4.449,1.420)--(4.519,1.443)%
  --(4.588,1.471)--(4.658,1.495)--(4.727,1.524)--(4.797,1.552)--(4.867,1.579)--(4.936,1.605)%
  --(5.006,1.638)--(5.076,1.669)--(5.145,1.701)--(5.215,1.735)--(5.284,1.764)--(5.354,1.800)%
  --(5.424,1.837)--(5.493,1.869)--(5.563,1.909)--(5.632,1.950)--(5.702,1.990)--(5.772,2.028)%
  --(5.841,2.067)--(5.911,2.101)--(5.981,2.140)--(6.050,2.183)--(6.120,2.228)--(6.189,2.278)%
  --(6.259,2.322)--(6.329,2.356)--(6.398,2.410)--(6.468,2.468)--(6.538,2.502)--(6.607,2.562)%
  --(6.677,2.613)--(6.746,2.655)--(6.816,2.714)--(6.886,2.767)--(6.955,2.813)--(7.025,2.877)%
  --(7.094,2.916)--(7.164,2.985)--(7.234,3.031)--(7.303,3.099)--(7.373,3.141)--(7.443,3.218)%
  --(7.512,3.247)--(7.582,3.340)--(7.651,3.364)--(7.721,3.453)--(7.791,3.498)--(7.860,3.589)%
  --(7.930,3.623)--(8.000,3.712)--(8.069,3.775)--(8.139,3.825)--(8.208,3.920)--(8.278,3.984)%
  --(8.348,4.045)--(8.417,4.135)--(8.487,4.185)--(8.557,4.275)--(8.626,4.361)--(8.696,4.435)%
  --(8.765,4.499)--(8.835,4.576)--(8.905,4.691)--(8.974,4.743)--(9.044,4.810)--(9.113,4.917)%
  --(9.183,5.032)--(9.253,5.087)--(9.322,5.209)--(9.392,5.252)--(9.462,5.304)--(9.531,5.440)%
  --(9.601,5.580)--(9.670,5.655)--(9.740,5.671)--(9.810,5.730)--(9.879,5.931)--(9.949,6.071)%
  --(10.019,6.148)--(10.088,6.161)--(10.158,6.218)--(10.227,6.394)--(10.297,6.577)--(10.367,6.699)%
  --(10.436,6.759)--(10.506,6.851)--(10.575,6.996)--(10.645,7.514);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.491) {$i=3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.344,7.491)--(4.260,7.491);
\draw[gp path] (2.569,1.738)--(2.639,1.631)--(2.708,1.546)--(2.778,1.477)--(2.848,1.421)%
  --(2.917,1.375)--(2.987,1.337)--(3.057,1.307)--(3.126,1.282)--(3.196,1.264)--(3.265,1.250)%
  --(3.335,1.241)--(3.405,1.235)--(3.474,1.234)--(3.544,1.234)--(3.613,1.238)--(3.683,1.245)%
  --(3.753,1.253)--(3.822,1.263)--(3.892,1.275)--(3.962,1.288)--(4.031,1.304)--(4.101,1.321)%
  --(4.170,1.337)--(4.240,1.357)--(4.310,1.378)--(4.379,1.399)--(4.449,1.421)--(4.519,1.444)%
  --(4.588,1.470)--(4.658,1.495)--(4.727,1.522)--(4.797,1.551)--(4.867,1.577)--(4.936,1.610)%
  --(5.006,1.640)--(5.076,1.664)--(5.145,1.704)--(5.215,1.734)--(5.284,1.767)--(5.354,1.799)%
  --(5.424,1.831)--(5.493,1.872)--(5.563,1.909)--(5.632,1.946)--(5.702,1.986)--(5.772,2.026)%
  --(5.841,2.071)--(5.911,2.099)--(5.981,2.154)--(6.050,2.185)--(6.120,2.238)--(6.189,2.281)%
  --(6.259,2.327)--(6.329,2.368)--(6.398,2.411)--(6.468,2.464)--(6.538,2.513)--(6.607,2.542)%
  --(6.677,2.604)--(6.746,2.658)--(6.816,2.698)--(6.886,2.752)--(6.955,2.812)--(7.025,2.848)%
  --(7.094,2.914)--(7.164,2.981)--(7.234,3.035)--(7.303,3.078)--(7.373,3.125)--(7.443,3.207)%
  --(7.512,3.270)--(7.582,3.311)--(7.651,3.372)--(7.721,3.457)--(7.791,3.533)--(7.860,3.598)%
  --(7.930,3.653)--(8.000,3.698)--(8.069,3.747)--(8.139,3.872)--(8.208,3.934)--(8.278,3.986)%
  --(8.348,4.029)--(8.417,4.101)--(8.487,4.203)--(8.557,4.297)--(8.626,4.385)--(8.696,4.465)%
  --(8.765,4.539)--(8.835,4.606)--(8.905,4.666)--(8.974,4.720)--(9.044,4.869)--(9.113,4.953)%
  --(9.183,5.030)--(9.253,5.102)--(9.322,5.168)--(9.392,5.229)--(9.462,5.285)--(9.531,5.336)%
  --(9.601,5.431)--(9.670,5.553)--(9.740,5.672)--(9.810,5.789)--(9.879,5.904)--(9.949,6.016)%
  --(10.019,6.127)--(10.088,6.237)--(10.158,6.346)--(10.227,6.482)--(10.297,6.597)--(10.367,6.674)%
  --(10.436,6.774)--(10.506,6.881)--(10.575,6.988)--(10.645,7.282);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.160,7.183) {$i=4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (3.344,7.183)--(4.260,7.183);
\draw[gp path] (2.569,1.798)--(2.639,1.669)--(2.708,1.569)--(2.778,1.490)--(2.848,1.428)%
  --(2.917,1.378)--(2.987,1.338)--(3.057,1.307)--(3.126,1.282)--(3.196,1.262)--(3.265,1.246)%
  --(3.335,1.234)--(3.405,1.225)--(3.474,1.220)--(3.544,1.217)--(3.613,1.216)--(3.683,1.218)%
  --(3.753,1.221)--(3.822,1.226)--(3.892,1.233)--(3.962,1.242)--(4.031,1.252)--(4.101,1.263)%
  --(4.170,1.276)--(4.240,1.289)--(4.310,1.304)--(4.379,1.320)--(4.449,1.337)--(4.519,1.355)%
  --(4.588,1.374)--(4.658,1.394)--(4.727,1.414)--(4.797,1.436)--(4.867,1.458)--(4.936,1.481)%
  --(5.006,1.506)--(5.076,1.531)--(5.145,1.556)--(5.215,1.580)--(5.284,1.610)--(5.354,1.638)%
  --(5.424,1.665)--(5.493,1.693)--(5.563,1.725)--(5.632,1.757)--(5.702,1.787)--(5.772,1.818)%
  --(5.841,1.849)--(5.911,1.886)--(5.981,1.921)--(6.050,1.955)--(6.120,1.989)--(6.189,2.024)%
  --(6.259,2.062)--(6.329,2.102)--(6.398,2.140)--(6.468,2.178)--(6.538,2.217)--(6.607,2.250)%
  --(6.677,2.298)--(6.746,2.343)--(6.816,2.385)--(6.886,2.429)--(6.955,2.472)--(7.025,2.511)%
  --(7.094,2.552)--(7.164,2.606)--(7.234,2.657)--(7.303,2.705)--(7.373,2.753)--(7.443,2.803)%
  --(7.512,2.848)--(7.582,2.896)--(7.651,2.943)--(7.721,3.003)--(7.791,3.062)--(7.860,3.118)%
  --(7.930,3.171)--(8.000,3.227)--(8.069,3.285)--(8.139,3.336)--(8.208,3.393)--(8.278,3.450)%
  --(8.348,3.508)--(8.417,3.578)--(8.487,3.645)--(8.557,3.710)--(8.626,3.771)--(8.696,3.831)%
  --(8.765,3.902)--(8.835,3.972)--(8.905,4.039)--(8.974,4.097)--(9.044,4.167)--(9.113,4.235)%
  --(9.183,4.310)--(9.253,4.392)--(9.322,4.471)--(9.392,4.547)--(9.462,4.620)--(9.531,4.688)%
  --(9.601,4.756)--(9.670,4.846)--(9.740,4.934)--(9.810,5.021)--(9.879,5.106)--(9.949,5.189)%
  --(10.019,5.269)--(10.088,5.347)--(10.158,5.427)--(10.227,5.531)--(10.297,5.629)--(10.367,5.725)%
  --(10.436,5.817)--(10.506,5.904)--(10.575,5.987)--(10.645,6.089);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\overline{E_2}$};
\node[gp node center] at (6.725,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/Lbound.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 13:08:53
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) {$0$};
\draw[gp path] (1.688,1.813)--(1.868,1.813);
\draw[gp path] (11.947,1.813)--(11.767,1.813);
\node[gp node right] at (1.504,1.813) {$0.005$};
\draw[gp path] (1.688,2.642)--(1.868,2.642);
\draw[gp path] (11.947,2.642)--(11.767,2.642);
\node[gp node right] at (1.504,2.642) {$0.01$};
\draw[gp path] (1.688,3.470)--(1.868,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.504,3.470) {$0.015$};
\draw[gp path] (1.688,4.299)--(1.868,4.299);
\draw[gp path] (11.947,4.299)--(11.767,4.299);
\node[gp node right] at (1.504,4.299) {$0.02$};
\draw[gp path] (1.688,5.127)--(1.868,5.127);
\draw[gp path] (11.947,5.127)--(11.767,5.127);
\node[gp node right] at (1.504,5.127) {$0.025$};
\draw[gp path] (1.688,5.956)--(1.868,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.504,5.956) {$0.03$};
\draw[gp path] (1.688,6.784)--(1.868,6.784);
\draw[gp path] (11.947,6.784)--(11.767,6.784);
\node[gp node right] at (1.504,6.784) {$0.035$};
\draw[gp path] (1.688,7.613)--(1.868,7.613);
\draw[gp path] (11.947,7.613)--(11.767,7.613);
\node[gp node right] at (1.504,7.613) {$0.04$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.504,8.441) {$0.045$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-1.75$};
\draw[gp path] (3.624,0.985)--(3.624,1.165);
\draw[gp path] (3.624,8.441)--(3.624,8.261);
\node[gp node center] at (3.624,0.677) {$-1.7$};
\draw[gp path] (5.559,0.985)--(5.559,1.165);
\draw[gp path] (5.559,8.441)--(5.559,8.261);
\node[gp node center] at (5.559,0.677) {$-1.65$};
\draw[gp path] (7.495,0.985)--(7.495,1.165);
\draw[gp path] (7.495,8.441)--(7.495,8.261);
\node[gp node center] at (7.495,0.677) {$-1.6$};
\draw[gp path] (9.431,0.985)--(9.431,1.165);
\draw[gp path] (9.431,8.441)--(9.431,8.261);
\node[gp node center] at (9.431,0.677) {$-1.55$};
\draw[gp path] (11.366,0.985)--(11.366,1.165);
\draw[gp path] (11.366,8.441)--(11.366,8.261);
\node[gp node center] at (11.366,0.677) {$-1.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (2.424,7.953) {$\overline{L_1}$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.608,7.953)--(3.524,7.953);
\draw[gp path] (2.873,1.706)--(2.950,1.746)--(3.027,1.784)--(3.105,1.820)--(3.182,1.855)%
  --(3.260,1.889)--(3.337,1.921)--(3.415,1.953)--(3.492,1.984)--(3.569,2.014)--(3.647,2.044)%
  --(3.724,2.073)--(3.802,2.102)--(3.879,2.130)--(3.957,2.158)--(4.034,2.185)--(4.111,2.212)%
  --(4.189,2.239)--(4.266,2.266)--(4.344,2.292)--(4.421,2.318)--(4.499,2.344)--(4.576,2.370)%
  --(4.653,2.395)--(4.731,2.421)--(4.808,2.446)--(4.886,2.471)--(4.963,2.497)--(5.041,2.522)%
  --(5.118,2.547)--(5.195,2.572)--(5.273,2.597)--(5.350,2.622)--(5.428,2.647)--(5.505,2.672)%
  --(5.583,2.698)--(5.660,2.723)--(5.737,2.748)--(5.815,2.773)--(5.892,2.798)--(5.970,2.823)%
  --(6.047,2.848)--(6.125,2.873)--(6.202,2.899)--(6.279,2.925)--(6.357,2.951)--(6.434,2.977)%
  --(6.512,3.003)--(6.589,3.030)--(6.667,3.056)--(6.744,3.082)--(6.821,3.109)--(6.899,3.135)%
  --(6.976,3.162)--(7.054,3.188)--(7.131,3.217)--(7.209,3.244)--(7.286,3.272)--(7.363,3.301)%
  --(7.441,3.330)--(7.518,3.358)--(7.596,3.386)--(7.673,3.415)--(7.750,3.443)--(7.828,3.471)%
  --(7.905,3.502)--(7.983,3.534)--(8.060,3.565)--(8.138,3.596)--(8.215,3.627)--(8.292,3.659)%
  --(8.370,3.690)--(8.447,3.720)--(8.525,3.750)--(8.602,3.786)--(8.680,3.821)--(8.757,3.852)%
  --(8.834,3.889)--(8.912,3.925)--(8.989,3.960)--(9.067,3.994)--(9.144,4.027)--(9.222,4.059)%
  --(9.299,4.101)--(9.376,4.142)--(9.454,4.182)--(9.531,4.220)--(9.609,4.257)--(9.686,4.300)%
  --(9.764,4.340)--(9.841,4.378)--(9.918,4.414)--(9.996,4.452)--(10.073,4.503)--(10.151,4.552)%
  --(10.228,4.599)--(10.306,4.643)--(10.383,4.685)--(10.460,4.723)--(10.538,4.765)--(10.615,4.824)%
  --(10.693,4.881)--(10.770,4.934)--(10.848,4.985)--(10.925,5.031)--(11.002,5.087)--(11.080,5.146)%
  --(11.157,5.202)--(11.235,5.253)--(11.312,5.300)--(11.390,5.341)--(11.467,5.404)--(11.544,5.481)%
  --(11.622,5.554)--(11.699,5.623)--(11.777,5.686)--(11.854,5.743)--(11.932,5.793)--(11.947,5.801);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.424,7.337) {$\overline{L_2}$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.608,7.337)--(3.524,7.337);
\draw[gp path] (2.873,1.940)--(2.950,1.983)--(3.027,2.024)--(3.105,2.064)--(3.182,2.102)%
  --(3.260,2.140)--(3.337,2.176)--(3.415,2.211)--(3.492,2.246)--(3.569,2.280)--(3.647,2.313)%
  --(3.724,2.346)--(3.802,2.379)--(3.879,2.411)--(3.957,2.443)--(4.034,2.474)--(4.111,2.506)%
  --(4.189,2.537)--(4.266,2.568)--(4.344,2.599)--(4.421,2.630)--(4.499,2.661)--(4.576,2.691)%
  --(4.653,2.722)--(4.731,2.753)--(4.808,2.784)--(4.886,2.814)--(4.963,2.846)--(5.041,2.876)%
  --(5.118,2.908)--(5.195,2.939)--(5.273,2.970)--(5.350,3.001)--(5.428,3.033)--(5.505,3.064)%
  --(5.583,3.095)--(5.660,3.127)--(5.737,3.159)--(5.815,3.193)--(5.892,3.226)--(5.970,3.258)%
  --(6.047,3.290)--(6.125,3.324)--(6.202,3.359)--(6.279,3.391)--(6.357,3.426)--(6.434,3.462)%
  --(6.512,3.495)--(6.589,3.531)--(6.667,3.567)--(6.744,3.600)--(6.821,3.640)--(6.899,3.674)%
  --(6.976,3.713)--(7.054,3.748)--(7.131,3.786)--(7.209,3.827)--(7.286,3.864)--(7.363,3.904)%
  --(7.441,3.944)--(7.518,3.985)--(7.596,4.023)--(7.673,4.065)--(7.750,4.109)--(7.828,4.142)%
  --(7.905,4.195)--(7.983,4.230)--(8.060,4.283)--(8.138,4.323)--(8.215,4.366)--(8.292,4.419)%
  --(8.370,4.459)--(8.447,4.505)--(8.525,4.561)--(8.602,4.600)--(8.680,4.659)--(8.757,4.705)%
  --(8.834,4.741)--(8.912,4.809)--(8.989,4.864)--(9.067,4.905)--(9.144,4.958)--(9.222,5.027)%
  --(9.299,5.082)--(9.376,5.137)--(9.454,5.199)--(9.531,5.245)--(9.609,5.286)--(9.686,5.371)%
  --(9.764,5.441)--(9.841,5.497)--(9.918,5.537)--(9.996,5.607)--(10.073,5.695)--(10.151,5.768)%
  --(10.228,5.827)--(10.306,5.870)--(10.383,5.973)--(10.460,6.022)--(10.538,6.057)--(10.615,6.173)%
  --(10.693,6.273)--(10.770,6.357)--(10.848,6.424)--(10.925,6.473)--(11.002,6.517)--(11.080,6.637)%
  --(11.157,6.757)--(11.235,6.860)--(11.312,6.947)--(11.390,7.016)--(11.467,7.067)--(11.544,7.159)%
  --(11.622,7.236)--(11.699,7.384)--(11.777,7.516)--(11.854,7.531)--(11.932,7.608)--(11.947,7.638);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.424,6.721) {$\overline{L_3}$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.608,6.721)--(3.524,6.721);
\draw[gp path] (2.873,1.940)--(2.950,1.983)--(3.027,2.025)--(3.105,2.064)--(3.182,2.102)%
  --(3.260,2.139)--(3.337,2.175)--(3.415,2.210)--(3.492,2.245)--(3.569,2.278)--(3.647,2.312)%
  --(3.724,2.345)--(3.802,2.377)--(3.879,2.409)--(3.957,2.440)--(4.034,2.472)--(4.111,2.503)%
  --(4.189,2.534)--(4.266,2.565)--(4.344,2.596)--(4.421,2.626)--(4.499,2.657)--(4.576,2.688)%
  --(4.653,2.718)--(4.731,2.749)--(4.808,2.780)--(4.886,2.810)--(4.963,2.841)--(5.041,2.871)%
  --(5.118,2.903)--(5.195,2.933)--(5.273,2.965)--(5.350,2.996)--(5.428,3.028)--(5.505,3.059)%
  --(5.583,3.090)--(5.660,3.123)--(5.737,3.153)--(5.815,3.188)--(5.892,3.219)--(5.970,3.252)%
  --(6.047,3.286)--(6.125,3.318)--(6.202,3.352)--(6.279,3.387)--(6.357,3.420)--(6.434,3.455)%
  --(6.512,3.491)--(6.589,3.526)--(6.667,3.559)--(6.744,3.598)--(6.821,3.634)--(6.899,3.668)%
  --(6.976,3.708)--(7.054,3.744)--(7.131,3.778)--(7.209,3.821)--(7.286,3.855)--(7.363,3.901)%
  --(7.441,3.941)--(7.518,3.979)--(7.596,4.016)--(7.673,4.056)--(7.750,4.102)--(7.828,4.147)%
  --(7.905,4.187)--(7.983,4.226)--(8.060,4.270)--(8.138,4.320)--(8.215,4.368)--(8.292,4.416)%
  --(8.370,4.453)--(8.447,4.494)--(8.525,4.549)--(8.602,4.602)--(8.680,4.655)--(8.757,4.707)%
  --(8.834,4.758)--(8.912,4.809)--(8.989,4.858)--(9.067,4.908)--(9.144,4.967)--(9.222,5.026)%
  --(9.299,5.084)--(9.376,5.141)--(9.454,5.198)--(9.531,5.255)--(9.609,5.311)--(9.686,5.367)%
  --(9.764,5.422)--(9.841,5.478)--(9.918,5.533)--(9.996,5.588)--(10.073,5.703)--(10.151,5.770)%
  --(10.228,5.837)--(10.306,5.903)--(10.383,5.970)--(10.460,6.038)--(10.538,6.106)--(10.615,6.174)%
  --(10.693,6.243)--(10.770,6.313)--(10.848,6.383)--(10.925,6.455)--(11.002,6.527)--(11.080,6.601)%
  --(11.157,6.677)--(11.235,6.755)--(11.312,6.845)--(11.390,6.935)--(11.467,7.027)--(11.544,7.119)%
  --(11.622,7.212)--(11.699,7.306)--(11.777,7.400)--(11.854,7.495)--(11.932,7.688)--(11.947,7.707);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.424,6.105) {$\overline{L_4}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.608,6.105)--(3.524,6.105);
\draw[gp path] (2.873,1.706)--(2.950,1.745)--(3.027,1.783)--(3.105,1.819)--(3.182,1.854)%
  --(3.260,1.888)--(3.337,1.920)--(3.415,1.952)--(3.492,1.983)--(3.569,2.013)--(3.647,2.042)%
  --(3.724,2.071)--(3.802,2.100)--(3.879,2.128)--(3.957,2.155)--(4.034,2.183)--(4.111,2.210)%
  --(4.189,2.236)--(4.266,2.263)--(4.344,2.289)--(4.421,2.315)--(4.499,2.341)--(4.576,2.366)%
  --(4.653,2.392)--(4.731,2.417)--(4.808,2.442)--(4.886,2.467)--(4.963,2.492)--(5.041,2.517)%
  --(5.118,2.542)--(5.195,2.567)--(5.273,2.592)--(5.350,2.617)--(5.428,2.642)--(5.505,2.666)%
  --(5.583,2.692)--(5.660,2.717)--(5.737,2.741)--(5.815,2.767)--(5.892,2.792)--(5.970,2.816)%
  --(6.047,2.842)--(6.125,2.868)--(6.202,2.892)--(6.279,2.918)--(6.357,2.944)--(6.434,2.970)%
  --(6.512,2.995)--(6.589,3.022)--(6.667,3.048)--(6.744,3.074)--(6.821,3.100)--(6.899,3.126)%
  --(6.976,3.154)--(7.054,3.181)--(7.131,3.209)--(7.209,3.236)--(7.286,3.262)--(7.363,3.290)%
  --(7.441,3.319)--(7.518,3.348)--(7.596,3.376)--(7.673,3.405)--(7.750,3.434)--(7.828,3.463)%
  --(7.905,3.490)--(7.983,3.522)--(8.060,3.553)--(8.138,3.584)--(8.215,3.615)--(8.292,3.647)%
  --(8.370,3.678)--(8.447,3.709)--(8.525,3.741)--(8.602,3.772)--(8.680,3.804)--(8.757,3.837)%
  --(8.834,3.869)--(8.912,3.904)--(8.989,3.940)--(9.067,3.982)--(9.144,4.018)--(9.222,4.054)%
  --(9.299,4.091)--(9.376,4.129)--(9.454,4.167)--(9.531,4.206)--(9.609,4.245)--(9.686,4.284)%
  --(9.764,4.325)--(9.841,4.366)--(9.918,4.407)--(9.996,4.435)--(10.073,4.477)--(10.151,4.520)%
  --(10.228,4.563)--(10.306,4.608)--(10.383,4.653)--(10.460,4.700)--(10.538,4.747)--(10.615,4.795)%
  --(10.693,4.845)--(10.770,4.895)--(10.848,4.947)--(10.925,4.999)--(11.002,5.053)--(11.080,5.109)%
  --(11.157,5.165)--(11.235,5.223)--(11.312,5.281)--(11.390,5.342)--(11.467,5.410)--(11.544,5.470)%
  --(11.622,5.531)--(11.699,5.593)--(11.777,5.657)--(11.854,5.711)--(11.932,5.769)--(11.947,5.780);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\overline{L_i}$};
\node[gp node center] at (6.817,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/frtbpdel_dbg_zu_H-1.4854.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 11:00:24
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$-2.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,2.228)--(1.684,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (1.320,2.228) {$-2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$-1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$-0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,7.198)--(1.684,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (1.320,7.198) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.504,0.985)--(1.504,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.996,0.985)--(2.996,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.996,0.985)--(2.996,1.165);
\draw[gp path] (2.996,8.441)--(2.996,8.261);
\node[gp node center] at (2.996,0.677) {$1$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.488,0.985)--(4.488,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.488,0.985)--(4.488,1.165);
\draw[gp path] (4.488,8.441)--(4.488,8.261);
\node[gp node center] at (4.488,0.677) {$2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.980,0.985)--(5.980,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.980,0.985)--(5.980,1.165);
\draw[gp path] (5.980,8.441)--(5.980,8.261);
\node[gp node center] at (5.980,0.677) {$3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.471,0.985)--(7.471,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.471,0.985)--(7.471,1.165);
\draw[gp path] (7.471,8.441)--(7.471,8.261);
\node[gp node center] at (7.471,0.677) {$4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.963,0.985)--(8.963,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.963,0.985)--(8.963,1.165);
\draw[gp path] (8.963,8.441)--(8.963,8.261);
\node[gp node center] at (8.963,0.677) {$5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.455,0.985)--(10.455,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.455,0.985)--(10.455,1.165);
\draw[gp path] (10.455,8.441)--(10.455,8.261);
\node[gp node center] at (10.455,0.677) {$6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$7$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (1.504,4.710)--(1.505,4.710)--(1.506,4.710)--(1.507,4.710)--(1.508,4.710)%
  --(1.509,4.710)--(1.510,4.710)--(1.511,4.710)--(1.512,4.710)--(1.513,4.710)--(1.514,4.710)%
  --(1.515,4.710)--(1.514,4.710)--(1.516,4.710)--(1.517,4.710)--(1.518,4.710)--(1.519,4.710)%
  --(1.518,4.710)--(1.520,4.710)--(1.521,4.710)--(1.522,4.710)--(1.523,4.710)--(1.525,4.710)%
  --(1.523,4.710)--(1.526,4.710)--(1.527,4.710)--(1.529,4.710)--(1.530,4.710)--(1.532,4.710)%
  --(1.530,4.710)--(1.533,4.710)--(1.534,4.710)--(1.536,4.710)--(1.537,4.710)--(1.538,4.710)%
  --(1.539,4.710)--(1.540,4.710)--(1.538,4.710)--(1.541,4.710)--(1.542,4.710)--(1.544,4.710)%
  --(1.545,4.710)--(1.546,4.710)--(1.548,4.710)--(1.546,4.710)--(1.549,4.710)--(1.550,4.710)%
  --(1.551,4.710)--(1.553,4.710)--(1.554,4.710)--(1.555,4.710)--(1.557,4.710)--(1.555,4.710)%
  --(1.558,4.710)--(1.559,4.710)--(1.560,4.710)--(1.563,4.710)--(1.564,4.710)--(1.565,4.710)%
  --(1.567,4.710)--(1.568,4.710)--(1.565,4.710)--(1.569,4.710)--(1.570,4.710)--(1.571,4.710)%
  --(1.574,4.710)--(1.575,4.710)--(1.576,4.710)--(1.577,4.710)--(1.579,4.710)--(1.580,4.710)%
  --(1.577,4.710)--(1.581,4.710)--(1.582,4.710)--(1.583,4.710)--(1.586,4.710)--(1.587,4.710)%
  --(1.588,4.710)--(1.589,4.710)--(1.592,4.710)--(1.589,4.710)--(1.594,4.710)--(1.595,4.710)%
  --(1.596,4.710)--(1.600,4.710)--(1.601,4.710)--(1.602,4.710)--(1.605,4.710)--(1.606,4.710)%
  --(1.603,4.710)--(1.607,4.710)--(1.608,4.710)--(1.610,4.710)--(1.613,4.710)--(1.614,4.710)%
  --(1.615,4.710)--(1.616,4.710)--(1.618,4.710)--(1.619,4.710)--(1.616,4.710)--(1.620,4.710)%
  --(1.622,4.710)--(1.623,4.710)--(1.627,4.710)--(1.628,4.710)--(1.629,4.710)--(1.632,4.710)%
  --(1.633,4.710)--(1.630,4.710)--(1.634,4.710)--(1.635,4.710)--(1.636,4.710)--(1.640,4.710)%
  --(1.641,4.710)--(1.642,4.710)--(1.643,4.710)--(1.646,4.710)--(1.648,4.710)--(1.644,4.710)%
  --(1.649,4.710)--(1.651,4.710)--(1.652,4.710)--(1.657,4.710)--(1.658,4.710)--(1.659,4.710)%
  --(1.660,4.710)--(1.661,4.710)--(1.664,4.710)--(1.665,4.710)--(1.661,4.710)--(1.667,4.710)%
  --(1.669,4.710)--(1.670,4.710)--(1.675,4.710)--(1.676,4.710)--(1.678,4.710)--(1.679,4.710)%
  --(1.683,4.710)--(1.684,4.710)--(1.680,4.710)--(1.686,4.710)--(1.688,4.710)--(1.690,4.710)%
  --(1.696,4.710)--(1.697,4.710)--(1.699,4.710)--(1.700,4.710)--(1.705,4.710)--(1.706,4.710)%
  --(1.701,4.710)--(1.708,4.710)--(1.711,4.710)--(1.713,4.710)--(1.719,4.710)--(1.721,4.710)%
  --(1.722,4.710)--(1.723,4.710)--(1.724,4.710)--(1.729,4.710)--(1.731,4.710)--(1.725,4.710)%
  --(1.733,4.710)--(1.736,4.710)--(1.738,4.710)--(1.745,4.710)--(1.747,4.710)--(1.749,4.710)%
  --(1.750,4.710)--(1.751,4.710)--(1.756,4.710)--(1.757,4.710)--(1.751,4.710)--(1.760,4.710)%
  --(1.762,4.710)--(1.765,4.710)--(1.772,4.710)--(1.774,4.710)--(1.775,4.710)--(1.776,4.710)%
  --(1.777,4.710)--(1.782,4.710)--(1.784,4.710)--(1.778,4.710)--(1.786,4.710)--(1.789,4.710)%
  --(1.791,4.710)--(1.798,4.710)--(1.800,4.710)--(1.802,4.710)--(1.803,4.710)--(1.804,4.710)%
  --(1.809,4.710)--(1.811,4.710)--(1.804,4.710)--(1.813,4.710)--(1.816,4.710)--(1.819,4.710)%
  --(1.826,4.710)--(1.828,4.710)--(1.830,4.710)--(1.831,4.710)--(1.832,4.710)--(1.837,4.710)%
  --(1.839,4.710)--(1.832,4.710)--(1.841,4.710)--(1.844,4.710)--(1.847,4.710)--(1.854,4.710)%
  --(1.856,4.710)--(1.858,4.710)--(1.859,4.710)--(1.860,4.710)--(1.865,4.710)--(1.867,4.710)%
  --(1.860,4.710)--(1.869,4.710)--(1.872,4.710)--(1.874,4.710)--(1.882,4.710)--(1.884,4.710)%
  --(1.886,4.710)--(1.887,4.710)--(1.888,4.710)--(1.893,4.710)--(1.895,4.710)--(1.888,4.710)%
  --(1.897,4.710)--(1.900,4.710)--(1.902,4.710)--(1.910,4.710)--(1.912,4.710)--(1.914,4.710)%
  --(1.915,4.710)--(1.916,4.710)--(1.921,4.710)--(1.923,4.710)--(1.916,4.710)--(1.925,4.710)%
  --(1.928,4.710)--(1.931,4.710)--(1.939,4.710)--(1.941,4.710)--(1.914,4.710)--(1.915,4.710)%
  --(1.920,4.710)--(1.921,4.710)--(1.916,4.710)--(1.924,4.710)--(1.926,4.710)--(1.928,4.710)%
  --(1.935,4.710)--(1.937,4.710)--(1.938,4.710)--(1.939,4.710)--(1.940,4.710)--(1.945,4.710)%
  --(1.946,4.710)--(1.941,4.710)--(1.948,4.710)--(1.951,4.710)--(1.953,4.710)--(1.960,4.710)%
  --(1.962,4.710)--(1.963,4.710)--(1.964,4.710)--(1.965,4.710)--(1.969,4.710)--(1.971,4.710)%
  --(1.965,4.710)--(1.973,4.710)--(1.975,4.710)--(1.978,4.710)--(1.984,4.710)--(1.986,4.710)%
  --(1.988,4.710)--(1.989,4.710)--(1.994,4.710)--(1.995,4.710)--(1.990,4.710)--(1.998,4.710)%
  --(2.000,4.710)--(2.002,4.710)--(2.009,4.710)--(2.011,4.710)--(2.012,4.710)--(2.013,4.710)%
  --(2.014,4.710)--(2.019,4.710)--(2.020,4.710)--(2.015,4.710)--(2.022,4.710)--(2.025,4.710)%
  --(2.027,4.710)--(2.034,4.710)--(2.036,4.710)--(2.037,4.710)--(2.038,4.710)--(2.039,4.710)%
  --(2.044,4.710)--(2.046,4.710)--(2.040,4.710)--(2.048,4.710)--(2.051,4.710)--(2.053,4.710)%
  --(2.060,4.710)--(2.062,4.710)--(2.064,4.710)--(2.065,4.710)--(2.066,4.710)--(2.072,4.710)%
  --(2.074,4.710)--(2.067,4.710)--(2.077,4.710)--(2.080,4.710)--(2.083,4.710)--(2.091,4.710)%
  --(2.094,4.710)--(2.096,4.710)--(2.097,4.710)--(2.098,4.710)--(2.105,4.710)--(2.107,4.710)%
  --(2.099,4.710)--(2.111,4.710)--(2.114,4.710)--(2.118,4.710)--(2.128,4.710)--(2.131,4.710)%
  --(2.133,4.710)--(2.134,4.710)--(2.135,4.710)--(2.142,4.710)--(2.144,4.710)--(2.136,4.710)%
  --(2.148,4.710)--(2.151,4.710)--(2.155,4.710)--(2.165,4.710)--(2.167,4.710)--(2.170,4.710)%
  --(2.171,4.710)--(2.172,4.710)--(2.180,4.710)--(2.182,4.710)--(2.173,4.710)--(2.186,4.710)%
  --(2.190,4.710)--(2.193,4.710)--(2.204,4.710)--(2.207,4.710)--(2.209,4.710)--(2.210,4.710)%
  --(2.212,4.710)--(2.219,4.710)--(2.221,4.710)--(2.212,4.710)--(2.225,4.710)--(2.229,4.710)%
  --(2.232,4.710)--(2.243,4.710)--(2.246,4.710)--(2.248,4.710)--(2.249,4.710)--(2.251,4.710)%
  --(2.258,4.710)--(2.261,4.710)--(2.252,4.710)--(2.264,4.709)--(2.268,4.709)--(2.272,4.709)%
  --(2.282,4.709)--(2.285,4.709)--(2.288,4.709)--(2.289,4.709)--(2.290,4.709)--(2.298,4.709)%
  --(2.301,4.709)--(2.291,4.709)--(2.305,4.709)--(2.309,4.709)--(2.312,4.709)--(2.324,4.709)%
  --(2.327,4.709)--(2.287,4.709)--(2.288,4.709)--(2.290,4.709)--(2.297,4.709)--(2.299,4.709)%
  --(2.291,4.709)--(2.302,4.709)--(2.306,4.709)--(2.309,4.709)--(2.319,4.709)--(2.322,4.709)%
  --(2.324,4.709)--(2.325,4.709)--(2.327,4.709)--(2.334,4.709)--(2.336,4.709)--(2.328,4.709)%
  --(2.339,4.709)--(2.343,4.709)--(2.346,4.709)--(2.356,4.709)--(2.359,4.709)--(2.361,4.709)%
  --(2.362,4.709)--(2.364,4.709)--(2.371,4.709)--(2.373,4.709)--(2.365,4.709)--(2.376,4.709)%
  --(2.380,4.709)--(2.383,4.709)--(2.393,4.709)--(2.396,4.709)--(2.398,4.709)--(2.400,4.709)%
  --(2.401,4.709)--(2.409,4.709)--(2.412,4.709)--(2.402,4.709)--(2.416,4.709)--(2.420,4.709)%
  --(2.424,4.709)--(2.435,4.709)--(2.438,4.709)--(2.441,4.708)--(2.442,4.708)--(2.444,4.708)%
  --(2.452,4.708)--(2.454,4.708)--(2.445,4.708)--(2.458,4.708)--(2.462,4.708)--(2.466,4.708)%
  --(2.478,4.708)--(2.481,4.708)--(2.440,4.708)--(2.441,4.708)--(2.443,4.708)--(2.450,4.708)%
  --(2.452,4.708)--(2.444,4.708)--(2.455,4.708)--(2.459,4.708)--(2.462,4.708)--(2.472,4.708)%
  --(2.474,4.708)--(2.476,4.708)--(2.477,4.708)--(2.479,4.708)--(2.486,4.708)--(2.488,4.708)%
  --(2.480,4.708)--(2.491,4.708)--(2.495,4.708)--(2.498,4.708)--(2.508,4.708)--(2.510,4.708)%
  --(2.512,4.708)--(2.513,4.708)--(2.515,4.708)--(2.521,4.708)--(2.524,4.708)--(2.516,4.708)%
  --(2.527,4.708)--(2.530,4.708)--(2.534,4.708)--(2.543,4.708)--(2.546,4.708)--(2.512,4.708)%
  --(2.513,4.708)--(2.514,4.708)--(2.520,4.708)--(2.522,4.708)--(2.515,4.708)--(2.525,4.708)%
  --(2.528,4.708)--(2.530,4.708)--(2.539,4.708)--(2.541,4.708)--(2.512,4.708)--(2.514,4.708)%
  --(2.519,4.708)--(2.520,4.708)--(2.514,4.708)--(2.523,4.708)--(2.525,4.708)--(2.528,4.708)%
  --(2.535,4.708)--(2.537,4.708)--(2.539,4.708)--(2.540,4.708)--(2.545,4.708)--(2.547,4.708)%
  --(2.541,4.708)--(2.549,4.708)--(2.552,4.707)--(2.554,4.707)--(2.562,4.707)--(2.564,4.707)%
  --(2.565,4.707)--(2.566,4.707)--(2.567,4.707)--(2.572,4.707)--(2.574,4.707)--(2.568,4.707)%
  --(2.576,4.707)--(2.579,4.707)--(2.581,4.707)--(2.589,4.707)--(2.591,4.707)--(2.592,4.707)%
  --(2.593,4.707)--(2.594,4.707)--(2.599,4.707)--(2.601,4.707)--(2.595,4.707)--(2.604,4.707)%
  --(2.607,4.707)--(2.609,4.707)--(2.617,4.707)--(2.619,4.707)--(2.620,4.707)--(2.621,4.707)%
  --(2.622,4.707)--(2.628,4.707)--(2.630,4.706)--(2.623,4.707)--(2.632,4.706)--(2.635,4.706)%
  --(2.638,4.706)--(2.645,4.706)--(2.648,4.706)--(2.649,4.706)--(2.650,4.706)--(2.651,4.706)%
  --(2.657,4.706)--(2.659,4.706)--(2.652,4.706)--(2.662,4.706)--(2.665,4.706)--(2.667,4.706)%
  --(2.675,4.706)--(2.678,4.706)--(2.679,4.706)--(2.680,4.706)--(2.681,4.706)--(2.687,4.706)%
  --(2.689,4.706)--(2.682,4.706)--(2.692,4.705)--(2.695,4.705)--(2.697,4.705)--(2.705,4.705)%
  --(2.708,4.705)--(2.709,4.705)--(2.710,4.705)--(2.712,4.705)--(2.718,4.705)--(2.720,4.705)%
  --(2.712,4.705)--(2.723,4.705)--(2.726,4.705)--(2.728,4.705)--(2.737,4.705)--(2.740,4.705)%
  --(2.709,4.705)--(2.710,4.705)--(2.711,4.705)--(2.716,4.705)--(2.718,4.705)--(2.712,4.705)%
  --(2.721,4.705)--(2.724,4.705)--(2.726,4.705)--(2.734,4.705)--(2.736,4.705)--(2.737,4.705)%
  --(2.738,4.705)--(2.739,4.705)--(2.745,4.704)--(2.747,4.704)--(2.740,4.704)--(2.749,4.704)%
  --(2.752,4.704)--(2.755,4.704)--(2.763,4.704)--(2.765,4.704)--(2.767,4.704)--(2.768,4.704)%
  --(2.769,4.704)--(2.774,4.704)--(2.776,4.704)--(2.769,4.704)--(2.779,4.704)--(2.782,4.703)%
  --(2.784,4.703)--(2.792,4.703)--(2.795,4.703)--(2.766,4.704)--(2.767,4.704)--(2.768,4.704)%
  --(2.773,4.704)--(2.774,4.704)--(2.769,4.704)--(2.776,4.704)--(2.779,4.704)--(2.781,4.703)%
  --(2.787,4.703)--(2.789,4.703)--(2.791,4.703)--(2.792,4.703)--(2.797,4.703)--(2.799,4.703)%
  --(2.793,4.703)--(2.801,4.703)--(2.803,4.703)--(2.805,4.703)--(2.812,4.703)--(2.814,4.703)%
  --(2.790,4.703)--(2.791,4.703)--(2.792,4.703)--(2.796,4.703)--(2.797,4.703)--(2.792,4.703)%
  --(2.799,4.703)--(2.802,4.703)--(2.804,4.703)--(2.810,4.703)--(2.811,4.703)--(2.812,4.703)%
  --(2.813,4.703)--(2.814,4.703)--(2.818,4.702)--(2.819,4.702)--(2.814,4.703)--(2.821,4.702)%
  --(2.824,4.702)--(2.825,4.702)--(2.832,4.702)--(2.833,4.702)--(2.834,4.702)--(2.835,4.702)%
  --(2.836,4.702)--(2.840,4.702)--(2.841,4.702)--(2.836,4.702)--(2.843,4.702)--(2.846,4.701)%
  --(2.847,4.701)--(2.853,4.701)--(2.855,4.701)--(2.857,4.701)--(2.858,4.701)--(2.863,4.701)%
  --(2.865,4.701)--(2.859,4.701)--(2.867,4.701)--(2.870,4.701)--(2.872,4.700)--(2.879,4.700)%
  --(2.881,4.700)--(2.856,4.701)--(2.857,4.701)--(2.858,4.701)--(2.862,4.701)--(2.863,4.701)%
  --(2.858,4.701)--(2.865,4.701)--(2.867,4.701)--(2.868,4.701)--(2.874,4.700)--(2.876,4.700)%
  --(2.877,4.700)--(2.878,4.700)--(2.882,4.700)--(2.883,4.700)--(2.879,4.700)--(2.885,4.700)%
  --(2.887,4.700)--(2.889,4.700)--(2.894,4.699)--(2.896,4.699)--(2.897,4.699)--(2.898,4.699)%
  --(2.899,4.699)--(2.903,4.699)--(2.904,4.699)--(2.899,4.699)--(2.906,4.699)--(2.908,4.699)%
  --(2.910,4.699)--(2.915,4.698)--(2.917,4.698)--(2.918,4.698)--(2.919,4.698)--(2.920,4.698)%
  --(2.924,4.698)--(2.925,4.698)--(2.920,4.698)--(2.927,4.698)--(2.929,4.698)--(2.931,4.698)%
  --(2.936,4.697)--(2.938,4.697)--(2.918,4.698)--(2.919,4.698)--(2.923,4.698)--(2.924,4.698)%
  --(2.920,4.698)--(2.925,4.698)--(2.927,4.698)--(2.929,4.698)--(2.933,4.697)--(2.935,4.697)%
  --(2.936,4.697)--(2.937,4.697)--(2.940,4.697)--(2.941,4.697)--(2.937,4.697)--(2.943,4.697)%
  --(2.945,4.697)--(2.946,4.697)--(2.951,4.696)--(2.953,4.696)--(2.954,4.696)--(2.955,4.696)%
  --(2.959,4.696)--(2.960,4.696)--(2.955,4.696)--(2.962,4.696)--(2.964,4.696)--(2.965,4.695)%
  --(2.971,4.695)--(2.972,4.695)--(2.973,4.695)--(2.974,4.695)--(2.975,4.695)--(2.978,4.695)%
  --(2.980,4.694)--(2.975,4.695)--(2.981,4.694)--(2.983,4.694)--(2.985,4.694)--(2.990,4.694)%
  --(2.992,4.694)--(2.973,4.695)--(2.974,4.695)--(2.977,4.695)--(2.978,4.695)--(2.975,4.695)%
  --(2.980,4.694)--(2.981,4.694)--(2.983,4.694)--(2.987,4.694)--(2.988,4.694)--(2.989,4.694)%
  --(2.990,4.694)--(2.993,4.693)--(2.994,4.693)--(2.990,4.694)--(2.995,4.693)--(2.997,4.693)%
  --(2.998,4.693)--(3.003,4.693)--(3.004,4.693)--(3.005,4.692)--(3.006,4.692)--(3.009,4.692)%
  --(3.010,4.692)--(3.006,4.692)--(3.011,4.692)--(3.013,4.692)--(3.014,4.692)--(3.019,4.691)%
  --(3.020,4.691)--(3.021,4.691)--(3.022,4.691)--(3.025,4.691)--(3.026,4.691)--(3.022,4.691)%
  --(3.027,4.690)--(3.029,4.690)--(3.030,4.690)--(3.034,4.690)--(3.036,4.690)--(3.021,4.691)%
  --(3.024,4.691)--(3.025,4.691)--(3.022,4.691)--(3.026,4.691)--(3.027,4.690)--(3.028,4.690)%
  --(3.032,4.690)--(3.033,4.690)--(3.034,4.690)--(3.035,4.690)--(3.037,4.689)--(3.038,4.689)%
  --(3.035,4.690)--(3.040,4.689)--(3.041,4.689)--(3.042,4.689)--(3.046,4.688)--(3.047,4.688)%
  --(3.048,4.688)--(3.049,4.688)--(3.052,4.688)--(3.053,4.688)--(3.049,4.688)--(3.054,4.688)%
  --(3.055,4.687)--(3.057,4.687)--(3.061,4.687)--(3.062,4.687)--(3.063,4.687)--(3.063,4.686)%
  --(3.064,4.686)--(3.067,4.686)--(3.064,4.686)--(3.069,4.686)--(3.070,4.686)--(3.072,4.685)%
  --(3.076,4.685)--(3.077,4.685)--(3.078,4.685)--(3.079,4.684)--(3.082,4.684)--(3.079,4.684)%
  --(3.084,4.684)--(3.085,4.684)--(3.087,4.683)--(3.091,4.683)--(3.092,4.683)--(3.078,4.685)%
  --(3.078,4.684)--(3.081,4.684)--(3.082,4.684)--(3.079,4.684)--(3.083,4.684)--(3.084,4.684)%
  --(3.085,4.684)--(3.088,4.683)--(3.089,4.683)--(3.090,4.683)--(3.091,4.683)--(3.094,4.682)%
  --(3.095,4.682)--(3.091,4.683)--(3.096,4.682)--(3.097,4.682)--(3.098,4.682)--(3.102,4.681)%
  --(3.103,4.681)--(3.104,4.681)--(3.105,4.681)--(3.107,4.680)--(3.108,4.680)--(3.105,4.681)%
  --(3.109,4.680)--(3.111,4.680)--(3.112,4.679)--(3.116,4.679)--(3.117,4.679)--(3.118,4.679)%
  --(3.118,4.678)--(3.121,4.678)--(3.122,4.678)--(3.119,4.678)--(3.123,4.678)--(3.124,4.677)%
  --(3.126,4.677)--(3.129,4.676)--(3.130,4.676)--(3.117,4.679)--(3.118,4.679)--(3.118,4.678)%
  --(3.120,4.678)--(3.121,4.678)--(3.118,4.678)--(3.122,4.678)--(3.123,4.678)--(3.124,4.677)%
  --(3.127,4.677)--(3.128,4.677)--(3.129,4.677)--(3.129,4.676)--(3.131,4.676)--(3.132,4.676)%
  --(3.129,4.676)--(3.133,4.676)--(3.134,4.675)--(3.135,4.675)--(3.139,4.675)--(3.140,4.674)%
  --(3.141,4.674)--(3.143,4.674)--(3.144,4.674)--(3.141,4.674)--(3.145,4.673)--(3.146,4.673)%
  --(3.147,4.673)--(3.151,4.672)--(3.152,4.672)--(3.140,4.674)--(3.141,4.674)--(3.143,4.674)%
  --(3.141,4.674)--(3.144,4.674)--(3.145,4.673)--(3.146,4.673)--(3.149,4.673)--(3.150,4.672)%
  --(3.151,4.672)--(3.153,4.672)--(3.154,4.672)--(3.151,4.672)--(3.155,4.671)--(3.156,4.671)%
  --(3.157,4.671)--(3.159,4.670)--(3.160,4.670)--(3.161,4.670)--(3.162,4.670)--(3.163,4.670)%
  --(3.164,4.669)--(3.162,4.670)--(3.165,4.669)--(3.166,4.669)--(3.167,4.669)--(3.170,4.668)%
  --(3.171,4.668)--(3.161,4.670)--(3.163,4.670)--(3.164,4.670)--(3.162,4.670)--(3.164,4.669)%
  --(3.165,4.669)--(3.166,4.669)--(3.169,4.668)--(3.170,4.668)--(3.171,4.668)--(3.172,4.668)%
  --(3.173,4.668)--(3.171,4.668)--(3.174,4.667)--(3.175,4.667)--(3.176,4.667)--(3.178,4.666)%
  --(3.179,4.666)--(3.180,4.666)--(3.182,4.666)--(3.183,4.665)--(3.181,4.666)--(3.184,4.665)%
  --(3.185,4.665)--(3.188,4.664)--(3.189,4.664)--(3.190,4.664)--(3.192,4.663)--(3.190,4.664)%
  --(3.193,4.663)--(3.194,4.663)--(3.195,4.663)--(3.198,4.662)--(3.189,4.664)--(3.190,4.664)%
  --(3.191,4.663)--(3.192,4.663)--(3.190,4.664)--(3.193,4.663)--(3.194,4.663)--(3.197,4.662)%
  --(3.198,4.662)--(3.200,4.662)--(3.201,4.661)--(3.199,4.662)--(3.201,4.661)--(3.202,4.661)%
  --(3.203,4.661)--(3.205,4.660)--(3.206,4.660)--(3.207,4.660)--(3.209,4.660)--(3.207,4.660)%
  --(3.210,4.660)--(3.211,4.659)--(3.214,4.659)--(3.215,4.659)--(3.217,4.658)--(3.218,4.658)%
  --(3.216,4.658)--(3.218,4.658)--(3.219,4.658)--(3.220,4.658)--(3.222,4.657)--(3.223,4.657)%
  --(3.215,4.659)--(3.217,4.658)--(3.215,4.658)--(3.218,4.658)--(3.219,4.658)--(3.221,4.658)%
  --(3.222,4.657)--(3.223,4.657)--(3.224,4.657)--(3.225,4.657)--(3.223,4.657)--(3.225,4.657)%
  --(3.226,4.657)--(3.227,4.657)--(3.229,4.657)--(3.230,4.656)--(3.232,4.656)--(3.230,4.656)%
  --(3.233,4.656)--(3.234,4.656)--(3.236,4.656)--(3.237,4.656)--(3.238,4.656)--(3.239,4.656)%
  --(3.240,4.656)--(3.238,4.656)--(3.240,4.656)--(3.241,4.656)--(3.242,4.656)--(3.244,4.656)%
  --(3.237,4.656)--(3.238,4.656)--(3.239,4.656)--(3.238,4.656)--(3.240,4.656)--(3.241,4.656)%
  --(3.243,4.656)--(3.244,4.656)--(3.245,4.656)--(3.244,4.656)--(3.246,4.656)--(3.247,4.656)%
  --(3.249,4.657)--(3.250,4.657)--(3.251,4.657)--(3.252,4.657)--(3.250,4.657)--(3.252,4.657)%
  --(3.253,4.657)--(3.254,4.658)--(3.255,4.658)--(3.256,4.658)--(3.257,4.658)--(3.258,4.659)%
  --(3.257,4.658)--(3.259,4.659)--(3.260,4.660)--(3.262,4.661)--(3.263,4.661)--(3.256,4.658)%
  --(3.257,4.658)--(3.258,4.659)--(3.257,4.658)--(3.258,4.659)--(3.259,4.659)--(3.261,4.660)%
  --(3.262,4.660)--(3.262,4.661)--(3.263,4.661)--(3.262,4.661)--(3.264,4.661)--(3.264,4.662)%
  --(3.265,4.662)--(3.266,4.663)--(3.267,4.663)--(3.267,4.664)--(3.268,4.664)--(3.269,4.664)%
  --(3.269,4.665)--(3.268,4.664)--(3.269,4.665)--(3.270,4.666)--(3.272,4.667)--(3.272,4.668)%
  --(3.267,4.663)--(3.267,4.664)--(3.268,4.664)--(3.269,4.665)--(3.268,4.664)--(3.269,4.665)%
  --(3.270,4.665)--(3.270,4.666)--(3.271,4.667)--(3.272,4.667)--(3.272,4.668)--(3.273,4.669)%
  --(3.274,4.669)--(3.273,4.668)--(3.274,4.669)--(3.275,4.670)--(3.276,4.672)--(3.277,4.672)%
  --(3.277,4.673)--(3.278,4.673)--(3.278,4.674)--(3.279,4.675)--(3.278,4.673)--(3.279,4.675)%
  --(3.280,4.676)--(3.282,4.678)--(3.282,4.679)--(3.277,4.673)--(3.278,4.674)--(3.279,4.674)%
  --(3.278,4.673)--(3.279,4.675)--(3.280,4.676)--(3.281,4.678)--(3.282,4.678)--(3.282,4.679)%
  --(3.283,4.680)--(3.283,4.681)--(3.282,4.679)--(3.283,4.681)--(3.284,4.682)--(3.284,4.683)%
  --(3.286,4.685)--(3.286,4.686)--(3.286,4.687)--(3.287,4.687)--(3.287,4.689)--(3.288,4.689)%
  --(3.287,4.687)--(3.288,4.690)--(3.289,4.691)--(3.289,4.692)--(3.290,4.695)--(3.291,4.696)%
  --(3.291,4.697)--(3.292,4.699)--(3.292,4.700)--(3.291,4.697)--(3.293,4.701)--(3.293,4.702)%
  --(3.294,4.704)--(3.295,4.707)--(3.295,4.708)--(3.291,4.696)--(3.291,4.697)--(3.292,4.699)%
  --(3.291,4.697)--(3.293,4.700)--(3.293,4.701)--(3.293,4.702)--(3.294,4.705)--(3.295,4.706)%
  --(3.295,4.707)--(3.296,4.710)--(3.296,4.711)--(3.295,4.708)--(3.297,4.712)--(3.297,4.713)%
  --(3.297,4.714)--(3.299,4.718)--(3.299,4.719)--(3.295,4.707)--(3.296,4.709)--(3.296,4.710)%
  --(3.295,4.708)--(3.296,4.711)--(3.297,4.712)--(3.297,4.713)--(3.298,4.717)--(3.298,4.718)%
  --(3.299,4.718)--(3.299,4.719)--(3.300,4.722)--(3.300,4.723)--(3.299,4.719)--(3.300,4.724)%
  --(3.301,4.725)--(3.301,4.726)--(3.302,4.730)--(3.302,4.731)--(3.302,4.732)--(3.302,4.733)%
  --(3.303,4.733)--(3.303,4.737)--(3.304,4.738)--(3.303,4.734)--(3.304,4.739)--(3.304,4.741)%
  --(3.305,4.742)--(3.306,4.748)--(3.306,4.749)--(3.306,4.750)--(3.306,4.751)--(3.307,4.751)%
  --(3.307,4.755)--(3.308,4.756)--(3.307,4.752)--(3.308,4.758)--(3.308,4.760)--(3.309,4.762)%
  --(3.310,4.768)--(3.310,4.770)--(3.310,4.771)--(3.310,4.772)--(3.311,4.773)--(3.311,4.777)%
  --(3.312,4.779)--(3.311,4.773)--(3.312,4.781)--(3.312,4.783)--(3.313,4.786)--(3.314,4.793)%
  --(3.314,4.795)--(3.314,4.796)--(3.314,4.797)--(3.315,4.798)--(3.315,4.804)--(3.316,4.805)%
  --(3.315,4.799)--(3.316,4.808)--(3.316,4.811)--(3.317,4.814)--(3.318,4.822)--(3.318,4.825)%
  --(3.318,4.827)--(3.319,4.829)--(3.319,4.835)--(3.320,4.837)--(3.319,4.830)--(3.320,4.840)%
  --(3.320,4.844)--(3.321,4.847)--(3.322,4.857)--(3.322,4.860)--(3.318,4.826)--(3.318,4.827)%
  --(3.318,4.828)--(3.319,4.833)--(3.319,4.835)--(3.319,4.829)--(3.320,4.838)--(3.320,4.841)%
  --(3.320,4.843)--(3.321,4.852)--(3.321,4.854)--(3.322,4.856)--(3.322,4.857)--(3.322,4.858)%
  --(3.322,4.864)--(3.323,4.866)--(3.322,4.859)--(3.323,4.870)--(3.323,4.873)--(3.324,4.876)%
  --(3.325,4.886)--(3.325,4.889)--(3.325,4.891)--(3.325,4.892)--(3.325,4.893)--(3.326,4.901)%
  --(3.326,4.903)--(3.325,4.894)--(3.326,4.907)--(3.327,4.910)--(3.327,4.914)--(3.328,4.925)%
  --(3.328,4.929)--(3.328,4.931)--(3.328,4.932)--(3.329,4.934)--(3.329,4.942)--(3.329,4.945)%
  --(3.329,4.935)--(3.330,4.949)--(3.330,4.954)--(3.330,4.958)--(3.331,4.971)--(3.332,4.974)%
  --(3.328,4.931)--(3.328,4.932)--(3.329,4.933)--(3.329,4.940)--(3.329,4.943)--(3.329,4.934)%
  --(3.330,4.946)--(3.330,4.950)--(3.330,4.954)--(3.331,4.965)--(3.331,4.968)--(3.331,4.971)%
  --(3.331,4.972)--(3.332,4.974)--(3.332,4.982)--(3.332,4.985)--(3.332,4.975)--(3.333,4.989)%
  --(3.333,4.993)--(3.333,4.997)--(3.334,5.010)--(3.334,5.014)--(3.334,5.016)--(3.334,5.018)%
  --(3.334,5.020)--(3.335,5.029)--(3.335,5.032)--(3.335,5.021)--(3.335,5.036)--(3.336,5.041)%
  --(3.336,5.046)--(3.337,5.060)--(3.337,5.064)--(3.337,5.067)--(3.337,5.069)--(3.337,5.071)%
  --(3.338,5.081)--(3.338,5.085)--(3.338,5.072)--(3.338,5.090)--(3.339,5.096)--(3.339,5.100)%
  --(3.340,5.117)--(3.340,5.121)--(3.340,5.124)--(3.340,5.126)--(3.340,5.129)--(3.341,5.140)%
  --(3.341,5.144)--(3.341,5.130)--(3.341,5.150)--(3.342,5.156)--(3.342,5.161)--(3.343,5.179)%
  --(3.343,5.184)--(3.340,5.124)--(3.340,5.125)--(3.340,5.128)--(3.341,5.137)--(3.341,5.141)%
  --(3.340,5.129)--(3.341,5.146)--(3.342,5.151)--(3.342,5.156)--(3.342,5.171)--(3.343,5.175)%
  --(3.343,5.178)--(3.343,5.180)--(3.343,5.182)--(3.343,5.193)--(3.344,5.197)--(3.343,5.183)%
  --(3.344,5.202)--(3.344,5.208)--(3.344,5.213)--(3.345,5.230)--(3.345,5.234)--(3.345,5.238)%
  --(3.345,5.239)--(3.346,5.242)--(3.346,5.254)--(3.346,5.258)--(3.346,5.243)--(3.346,5.264)%
  --(3.347,5.270)--(3.347,5.276)--(3.348,5.294)--(3.348,5.299)--(3.348,5.303)--(3.348,5.305)%
  --(3.348,5.308)--(3.349,5.321)--(3.349,5.325)--(3.348,5.309)--(3.349,5.331)--(3.349,5.339)%
  --(3.349,5.345)--(3.350,5.365)--(3.350,5.370)--(3.348,5.302)--(3.348,5.304)--(3.348,5.306)%
  --(3.348,5.317)--(3.349,5.321)--(3.348,5.308)--(3.349,5.327)--(3.349,5.333)--(3.349,5.338)%
  --(3.350,5.355)--(3.350,5.360)--(3.350,5.363)--(3.350,5.365)--(3.350,5.367)--(3.351,5.379)%
  --(3.351,5.383)--(3.350,5.369)--(3.351,5.389)--(3.351,5.396)--(3.351,5.401)--(3.352,5.419)%
  --(3.352,5.424)--(3.352,5.428)--(3.352,5.430)--(3.353,5.432)--(3.353,5.445)--(3.353,5.449)%
  --(3.353,5.434)--(3.353,5.455)--(3.353,5.462)--(3.354,5.468)--(3.354,5.487)--(3.354,5.492)%
  --(3.355,5.496)--(3.355,5.498)--(3.355,5.501)--(3.355,5.514)--(3.355,5.519)--(3.355,5.503)%
  --(3.356,5.525)--(3.356,5.532)--(3.356,5.539)--(3.357,5.558)--(3.357,5.564)--(3.357,5.568)%
  --(3.357,5.570)--(3.357,5.573)--(3.357,5.587)--(3.358,5.591)--(3.357,5.575)--(3.358,5.598)%
  --(3.358,5.606)--(3.358,5.612)--(3.359,5.633)--(3.359,5.638)--(3.359,5.642)--(3.359,5.645)%
  --(3.359,5.648)--(3.360,5.662)--(3.360,5.667)--(3.359,5.649)--(3.360,5.673)--(3.360,5.681)%
  --(3.360,5.688)--(3.361,5.709)--(3.361,5.714)--(3.361,5.719)--(3.361,5.721)--(3.361,5.724)%
  --(3.362,5.738)--(3.362,5.743)--(3.362,5.726)--(3.362,5.750)--(3.362,5.758)--(3.363,5.764)%
  --(3.363,5.786)--(3.363,5.791)--(3.364,5.796)--(3.364,5.798)--(3.364,5.801)--(3.364,5.815)%
  --(3.364,5.820)--(3.364,5.803)--(3.364,5.827)--(3.365,5.834)--(3.365,5.841)--(3.365,5.862)%
  --(3.366,5.867)--(3.364,5.795)--(3.364,5.797)--(3.364,5.799)--(3.364,5.811)--(3.364,5.815)%
  --(3.364,5.801)--(3.364,5.821)--(3.364,5.828)--(3.365,5.833)--(3.365,5.851)--(3.365,5.855)%
  --(3.365,5.859)--(3.365,5.861)--(3.366,5.863)--(3.366,5.875)--(3.366,5.879)--(3.366,5.865)%
  --(3.366,5.885)--(3.366,5.891)--(3.367,5.896)--(3.367,5.913)--(3.367,5.918)--(3.367,5.921)%
  --(3.367,5.923)--(3.367,5.926)--(3.368,5.937)--(3.368,5.941)--(3.367,5.927)--(3.368,5.946)%
  --(3.368,5.952)--(3.368,5.957)--(3.369,5.973)--(3.369,5.978)--(3.369,5.981)--(3.369,5.982)%
  --(3.369,5.985)--(3.370,5.995)--(3.370,5.999)--(3.369,5.986)--(3.370,6.004)--(3.370,6.009)%
  --(3.370,6.014)--(3.371,6.028)--(3.371,6.032)--(3.371,6.035)--(3.371,6.036)--(3.371,6.038)%
  --(3.372,6.048)--(3.372,6.051)--(3.371,6.040)--(3.372,6.055)--(3.372,6.060)--(3.372,6.064)%
  --(3.373,6.076)--(3.373,6.080)--(3.371,6.035)--(3.371,6.036)--(3.371,6.038)--(3.371,6.046)%
  --(3.372,6.048)--(3.371,6.039)--(3.372,6.052)--(3.372,6.056)--(3.372,6.060)--(3.372,6.071)%
  --(3.373,6.074)--(3.373,6.076)--(3.373,6.077)--(3.373,6.079)--(3.373,6.086)--(3.373,6.089)%
  --(3.373,6.080)--(3.373,6.092)--(3.374,6.096)--(3.374,6.099)--(3.374,6.109)--(3.374,6.111)%
  --(3.373,6.076)--(3.373,6.077)--(3.373,6.078)--(3.373,6.085)--(3.373,6.087)--(3.373,6.079)%
  --(3.373,6.090)--(3.373,6.094)--(3.374,6.096)--(3.374,6.105)--(3.374,6.108)--(3.374,6.109)%
  --(3.374,6.110)--(3.374,6.111)--(3.375,6.117)--(3.375,6.119)--(3.374,6.112)--(3.375,6.121)%
  --(3.375,6.124)--(3.375,6.126)--(3.376,6.133)--(3.376,6.135)--(3.376,6.136)--(3.376,6.137)%
  --(3.376,6.141)--(3.376,6.142)--(3.376,6.138)--(3.377,6.144)--(3.377,6.146)--(3.377,6.147)%
  --(3.377,6.151)--(3.377,6.152)--(3.377,6.153)--(3.378,6.153)--(3.378,6.154)--(3.378,6.156)%
  --(3.378,6.154)--(3.378,6.157)--(3.378,6.158)--(3.379,6.159)--(3.380,6.158)--(3.379,6.159)%
  --(3.380,6.158)--(3.380,6.157)--(3.380,6.156)--(3.381,6.153)--(3.381,6.152)--(3.381,6.151)%
  --(3.381,6.147)--(3.381,6.146)--(3.381,6.150)--(3.381,6.144)--(3.382,6.142)--(3.382,6.140)%
  --(3.382,6.133)--(3.382,6.131)--(3.382,6.129)--(3.382,6.128)--(3.382,6.127)--(3.383,6.121)%
  --(3.383,6.118)--(3.383,6.126)--(3.383,6.115)--(3.383,6.111)--(3.383,6.108)--(3.384,6.095)%
  --(3.384,6.092)--(3.384,6.089)--(3.384,6.088)--(3.384,6.086)--(3.384,6.076)--(3.385,6.073)%
  --(3.384,6.085)--(3.385,6.068)--(3.385,6.062)--(3.385,6.057)--(3.385,6.039)--(3.386,6.034)%
  --(3.386,6.031)--(3.386,6.029)--(3.386,6.026)--(3.386,6.012)--(3.386,6.007)--(3.386,6.024)%
  --(3.386,6.000)--(3.386,5.992)--(3.387,5.985)--(3.387,5.962)--(3.387,5.955)--(3.386,6.031)%
  --(3.386,6.029)--(3.386,6.027)--(3.386,6.015)--(3.386,6.011)--(3.386,6.025)--(3.386,6.005)%
  --(3.386,5.998)--(3.387,5.992)--(3.387,5.972)--(3.387,5.966)--(3.387,5.962)--(3.387,5.960)%
  --(3.387,5.956)--(3.387,5.941)--(3.388,5.935)--(3.387,5.954)--(3.388,5.927)--(3.388,5.919)%
  --(3.388,5.911)--(3.388,5.885)--(3.389,5.878)--(3.389,5.872)--(3.389,5.869)--(3.389,5.865)%
  --(3.389,5.846)--(3.389,5.840)--(3.389,5.863)--(3.389,5.830)--(3.389,5.819)--(3.390,5.810)%
  --(3.390,5.779)--(3.390,5.770)--(3.390,5.764)--(3.390,5.760)--(3.390,5.755)--(3.391,5.733)%
  --(3.391,5.725)--(3.390,5.753)--(3.391,5.714)--(3.391,5.701)--(3.391,5.690)--(3.391,5.654)%
  --(3.392,5.644)--(3.392,5.636)--(3.392,5.632)--(3.392,5.627)--(3.392,5.600)--(3.392,5.592)%
  --(3.392,5.624)--(3.392,5.579)--(3.392,5.564)--(3.393,5.552)--(3.393,5.510)--(3.393,5.499)%
  --(3.393,5.490)--(3.393,5.486)--(3.393,5.479)--(3.394,5.450)--(3.394,5.440)--(3.393,5.476)%
  --(3.394,5.425)--(3.394,5.409)--(3.394,5.395)--(3.395,5.349)--(3.395,5.336)--(3.395,5.326)%
  --(3.395,5.322)--(3.395,5.314)--(3.395,5.282)--(3.395,5.271)--(3.395,5.311)--(3.395,5.255)%
  --(3.395,5.237)--(3.396,5.221)--(3.396,5.171)--(3.396,5.157)--(3.396,5.146)--(3.396,5.141)%
  --(3.396,5.133)--(3.397,5.098)--(3.397,5.086)--(3.396,5.129)--(3.397,5.068)--(3.397,5.049)%
  --(3.397,5.032)--(3.398,4.978)--(3.398,4.963)--(3.396,5.148)--(3.396,5.143)--(3.396,5.136)%
  --(3.397,5.105)--(3.397,5.095)--(3.396,5.133)--(3.397,5.080)--(3.397,5.063)--(3.397,5.049)%
  --(3.397,5.002)--(3.397,4.989)--(3.398,4.979)--(3.398,4.974)--(3.398,4.967)--(3.398,4.934)%
  --(3.398,4.923)--(3.398,4.963)--(3.398,4.907)--(3.398,4.890)--(3.398,4.874)--(3.399,4.825)%
  --(3.399,4.811)--(3.399,4.801)--(3.399,4.796)--(3.399,4.789)--(3.399,4.754)--(3.399,4.743)%
  --(3.399,4.784)--(3.399,4.726)--(3.400,4.708)--(3.400,4.692)--(3.400,4.641)--(3.400,4.626)%
  --(3.400,4.616)--(3.400,4.611)--(3.400,4.603)--(3.401,4.567)--(3.401,4.556)--(3.400,4.599)%
  --(3.401,4.538)--(3.401,4.519)--(3.401,4.503)--(3.401,4.451)--(3.401,4.436)--(3.402,4.425)%
  --(3.402,4.420)--(3.402,4.412)--(3.402,4.376)--(3.402,4.364)--(3.402,4.408)--(3.402,4.346)%
  --(3.402,4.327)--(3.402,4.310)--(3.403,4.257)--(3.403,4.242)--(3.403,4.231)--(3.403,4.225)%
  --(3.403,4.217)--(3.403,4.178)--(3.403,4.165)--(3.403,4.212)--(3.403,4.147)--(3.404,4.127)%
  --(3.404,4.109)--(3.404,4.053)--(3.404,4.038)--(3.404,4.027)--(3.404,4.021)--(3.404,4.013)%
  --(3.405,3.974)--(3.405,3.962)--(3.404,4.008)--(3.405,3.944)--(3.405,3.924)--(3.405,3.906)%
  --(3.405,3.851)--(3.406,3.836)--(3.406,3.825)--(3.406,3.820)--(3.406,3.811)--(3.406,3.774)%
  --(3.406,3.762)--(3.406,3.807)--(3.406,3.744)--(3.406,3.724)--(3.406,3.708)--(3.407,3.654)%
  --(3.407,3.640)--(3.407,3.627)--(3.407,3.621)--(3.407,3.612)--(3.407,3.570)--(3.408,3.557)%
  --(3.407,3.607)--(3.408,3.537)--(3.408,3.516)--(3.408,3.497)--(3.408,3.439)--(3.409,3.423)%
  --(3.409,3.412)--(3.409,3.406)--(3.409,3.397)--(3.409,3.359)--(3.409,3.346)--(3.409,3.393)%
  --(3.409,3.328)--(3.409,3.308)--(3.410,3.291)--(3.410,3.237)--(3.410,3.223)--(3.410,3.212)%
  --(3.410,3.207)--(3.410,3.199)--(3.411,3.164)--(3.411,3.152)--(3.410,3.195)--(3.411,3.135)%
  --(3.411,3.117)--(3.411,3.102)--(3.412,3.053)--(3.412,3.040)--(3.412,3.031)--(3.412,3.026)%
  --(3.412,3.019)--(3.412,2.988)--(3.412,2.977)--(3.412,3.015)--(3.413,2.963)--(3.413,2.947)%
  --(3.413,2.933)--(3.413,2.892)--(3.413,2.880)--(3.414,2.872)--(3.414,2.868)--(3.414,2.862)%
  --(3.414,2.836)--(3.414,2.827)--(3.414,2.859)--(3.414,2.815)--(3.414,2.802)--(3.415,2.790)%
  --(3.415,2.756)--(3.415,2.747)--(3.415,2.740)--(3.415,2.737)--(3.415,2.732)--(3.416,2.710)%
  --(3.416,2.703)--(3.415,2.729)--(3.416,2.694)--(3.416,2.683)--(3.416,2.674)--(3.417,2.647)%
  --(3.417,2.640)--(3.415,2.741)--(3.415,2.738)--(3.415,2.734)--(3.416,2.715)--(3.416,2.709)%
  --(3.415,2.732)--(3.416,2.701)--(3.416,2.691)--(3.416,2.684)--(3.416,2.660)--(3.417,2.653)%
  --(3.417,2.649)--(3.417,2.646)--(3.417,2.643)--(3.417,2.628)--(3.417,2.624)--(3.417,2.641)%
  --(3.417,2.617)--(3.417,2.610)--(3.417,2.604)--(3.418,2.585)--(3.418,2.581)--(3.418,2.577)%
  --(3.418,2.575)--(3.418,2.573)--(3.418,2.562)--(3.418,2.559)--(3.418,2.572)--(3.419,2.554)%
  --(3.419,2.549)--(3.419,2.544)--(3.419,2.532)--(3.419,2.528)--(3.419,2.526)--(3.419,2.525)%
  --(3.420,2.523)--(3.420,2.516)--(3.420,2.514)--(3.420,2.522)--(3.420,2.511)--(3.420,2.508)%
  --(3.420,2.505)--(3.421,2.498)--(3.421,2.496)--(3.421,2.495)--(3.421,2.494)--(3.421,2.493)%
  --(3.421,2.490)--(3.421,2.489)--(3.421,2.493)--(3.421,2.488)--(3.422,2.486)--(3.422,2.484)%
  --(3.422,2.483)--(3.423,2.483)--(3.422,2.483)--(3.423,2.483)--(3.423,2.484)--(3.423,2.485)%
  --(3.424,2.487)--(3.424,2.488)--(3.424,2.489)--(3.424,2.490)--(3.424,2.494)--(3.424,2.495)%
  --(3.424,2.491)--(3.424,2.497)--(3.424,2.500)--(3.425,2.502)--(3.425,2.510)--(3.425,2.513)%
  --(3.425,2.514)--(3.425,2.515)--(3.425,2.517)--(3.426,2.524)--(3.426,2.526)--(3.425,2.518)%
  --(3.426,2.530)--(3.426,2.534)--(3.426,2.538)--(3.427,2.550)--(3.427,2.554)--(3.427,2.557)%
  --(3.427,2.558)--(3.427,2.560)--(3.427,2.570)--(3.427,2.573)--(3.427,2.561)--(3.427,2.578)%
  --(3.428,2.584)--(3.428,2.589)--(3.428,2.606)--(3.428,2.610)--(3.428,2.614)--(3.428,2.616)%
  --(3.428,2.618)--(3.429,2.631)--(3.429,2.635)--(3.428,2.620)--(3.429,2.641)--(3.429,2.648)%
  --(3.429,2.654)--(3.430,2.674)--(3.430,2.680)--(3.430,2.684)--(3.430,2.686)--(3.430,2.689)%
  --(3.430,2.704)--(3.430,2.708)--(3.430,2.691)--(3.430,2.716)--(3.431,2.724)--(3.431,2.730)%
  --(3.431,2.753)--(3.431,2.759)--(3.431,2.765)--(3.431,2.767)--(3.431,2.771)--(3.432,2.790)%
  --(3.432,2.796)--(3.432,2.774)--(3.432,2.805)--(3.432,2.815)--(3.432,2.823)--(3.433,2.851)%
  --(3.433,2.859)--(3.433,2.865)--(3.433,2.868)--(3.433,2.872)--(3.434,2.893)--(3.434,2.900)%
  --(3.433,2.875)--(3.434,2.910)--(3.434,2.921)--(3.434,2.930)--(3.435,2.961)--(3.435,2.970)%
  --(3.435,2.976)--(3.435,2.980)--(3.435,2.985)--(3.435,3.006)--(3.435,3.014)--(3.435,2.987)%
  --(3.436,3.024)--(3.436,3.036)--(3.436,3.046)--(3.436,3.079)--(3.437,3.088)--(3.437,3.095)%
  --(3.437,3.098)--(3.437,3.103)--(3.437,3.127)--(3.437,3.135)--(3.437,3.106)--(3.437,3.146)%
  --(3.438,3.158)--(3.438,3.169)--(3.438,3.203)--(3.438,3.213)--(3.439,3.220)--(3.439,3.223)%
  --(3.439,3.229)--(3.439,3.252)--(3.439,3.260)--(3.439,3.231)--(3.439,3.271)--(3.440,3.284)%
  --(3.440,3.294)--(3.440,3.329)--(3.440,3.338)--(3.440,3.345)--(3.441,3.349)--(3.441,3.354)%
  --(3.441,3.377)--(3.441,3.385)--(3.441,3.357)--(3.441,3.396)--(3.441,3.408)--(3.442,3.419)%
  --(3.442,3.453)--(3.442,3.462)--(3.442,3.469)--(3.442,3.472)--(3.442,3.477)--(3.443,3.500)%
  --(3.443,3.507)--(3.443,3.480)--(3.443,3.518)--(3.443,3.530)--(3.443,3.540)--(3.444,3.573)%
  --(3.444,3.582)--(3.444,3.589)--(3.444,3.593)--(3.444,3.598)--(3.445,3.623)--(3.445,3.631)%
  --(3.444,3.601)--(3.445,3.642)--(3.445,3.655)--(3.446,3.666)--(3.446,3.701)--(3.446,3.710)%
  --(3.446,3.717)--(3.446,3.721)--(3.447,3.726)--(3.447,3.749)--(3.447,3.757)--(3.447,3.729)%
  --(3.447,3.768)--(3.447,3.780)--(3.448,3.790)--(3.448,3.823)--(3.448,3.832)--(3.448,3.839)%
  --(3.449,3.842)--(3.449,3.847)--(3.449,3.871)--(3.449,3.878)--(3.449,3.850)--(3.449,3.889)%
  --(3.450,3.901)--(3.450,3.912)--(3.450,3.944)--(3.451,3.953)--(3.451,3.959)--(3.451,3.963)%
  --(3.451,3.968)--(3.451,3.989)--(3.451,3.996)--(3.451,3.970)--(3.452,4.006)--(3.452,4.017)%
  --(3.452,4.027)--(3.453,4.057)--(3.453,4.065)--(3.451,3.959)--(3.451,3.962)--(3.451,3.966)%
  --(3.451,3.985)--(3.451,3.991)--(3.451,3.968)--(3.452,4.000)--(3.452,4.010)--(3.452,4.019)%
  --(3.452,4.046)--(3.453,4.053)--(3.453,4.058)--(3.453,4.061)--(3.453,4.065)--(3.453,4.082)%
  --(3.453,4.088)--(3.453,4.067)--(3.454,4.097)--(3.454,4.106)--(3.454,4.113)--(3.454,4.138)%
  --(3.455,4.145)--(3.455,4.150)--(3.455,4.152)--(3.455,4.156)--(3.455,4.172)--(3.455,4.177)%
  --(3.455,4.158)--(3.456,4.185)--(3.456,4.193)--(3.456,4.201)--(3.456,4.223)--(3.457,4.229)%
  --(3.457,4.234)--(3.457,4.236)--(3.457,4.239)--(3.457,4.254)--(3.457,4.259)--(3.457,4.241)%
  --(3.458,4.267)--(3.458,4.274)--(3.458,4.281)--(3.459,4.302)--(3.459,4.307)--(3.459,4.312)%
  --(3.459,4.314)--(3.459,4.317)--(3.459,4.330)--(3.459,4.335)--(3.459,4.318)--(3.460,4.341)%
  --(3.460,4.348)--(3.460,4.354)--(3.461,4.373)--(3.461,4.378)--(3.461,4.383)--(3.461,4.385)%
  --(3.461,4.388)--(3.461,4.403)--(3.462,4.408)--(3.461,4.390)--(3.462,4.414)--(3.462,4.422)%
  --(3.462,4.428)--(3.463,4.448)--(3.463,4.453)--(3.463,4.457)--(3.463,4.459)--(3.463,4.462)%
  --(3.464,4.475)--(3.464,4.479)--(3.463,4.464)--(3.464,4.485)--(3.464,4.492)--(3.465,4.497)%
  --(3.465,4.515)--(3.466,4.520)--(3.466,4.523)--(3.466,4.525)--(3.466,4.527)--(3.466,4.539)%
  --(3.466,4.542)--(3.466,4.529)--(3.467,4.548)--(3.467,4.553)--(3.467,4.558)--(3.468,4.574)%
  --(3.468,4.578)--(3.468,4.581)--(3.468,4.582)--(3.468,4.585)--(3.469,4.595)--(3.469,4.598)%
  --(3.468,4.586)--(3.469,4.603)--(3.469,4.608)--(3.470,4.613)--(3.470,4.626)--(3.470,4.630)%
  --(3.471,4.633)--(3.471,4.634)--(3.471,4.636)--(3.471,4.645)--(3.471,4.648)--(3.471,4.637)%
  --(3.472,4.652)--(3.472,4.657)--(3.472,4.661)--(3.473,4.673)--(3.473,4.676)--(3.473,4.678)%
  --(3.473,4.680)--(3.473,4.681)--(3.474,4.689)--(3.474,4.692)--(3.473,4.682)--(3.474,4.696)%
  --(3.474,4.700)--(3.475,4.703)--(3.475,4.714)--(3.476,4.716)--(3.476,4.719)--(3.476,4.720)%
  --(3.476,4.721)--(3.476,4.728)--(3.477,4.731)--(3.476,4.722)--(3.477,4.734)--(3.477,4.737)%
  --(3.477,4.740)--(3.478,4.750)--(3.478,4.752)--(3.478,4.754)--(3.478,4.755)--(3.479,4.756)%
  --(3.479,4.762)--(3.479,4.764)--(3.479,4.757)--(3.480,4.767)--(3.480,4.770)--(3.480,4.773)%
  --(3.481,4.781)--(3.481,4.783)--(3.481,4.785)--(3.481,4.787)--(3.482,4.792)--(3.482,4.794)%
  --(3.481,4.787)--(3.482,4.796)--(3.483,4.799)--(3.483,4.801)--(3.484,4.808)--(3.484,4.810)%
  --(3.484,4.811)--(3.484,4.812)--(3.484,4.813)--(3.485,4.817)--(3.485,4.818)--(3.484,4.813)%
  --(3.485,4.821)--(3.486,4.823)--(3.486,4.825)--(3.487,4.830)--(3.487,4.832)--(3.487,4.833)%
  --(3.487,4.834)--(3.488,4.838)--(3.488,4.839)--(3.487,4.835)--(3.488,4.841)--(3.489,4.842)%
  --(3.489,4.844)--(3.490,4.849)--(3.490,4.850)--(3.490,4.851)--(3.490,4.852)--(3.491,4.855)%
  --(3.491,4.856)--(3.490,4.852)--(3.491,4.857)--(3.492,4.858)--(3.492,4.860)--(3.493,4.863)%
  --(3.493,4.864)--(3.493,4.865)--(3.493,4.866)--(3.494,4.869)--(3.493,4.866)--(3.494,4.871)%
  --(3.495,4.872)--(3.495,4.873)--(3.496,4.876)--(3.496,4.877)--(3.496,4.878)--(3.497,4.878)%
  --(3.497,4.880)--(3.498,4.881)--(3.497,4.878)--(3.498,4.882)--(3.498,4.883)--(3.499,4.886)%
  --(3.500,4.886)--(3.500,4.887)--(3.501,4.889)--(3.500,4.887)--(3.501,4.890)--(3.502,4.891)%
  --(3.503,4.893)--(3.504,4.894)--(3.505,4.895)--(3.504,4.894)--(3.505,4.896)--(3.506,4.896)%
  --(3.506,4.897)--(3.507,4.898)--(3.508,4.898)--(3.508,4.899)--(3.509,4.899)--(3.508,4.898)%
  --(3.509,4.899)--(3.510,4.900)--(3.511,4.900)--(3.512,4.900)--(3.512,4.901)--(3.513,4.901)%
  --(3.512,4.900)--(3.513,4.901)--(3.514,4.901)--(3.515,4.901)--(3.516,4.901)--(3.517,4.901)%
  --(3.516,4.901)--(3.517,4.901)--(3.518,4.901)--(3.519,4.900)--(3.520,4.900)--(3.521,4.899)%
  --(3.520,4.900)--(3.521,4.899)--(3.522,4.899)--(3.523,4.898)--(3.524,4.898)--(3.525,4.897)%
  --(3.524,4.898)--(3.525,4.897)--(3.526,4.897)--(3.526,4.896)--(3.527,4.895)--(3.528,4.895)%
  --(3.529,4.894)--(3.528,4.895)--(3.529,4.894)--(3.530,4.893)--(3.531,4.892)--(3.532,4.892)%
  --(3.532,4.891)--(3.533,4.890)--(3.532,4.891)--(3.534,4.890)--(3.534,4.889)--(3.535,4.888)%
  --(3.536,4.887)--(3.537,4.886)--(3.536,4.887)--(3.538,4.885)--(3.539,4.885)--(3.540,4.883)%
  --(3.541,4.882)--(3.541,4.881)--(3.542,4.881)--(3.541,4.882)--(3.542,4.881)--(3.543,4.880)%
  --(3.544,4.879)--(3.544,4.878)--(3.545,4.878)--(3.546,4.877)--(3.546,4.876)--(3.545,4.877)%
  --(3.546,4.876)--(3.547,4.875)--(3.548,4.874)--(3.549,4.873)--(3.550,4.872)--(3.550,4.871)%
  --(3.549,4.873)--(3.551,4.871)--(3.551,4.870)--(3.553,4.869)--(3.553,4.868)--(3.554,4.868)%
  --(3.554,4.867)--(3.555,4.866)--(3.554,4.868)--(3.555,4.866)--(3.556,4.865)--(3.557,4.863)%
  --(3.558,4.863)--(3.558,4.862)--(3.559,4.861)--(3.560,4.861)--(3.558,4.862)--(3.560,4.860)%
  --(3.561,4.860)--(3.561,4.859)--(3.562,4.858)--(3.563,4.857)--(3.564,4.856)--(3.565,4.855)%
  --(3.563,4.856)--(3.565,4.855)--(3.565,4.854)--(3.566,4.854)--(3.567,4.852)--(3.568,4.852)%
  --(3.568,4.851)--(3.569,4.850)--(3.570,4.850)--(3.568,4.851)--(3.570,4.849)--(3.571,4.848)%
  --(3.573,4.846)--(3.574,4.845)--(3.575,4.844)--(3.576,4.843)--(3.574,4.845)--(3.576,4.843)%
  --(3.577,4.842)--(3.577,4.841)--(3.579,4.840)--(3.580,4.839)--(3.580,4.838)--(3.581,4.838)%
  --(3.582,4.837)--(3.581,4.838)--(3.583,4.836)--(3.583,4.835)--(3.584,4.835)--(3.586,4.833)%
  --(3.587,4.832)--(3.588,4.831)--(3.589,4.830)--(3.587,4.832)--(3.589,4.830)--(3.590,4.829)%
  --(3.591,4.829)--(3.592,4.827)--(3.593,4.826)--(3.594,4.826)--(3.595,4.825)--(3.595,4.824)%
  --(3.594,4.826)--(3.596,4.824)--(3.597,4.823)--(3.599,4.821)--(3.600,4.821)--(3.600,4.820)%
  --(3.601,4.820)--(3.602,4.819)--(3.602,4.818)--(3.601,4.820)--(3.603,4.818)--(3.604,4.817)%
  --(3.605,4.817)--(3.607,4.815)--(3.607,4.814)--(3.608,4.814)--(3.610,4.813)--(3.610,4.812)%
  --(3.608,4.814)--(3.611,4.812)--(3.612,4.811)--(3.612,4.810)--(3.614,4.809)--(3.615,4.808)%
  --(3.616,4.808)--(3.617,4.807)--(3.618,4.806)--(3.616,4.808)--(3.619,4.806)--(3.619,4.805)%
  --(3.620,4.805)--(3.622,4.803)--(3.623,4.803)--(3.623,4.802)--(3.624,4.802)--(3.626,4.801)%
  --(3.624,4.802)--(3.627,4.800)--(3.628,4.800)--(3.628,4.799)--(3.630,4.798)--(3.631,4.797)%
  --(3.632,4.797)--(3.634,4.796)--(3.632,4.797)--(3.635,4.795)--(3.636,4.795)--(3.636,4.794)%
  --(3.639,4.793)--(3.640,4.792)--(3.642,4.791)--(3.640,4.792)--(3.643,4.790)--(3.644,4.790)%
  --(3.645,4.789)--(3.647,4.788)--(3.648,4.788)--(3.648,4.787)--(3.649,4.787)--(3.650,4.786)%
  --(3.651,4.786)--(3.649,4.787)--(3.652,4.786)--(3.653,4.785)--(3.656,4.784)--(3.656,4.783)%
  --(3.657,4.783)--(3.658,4.783)--(3.660,4.782)--(3.658,4.783)--(3.661,4.781)--(3.662,4.781)%
  --(3.663,4.780)--(3.665,4.779)--(3.666,4.779)--(3.667,4.779)--(3.667,4.778)--(3.669,4.777)%
  --(3.670,4.777)--(3.668,4.778)--(3.671,4.777)--(3.672,4.776)--(3.673,4.776)--(3.675,4.775)%
  --(3.676,4.775)--(3.677,4.774)--(3.679,4.773)--(3.680,4.773)--(3.678,4.774)--(3.681,4.773)%
  --(3.682,4.772)--(3.683,4.772)--(3.686,4.771)--(3.687,4.770)--(3.688,4.770)--(3.690,4.769)%
  --(3.691,4.769)--(3.688,4.770)--(3.692,4.769)--(3.693,4.768)--(3.696,4.767)--(3.697,4.767)%
  --(3.698,4.766)--(3.699,4.766)--(3.701,4.766)--(3.701,4.765)--(3.699,4.766)--(3.702,4.765)%
  --(3.703,4.765)--(3.704,4.764)--(3.707,4.763)--(3.708,4.763)--(3.709,4.763)--(3.711,4.762)%
  --(3.712,4.762)--(3.709,4.763)--(3.713,4.762)--(3.714,4.761)--(3.715,4.761)--(3.718,4.760)%
  --(3.719,4.760)--(3.720,4.760)--(3.722,4.759)--(3.723,4.759)--(3.720,4.760)--(3.724,4.759)%
  --(3.726,4.758)--(3.727,4.758)--(3.730,4.757)--(3.731,4.757)--(3.732,4.757)--(3.733,4.756)%
  --(3.735,4.756)--(3.736,4.756)--(3.733,4.756)--(3.737,4.755)--(3.738,4.755)--(3.739,4.755)%
  --(3.743,4.754)--(3.744,4.754)--(3.745,4.754)--(3.745,4.753)--(3.746,4.753)--(3.748,4.753)%
  --(3.749,4.753)--(3.746,4.753)--(3.750,4.752)--(3.751,4.752)--(3.752,4.752)--(3.756,4.751)%
  --(3.757,4.751)--(3.758,4.751)--(3.759,4.751)--(3.761,4.750)--(3.762,4.750)--(3.759,4.750)%
  --(3.763,4.750)--(3.764,4.749)--(3.765,4.749)--(3.769,4.748)--(3.770,4.748)--(3.758,4.751)%
  --(3.760,4.750)--(3.761,4.750)--(3.759,4.751)--(3.762,4.750)--(3.763,4.750)--(3.764,4.749)%
  --(3.767,4.749)--(3.768,4.749)--(3.769,4.749)--(3.769,4.748)--(3.772,4.748)--(3.770,4.748)%
  --(3.773,4.748)--(3.774,4.747)--(3.775,4.747)--(3.778,4.747)--(3.779,4.747)--(3.780,4.747)%
  --(3.780,4.746)--(3.781,4.746)--(3.783,4.746)--(3.784,4.746)--(3.781,4.746)--(3.785,4.746)%
  --(3.787,4.745)--(3.788,4.745)--(3.791,4.745)--(3.792,4.744)--(3.793,4.744)--(3.794,4.744)%
  --(3.797,4.744)--(3.794,4.744)--(3.799,4.743)--(3.800,4.743)--(3.801,4.743)--(3.805,4.743)%
  --(3.806,4.742)--(3.807,4.742)--(3.810,4.742)--(3.811,4.742)--(3.808,4.742)--(3.812,4.742)%
  --(3.813,4.741)--(3.814,4.741)--(3.818,4.741)--(3.819,4.741)--(3.820,4.741)--(3.820,4.740)%
  --(3.821,4.740)--(3.823,4.740)--(3.824,4.740)--(3.821,4.740)--(3.825,4.740)--(3.827,4.740)%
  --(3.828,4.740)--(3.831,4.739)--(3.832,4.739)--(3.833,4.739)--(3.834,4.739)--(3.836,4.739)%
  --(3.837,4.738)--(3.834,4.739)--(3.838,4.738)--(3.840,4.738)--(3.841,4.738)--(3.845,4.738)%
  --(3.846,4.737)--(3.847,4.737)--(3.850,4.737)--(3.851,4.737)--(3.848,4.737)--(3.852,4.737)%
  --(3.853,4.737)--(3.854,4.737)--(3.858,4.736)--(3.859,4.736)--(3.860,4.736)--(3.861,4.736)%
  --(3.863,4.736)--(3.864,4.736)--(3.861,4.736)--(3.865,4.735)--(3.867,4.735)--(3.868,4.735)%
  --(3.872,4.735)--(3.873,4.735)--(3.874,4.735)--(3.875,4.735)--(3.877,4.734)--(3.878,4.734)%
  --(3.875,4.735)--(3.880,4.734)--(3.881,4.734)--(3.882,4.734)--(3.887,4.734)--(3.888,4.733)%
  --(3.889,4.733)--(3.890,4.733)--(3.892,4.733)--(3.893,4.733)--(3.890,4.733)--(3.895,4.733)%
  --(3.896,4.733)--(3.897,4.733)--(3.902,4.732)--(3.903,4.732)--(3.904,4.732)--(3.905,4.732)%
  --(3.907,4.732)--(3.908,4.732)--(3.905,4.732)--(3.910,4.732)--(3.911,4.732)--(3.912,4.732)%
  --(3.917,4.731)--(3.918,4.731)--(3.919,4.731)--(3.920,4.731)--(3.922,4.731)--(3.923,4.731)%
  --(3.920,4.731)--(3.925,4.731)--(3.926,4.731)--(3.927,4.730)--(3.931,4.730)--(3.933,4.730)%
  --(3.918,4.731)--(3.919,4.731)--(3.922,4.731)--(3.923,4.731)--(3.920,4.731)--(3.924,4.731)%
  --(3.925,4.731)--(3.926,4.731)--(3.930,4.730)--(3.931,4.730)--(3.932,4.730)--(3.933,4.730)%
  --(3.936,4.730)--(3.937,4.730)--(3.933,4.730)--(3.938,4.730)--(3.940,4.730)--(3.942,4.730)%
  --(3.946,4.729)--(3.947,4.729)--(3.948,4.729)--(3.949,4.729)--(3.950,4.729)--(3.953,4.729)%
  --(3.954,4.729)--(3.950,4.729)--(3.955,4.729)--(3.957,4.729)--(3.958,4.729)--(3.963,4.728)%
  --(3.964,4.728)--(3.965,4.728)--(3.966,4.728)--(3.969,4.728)--(3.970,4.728)--(3.967,4.728)%
  --(3.972,4.728)--(3.974,4.728)--(3.975,4.728)--(3.980,4.727)--(3.981,4.727)--(3.982,4.727)%
  --(3.983,4.727)--(3.984,4.727)--(3.988,4.727)--(3.989,4.727)--(3.984,4.727)--(3.991,4.727)%
  --(3.993,4.727)--(3.995,4.727)--(4.001,4.726)--(4.003,4.726)--(4.004,4.726)--(4.005,4.726)%
  --(4.009,4.726)--(4.011,4.726)--(4.006,4.726)--(4.013,4.726)--(4.015,4.726)--(4.017,4.726)%
  --(4.023,4.726)--(4.024,4.726)--(4.026,4.725)--(4.027,4.725)--(4.031,4.725)--(4.032,4.725)%
  --(4.027,4.725)--(4.034,4.725)--(4.037,4.725)--(4.038,4.725)--(4.044,4.725)--(4.046,4.725)%
  --(4.047,4.725)--(4.048,4.725)--(4.049,4.725)--(4.053,4.724)--(4.054,4.724)--(4.049,4.725)%
  --(4.056,4.724)--(4.058,4.724)--(4.060,4.724)--(4.066,4.724)--(4.068,4.724)--(4.069,4.724)%
  --(4.070,4.724)--(4.074,4.724)--(4.076,4.724)--(4.071,4.724)--(4.078,4.724)--(4.080,4.724)%
  --(4.082,4.724)--(4.088,4.723)--(4.089,4.723)--(4.090,4.723)--(4.091,4.723)--(4.092,4.723)%
  --(4.096,4.723)--(4.097,4.723)--(4.092,4.723)--(4.099,4.723)--(4.102,4.723)--(4.103,4.723)%
  --(4.109,4.723)--(4.111,4.723)--(4.112,4.723)--(4.113,4.723)--(4.114,4.723)--(4.118,4.723)%
  --(4.119,4.722)--(4.114,4.723)--(4.121,4.722)--(4.123,4.722)--(4.125,4.722)--(4.131,4.722)%
  --(4.133,4.722)--(4.134,4.722)--(4.135,4.722)--(4.136,4.722)--(4.141,4.722)--(4.143,4.722)%
  --(4.137,4.722)--(4.145,4.722)--(4.148,4.722)--(4.150,4.722)--(4.157,4.722)--(4.159,4.722)%
  --(4.161,4.722)--(4.161,4.721)--(4.162,4.721)--(4.167,4.721)--(4.169,4.721)--(4.163,4.721)%
  --(4.171,4.721)--(4.174,4.721)--(4.176,4.721)--(4.183,4.721)--(4.185,4.721)--(4.187,4.721)%
  --(4.188,4.721)--(4.189,4.721)--(4.194,4.721)--(4.195,4.721)--(4.189,4.721)--(4.198,4.721)%
  --(4.200,4.721)--(4.203,4.721)--(4.210,4.721)--(4.212,4.721)--(4.213,4.720)--(4.214,4.720)%
  --(4.215,4.720)--(4.220,4.720)--(4.222,4.720)--(4.216,4.720)--(4.224,4.720)--(4.227,4.720)%
  --(4.229,4.720)--(4.236,4.720)--(4.238,4.720)--(4.240,4.720)--(4.241,4.720)--(4.242,4.720)%
  --(4.248,4.720)--(4.250,4.720)--(4.243,4.720)--(4.253,4.720)--(4.256,4.720)--(4.259,4.720)%
  --(4.268,4.720)--(4.270,4.720)--(4.240,4.720)--(4.241,4.720)--(4.242,4.720)--(4.247,4.720)%
  --(4.249,4.720)--(4.242,4.720)--(4.251,4.720)--(4.254,4.720)--(4.256,4.720)--(4.264,4.720)%
  --(4.266,4.720)--(4.267,4.720)--(4.268,4.720)--(4.269,4.720)--(4.274,4.720)--(4.276,4.720)%
  --(4.270,4.720)--(4.279,4.720)--(4.281,4.719)--(4.284,4.719)--(4.291,4.719)--(4.293,4.719)%
  --(4.295,4.719)--(4.296,4.719)--(4.297,4.719)--(4.302,4.719)--(4.304,4.719)--(4.297,4.719)%
  --(4.306,4.719)--(4.309,4.719)--(4.311,4.719)--(4.319,4.719)--(4.321,4.719)--(4.295,4.719)%
  --(4.296,4.719)--(4.301,4.719)--(4.302,4.719)--(4.297,4.719)--(4.304,4.719)--(4.306,4.719)%
  --(4.308,4.719)--(4.315,4.719)--(4.316,4.719)--(4.318,4.719)--(4.319,4.719)--(4.324,4.719)%
  --(4.325,4.719)--(4.320,4.719)--(4.327,4.719)--(4.330,4.719)--(4.332,4.719)--(4.338,4.719)%
  --(4.340,4.719)--(4.341,4.719)--(4.342,4.719)--(4.343,4.719)--(4.348,4.719)--(4.350,4.719)%
  --(4.344,4.719)--(4.352,4.719)--(4.355,4.719)--(4.358,4.719)--(4.365,4.719)--(4.367,4.719)%
  --(4.369,4.719)--(4.371,4.718)--(4.376,4.718)--(4.377,4.718)--(4.371,4.718)--(4.380,4.718)%
  --(4.383,4.718)--(4.385,4.718)--(4.393,4.718)--(4.395,4.718)--(4.396,4.718)--(4.397,4.718)%
  --(4.398,4.718)--(4.403,4.718)--(4.405,4.718)--(4.399,4.718)--(4.407,4.718)--(4.410,4.718)%
  --(4.412,4.718)--(4.420,4.718)--(4.422,4.718)--(4.424,4.718)--(4.425,4.718)--(4.426,4.718)%
  --(4.432,4.718)--(4.434,4.718)--(4.427,4.718)--(4.437,4.718)--(4.440,4.718)--(4.443,4.718)%
  --(4.451,4.718)--(4.454,4.718)--(4.456,4.718)--(4.457,4.718)--(4.458,4.718)--(4.464,4.718)%
  --(4.466,4.718)--(4.459,4.718)--(4.469,4.718)--(4.472,4.718)--(4.475,4.718)--(4.483,4.718)%
  --(4.486,4.718)--(4.455,4.718)--(4.456,4.718)--(4.457,4.718)--(4.462,4.718)--(4.464,4.718)%
  --(4.458,4.718)--(4.467,4.718)--(4.469,4.718)--(4.472,4.718)--(4.479,4.718)--(4.481,4.718)%
  --(4.483,4.718)--(4.484,4.718)--(4.485,4.718)--(4.491,4.718)--(4.493,4.718)--(4.486,4.718)%
  --(4.495,4.718)--(4.498,4.718)--(4.501,4.718)--(4.509,4.718)--(4.511,4.718)--(4.513,4.718)%
  --(4.514,4.718)--(4.515,4.718)--(4.521,4.717)--(4.523,4.717)--(4.516,4.718)--(4.526,4.717)%
  --(4.529,4.717)--(4.531,4.717)--(4.539,4.717)--(4.542,4.717)--(4.543,4.717)--(4.544,4.717)%
  --(4.546,4.717)--(4.552,4.717)--(4.554,4.717)--(4.547,4.717)--(4.557,4.717)--(4.560,4.717)%
  --(4.563,4.717)--(4.572,4.717)--(4.575,4.717)--(4.577,4.717)--(4.578,4.717)--(4.579,4.717)%
  --(4.586,4.717)--(4.589,4.717)--(4.580,4.717)--(4.592,4.717)--(4.596,4.717)--(4.599,4.717)%
  --(4.610,4.717)--(4.613,4.717)--(4.576,4.717)--(4.577,4.717)--(4.579,4.717)--(4.585,4.717)%
  --(4.587,4.717)--(4.579,4.717)--(4.590,4.717)--(4.593,4.717)--(4.596,4.717)--(4.605,4.717)%
  --(4.607,4.717)--(4.576,4.717)--(4.577,4.717)--(4.578,4.717)--(4.583,4.717)--(4.585,4.717)%
  --(4.579,4.717)--(4.588,4.717)--(4.591,4.717)--(4.593,4.717)--(4.601,4.717)--(4.603,4.717)%
  --(4.605,4.717)--(4.606,4.717)--(4.607,4.717)--(4.613,4.717)--(4.615,4.717)--(4.608,4.717)%
  --(4.618,4.717)--(4.621,4.717)--(4.623,4.717)--(4.632,4.717)--(4.635,4.717)--(4.636,4.717)%
  --(4.637,4.717)--(4.639,4.717)--(4.645,4.717)--(4.647,4.717)--(4.640,4.717)--(4.650,4.717)%
  --(4.654,4.717)--(4.657,4.717)--(4.666,4.717)--(4.669,4.717)--(4.671,4.717)--(4.672,4.717)%
  --(4.673,4.717)--(4.679,4.717)--(4.682,4.717)--(4.674,4.717)--(4.685,4.717)--(4.688,4.717)%
  --(4.691,4.717)--(4.700,4.717)--(4.703,4.717)--(4.705,4.717)--(4.706,4.717)--(4.707,4.717)%
  --(4.714,4.717)--(4.716,4.717)--(4.708,4.717)--(4.719,4.717)--(4.722,4.717)--(4.725,4.717)%
  --(4.735,4.717)--(4.737,4.717)--(4.739,4.717)--(4.740,4.717)--(4.742,4.717)--(4.748,4.717)%
  --(4.750,4.717)--(4.742,4.717)--(4.753,4.717)--(4.757,4.717)--(4.760,4.717)--(4.769,4.717)%
  --(4.772,4.717)--(4.773,4.717)--(4.774,4.717)--(4.776,4.717)--(4.783,4.717)--(4.785,4.717)%
  --(4.777,4.717)--(4.788,4.717)--(4.791,4.717)--(4.794,4.717)--(4.804,4.717)--(4.807,4.717)%
  --(4.809,4.717)--(4.810,4.717)--(4.811,4.717)--(4.818,4.717)--(4.820,4.717)--(4.812,4.717)%
  --(4.823,4.717)--(4.827,4.717)--(4.830,4.717)--(4.839,4.717)--(4.842,4.717)--(4.844,4.717)%
  --(4.845,4.717)--(4.847,4.717)--(4.854,4.717)--(4.856,4.717)--(4.847,4.717)--(4.859,4.717)%
  --(4.863,4.717)--(4.866,4.717)--(4.877,4.717)--(4.879,4.717)--(4.882,4.717)--(4.884,4.717)%
  --(4.886,4.717)--(4.895,4.717)--(4.898,4.717)--(4.887,4.717)--(4.903,4.717)--(4.908,4.717)%
  --(4.912,4.717)--(4.926,4.717)--(4.930,4.717)--(4.933,4.717)--(4.934,4.717)--(4.936,4.717)%
  --(4.946,4.717)--(4.949,4.717)--(4.937,4.717)--(4.953,4.717)--(4.958,4.717)--(4.963,4.717)%
  --(4.976,4.717)--(4.980,4.717)--(4.983,4.717)--(4.985,4.717)--(4.987,4.717)--(4.998,4.717)%
  --(5.001,4.717)--(4.989,4.717)--(5.006,4.717)--(5.012,4.717)--(5.017,4.717)--(5.032,4.717)%
  --(5.036,4.717)--(4.983,4.717)--(4.984,4.717)--(4.986,4.717)--(4.995,4.717)--(4.998,4.717)%
  --(4.987,4.717)--(5.002,4.717)--(5.006,4.717)--(5.010,4.717)--(5.023,4.717)--(5.027,4.717)%
  --(4.982,4.717)--(4.983,4.717)--(4.985,4.717)--(4.992,4.717)--(4.995,4.717)--(4.986,4.717)%
  --(4.998,4.717)--(5.002,4.717)--(5.005,4.717)--(5.016,4.717)--(5.019,4.717)--(5.021,4.717)%
  --(5.022,4.717)--(5.024,4.717)--(5.031,4.717)--(5.034,4.717)--(5.025,4.717)--(5.038,4.717)%
  --(5.042,4.717)--(5.045,4.717)--(5.056,4.717)--(5.059,4.717)--(5.021,4.717)--(5.023,4.717)%
  --(5.029,4.717)--(5.031,4.717)--(5.024,4.717)--(5.034,4.717)--(5.038,4.717)--(5.041,4.717)%
  --(5.050,4.717)--(5.053,4.717)--(5.055,4.717)--(5.056,4.717)--(5.057,4.717)--(5.064,4.717)%
  --(5.066,4.717)--(5.058,4.717)--(5.070,4.717)--(5.073,4.717)--(5.076,4.717)--(5.086,4.718)%
  --(5.089,4.718)--(5.054,4.717)--(5.055,4.717)--(5.057,4.717)--(5.063,4.717)--(5.064,4.717)%
  --(5.057,4.717)--(5.067,4.717)--(5.071,4.717)--(5.073,4.717)--(5.082,4.718)--(5.084,4.718)%
  --(5.086,4.718)--(5.087,4.718)--(5.088,4.718)--(5.095,4.718)--(5.097,4.718)--(5.089,4.718)%
  --(5.100,4.718)--(5.103,4.718)--(5.106,4.718)--(5.115,4.718)--(5.117,4.718)--(5.119,4.718)%
  --(5.120,4.718)--(5.121,4.718)--(5.128,4.718)--(5.130,4.718)--(5.122,4.718)--(5.133,4.718)%
  --(5.136,4.718)--(5.139,4.718)--(5.148,4.718)--(5.150,4.718)--(5.152,4.718)--(5.153,4.718)%
  --(5.154,4.718)--(5.160,4.718)--(5.162,4.718)--(5.155,4.718)--(5.165,4.718)--(5.169,4.718)%
  --(5.172,4.718)--(5.181,4.718)--(5.183,4.718)--(5.185,4.718)--(5.186,4.718)--(5.187,4.718)%
  --(5.193,4.718)--(5.195,4.718)--(5.188,4.718)--(5.198,4.718)--(5.202,4.718)--(5.204,4.718)%
  --(5.213,4.718)--(5.216,4.718)--(5.218,4.718)--(5.219,4.718)--(5.220,4.718)--(5.226,4.718)%
  --(5.228,4.718)--(5.221,4.718)--(5.231,4.718)--(5.235,4.718)--(5.237,4.718)--(5.246,4.718)%
  --(5.249,4.718)--(5.251,4.718)--(5.252,4.718)--(5.253,4.718)--(5.259,4.719)--(5.261,4.719)%
  --(5.254,4.719)--(5.264,4.719)--(5.267,4.719)--(5.270,4.719)--(5.279,4.719)--(5.282,4.719)%
  --(5.284,4.719)--(5.285,4.719)--(5.286,4.719)--(5.292,4.719)--(5.294,4.719)--(5.287,4.719)%
  --(5.298,4.719)--(5.301,4.719)--(5.304,4.719)--(5.313,4.719)--(5.316,4.719)--(5.318,4.719)%
  --(5.319,4.719)--(5.320,4.719)--(5.326,4.719)--(5.328,4.719)--(5.321,4.719)--(5.331,4.719)%
  --(5.335,4.719)--(5.338,4.719)--(5.347,4.719)--(5.350,4.719)--(5.352,4.719)--(5.353,4.719)%
  --(5.354,4.719)--(5.361,4.719)--(5.363,4.719)--(5.355,4.719)--(5.367,4.719)--(5.371,4.719)%
  --(5.374,4.719)--(5.384,4.720)--(5.387,4.720)--(5.389,4.720)--(5.390,4.720)--(5.391,4.720)%
  --(5.398,4.720)--(5.400,4.720)--(5.392,4.720)--(5.404,4.720)--(5.408,4.720)--(5.411,4.720)%
  --(5.421,4.720)--(5.424,4.720)--(5.388,4.720)--(5.389,4.720)--(5.390,4.720)--(5.396,4.720)%
  --(5.398,4.720)--(5.391,4.720)--(5.400,4.720)--(5.403,4.720)--(5.406,4.720)--(5.414,4.720)%
  --(5.416,4.720)--(5.418,4.720)--(5.419,4.720)--(5.420,4.720)--(5.426,4.720)--(5.428,4.720)%
  --(5.421,4.720)--(5.430,4.720)--(5.433,4.720)--(5.436,4.720)--(5.444,4.720)--(5.446,4.720)%
  --(5.448,4.720)--(5.449,4.720)--(5.451,4.720)--(5.457,4.720)--(5.459,4.720)--(5.451,4.720)%
  --(5.463,4.720)--(5.466,4.720)--(5.469,4.720)--(5.479,4.720)--(5.481,4.720)--(5.448,4.720)%
  --(5.449,4.720)--(5.450,4.720)--(5.455,4.720)--(5.457,4.720)--(5.451,4.720)--(5.460,4.720)%
  --(5.463,4.720)--(5.465,4.720)--(5.473,4.720)--(5.475,4.720)--(5.477,4.720)--(5.478,4.720)%
  --(5.479,4.720)--(5.485,4.720)--(5.486,4.720)--(5.480,4.720)--(5.489,4.720)--(5.492,4.721)%
  --(5.494,4.721)--(5.502,4.721)--(5.505,4.721)--(5.506,4.721)--(5.507,4.721)--(5.508,4.721)%
  --(5.514,4.721)--(5.516,4.721)--(5.509,4.721)--(5.518,4.721)--(5.521,4.721)--(5.524,4.721)%
  --(5.532,4.721)--(5.534,4.721)--(5.536,4.721)--(5.538,4.721)--(5.543,4.721)--(5.545,4.721)%
  --(5.538,4.721)--(5.548,4.721)--(5.551,4.721)--(5.554,4.721)--(5.562,4.721)--(5.564,4.721)%
  --(5.535,4.721)--(5.536,4.721)--(5.537,4.721)--(5.542,4.721)--(5.544,4.721)--(5.538,4.721)%
  --(5.546,4.721)--(5.549,4.721)--(5.551,4.721)--(5.558,4.721)--(5.560,4.721)--(5.562,4.721)%
  --(5.563,4.721)--(5.564,4.721)--(5.569,4.721)--(5.571,4.721)--(5.565,4.721)--(5.574,4.721)%
  --(5.577,4.721)--(5.579,4.721)--(5.587,4.721)--(5.590,4.721)--(5.591,4.721)--(5.592,4.721)%
  --(5.594,4.721)--(5.600,4.721)--(5.602,4.721)--(5.594,4.721)--(5.604,4.722)--(5.608,4.722)%
  --(5.610,4.722)--(5.619,4.722)--(5.621,4.722)--(5.623,4.722)--(5.624,4.722)--(5.626,4.722)%
  --(5.632,4.722)--(5.634,4.722)--(5.627,4.722)--(5.638,4.722)--(5.641,4.722)--(5.644,4.722)%
  --(5.653,4.722)--(5.656,4.722)--(5.658,4.722)--(5.659,4.722)--(5.660,4.722)--(5.667,4.722)%
  --(5.669,4.722)--(5.661,4.722)--(5.673,4.722)--(5.676,4.722)--(5.679,4.722)--(5.689,4.722)%
  --(5.691,4.722)--(5.693,4.722)--(5.694,4.722)--(5.696,4.722)--(5.703,4.722)--(5.705,4.722)%
  --(5.697,4.722)--(5.708,4.722)--(5.712,4.722)--(5.715,4.722)--(5.724,4.722)--(5.727,4.722)%
  --(5.729,4.722)--(5.730,4.722)--(5.731,4.722)--(5.738,4.722)--(5.740,4.722)--(5.732,4.722)%
  --(5.743,4.722)--(5.747,4.722)--(5.750,4.722)--(5.760,4.722)--(5.762,4.722)--(5.729,4.722)%
  --(5.731,4.722)--(5.737,4.722)--(5.738,4.722)--(5.731,4.722)--(5.741,4.722)--(5.744,4.722)%
  --(5.747,4.722)--(5.755,4.722)--(5.758,4.722)--(5.759,4.722)--(5.760,4.722)--(5.761,4.722)%
  --(5.767,4.722)--(5.769,4.722)--(5.762,4.722)--(5.772,4.722)--(5.775,4.722)--(5.778,4.722)%
  --(5.786,4.722)--(5.789,4.722)--(5.759,4.722)--(5.760,4.722)--(5.761,4.722)--(5.766,4.722)%
  --(5.768,4.722)--(5.762,4.722)--(5.770,4.722)--(5.773,4.722)--(5.776,4.722)--(5.783,4.722)%
  --(5.785,4.722)--(5.787,4.722)--(5.788,4.722)--(5.789,4.722)--(5.794,4.722)--(5.796,4.722)%
  --(5.789,4.722)--(5.798,4.722)--(5.801,4.722)--(5.803,4.722)--(5.811,4.722)--(5.813,4.722)%
  --(5.814,4.722)--(5.815,4.722)--(5.816,4.722)--(5.821,4.722)--(5.823,4.722)--(5.817,4.722)%
  --(5.826,4.722)--(5.828,4.722)--(5.831,4.722)--(5.838,4.722)--(5.840,4.722)--(5.842,4.722)%
  --(5.843,4.722)--(5.844,4.722)--(5.849,4.722)--(5.851,4.722)--(5.845,4.722)--(5.853,4.722)%
  --(5.856,4.722)--(5.858,4.722)--(5.866,4.722)--(5.868,4.722)--(5.870,4.722)--(5.872,4.722)%
  --(5.877,4.722)--(5.878,4.722)--(5.872,4.722)--(5.881,4.722)--(5.884,4.722)--(5.886,4.722)%
  --(5.894,4.722)--(5.896,4.722)--(5.897,4.722)--(5.898,4.722)--(5.899,4.722)--(5.904,4.722)%
  --(5.906,4.722)--(5.900,4.722)--(5.909,4.722)--(5.911,4.722)--(5.914,4.722)--(5.921,4.722)%
  --(5.923,4.722)--(5.897,4.722)--(5.898,4.722)--(5.903,4.722)--(5.904,4.722)--(5.899,4.722)%
  --(5.906,4.722)--(5.908,4.722)--(5.910,4.722)--(5.917,4.722)--(5.918,4.722)--(5.919,4.722)%
  --(5.920,4.722)--(5.921,4.722)--(5.925,4.722)--(5.927,4.722)--(5.922,4.722)--(5.929,4.721)%
  --(5.931,4.721)--(5.933,4.721)--(5.939,4.721)--(5.941,4.721)--(5.919,4.722)--(5.920,4.722)%
  --(5.921,4.722)--(5.924,4.722)--(5.925,4.722)--(5.921,4.722)--(5.927,4.722)--(5.929,4.721)%
  --(5.931,4.721)--(5.936,4.721)--(5.937,4.721)--(5.938,4.721)--(5.939,4.721)--(5.940,4.721)%
  --(5.943,4.721)--(5.945,4.721)--(5.940,4.721)--(5.946,4.721)--(5.948,4.721)--(5.950,4.721)%
  --(5.955,4.721)--(5.957,4.721)--(5.958,4.721)--(5.959,4.721)--(5.963,4.721)--(5.965,4.721)%
  --(5.960,4.721)--(5.967,4.721)--(5.969,4.721)--(5.971,4.720)--(5.977,4.720)--(5.978,4.720)%
  --(5.979,4.720)--(5.980,4.720)--(5.981,4.720)--(5.985,4.720)--(5.986,4.720)--(5.981,4.720)%
  --(5.988,4.720)--(5.990,4.720)--(5.992,4.720)--(5.998,4.719)--(6.000,4.719)--(6.001,4.719)%
  --(6.002,4.719)--(6.003,4.719)--(6.007,4.719)--(6.008,4.719)--(6.003,4.719)--(6.010,4.719)%
  --(6.012,4.719)--(6.014,4.719)--(6.020,4.718)--(6.021,4.718)--(6.001,4.719)--(6.002,4.719)%
  --(6.005,4.719)--(6.006,4.719)--(6.002,4.719)--(6.007,4.719)--(6.009,4.719)--(6.010,4.719)%
  --(6.014,4.719)--(6.016,4.719)--(6.017,4.719)--(6.018,4.719)--(6.021,4.718)--(6.022,4.718)%
  --(6.018,4.719)--(6.023,4.718)--(6.025,4.718)--(6.026,4.718)--(6.030,4.718)--(6.031,4.718)%
  --(6.032,4.718)--(6.033,4.718)--(6.036,4.717)--(6.037,4.717)--(6.034,4.718)--(6.039,4.717)%
  --(6.040,4.717)--(6.042,4.717)--(6.046,4.717)--(6.047,4.717)--(6.048,4.717)--(6.049,4.716)%
  --(6.052,4.716)--(6.053,4.716)--(6.050,4.716)--(6.055,4.716)--(6.057,4.716)--(6.058,4.716)%
  --(6.062,4.715)--(6.064,4.715)--(6.048,4.717)--(6.049,4.716)--(6.052,4.716)--(6.053,4.716)%
  --(6.049,4.716)--(6.054,4.716)--(6.055,4.716)--(6.057,4.716)--(6.060,4.715)--(6.061,4.715)%
  --(6.062,4.715)--(6.063,4.715)--(6.066,4.715)--(6.067,4.715)--(6.063,4.715)--(6.068,4.715)%
  --(6.069,4.715)--(6.071,4.714)--(6.074,4.714)--(6.075,4.714)--(6.062,4.715)--(6.063,4.715)%
  --(6.065,4.715)--(6.066,4.715)--(6.063,4.715)--(6.067,4.715)--(6.068,4.715)--(6.069,4.715)%
  --(6.072,4.714)--(6.073,4.714)--(6.074,4.714)--(6.075,4.714)--(6.078,4.714)--(6.079,4.714)%
  --(6.075,4.714)--(6.080,4.713)--(6.081,4.713)--(6.083,4.713)--(6.086,4.713)--(6.088,4.712)%
  --(6.089,4.712)--(6.092,4.712)--(6.093,4.712)--(6.090,4.712)--(6.094,4.712)--(6.096,4.711)%
  --(6.097,4.711)--(6.101,4.711)--(6.102,4.710)--(6.088,4.712)--(6.089,4.712)--(6.091,4.712)%
  --(6.092,4.712)--(6.089,4.712)--(6.093,4.712)--(6.094,4.712)--(6.095,4.711)--(6.098,4.711)%
  --(6.099,4.711)--(6.100,4.711)--(6.101,4.711)--(6.103,4.710)--(6.104,4.710)--(6.101,4.710)%
  --(6.105,4.710)--(6.107,4.710)--(6.108,4.709)--(6.111,4.709)--(6.112,4.709)--(6.100,4.711)%
  --(6.101,4.711)--(6.103,4.710)--(6.101,4.711)--(6.105,4.710)--(6.106,4.710)--(6.107,4.710)%
  --(6.110,4.709)--(6.111,4.709)--(6.100,4.711)--(6.102,4.710)--(6.103,4.710)--(6.101,4.711)%
  --(6.104,4.710)--(6.105,4.710)--(6.106,4.710)--(6.108,4.709)--(6.109,4.709)--(6.110,4.709)%
  --(6.112,4.709)--(6.113,4.708)--(6.111,4.709)--(6.114,4.708)--(6.115,4.708)--(6.116,4.708)%
  --(6.119,4.707)--(6.120,4.707)--(6.121,4.707)--(6.123,4.706)--(6.124,4.706)--(6.121,4.707)%
  --(6.125,4.706)--(6.126,4.706)--(6.127,4.705)--(6.130,4.705)--(6.131,4.704)--(6.132,4.704)%
  --(6.133,4.704)--(6.135,4.704)--(6.135,4.703)--(6.133,4.704)--(6.136,4.703)--(6.138,4.703)%
  --(6.139,4.703)--(6.142,4.702)--(6.143,4.701)--(6.132,4.704)--(6.134,4.704)--(6.135,4.704)%
  --(6.133,4.704)--(6.136,4.703)--(6.137,4.703)--(6.140,4.702)--(6.141,4.702)--(6.142,4.702)%
  --(6.144,4.701)--(6.145,4.701)--(6.142,4.701)--(6.146,4.700)--(6.147,4.700)--(6.148,4.700)%
  --(6.150,4.699)--(6.151,4.699)--(6.141,4.702)--(6.142,4.702)--(6.144,4.701)--(6.142,4.702)%
  --(6.145,4.701)--(6.146,4.700)--(6.147,4.700)--(6.149,4.699)--(6.150,4.699)--(6.151,4.699)%
  --(6.153,4.698)--(6.151,4.699)--(6.154,4.698)--(6.155,4.697)--(6.156,4.697)--(6.158,4.696)%
  --(6.159,4.696)--(6.160,4.696)--(6.160,4.695)--(6.162,4.695)--(6.162,4.694)--(6.160,4.695)%
  --(6.163,4.694)--(6.164,4.694)--(6.165,4.693)--(6.167,4.692)--(6.168,4.692)--(6.169,4.692)%
  --(6.171,4.691)--(6.171,4.690)--(6.169,4.691)--(6.172,4.690)--(6.173,4.690)--(6.174,4.689)%
  --(6.177,4.688)--(6.178,4.687)--(6.180,4.686)--(6.181,4.686)--(6.179,4.687)--(6.181,4.685)%
  --(6.182,4.685)--(6.183,4.684)--(6.186,4.683)--(6.186,4.682)--(6.178,4.687)--(6.180,4.686)%
  --(6.178,4.687)--(6.181,4.686)--(6.182,4.685)--(6.184,4.684)--(6.185,4.683)--(6.186,4.683)%
  --(6.187,4.682)--(6.188,4.681)--(6.186,4.682)--(6.189,4.681)--(6.189,4.680)--(6.190,4.680)%
  --(6.192,4.679)--(6.193,4.678)--(6.194,4.678)--(6.194,4.677)--(6.196,4.676)--(6.194,4.677)%
  --(6.197,4.675)--(6.198,4.674)--(6.199,4.674)--(6.201,4.672)--(6.202,4.671)--(6.193,4.678)%
  --(6.194,4.677)--(6.195,4.676)--(6.196,4.676)--(6.194,4.677)--(6.196,4.676)--(6.197,4.675)%
  --(6.198,4.674)--(6.200,4.673)--(6.201,4.672)--(6.202,4.671)--(6.203,4.670)--(6.204,4.670)%
  --(6.202,4.671)--(6.205,4.669)--(6.205,4.668)--(6.206,4.668)--(6.208,4.665)--(6.209,4.665)%
  --(6.201,4.672)--(6.203,4.670)--(6.202,4.671)--(6.204,4.669)--(6.205,4.669)--(6.205,4.668)%
  --(6.208,4.666)--(6.208,4.665)--(6.209,4.665)--(6.210,4.664)--(6.211,4.663)--(6.209,4.665)%
  --(6.212,4.662)--(6.213,4.661)--(6.215,4.659)--(6.216,4.658)--(6.217,4.657)--(6.218,4.656)%
  --(6.218,4.655)--(6.217,4.657)--(6.219,4.654)--(6.220,4.653)--(6.223,4.650)--(6.224,4.649)%
  --(6.224,4.648)--(6.225,4.647)--(6.226,4.646)--(6.224,4.648)--(6.227,4.645)--(6.227,4.644)%
  --(6.228,4.643)--(6.230,4.640)--(6.231,4.639)--(6.223,4.649)--(6.224,4.649)--(6.225,4.647)%
  --(6.224,4.648)--(6.226,4.646)--(6.227,4.645)--(6.227,4.644)--(6.229,4.642)--(6.229,4.641)%
  --(6.230,4.641)--(6.230,4.640)--(6.231,4.638)--(6.232,4.638)--(6.230,4.640)--(6.232,4.637)%
  --(6.233,4.636)--(6.233,4.635)--(6.235,4.633)--(6.235,4.632)--(6.236,4.631)--(6.238,4.628)%
  --(6.236,4.630)--(6.239,4.627)--(6.239,4.625)--(6.240,4.624)--(6.242,4.621)--(6.242,4.620)%
  --(6.236,4.631)--(6.237,4.629)--(6.238,4.628)--(6.236,4.631)--(6.238,4.628)--(6.239,4.627)%
  --(6.239,4.626)--(6.241,4.623)--(6.241,4.622)--(6.242,4.621)--(6.243,4.619)--(6.243,4.618)%
  --(6.242,4.621)--(6.244,4.617)--(6.245,4.616)--(6.245,4.615)--(6.247,4.611)--(6.247,4.610)%
  --(6.248,4.609)--(6.248,4.608)--(6.249,4.606)--(6.250,4.605)--(6.248,4.608)--(6.250,4.604)%
  --(6.251,4.603)--(6.251,4.601)--(6.253,4.597)--(6.253,4.596)--(6.254,4.595)--(6.254,4.594)%
  --(6.255,4.592)--(6.256,4.591)--(6.254,4.594)--(6.256,4.589)--(6.257,4.588)--(6.258,4.586)%
  --(6.259,4.582)--(6.260,4.580)--(6.254,4.596)--(6.254,4.595)--(6.255,4.592)--(6.255,4.591)%
  --(6.254,4.594)--(6.256,4.590)--(6.256,4.589)--(6.257,4.588)--(6.258,4.584)--(6.259,4.583)%
  --(6.259,4.582)--(6.259,4.581)--(6.260,4.578)--(6.261,4.577)--(6.260,4.581)--(6.261,4.576)%
  --(6.262,4.574)--(6.262,4.573)--(6.264,4.569)--(6.264,4.568)--(6.264,4.567)--(6.265,4.566)%
  --(6.266,4.562)--(6.266,4.561)--(6.265,4.565)--(6.267,4.560)--(6.267,4.558)--(6.268,4.556)%
  --(6.269,4.551)--(6.270,4.550)--(6.270,4.549)--(6.270,4.548)--(6.271,4.544)--(6.272,4.543)%
  --(6.270,4.547)--(6.272,4.541)--(6.273,4.539)--(6.273,4.537)--(6.275,4.531)--(6.275,4.530)%
  --(6.275,4.528)--(6.276,4.528)--(6.276,4.527)--(6.277,4.523)--(6.277,4.521)--(6.276,4.526)%
  --(6.278,4.519)--(6.278,4.517)--(6.279,4.515)--(6.280,4.509)--(6.281,4.507)--(6.275,4.529)%
  --(6.275,4.528)--(6.276,4.527)--(6.277,4.524)--(6.277,4.522)--(6.276,4.527)--(6.277,4.521)%
  --(6.278,4.519)--(6.278,4.517)--(6.280,4.511)--(6.280,4.509)--(6.280,4.508)--(6.281,4.507)%
  --(6.281,4.503)--(6.282,4.501)--(6.281,4.506)--(6.282,4.499)--(6.283,4.497)--(6.283,4.495)%
  --(6.284,4.489)--(6.285,4.487)--(6.285,4.485)--(6.285,4.484)--(6.286,4.479)--(6.287,4.478)%
  --(6.286,4.483)--(6.287,4.475)--(6.288,4.473)--(6.288,4.471)--(6.289,4.463)--(6.290,4.461)%
  --(6.290,4.460)--(6.290,4.459)--(6.290,4.458)--(6.291,4.453)--(6.292,4.451)--(6.290,4.457)%
  --(6.292,4.449)--(6.292,4.446)--(6.293,4.443)--(6.294,4.435)--(6.295,4.433)--(6.290,4.460)%
  --(6.290,4.459)--(6.291,4.454)--(6.291,4.453)--(6.290,4.458)--(6.292,4.450)--(6.292,4.448)%
  --(6.292,4.446)--(6.294,4.439)--(6.294,4.437)--(6.294,4.436)--(6.294,4.435)--(6.294,4.434)%
  --(6.295,4.429)--(6.295,4.427)--(6.295,4.433)--(6.296,4.425)--(6.296,4.422)--(6.297,4.420)%
  --(6.298,4.413)--(6.298,4.410)--(6.298,4.409)--(6.298,4.408)--(6.299,4.407)--(6.299,4.402)%
  --(6.300,4.400)--(6.299,4.406)--(6.300,4.397)--(6.300,4.394)--(6.301,4.392)--(6.302,4.383)%
  --(6.302,4.381)--(6.303,4.379)--(6.303,4.377)--(6.304,4.371)--(6.304,4.369)--(6.303,4.377)%
  --(6.304,4.367)--(6.305,4.363)--(6.305,4.361)--(6.306,4.352)--(6.306,4.349)--(6.307,4.347)%
  --(6.307,4.346)--(6.307,4.345)--(6.308,4.339)--(6.308,4.336)--(6.307,4.344)--(6.308,4.333)%
  --(6.309,4.330)--(6.309,4.327)--(6.310,4.317)--(6.311,4.314)--(6.307,4.347)--(6.307,4.345)%
  --(6.308,4.340)--(6.308,4.338)--(6.307,4.345)--(6.308,4.335)--(6.309,4.332)--(6.309,4.330)%
  --(6.310,4.321)--(6.310,4.319)--(6.310,4.317)--(6.311,4.315)--(6.311,4.309)--(6.311,4.307)%
  --(6.311,4.315)--(6.312,4.305)--(6.312,4.301)--(6.312,4.299)--(6.313,4.290)--(6.314,4.287)%
  --(6.314,4.285)--(6.314,4.284)--(6.314,4.283)--(6.315,4.277)--(6.315,4.275)--(6.314,4.282)%
  --(6.315,4.271)--(6.316,4.268)--(6.316,4.265)--(6.317,4.256)--(6.317,4.253)--(6.318,4.251)%
  --(6.318,4.250)--(6.318,4.249)--(6.318,4.242)--(6.319,4.240)--(6.318,4.248)--(6.319,4.236)%
  --(6.319,4.233)--(6.320,4.230)--(6.321,4.220)--(6.321,4.217)--(6.321,4.215)--(6.321,4.214)%
  --(6.321,4.212)--(6.322,4.205)--(6.322,4.203)--(6.322,4.212)--(6.323,4.200)--(6.323,4.196)%
  --(6.323,4.193)--(6.324,4.182)--(6.325,4.180)--(6.321,4.215)--(6.321,4.214)--(6.321,4.213)%
  --(6.322,4.207)--(6.322,4.205)--(6.321,4.212)--(6.322,4.202)--(6.323,4.199)--(6.323,4.196)%
  --(6.324,4.187)--(6.324,4.185)--(6.324,4.183)--(6.324,4.182)--(6.324,4.181)--(6.325,4.175)%
  --(6.325,4.173)--(6.325,4.180)--(6.326,4.170)--(6.326,4.166)--(6.326,4.164)--(6.327,4.154)%
  --(6.327,4.152)--(6.327,4.150)--(6.327,4.149)--(6.328,4.148)--(6.328,4.142)--(6.328,4.140)%
  --(6.328,4.147)--(6.329,4.137)--(6.329,4.133)--(6.329,4.130)--(6.330,4.121)--(6.330,4.119)%
  --(6.327,4.150)--(6.328,4.148)--(6.328,4.143)--(6.328,4.141)--(6.328,4.148)--(6.328,4.138)%
  --(6.329,4.135)--(6.329,4.133)--(6.330,4.125)--(6.330,4.123)--(6.330,4.121)--(6.330,4.120)%
  --(6.330,4.119)--(6.331,4.114)--(6.331,4.112)--(6.330,4.118)--(6.331,4.109)--(6.332,4.106)%
  --(6.332,4.104)--(6.333,4.096)--(6.333,4.094)--(6.333,4.092)--(6.333,4.091)--(6.333,4.090)%
  --(6.334,4.085)--(6.334,4.083)--(6.333,4.089)--(6.334,4.081)--(6.334,4.078)--(6.335,4.075)%
  --(6.335,4.068)--(6.335,4.066)--(6.333,4.092)--(6.333,4.091)--(6.333,4.086)--(6.334,4.084)%
  --(6.333,4.090)--(6.334,4.082)--(6.334,4.080)--(6.334,4.077)--(6.335,4.071)--(6.335,4.069)%
  --(6.335,4.067)--(6.335,4.066)--(6.336,4.061)--(6.336,4.059)--(6.336,4.065)--(6.336,4.057)%
  --(6.337,4.055)--(6.337,4.053)--(6.338,4.046)--(6.338,4.044)--(6.338,4.043)--(6.338,4.042)%
  --(6.338,4.041)--(6.339,4.036)--(6.339,4.034)--(6.338,4.040)--(6.339,4.032)--(6.339,4.029)%
  --(6.340,4.027)--(6.340,4.021)--(6.341,4.019)--(6.338,4.043)--(6.338,4.042)--(6.338,4.041)%
  --(6.338,4.037)--(6.339,4.036)--(6.338,4.041)--(6.339,4.034)--(6.339,4.032)--(6.339,4.030)%
  --(6.340,4.024)--(6.340,4.022)--(6.340,4.021)--(6.340,4.020)--(6.341,4.016)--(6.341,4.015)%
  --(6.341,4.020)--(6.341,4.013)--(6.342,4.012)--(6.342,4.010)--(6.342,4.005)--(6.343,4.004)%
  --(6.343,4.003)--(6.343,4.002)--(6.343,3.999)--(6.344,3.998)--(6.343,4.001)--(6.344,3.996)%
  --(6.344,3.995)--(6.344,3.994)--(6.345,3.990)--(6.345,3.989)--(6.345,3.988)--(6.346,3.986)%
  --(6.346,3.985)--(6.345,3.987)--(6.346,3.984)--(6.346,3.983)--(6.347,3.982)--(6.347,3.980)%
  --(6.348,3.980)--(6.348,3.979)--(6.348,3.978)--(6.348,3.979)--(6.349,3.978)--(6.350,3.978)%
  --(6.348,3.980)--(6.348,3.979)--(6.348,3.978)--(6.348,3.979)--(6.349,3.978)--(6.350,3.978)%
  --(6.351,3.978)--(6.350,3.978)--(6.351,3.979)--(6.351,3.980)--(6.352,3.982)--(6.352,3.983)%
  --(6.353,3.985)--(6.353,3.986)--(6.352,3.984)--(6.353,3.987)--(6.353,3.989)--(6.353,3.990)%
  --(6.354,3.994)--(6.354,3.996)--(6.354,3.997)--(6.354,3.998)--(6.355,4.002)--(6.355,4.003)%
  --(6.355,3.999)--(6.355,4.005)--(6.355,4.008)--(6.356,4.010)--(6.356,4.018)--(6.356,4.020)%
  --(6.357,4.022)--(6.357,4.024)--(6.357,4.030)--(6.357,4.032)--(6.357,4.024)--(6.357,4.035)%
  --(6.358,4.039)--(6.358,4.042)--(6.359,4.053)--(6.359,4.057)--(6.359,4.059)--(6.359,4.060)%
  --(6.359,4.062)--(6.359,4.071)--(6.360,4.074)--(6.359,4.063)--(6.360,4.079)--(6.360,4.084)%
  --(6.360,4.088)--(6.361,4.104)--(6.361,4.108)--(6.359,4.059)--(6.359,4.060)--(6.359,4.061)%
  --(6.359,4.068)--(6.359,4.071)--(6.359,4.062)--(6.360,4.074)--(6.360,4.078)--(6.360,4.082)%
  --(6.360,4.094)--(6.361,4.097)--(6.361,4.100)--(6.361,4.101)--(6.361,4.103)--(6.361,4.112)%
  --(6.361,4.115)--(6.361,4.104)--(6.361,4.120)--(6.362,4.125)--(6.362,4.129)--(6.362,4.145)%
  --(6.362,4.149)--(6.362,4.152)--(6.362,4.154)--(6.363,4.156)--(6.363,4.167)--(6.363,4.171)%
  --(6.363,4.157)--(6.363,4.177)--(6.363,4.183)--(6.364,4.189)--(6.364,4.207)--(6.364,4.213)%
  --(6.364,4.217)--(6.364,4.219)--(6.364,4.222)--(6.365,4.236)--(6.365,4.241)--(6.364,4.224)%
  --(6.365,4.248)--(6.365,4.256)--(6.365,4.263)--(6.366,4.287)--(6.366,4.293)--(6.364,4.216)%
  --(6.364,4.218)--(6.364,4.220)--(6.365,4.232)--(6.365,4.237)--(6.364,4.222)--(6.365,4.243)%
  --(6.365,4.249)--(6.365,4.255)--(6.366,4.274)--(6.366,4.280)--(6.366,4.285)--(6.366,4.287)%
  --(6.366,4.290)--(6.366,4.307)--(6.366,4.312)--(6.366,4.292)--(6.367,4.320)--(6.367,4.330)%
  --(6.367,4.338)--(6.368,4.364)--(6.368,4.371)--(6.366,4.284)--(6.366,4.286)--(6.366,4.289)%
  --(6.366,4.303)--(6.366,4.308)--(6.366,4.291)--(6.367,4.315)--(6.367,4.323)--(6.367,4.329)%
  --(6.367,4.352)--(6.367,4.358)--(6.368,4.364)--(6.368,4.366)--(6.368,4.370)--(6.368,4.389)%
  --(6.368,4.395)--(6.368,4.373)--(6.368,4.405)--(6.368,4.415)--(6.369,4.424)--(6.369,4.454)%
  --(6.369,4.462)--(6.369,4.469)--(6.369,4.472)--(6.369,4.477)--(6.370,4.501)--(6.370,4.509)%
  --(6.370,4.480)--(6.370,4.521)--(6.370,4.534)--(6.371,4.545)--(6.371,4.583)--(6.371,4.594)%
  --(6.369,4.467)--(6.369,4.470)--(6.369,4.474)--(6.370,4.492)--(6.370,4.498)--(6.369,4.476)%
  --(6.370,4.507)--(6.370,4.517)--(6.370,4.526)--(6.371,4.554)--(6.371,4.562)--(6.371,4.568)%
  --(6.371,4.571)--(6.371,4.576)--(6.371,4.596)--(6.371,4.603)--(6.371,4.578)--(6.372,4.613)%
  --(6.372,4.624)--(6.372,4.634)--(6.372,4.666)--(6.372,4.674)--(6.372,4.681)--(6.373,4.685)%
  --(6.373,4.690)--(6.373,4.714)--(6.373,4.722)--(6.373,4.693)--(6.373,4.733)--(6.373,4.746)%
  --(6.373,4.758)--(6.374,4.794)--(6.374,4.805)--(6.374,4.812)--(6.374,4.816)--(6.374,4.822)%
  --(6.375,4.848)--(6.375,4.857)--(6.374,4.825)--(6.375,4.869)--(6.375,4.884)--(6.375,4.896)%
  --(6.376,4.936)--(6.376,4.947)--(6.376,4.956)--(6.376,4.960)--(6.376,4.966)--(6.376,4.995)%
  --(6.376,5.004)--(6.376,4.970)--(6.376,5.018)--(6.377,5.034)--(6.377,5.047)--(6.377,5.091)%
  --(6.377,5.103)--(6.377,5.112)--(6.377,5.116)--(6.377,5.123)--(6.378,5.154)--(6.378,5.164)%
  --(6.378,5.127)--(6.378,5.179)--(6.378,5.196)--(6.378,5.210)--(6.379,5.257)--(6.379,5.270)%
  --(6.379,5.279)--(6.379,5.284)--(6.379,5.291)--(6.379,5.324)--(6.380,5.335)--(6.379,5.295)%
  --(6.380,5.351)--(6.380,5.369)--(6.380,5.384)--(6.380,5.433)--(6.381,5.447)--(6.381,5.457)%
  --(6.381,5.462)--(6.381,5.469)--(6.381,5.504)--(6.381,5.515)--(6.381,5.474)--(6.381,5.532)%
  --(6.381,5.550)--(6.382,5.566)--(6.382,5.617)--(6.382,5.632)--(6.381,5.455)--(6.381,5.459)%
  --(6.381,5.466)--(6.381,5.494)--(6.381,5.504)--(6.381,5.469)--(6.381,5.518)--(6.381,5.533)%
  --(6.381,5.546)--(6.382,5.589)--(6.382,5.601)--(6.382,5.611)--(6.382,5.617)--(6.382,5.625)%
  --(6.382,5.661)--(6.383,5.673)--(6.382,5.629)--(6.383,5.690)--(6.383,5.710)--(6.383,5.726)%
  --(6.383,5.780)--(6.384,5.795)--(6.382,5.610)--(6.382,5.614)--(6.382,5.621)--(6.382,5.653)%
  --(6.382,5.663)--(6.382,5.625)--(6.383,5.679)--(6.383,5.695)--(6.383,5.710)--(6.383,5.757)%
  --(6.383,5.769)--(6.383,5.779)--(6.384,5.784)--(6.384,5.791)--(6.384,5.823)--(6.384,5.833)%
  --(6.384,5.795)--(6.384,5.849)--(6.384,5.866)--(6.384,5.881)--(6.385,5.928)--(6.385,5.941)%
  --(6.385,5.951)--(6.385,5.955)--(6.385,5.962)--(6.385,5.995)--(6.385,6.006)--(6.385,5.966)%
  --(6.386,6.021)--(6.386,6.038)--(6.386,6.053)--(6.386,6.100)--(6.386,6.113)--(6.385,5.949)%
  --(6.385,5.953)--(6.385,5.960)--(6.385,5.987)--(6.385,5.997)--(6.385,5.963)--(6.385,6.010)%
  --(6.386,6.025)--(6.386,6.038)--(6.386,6.078)--(6.386,6.090)--(6.386,6.098)--(6.386,6.102)%
  --(6.386,6.108)--(6.387,6.136)--(6.387,6.145)--(6.386,6.111)--(6.387,6.158)--(6.387,6.173)%
  --(6.387,6.186)--(6.387,6.226)--(6.387,6.237)--(6.386,6.097)--(6.386,6.100)--(6.386,6.106)%
  --(6.386,6.130)--(6.387,6.138)--(6.386,6.109)--(6.387,6.150)--(6.387,6.163)--(6.387,6.174)%
  --(6.387,6.209)--(6.387,6.219)--(6.387,6.226)--(6.387,6.229)--(6.387,6.235)--(6.388,6.258)%
  --(6.388,6.266)--(6.387,6.237)--(6.388,6.278)--(6.388,6.291)--(6.388,6.301)--(6.388,6.336)%
  --(6.388,6.345)--(6.388,6.352)--(6.388,6.356)--(6.388,6.361)--(6.389,6.384)--(6.389,6.392)%
  --(6.388,6.364)--(6.389,6.403)--(6.389,6.416)--(6.389,6.426)--(6.389,6.460)--(6.389,6.469)%
  --(6.389,6.476)--(6.390,6.480)--(6.390,6.485)--(6.390,6.509)--(6.390,6.518)--(6.390,6.488)%
  --(6.390,6.529)--(6.390,6.542)--(6.390,6.553)--(6.391,6.587)--(6.391,6.596)--(6.391,6.603)%
  --(6.391,6.607)--(6.391,6.612)--(6.391,6.635)--(6.391,6.643)--(6.391,6.615)--(6.391,6.654)%
  --(6.391,6.666)--(6.391,6.676)--(6.392,6.708)--(6.392,6.717)--(6.392,6.724)--(6.392,6.727)%
  --(6.392,6.732)--(6.392,6.753)--(6.392,6.761)--(6.392,6.734)--(6.392,6.771)--(6.392,6.782)%
  --(6.393,6.792)--(6.393,6.822)--(6.393,6.830)--(6.393,6.836)--(6.393,6.839)--(6.393,6.844)%
  --(6.393,6.864)--(6.393,6.870)--(6.393,6.846)--(6.394,6.880)--(6.394,6.890)--(6.394,6.899)%
  --(6.394,6.927)--(6.394,6.934)--(6.394,6.940)--(6.394,6.942)--(6.394,6.947)--(6.395,6.965)%
  --(6.395,6.971)--(6.394,6.949)--(6.395,6.979)--(6.395,6.989)--(6.395,6.997)--(6.395,7.021)%
  --(6.395,7.028)--(6.395,7.033)--(6.395,7.035)--(6.396,7.039)--(6.396,7.055)--(6.396,7.060)%
  --(6.396,7.041)--(6.396,7.067)--(6.396,7.076)--(6.396,7.082)--(6.396,7.104)--(6.397,7.109)%
  --(6.397,7.113)--(6.397,7.115)--(6.397,7.118)--(6.397,7.132)--(6.397,7.136)--(6.397,7.120)%
  --(6.397,7.142)--(6.397,7.149)--(6.397,7.155)--(6.398,7.172)--(6.398,7.177)--(6.398,7.180)%
  --(6.398,7.182)--(6.398,7.184)--(6.398,7.195)--(6.398,7.198)--(6.398,7.185)--(6.398,7.203)%
  --(6.398,7.208)--(6.399,7.213)--(6.399,7.226)--(6.399,7.229)--(6.399,7.232)--(6.399,7.233)%
  --(6.399,7.235)--(6.399,7.243)--(6.399,7.245)--(6.399,7.236)--(6.400,7.249)--(6.400,7.252)%
  --(6.400,7.255)--(6.400,7.264)--(6.400,7.267)--(6.400,7.268)--(6.400,7.269)--(6.400,7.270)%
  --(6.401,7.275)--(6.401,7.276)--(6.400,7.271)--(6.401,7.279)--(6.401,7.281)--(6.401,7.282)%
  --(6.401,7.287)--(6.401,7.288)--(6.400,7.268)--(6.400,7.269)--(6.400,7.270)--(6.400,7.274)%
  --(6.401,7.275)--(6.400,7.270)--(6.401,7.277)--(6.401,7.279)--(6.401,7.280)--(6.401,7.285)%
  --(6.401,7.286)--(6.401,7.287)--(6.402,7.289)--(6.402,7.290)--(6.401,7.287)--(6.402,7.291)%
  --(6.402,7.292)--(6.402,7.293)--(6.403,7.293)--(6.402,7.293)--(6.403,7.293)--(6.403,7.292)%
  --(6.403,7.290)--(6.403,7.289)--(6.403,7.288)--(6.404,7.286)--(6.404,7.285)--(6.403,7.288)%
  --(6.404,7.284)--(6.404,7.282)--(6.404,7.281)--(6.404,7.275)--(6.404,7.274)--(6.404,7.273)%
  --(6.404,7.272)--(6.404,7.271)--(6.405,7.267)--(6.405,7.265)--(6.404,7.271)--(6.405,7.263)%
  --(6.405,7.260)--(6.405,7.258)--(6.405,7.250)--(6.405,7.247)--(6.405,7.245)--(6.405,7.244)%
  --(6.405,7.243)--(6.406,7.236)--(6.406,7.233)--(6.405,7.242)--(6.406,7.229)--(6.406,7.225)%
  --(6.406,7.222)--(6.406,7.209)--(6.406,7.206)--(6.405,7.245)--(6.405,7.243)--(6.406,7.237)%
  --(6.406,7.235)--(6.405,7.242)--(6.406,7.232)--(6.406,7.228)--(6.406,7.225)--(6.406,7.214)%
  --(6.406,7.211)--(6.406,7.209)--(6.406,7.208)--(6.406,7.206)--(6.407,7.198)--(6.407,7.195)%
  --(6.406,7.205)--(6.407,7.191)--(6.407,7.187)--(6.407,7.183)--(6.407,7.170)--(6.407,7.166)%
  --(6.407,7.163)--(6.407,7.162)--(6.407,7.160)--(6.408,7.150)--(6.408,7.147)--(6.407,7.159)%
  --(6.408,7.142)--(6.408,7.136)--(6.408,7.132)--(6.408,7.116)--(6.408,7.112)--(6.408,7.108)%
  --(6.408,7.106)--(6.408,7.104)--(6.409,7.092)--(6.409,7.088)--(6.408,7.102)--(6.409,7.082)%
  --(6.409,7.075)--(6.409,7.069)--(6.409,7.050)--(6.409,7.045)--(6.409,7.041)--(6.409,7.038)%
  --(6.409,7.035)--(6.410,7.021)--(6.410,7.017)--(6.409,7.034)--(6.410,7.010)--(6.410,7.002)%
  --(6.410,6.995)--(6.410,6.973)--(6.410,6.967)--(6.410,6.963)--(6.410,6.960)--(6.410,6.957)%
  --(6.411,6.941)--(6.411,6.936)--(6.410,6.955)--(6.411,6.928)--(6.411,6.920)--(6.411,6.913)%
  --(6.411,6.888)--(6.411,6.882)--(6.411,6.877)--(6.411,6.874)--(6.411,6.871)--(6.412,6.854)%
  --(6.412,6.848)--(6.412,6.869)--(6.412,6.840)--(6.412,6.830)--(6.412,6.822)--(6.412,6.796)%
  --(6.412,6.789)--(6.412,6.784)--(6.413,6.781)--(6.413,6.777)--(6.413,6.759)--(6.413,6.753)%
  --(6.413,6.775)--(6.413,6.744)--(6.413,6.734)--(6.413,6.726)--(6.413,6.698)--(6.413,6.690)%
  --(6.414,6.685)--(6.414,6.682)--(6.414,6.678)--(6.414,6.658)--(6.414,6.652)--(6.414,6.675)%
  --(6.414,6.643)--(6.414,6.632)--(6.414,6.623)--(6.414,6.594)--(6.415,6.586)--(6.415,6.580)%
  --(6.415,6.577)--(6.415,6.572)--(6.415,6.551)--(6.415,6.544)--(6.415,6.570)--(6.415,6.533)%
  --(6.415,6.522)--(6.415,6.512)--(6.416,6.480)--(6.416,6.471)--(6.416,6.464)--(6.416,6.461)%
  --(6.416,6.455)--(6.416,6.432)--(6.416,6.424)--(6.416,6.453)--(6.416,6.412)--(6.416,6.399)%
  --(6.416,6.389)--(6.417,6.353)--(6.417,6.343)--(6.417,6.335)--(6.417,6.331)--(6.417,6.324)%
  --(6.417,6.296)--(6.417,6.286)--(6.417,6.321)--(6.418,6.272)--(6.418,6.257)--(6.418,6.244)%
  --(6.418,6.202)--(6.418,6.190)--(6.418,6.181)--(6.418,6.177)--(6.418,6.171)--(6.419,6.142)%
  --(6.419,6.132)--(6.419,6.167)--(6.419,6.118)--(6.419,6.103)--(6.419,6.089)--(6.420,6.047)%
  --(6.420,6.035)--(6.420,6.026)--(6.420,6.022)--(6.420,6.015)--(6.420,5.985)--(6.420,5.975)%
  --(6.420,6.011)--(6.420,5.961)--(6.421,5.945)--(6.421,5.931)--(6.421,5.887)--(6.421,5.875)%
  --(6.421,5.866)--(6.421,5.862)--(6.421,5.855)--(6.422,5.826)--(6.422,5.816)--(6.421,5.852)%
  --(6.422,5.802)--(6.422,5.786)--(6.422,5.773)--(6.423,5.730)--(6.423,5.718)--(6.423,5.710)%
  --(6.423,5.705)--(6.423,5.699)--(6.423,5.670)--(6.423,5.660)--(6.423,5.695)--(6.423,5.647)%
  --(6.424,5.631)--(6.424,5.618)--(6.424,5.577)--(6.424,5.566)--(6.424,5.557)--(6.424,5.553)%
  --(6.424,5.547)--(6.425,5.519)--(6.425,5.510)--(6.424,5.544)--(6.425,5.497)--(6.425,5.482)%
  --(6.425,5.470)--(6.426,5.430)--(6.426,5.419)--(6.426,5.410)--(6.426,5.406)--(6.426,5.400)%
  --(6.426,5.371)--(6.426,5.361)--(6.426,5.396)--(6.426,5.348)--(6.427,5.333)--(6.427,5.320)%
  --(6.427,5.279)--(6.427,5.268)--(6.427,5.260)--(6.427,5.256)--(6.427,5.250)--(6.428,5.223)%
  --(6.428,5.214)--(6.428,5.247)--(6.428,5.201)--(6.428,5.187)--(6.428,5.175)--(6.429,5.137)%
  --(6.429,5.126)--(6.429,5.119)--(6.429,5.115)--(6.429,5.109)--(6.429,5.084)--(6.430,5.075)%
  --(6.429,5.106)--(6.430,5.063)--(6.430,5.050)--(6.430,5.038)--(6.430,5.003)--(6.431,4.993)%
  --(6.431,4.985)--(6.431,4.982)--(6.431,4.976)--(6.431,4.952)--(6.431,4.944)--(6.431,4.973)%
  --(6.431,4.932)--(6.432,4.919)--(6.432,4.908)--(6.432,4.874)--(6.432,4.865)--(6.432,4.858)%
  --(6.432,4.855)--(6.432,4.850)--(6.433,4.828)--(6.433,4.820)--(6.433,4.847)--(6.433,4.810)%
  --(6.433,4.798)--(6.433,4.789)--(6.434,4.758)--(6.434,4.750)--(6.434,4.744)--(6.434,4.741)%
  --(6.434,4.736)--(6.435,4.716)--(6.435,4.710)--(6.434,4.734)--(6.435,4.700)--(6.435,4.690)%
  --(6.435,4.681)--(6.436,4.654)--(6.436,4.646)--(6.436,4.641)--(6.436,4.638)--(6.436,4.634)%
  --(6.436,4.616)--(6.436,4.610)--(6.436,4.632)--(6.436,4.602)--(6.437,4.593)--(6.437,4.585)%
  --(6.437,4.561)--(6.437,4.554)--(6.437,4.550)--(6.438,4.547)--(6.438,4.544)--(6.438,4.528)%
  --(6.438,4.523)--(6.438,4.542)--(6.438,4.516)--(6.438,4.508)--(6.439,4.501)--(6.439,4.480)%
  --(6.439,4.474)--(6.439,4.470)--(6.439,4.468)--(6.439,4.465)--(6.440,4.451)--(6.440,4.446)%
  --(6.439,4.463)--(6.440,4.440)--(6.440,4.433)--(6.440,4.427)--(6.441,4.409)--(6.441,4.404)%
  --(6.441,4.400)--(6.441,4.398)--(6.441,4.396)--(6.441,4.384)--(6.441,4.380)--(6.441,4.394)%
  --(6.442,4.375)--(6.442,4.369)--(6.442,4.363)--(6.442,4.348)--(6.443,4.343)--(6.443,4.340)%
  --(6.443,4.339)--(6.443,4.336)--(6.443,4.326)--(6.443,4.323)--(6.443,4.335)--(6.443,4.318)%
  --(6.444,4.313)--(6.444,4.309)--(6.444,4.295)--(6.444,4.292)--(6.444,4.289)--(6.444,4.288)%
  --(6.444,4.286)--(6.445,4.277)--(6.445,4.275)--(6.445,4.285)--(6.445,4.271)--(6.445,4.266)%
  --(6.445,4.263)--(6.446,4.252)--(6.446,4.249)--(6.446,4.246)--(6.446,4.245)--(6.446,4.243)%
  --(6.447,4.236)--(6.447,4.233)--(6.446,4.242)--(6.447,4.229)--(6.447,4.226)--(6.447,4.222)%
  --(6.448,4.212)--(6.448,4.210)--(6.448,4.208)--(6.448,4.207)--(6.448,4.205)--(6.449,4.199)%
  --(6.449,4.197)--(6.448,4.205)--(6.449,4.194)--(6.449,4.191)--(6.449,4.189)--(6.450,4.181)%
  --(6.450,4.179)--(6.450,4.177)--(6.450,4.175)--(6.451,4.170)--(6.451,4.168)--(6.450,4.175)%
  --(6.451,4.166)--(6.451,4.163)--(6.451,4.161)--(6.452,4.155)--(6.452,4.153)--(6.452,4.152)%
  --(6.452,4.151)--(6.452,4.150)--(6.453,4.147)--(6.453,4.145)--(6.452,4.150)--(6.453,4.144)%
  --(6.453,4.142)--(6.454,4.141)--(6.454,4.136)--(6.454,4.135)--(6.455,4.134)--(6.455,4.131)%
  --(6.455,4.133)--(6.455,4.130)--(6.456,4.129)--(6.456,4.128)--(6.456,4.126)--(6.457,4.125)%
  --(6.457,4.124)--(6.457,4.123)--(6.457,4.124)--(6.458,4.122)--(6.458,4.121)--(6.459,4.121)%
  --(6.459,4.120)--(6.460,4.120)--(6.459,4.120)--(6.460,4.120)--(6.460,4.121)--(6.461,4.121)%
  --(6.461,4.122)--(6.462,4.122)--(6.462,4.123)--(6.462,4.122)--(6.462,4.124)--(6.463,4.124)%
  --(6.463,4.125)--(6.463,4.126)--(6.464,4.127)--(6.464,4.128)--(6.464,4.129)--(6.465,4.130)%
  --(6.464,4.128)--(6.465,4.131)--(6.465,4.132)--(6.465,4.133)--(6.466,4.135)--(6.466,4.136)%
  --(6.466,4.137)--(6.466,4.138)--(6.467,4.140)--(6.467,4.141)--(6.466,4.138)--(6.467,4.142)%
  --(6.468,4.143)--(6.468,4.145)--(6.469,4.148)--(6.469,4.150)--(6.469,4.151)--(6.470,4.154)%
  --(6.470,4.155)--(6.469,4.152)--(6.470,4.157)--(6.470,4.158)--(6.471,4.160)--(6.471,4.164)%
  --(6.471,4.166)--(6.472,4.167)--(6.472,4.168)--(6.472,4.171)--(6.472,4.172)--(6.472,4.168)%
  --(6.473,4.174)--(6.473,4.176)--(6.473,4.177)--(6.474,4.182)--(6.474,4.184)--(6.474,4.185)%
  --(6.475,4.186)--(6.475,4.189)--(6.475,4.191)--(6.475,4.186)--(6.475,4.192)--(6.476,4.194)%
  --(6.476,4.196)--(6.477,4.201)--(6.477,4.203)--(6.474,4.185)--(6.474,4.186)--(6.475,4.189)%
  --(6.475,4.190)--(6.475,4.186)--(6.475,4.191)--(6.476,4.193)--(6.476,4.194)--(6.476,4.199)%
  --(6.477,4.200)--(6.477,4.202)--(6.477,4.203)--(6.477,4.207)--(6.478,4.208)--(6.477,4.204)%
  --(6.478,4.210)--(6.478,4.212)--(6.478,4.214)--(6.479,4.220)--(6.479,4.222)--(6.480,4.223)%
  --(6.480,4.224)--(6.480,4.225)--(6.481,4.229)--(6.481,4.231)--(6.480,4.225)--(6.481,4.233)%
  --(6.481,4.236)--(6.482,4.238)--(6.483,4.245)--(6.483,4.247)--(6.480,4.223)--(6.480,4.224)%
  --(6.480,4.228)--(6.481,4.230)--(6.480,4.225)--(6.481,4.232)--(6.481,4.234)--(6.481,4.236)%
  --(6.482,4.242)--(6.482,4.243)--(6.483,4.245)--(6.483,4.246)--(6.483,4.251)--(6.484,4.252)%
  --(6.483,4.247)--(6.484,4.254)--(6.484,4.256)--(6.484,4.258)--(6.485,4.265)--(6.485,4.266)%
  --(6.486,4.268)--(6.486,4.269)--(6.486,4.274)--(6.487,4.275)--(6.486,4.270)--(6.487,4.277)%
  --(6.487,4.279)--(6.487,4.281)--(6.488,4.287)--(6.489,4.289)--(6.489,4.290)--(6.489,4.291)%
  --(6.489,4.292)--(6.490,4.297)--(6.490,4.298)--(6.489,4.293)--(6.490,4.300)--(6.490,4.303)%
  --(6.491,4.305)--(6.492,4.311)--(6.492,4.313)--(6.492,4.314)--(6.492,4.315)--(6.492,4.316)%
  --(6.493,4.320)--(6.493,4.322)--(6.492,4.316)--(6.493,4.324)--(6.494,4.326)--(6.494,4.328)%
  --(6.495,4.334)--(6.495,4.336)--(6.495,4.337)--(6.496,4.338)--(6.496,4.339)--(6.496,4.344)%
  --(6.497,4.345)--(6.496,4.340)--(6.497,4.347)--(6.497,4.349)--(6.498,4.351)--(6.499,4.358)%
  --(6.499,4.360)--(6.499,4.361)--(6.499,4.362)--(6.499,4.363)--(6.500,4.367)--(6.500,4.369)%
  --(6.499,4.363)--(6.501,4.371)--(6.501,4.373)--(6.501,4.375)--(6.502,4.382)--(6.503,4.383)%
  --(6.503,4.385)--(6.503,4.386)--(6.504,4.391)--(6.504,4.392)--(6.503,4.387)--(6.505,4.394)%
  --(6.505,4.396)--(6.505,4.398)--(6.506,4.404)--(6.507,4.406)--(6.507,4.407)--(6.507,4.408)%
  --(6.507,4.409)--(6.508,4.413)--(6.508,4.414)--(6.507,4.409)--(6.508,4.416)--(6.509,4.418)%
  --(6.509,4.420)--(6.510,4.426)--(6.510,4.427)--(6.511,4.428)--(6.511,4.429)--(6.511,4.430)%
  --(6.512,4.434)--(6.512,4.435)--(6.511,4.430)--(6.512,4.437)--(6.513,4.439)--(6.513,4.440)%
  --(6.514,4.446)--(6.514,4.447)--(6.515,4.448)--(6.515,4.449)--(6.515,4.450)--(6.516,4.454)%
  --(6.516,4.455)--(6.515,4.450)--(6.516,4.457)--(6.517,4.459)--(6.517,4.460)--(6.518,4.466)%
  --(6.519,4.467)--(6.519,4.468)--(6.519,4.469)--(6.519,4.470)--(6.520,4.473)--(6.520,4.475)%
  --(6.519,4.470)--(6.521,4.476)--(6.521,4.478)--(6.522,4.480)--(6.523,4.485)--(6.523,4.486)%
  --(6.523,4.487)--(6.524,4.488)--(6.525,4.492)--(6.525,4.493)--(6.524,4.489)--(6.525,4.494)%
  --(6.526,4.496)--(6.526,4.498)--(6.527,4.502)--(6.528,4.503)--(6.528,4.504)--(6.528,4.505)%
  --(6.529,4.509)--(6.529,4.510)--(6.528,4.506)--(6.530,4.511)--(6.530,4.513)--(6.530,4.514)%
  --(6.532,4.518)--(6.532,4.519)--(6.532,4.520)--(6.532,4.521)--(6.533,4.521)--(6.534,4.524)%
  --(6.534,4.525)--(6.533,4.522)--(6.534,4.527)--(6.535,4.529)--(6.535,4.530)--(6.537,4.534)%
  --(6.537,4.535)--(6.537,4.536)--(6.537,4.537)--(6.538,4.540)--(6.539,4.541)--(6.538,4.538)%
  --(6.539,4.542)--(6.540,4.544)--(6.540,4.545)--(6.541,4.549)--(6.542,4.550)--(6.542,4.551)%
  --(6.542,4.552)--(6.543,4.554)--(6.544,4.555)--(6.543,4.552)--(6.544,4.557)--(6.545,4.558)%
  --(6.545,4.559)--(6.547,4.563)--(6.547,4.564)--(6.547,4.565)--(6.548,4.565)--(6.548,4.566)%
  --(6.549,4.568)--(6.549,4.569)--(6.548,4.566)--(6.550,4.570)--(6.550,4.571)--(6.551,4.573)%
  --(6.552,4.576)--(6.552,4.577)--(6.553,4.578)--(6.553,4.579)--(6.554,4.581)--(6.555,4.582)%
  --(6.553,4.579)--(6.555,4.583)--(6.556,4.584)--(6.556,4.585)--(6.558,4.589)--(6.558,4.590)%
  --(6.559,4.590)--(6.559,4.591)--(6.560,4.593)--(6.560,4.594)--(6.559,4.591)--(6.561,4.595)%
  --(6.562,4.596)--(6.562,4.597)--(6.564,4.600)--(6.564,4.601)--(6.565,4.602)--(6.566,4.604)%
  --(6.566,4.605)--(6.565,4.602)--(6.567,4.606)--(6.567,4.607)--(6.568,4.608)--(6.570,4.610)%
  --(6.570,4.611)--(6.570,4.612)--(6.571,4.612)--(6.572,4.614)--(6.572,4.615)--(6.571,4.612)%
  --(6.573,4.615)--(6.573,4.616)--(6.574,4.617)--(6.575,4.619)--(6.576,4.620)--(6.576,4.621)%
  --(6.577,4.621)--(6.578,4.623)--(6.577,4.621)--(6.579,4.624)--(6.579,4.625)--(6.580,4.626)%
  --(6.581,4.628)--(6.582,4.628)--(6.582,4.629)--(6.583,4.629)--(6.584,4.631)--(6.584,4.632)%
  --(6.583,4.630)--(6.585,4.632)--(6.586,4.633)--(6.586,4.634)--(6.588,4.636)--(6.588,4.637)%
  --(6.582,4.629)--(6.584,4.631)--(6.583,4.629)--(6.584,4.632)--(6.585,4.632)--(6.585,4.633)%
  --(6.587,4.635)--(6.588,4.636)--(6.589,4.637)--(6.590,4.638)--(6.588,4.636)--(6.590,4.638)%
  --(6.591,4.639)--(6.591,4.640)--(6.593,4.641)--(6.593,4.642)--(6.594,4.642)--(6.594,4.643)%
  --(6.595,4.644)--(6.594,4.643)--(6.596,4.645)--(6.597,4.646)--(6.598,4.647)--(6.599,4.648)%
  --(6.600,4.648)--(6.601,4.649)--(6.601,4.650)--(6.600,4.648)--(6.601,4.650)--(6.602,4.651)%
  --(6.603,4.651)--(6.604,4.653)--(6.605,4.653)--(6.605,4.654)--(6.607,4.655)--(6.606,4.654)%
  --(6.607,4.655)--(6.608,4.656)--(6.609,4.656)--(6.610,4.658)--(6.611,4.658)--(6.611,4.659)%
  --(6.612,4.659)--(6.613,4.660)--(6.612,4.659)--(6.614,4.660)--(6.614,4.661)--(6.615,4.661)%
  --(6.617,4.663)--(6.618,4.663)--(6.618,4.664)--(6.619,4.665)--(6.620,4.665)--(6.618,4.664)%
  --(6.621,4.665)--(6.621,4.666)--(6.622,4.666)--(6.624,4.668)--(6.625,4.668)--(6.625,4.669)%
  --(6.627,4.669)--(6.627,4.670)--(6.626,4.669)--(6.628,4.670)--(6.629,4.671)--(6.631,4.672)%
  --(6.632,4.673)--(6.633,4.673)--(6.634,4.674)--(6.635,4.674)--(6.633,4.673)--(6.635,4.674)%
  --(6.636,4.675)--(6.637,4.675)--(6.639,4.676)--(6.639,4.677)--(6.632,4.673)--(6.633,4.673)%
  --(6.634,4.674)--(6.633,4.673)--(6.635,4.674)--(6.636,4.675)--(6.638,4.676)--(6.639,4.676)%
  --(6.640,4.677)--(6.641,4.677)--(6.642,4.678)--(6.640,4.677)--(6.642,4.678)--(6.643,4.678)%
  --(6.644,4.679)--(6.646,4.680)--(6.647,4.680)--(6.648,4.680)--(6.649,4.681)--(6.650,4.681)%
  --(6.648,4.681)--(6.650,4.682)--(6.651,4.682)--(6.652,4.682)--(6.654,4.683)--(6.655,4.684)%
  --(6.647,4.680)--(6.648,4.680)--(6.649,4.681)--(6.648,4.680)--(6.650,4.681)--(6.651,4.682)%
  --(6.653,4.683)--(6.654,4.683)--(6.655,4.684)--(6.656,4.684)--(6.657,4.684)--(6.655,4.684)%
  --(6.658,4.685)--(6.659,4.685)--(6.661,4.686)--(6.662,4.686)--(6.663,4.687)--(6.665,4.687)%
  --(6.666,4.688)--(6.663,4.687)--(6.666,4.688)--(6.667,4.688)--(6.668,4.688)--(6.671,4.689)%
  --(6.672,4.690)--(6.673,4.690)--(6.675,4.691)--(6.673,4.690)--(6.676,4.691)--(6.677,4.691)%
  --(6.678,4.692)--(6.681,4.692)--(6.681,4.693)--(6.682,4.693)--(6.683,4.693)--(6.684,4.693)%
  --(6.685,4.694)--(6.683,4.693)--(6.686,4.694)--(6.687,4.694)--(6.688,4.694)--(6.690,4.695)%
  --(6.691,4.695)--(6.692,4.695)--(6.694,4.696)--(6.695,4.696)--(6.693,4.696)--(6.696,4.696)%
  --(6.697,4.697)--(6.698,4.697)--(6.701,4.697)--(6.702,4.698)--(6.703,4.698)--(6.705,4.698)%
  --(6.706,4.698)--(6.703,4.698)--(6.707,4.699)--(6.708,4.699)--(6.709,4.699)--(6.713,4.700)%
  --(6.714,4.700)--(6.715,4.700)--(6.717,4.701)--(6.718,4.701)--(6.715,4.700)--(6.719,4.701)%
  --(6.720,4.701)--(6.721,4.701)--(6.725,4.702)--(6.726,4.702)--(6.727,4.702)--(6.729,4.703)%
  --(6.730,4.703)--(6.727,4.702)--(6.731,4.703)--(6.732,4.703)--(6.734,4.703)--(6.737,4.704)%
  --(6.738,4.704)--(6.739,4.704)--(6.741,4.704)--(6.742,4.704)--(6.739,4.704)--(6.743,4.705)%
  --(6.745,4.705)--(6.746,4.705)--(6.749,4.705)--(6.750,4.705)--(6.750,4.706)--(6.751,4.706)%
  --(6.754,4.706)--(6.752,4.706)--(6.756,4.706)--(6.757,4.706)--(6.758,4.706)--(6.761,4.707)%
  --(6.762,4.707)--(6.763,4.707)--(6.764,4.707)--(6.766,4.707)--(6.767,4.707)--(6.764,4.707)%
  --(6.768,4.707)--(6.769,4.708)--(6.770,4.708)--(6.774,4.708)--(6.775,4.708)--(6.776,4.708)%
  --(6.779,4.708)--(6.779,4.709)--(6.776,4.708)--(6.780,4.709)--(6.782,4.709)--(6.783,4.709)%
  --(6.786,4.709)--(6.787,4.709)--(6.788,4.709)--(6.789,4.709)--(6.791,4.710)--(6.792,4.710)%
  --(6.789,4.709)--(6.793,4.710)--(6.795,4.710)--(6.796,4.710)--(6.800,4.710)--(6.801,4.710)%
  --(6.802,4.710)--(6.805,4.711)--(6.806,4.711)--(6.803,4.710)--(6.807,4.711)--(6.808,4.711)%
  --(6.810,4.711)--(6.813,4.711)--(6.814,4.711)--(6.815,4.711)--(6.816,4.711)--(6.818,4.711)%
  --(6.819,4.711)--(6.816,4.711)--(6.821,4.712)--(6.822,4.712)--(6.823,4.712)--(6.827,4.712)%
  --(6.828,4.712)--(6.829,4.712)--(6.830,4.712)--(6.833,4.712)--(6.834,4.712)--(6.830,4.712)%
  --(6.836,4.712)--(6.838,4.712)--(6.839,4.713)--(6.844,4.713)--(6.845,4.713)--(6.846,4.713)%
  --(6.847,4.713)--(6.848,4.713)--(6.851,4.713)--(6.852,4.713)--(6.848,4.713)--(6.854,4.713)%
  --(6.856,4.713)--(6.857,4.713)--(6.863,4.714)--(6.864,4.714)--(6.865,4.714)--(6.866,4.714)%
  --(6.870,4.714)--(6.871,4.714)--(6.867,4.714)--(6.873,4.714)--(6.874,4.714)--(6.876,4.714)%
  --(6.881,4.714)--(6.883,4.714)--(6.884,4.714)--(6.885,4.714)--(6.890,4.714)--(6.891,4.714)%
  --(6.886,4.714)--(6.893,4.715)--(6.896,4.715)--(6.897,4.715)--(6.904,4.715)--(6.905,4.715)%
  --(6.907,4.715)--(6.908,4.715)--(6.913,4.715)--(6.914,4.715)--(6.909,4.715)--(6.916,4.715)%
  --(6.918,4.715)--(6.920,4.715)--(6.927,4.715)--(6.928,4.715)--(6.930,4.715)--(6.931,4.715)%
  --(6.935,4.716)--(6.937,4.716)--(6.932,4.715)--(6.939,4.716)--(6.941,4.716)--(6.943,4.716)%
  --(6.949,4.716)--(6.951,4.716)--(6.952,4.716)--(6.953,4.716)--(6.954,4.716)--(6.958,4.716)%
  --(6.960,4.716)--(6.954,4.716)--(6.962,4.716)--(6.964,4.716)--(6.966,4.716)--(6.972,4.716)%
  --(6.974,4.716)--(6.975,4.716)--(6.976,4.716)--(6.977,4.716)--(6.981,4.716)--(6.982,4.716)%
  --(6.977,4.716)--(6.984,4.716)--(6.987,4.716)--(6.989,4.716)--(6.995,4.716)--(6.997,4.716)%
  --(6.998,4.716)--(6.999,4.716)--(7.000,4.716)--(7.004,4.716)--(7.005,4.716)--(7.000,4.716)%
  --(7.007,4.716)--(7.010,4.716)--(7.011,4.717)--(7.018,4.717)--(7.019,4.717)--(7.021,4.717)%
  --(7.022,4.717)--(7.027,4.717)--(7.028,4.717)--(7.023,4.717)--(7.030,4.717)--(7.032,4.717)%
  --(7.034,4.717)--(7.041,4.717)--(7.042,4.717)--(7.044,4.717)--(7.045,4.717)--(7.049,4.717)%
  --(7.051,4.717)--(7.046,4.717)--(7.053,4.717)--(7.055,4.717)--(7.057,4.717)--(7.063,4.717)%
  --(7.065,4.717)--(7.066,4.717)--(7.067,4.717)--(7.068,4.717)--(7.072,4.717)--(7.074,4.717)%
  --(7.068,4.717)--(7.076,4.717)--(7.078,4.717)--(7.080,4.717)--(7.086,4.717)--(7.088,4.717)%
  --(7.089,4.717)--(7.090,4.717)--(7.091,4.717)--(7.095,4.717)--(7.097,4.717)--(7.091,4.717)%
  --(7.099,4.717)--(7.101,4.717)--(7.103,4.717)--(7.109,4.717)--(7.111,4.717)--(7.112,4.717)%
  --(7.113,4.717)--(7.114,4.717)--(7.119,4.717)--(7.120,4.717)--(7.115,4.717)--(7.122,4.717)%
  --(7.125,4.717)--(7.127,4.717)--(7.133,4.717)--(7.135,4.717)--(7.137,4.717)--(7.139,4.717)%
  --(7.144,4.717)--(7.146,4.717)--(7.139,4.717)--(7.149,4.717)--(7.151,4.717)--(7.154,4.717)%
  --(7.162,4.717)--(7.164,4.717)--(7.166,4.717)--(7.167,4.717)--(7.168,4.717)--(7.173,4.717)%
  --(7.175,4.717)--(7.168,4.717)--(7.178,4.717)--(7.181,4.717)--(7.183,4.717)--(7.191,4.717)%
  --(7.193,4.717)--(7.195,4.717)--(7.196,4.717)--(7.198,4.717)--(7.204,4.717)--(7.206,4.717)%
  --(7.199,4.717)--(7.210,4.717)--(7.213,4.717)--(7.216,4.717)--(7.225,4.717)--(7.228,4.717)%
  --(7.230,4.717)--(7.231,4.717)--(7.233,4.717)--(7.240,4.717)--(7.242,4.717)--(7.234,4.717)%
  --(7.245,4.717)--(7.249,4.717)--(7.252,4.717)--(7.262,4.717)--(7.265,4.717)--(7.267,4.717)%
  --(7.268,4.717)--(7.270,4.717)--(7.277,4.717)--(7.279,4.717)--(7.271,4.717)--(7.283,4.717)%
  --(7.286,4.717)--(7.289,4.717)--(7.300,4.717)--(7.302,4.717)--(7.305,4.717)--(7.306,4.717)%
  --(7.307,4.717)--(7.315,4.717)--(7.317,4.717)--(7.308,4.717)--(7.321,4.717)--(7.324,4.717)%
  --(7.328,4.717)--(7.339,4.717)--(7.341,4.717)--(7.344,4.717)--(7.345,4.717)--(7.347,4.717)%
  --(7.355,4.717)--(7.358,4.717)--(7.348,4.717)--(7.362,4.717)--(7.367,4.717)--(7.370,4.717)%
  --(7.383,4.717)--(7.386,4.717)--(7.344,4.717)--(7.345,4.717)--(7.346,4.717)--(7.353,4.717)%
  --(7.355,4.717)--(7.347,4.717)--(7.358,4.717)--(7.362,4.717)--(7.365,4.717)--(7.375,4.717)%
  --(7.378,4.717)--(7.380,4.717)--(7.381,4.717)--(7.383,4.717)--(7.389,4.717)--(7.392,4.717)%
  --(7.383,4.717)--(7.395,4.717)--(7.399,4.717)--(7.402,4.717)--(7.412,4.717)--(7.415,4.717)%
  --(7.417,4.717)--(7.418,4.717)--(7.419,4.717)--(7.426,4.717)--(7.428,4.716)--(7.420,4.717)%
  --(7.432,4.716)--(7.435,4.716)--(7.438,4.716)--(7.448,4.716)--(7.451,4.716)--(7.453,4.716)%
  --(7.454,4.716)--(7.456,4.716)--(7.463,4.716)--(7.465,4.716)--(7.457,4.716)--(7.468,4.716)%
  --(7.472,4.716)--(7.475,4.716)--(7.486,4.716)--(7.488,4.716)--(7.490,4.716)--(7.492,4.716)%
  --(7.493,4.716)--(7.500,4.716)--(7.502,4.716)--(7.494,4.716)--(7.506,4.716)--(7.509,4.716)%
  --(7.513,4.716)--(7.523,4.716)--(7.526,4.716)--(7.490,4.716)--(7.491,4.716)--(7.492,4.716)%
  --(7.498,4.716)--(7.500,4.716)--(7.493,4.716)--(7.503,4.716)--(7.506,4.716)--(7.509,4.716)%
  --(7.517,4.716)--(7.519,4.716)--(7.521,4.716)--(7.522,4.716)--(7.524,4.716)--(7.530,4.716)%
  --(7.532,4.716)--(7.524,4.716)--(7.535,4.716)--(7.538,4.716)--(7.541,4.716)--(7.550,4.716)%
  --(7.553,4.716)--(7.521,4.716)--(7.522,4.716)--(7.523,4.716)--(7.528,4.716)--(7.530,4.716)%
  --(7.523,4.716)--(7.532,4.716)--(7.535,4.716)--(7.538,4.716)--(7.545,4.716)--(7.547,4.716)%
  --(7.549,4.716)--(7.550,4.716)--(7.551,4.716)--(7.556,4.716)--(7.558,4.716)--(7.551,4.716)%
  --(7.560,4.716)--(7.563,4.716)--(7.565,4.716)--(7.573,4.716)--(7.575,4.716)--(7.577,4.716)%
  --(7.578,4.716)--(7.579,4.716)--(7.584,4.716)--(7.586,4.716)--(7.579,4.716)--(7.588,4.716)%
  --(7.591,4.716)--(7.594,4.716)--(7.602,4.716)--(7.604,4.716)--(7.605,4.716)--(7.606,4.716)%
  --(7.607,4.716)--(7.613,4.716)--(7.614,4.716)--(7.608,4.716)--(7.617,4.716)--(7.620,4.716)%
  --(7.622,4.716)--(7.630,4.716)--(7.632,4.716)--(7.634,4.716)--(7.635,4.716)--(7.636,4.716)%
  --(7.641,4.716)--(7.643,4.716)--(7.636,4.716)--(7.646,4.716)--(7.649,4.716)--(7.651,4.716)%
  --(7.660,4.716)--(7.662,4.716)--(7.664,4.716)--(7.666,4.716)--(7.671,4.716)--(7.673,4.716)%
  --(7.666,4.716)--(7.676,4.716)--(7.679,4.716)--(7.681,4.716)--(7.690,4.716)--(7.692,4.716)%
  --(7.694,4.716)--(7.696,4.716)--(7.701,4.716)--(7.703,4.716)--(7.696,4.716)--(7.706,4.716)%
  --(7.709,4.716)--(7.711,4.716)--(7.720,4.716)--(7.722,4.716)--(7.724,4.716)--(7.725,4.716)%
  --(7.726,4.716)--(7.731,4.716)--(7.733,4.716)--(7.726,4.716)--(7.736,4.716)--(7.739,4.716)%
  --(7.742,4.716)--(7.750,4.716)--(7.752,4.716)--(7.723,4.716)--(7.724,4.716)--(7.725,4.716)%
  --(7.730,4.716)--(7.732,4.716)--(7.726,4.716)--(7.734,4.716)--(7.737,4.716)--(7.739,4.716)%
  --(7.746,4.716)--(7.748,4.716)--(7.749,4.716)--(7.750,4.716)--(7.751,4.716)--(7.756,4.716)%
  --(7.757,4.716)--(7.751,4.716)--(7.760,4.716)--(7.762,4.716)--(7.764,4.716)--(7.771,4.716)%
  --(7.773,4.716)--(7.775,4.716)--(7.776,4.716)--(7.777,4.716)--(7.781,4.716)--(7.783,4.716)%
  --(7.777,4.716)--(7.785,4.716)--(7.788,4.716)--(7.790,4.716)--(7.797,4.716)--(7.799,4.716)%
  --(7.801,4.716)--(7.803,4.716)--(7.808,4.716)--(7.810,4.716)--(7.803,4.716)--(7.812,4.716)%
  --(7.815,4.716)--(7.818,4.716)--(7.825,4.716)--(7.828,4.716)--(7.830,4.716)--(7.831,4.716)%
  --(7.832,4.716)--(7.839,4.716)--(7.841,4.716)--(7.833,4.716)--(7.844,4.716)--(7.848,4.716)%
  --(7.851,4.716)--(7.861,4.716)--(7.864,4.716)--(7.866,4.716)--(7.867,4.716)--(7.869,4.716)%
  --(7.875,4.716)--(7.878,4.716)--(7.869,4.716)--(7.881,4.716)--(7.885,4.716)--(7.888,4.716)%
  --(7.898,4.716)--(7.900,4.716)--(7.902,4.716)--(7.903,4.716)--(7.905,4.716)--(7.912,4.716)%
  --(7.914,4.716)--(7.906,4.716)--(7.917,4.716)--(7.921,4.716)--(7.924,4.716)--(7.934,4.716)%
  --(7.937,4.716)--(7.902,4.716)--(7.903,4.716)--(7.904,4.716)--(7.910,4.716)--(7.912,4.716)%
  --(7.905,4.716)--(7.915,4.716)--(7.918,4.716)--(7.920,4.716)--(7.929,4.716)--(7.931,4.716)%
  --(7.933,4.716)--(7.934,4.716)--(7.935,4.716)--(7.941,4.716)--(7.943,4.716)--(7.936,4.716)%
  --(7.946,4.716)--(7.949,4.716)--(7.951,4.716)--(7.960,4.716)--(7.962,4.716)--(7.964,4.716)%
  --(7.965,4.716)--(7.966,4.716)--(7.972,4.716)--(7.974,4.716)--(7.967,4.716)--(7.976,4.716)%
  --(7.979,4.716)--(7.982,4.716)--(7.991,4.716)--(7.993,4.716)--(7.995,4.716)--(7.997,4.716)%
  --(8.003,4.716)--(8.004,4.716)--(7.997,4.716)--(8.007,4.716)--(8.010,4.716)--(8.013,4.716)%
  --(8.021,4.716)--(8.024,4.716)--(8.026,4.716)--(8.027,4.716)--(8.028,4.716)--(8.035,4.716)%
  --(8.037,4.716)--(8.029,4.716)--(8.041,4.716)--(8.044,4.716)--(8.047,4.716)--(8.057,4.716)%
  --(8.060,4.716)--(8.062,4.716)--(8.063,4.716)--(8.064,4.716)--(8.071,4.716)--(8.073,4.716)%
  --(8.065,4.716)--(8.077,4.716)--(8.080,4.716)--(8.083,4.716)--(8.093,4.716)--(8.096,4.716)%
  --(8.098,4.716)--(8.099,4.716)--(8.101,4.716)--(8.107,4.716)--(8.110,4.716)--(8.101,4.716)%
  --(8.113,4.716)--(8.117,4.716)--(8.120,4.716)--(8.130,4.716)--(8.132,4.716)--(8.135,4.716)%
  --(8.137,4.716)--(8.139,4.716)--(8.149,4.717)--(8.153,4.717)--(8.140,4.717)--(8.157,4.717)%
  --(8.163,4.717)--(8.168,4.717)--(8.182,4.717)--(8.186,4.717)--(8.190,4.717)--(8.191,4.717)%
  --(8.193,4.717)--(8.204,4.717)--(8.207,4.717)--(8.195,4.717)--(8.212,4.717)--(8.218,4.717)%
  --(8.222,4.717)--(8.238,4.717)--(8.242,4.717)--(8.189,4.717)--(8.191,4.717)--(8.193,4.717)%
  --(8.202,4.717)--(8.205,4.717)--(8.194,4.717)--(8.209,4.717)--(8.214,4.717)--(8.218,4.717)%
  --(8.232,4.717)--(8.235,4.717)--(8.238,4.717)--(8.239,4.717)--(8.241,4.717)--(8.251,4.717)%
  --(8.254,4.717)--(8.243,4.717)--(8.258,4.717)--(8.263,4.717)--(8.267,4.717)--(8.281,4.717)%
  --(8.284,4.717)--(8.287,4.717)--(8.288,4.717)--(8.290,4.717)--(8.299,4.717)--(8.303,4.717)%
  --(8.291,4.717)--(8.307,4.717)--(8.312,4.717)--(8.316,4.717)--(8.329,4.717)--(8.333,4.717)%
  --(8.336,4.717)--(8.338,4.717)--(8.340,4.717)--(8.350,4.718)--(8.354,4.718)--(8.341,4.717)%
  --(8.358,4.718)--(8.364,4.718)--(8.369,4.718)--(8.383,4.718)--(8.388,4.718)--(8.336,4.717)%
  --(8.337,4.717)--(8.339,4.717)--(8.347,4.718)--(8.349,4.718)--(8.340,4.717)--(8.353,4.718)%
  --(8.358,4.718)--(8.361,4.718)--(8.373,4.718)--(8.377,4.718)--(8.379,4.718)--(8.380,4.718)%
  --(8.382,4.718)--(8.390,4.718)--(8.393,4.718)--(8.383,4.718)--(8.397,4.718)--(8.401,4.718)%
  --(8.405,4.718)--(8.417,4.718)--(8.420,4.718)--(8.379,4.718)--(8.380,4.718)--(8.381,4.718)%
  --(8.388,4.718)--(8.391,4.718)--(8.382,4.718)--(8.394,4.718)--(8.398,4.718)--(8.401,4.718)%
  --(8.411,4.718)--(8.414,4.718)--(8.378,4.718)--(8.379,4.718)--(8.380,4.718)--(8.386,4.718)%
  --(8.388,4.718)--(8.381,4.718)--(8.391,4.718)--(8.394,4.718)--(8.397,4.718)--(8.405,4.718)%
  --(8.407,4.718)--(8.409,4.718)--(8.410,4.718)--(8.411,4.718)--(8.418,4.718)--(8.420,4.718)%
  --(8.412,4.718)--(8.423,4.718)--(8.426,4.718)--(8.429,4.718)--(8.438,4.718)--(8.441,4.718)%
  --(8.443,4.718)--(8.444,4.718)--(8.445,4.718)--(8.453,4.718)--(8.455,4.718)--(8.446,4.718)%
  --(8.459,4.719)--(8.462,4.719)--(8.466,4.719)--(8.476,4.719)--(8.479,4.719)--(8.481,4.719)%
  --(8.483,4.719)--(8.484,4.719)--(8.491,4.719)--(8.494,4.719)--(8.485,4.719)--(8.497,4.719)%
  --(8.501,4.719)--(8.504,4.719)--(8.515,4.719)--(8.518,4.719)--(8.481,4.719)--(8.482,4.719)%
  --(8.483,4.719)--(8.489,4.719)--(8.491,4.719)--(8.484,4.719)--(8.494,4.719)--(8.497,4.719)%
  --(8.500,4.719)--(8.509,4.719)--(8.511,4.719)--(8.513,4.719)--(8.514,4.719)--(8.515,4.719)%
  --(8.522,4.719)--(8.524,4.719)--(8.516,4.719)--(8.527,4.719)--(8.530,4.719)--(8.533,4.719)%
  --(8.543,4.720)--(8.545,4.720)--(8.547,4.720)--(8.548,4.720)--(8.550,4.720)--(8.558,4.720)%
  --(8.560,4.720)--(8.551,4.720)--(8.564,4.720)--(8.568,4.720)--(8.571,4.720)--(8.582,4.720)%
  --(8.585,4.720)--(8.547,4.720)--(8.548,4.720)--(8.549,4.720)--(8.555,4.720)--(8.557,4.720)%
  --(8.550,4.720)--(8.560,4.720)--(8.564,4.720)--(8.566,4.720)--(8.575,4.720)--(8.578,4.720)%
  --(8.579,4.720)--(8.580,4.720)--(8.582,4.720)--(8.588,4.720)--(8.590,4.720)--(8.582,4.720)%
  --(8.593,4.720)--(8.596,4.720)--(8.599,4.720)--(8.608,4.721)--(8.610,4.721)--(8.579,4.720)%
  --(8.580,4.720)--(8.581,4.720)--(8.586,4.720)--(8.588,4.720)--(8.582,4.720)--(8.590,4.720)%
  --(8.593,4.720)--(8.595,4.720)--(8.603,4.720)--(8.605,4.721)--(8.606,4.721)--(8.607,4.721)%
  --(8.608,4.721)--(8.613,4.721)--(8.615,4.721)--(8.609,4.721)--(8.617,4.721)--(8.620,4.721)%
  --(8.622,4.721)--(8.630,4.721)--(8.632,4.721)--(8.606,4.721)--(8.607,4.721)--(8.608,4.721)%
  --(8.612,4.721)--(8.613,4.721)--(8.608,4.721)--(8.616,4.721)--(8.618,4.721)--(8.620,4.721)%
  --(8.626,4.721)--(8.628,4.721)--(8.629,4.721)--(8.630,4.721)--(8.631,4.721)--(8.635,4.721)%
  --(8.637,4.721)--(8.631,4.721)--(8.639,4.721)--(8.641,4.721)--(8.643,4.721)--(8.649,4.721)%
  --(8.651,4.721)--(8.652,4.721)--(8.653,4.721)--(8.654,4.722)--(8.658,4.722)--(8.660,4.722)%
  --(8.655,4.722)--(8.662,4.722)--(8.664,4.722)--(8.666,4.722)--(8.673,4.722)--(8.674,4.722)%
  --(8.676,4.722)--(8.677,4.722)--(8.682,4.722)--(8.683,4.722)--(8.678,4.722)--(8.685,4.722)%
  --(8.688,4.722)--(8.690,4.722)--(8.696,4.723)--(8.698,4.723)--(8.700,4.723)--(8.702,4.723)%
  --(8.706,4.723)--(8.708,4.723)--(8.702,4.723)--(8.710,4.723)--(8.713,4.723)--(8.715,4.723)%
  --(8.722,4.723)--(8.724,4.723)--(8.725,4.723)--(8.726,4.723)--(8.727,4.723)--(8.732,4.724)%
  --(8.734,4.724)--(8.728,4.723)--(8.737,4.724)--(8.739,4.724)--(8.742,4.724)--(8.749,4.724)%
  --(8.751,4.724)--(8.753,4.724)--(8.755,4.724)--(8.760,4.724)--(8.761,4.725)--(8.755,4.724)%
  --(8.764,4.725)--(8.767,4.725)--(8.769,4.725)--(8.776,4.725)--(8.778,4.725)--(8.752,4.724)%
  --(8.753,4.724)--(8.754,4.724)--(8.758,4.724)--(8.760,4.724)--(8.755,4.724)--(8.762,4.725)%
  --(8.764,4.725)--(8.766,4.725)--(8.772,4.725)--(8.774,4.725)--(8.775,4.725)--(8.776,4.725)%
  --(8.777,4.725)--(8.781,4.725)--(8.783,4.725)--(8.777,4.725)--(8.785,4.725)--(8.787,4.726)%
  --(8.789,4.726)--(8.795,4.726)--(8.797,4.726)--(8.798,4.726)--(8.799,4.726)--(8.800,4.726)%
  --(8.804,4.726)--(8.806,4.726)--(8.800,4.726)--(8.808,4.726)--(8.810,4.727)--(8.812,4.727)%
  --(8.818,4.727)--(8.820,4.727)--(8.821,4.727)--(8.822,4.727)--(8.823,4.727)--(8.827,4.727)%
  --(8.829,4.727)--(8.823,4.727)--(8.831,4.728)--(8.833,4.728)--(8.835,4.728)--(8.841,4.728)%
  --(8.843,4.728)--(8.844,4.728)--(8.845,4.728)--(8.846,4.728)--(8.852,4.729)--(8.853,4.729)%
  --(8.847,4.728)--(8.856,4.729)--(8.859,4.729)--(8.861,4.729)--(8.869,4.730)--(8.871,4.730)%
  --(8.844,4.728)--(8.845,4.728)--(8.849,4.728)--(8.850,4.729)--(8.846,4.728)--(8.852,4.729)%
  --(8.854,4.729)--(8.856,4.729)--(8.861,4.729)--(8.863,4.729)--(8.864,4.729)--(8.865,4.729)%
  --(8.869,4.730)--(8.870,4.730)--(8.866,4.729)--(8.872,4.730)--(8.874,4.730)--(8.876,4.730)%
  --(8.881,4.730)--(8.883,4.731)--(8.864,4.729)--(8.865,4.729)--(8.868,4.730)--(8.869,4.730)%
  --(8.865,4.729)--(8.871,4.730)--(8.872,4.730)--(8.874,4.730)--(8.878,4.730)--(8.880,4.730)%
  --(8.881,4.730)--(8.882,4.731)--(8.885,4.731)--(8.886,4.731)--(8.882,4.731)--(8.887,4.731)%
  --(8.889,4.731)--(8.891,4.731)--(8.895,4.731)--(8.896,4.732)--(8.897,4.732)--(8.898,4.732)%
  --(8.899,4.732)--(8.902,4.732)--(8.903,4.732)--(8.899,4.732)--(8.904,4.732)--(8.906,4.732)%
  --(8.908,4.732)--(8.912,4.733)--(8.914,4.733)--(8.915,4.733)--(8.916,4.733)--(8.919,4.733)%
  --(8.920,4.733)--(8.916,4.733)--(8.922,4.734)--(8.923,4.734)--(8.925,4.734)--(8.930,4.734)%
  --(8.931,4.734)--(8.915,4.733)--(8.916,4.733)--(8.918,4.733)--(8.919,4.733)--(8.916,4.733)%
  --(8.921,4.734)--(8.922,4.734)--(8.923,4.734)--(8.928,4.734)--(8.929,4.734)--(8.930,4.734)%
  --(8.931,4.734)--(8.933,4.735)--(8.934,4.735)--(8.931,4.734)--(8.936,4.735)--(8.937,4.735)%
  --(8.938,4.735)--(8.943,4.736)--(8.944,4.736)--(8.945,4.736)--(8.946,4.736)--(8.949,4.736)%
  --(8.950,4.736)--(8.946,4.736)--(8.951,4.736)--(8.953,4.737)--(8.954,4.737)--(8.958,4.737)%
  --(8.960,4.737)--(8.961,4.737)--(8.961,4.738)--(8.962,4.738)--(8.965,4.738)--(8.966,4.738)%
  --(8.962,4.738)--(8.967,4.738)--(8.969,4.738)--(8.970,4.739)--(8.974,4.739)--(8.976,4.739)%
  --(8.977,4.739)--(8.978,4.740)--(8.981,4.740)--(8.982,4.740)--(8.978,4.740)--(8.983,4.740)%
  --(8.985,4.740)--(8.986,4.741)--(8.990,4.741)--(8.992,4.741)--(8.993,4.742)--(8.994,4.742)%
  --(8.998,4.742)--(8.999,4.742)--(8.995,4.742)--(9.001,4.743)--(9.003,4.743)--(9.005,4.743)%
  --(9.010,4.744)--(9.011,4.744)--(8.992,4.741)--(8.993,4.742)--(8.996,4.742)--(8.997,4.742)%
  --(8.994,4.742)--(8.998,4.742)--(9.000,4.743)--(9.001,4.743)--(9.005,4.743)--(9.006,4.744)%
  --(9.007,4.744)--(9.008,4.744)--(9.011,4.744)--(9.008,4.744)--(9.013,4.745)--(9.014,4.745)%
  --(9.015,4.745)--(9.019,4.746)--(9.021,4.746)--(9.022,4.746)--(9.025,4.747)--(9.026,4.747)%
  --(9.023,4.746)--(9.027,4.747)--(9.029,4.747)--(9.030,4.748)--(9.034,4.748)--(9.035,4.749)%
  --(9.021,4.746)--(9.022,4.746)--(9.024,4.747)--(9.025,4.747)--(9.022,4.746)--(9.026,4.747)%
  --(9.028,4.747)--(9.029,4.747)--(9.032,4.748)--(9.033,4.748)--(9.021,4.746)--(9.022,4.746)%
  --(9.024,4.747)--(9.025,4.747)--(9.022,4.746)--(9.026,4.747)--(9.027,4.747)--(9.028,4.747)%
  --(9.031,4.748)--(9.032,4.748)--(9.033,4.748)--(9.035,4.749)--(9.033,4.748)--(9.036,4.749)%
  --(9.037,4.749)--(9.038,4.749)--(9.041,4.750)--(9.042,4.750)--(9.043,4.750)--(9.044,4.750)%
  --(9.046,4.751)--(9.047,4.751)--(9.044,4.750)--(9.048,4.751)--(9.049,4.752)--(9.050,4.752)%
  --(9.053,4.752)--(9.054,4.753)--(9.055,4.753)--(9.056,4.753)--(9.058,4.754)--(9.059,4.754)%
  --(9.056,4.753)--(9.060,4.754)--(9.061,4.754)--(9.062,4.755)--(9.066,4.756)--(9.067,4.756)%
  --(9.068,4.756)--(9.071,4.757)--(9.072,4.757)--(9.069,4.756)--(9.073,4.757)--(9.074,4.758)%
  --(9.075,4.758)--(9.079,4.759)--(9.080,4.759)--(9.067,4.756)--(9.068,4.756)--(9.070,4.757)%
  --(9.071,4.757)--(9.068,4.756)--(9.072,4.757)--(9.073,4.757)--(9.074,4.758)--(9.077,4.758)%
  --(9.078,4.759)--(9.079,4.759)--(9.081,4.760)--(9.082,4.760)--(9.079,4.759)--(9.083,4.760)%
  --(9.084,4.761)--(9.085,4.761)--(9.089,4.762)--(9.090,4.762)--(9.091,4.763)--(9.094,4.764)%
  --(9.091,4.763)--(9.096,4.764)--(9.097,4.765)--(9.098,4.765)--(9.102,4.766)--(9.103,4.767)%
  --(9.090,4.762)--(9.090,4.763)--(9.091,4.763)--(9.093,4.763)--(9.094,4.764)--(9.091,4.763)%
  --(9.095,4.764)--(9.096,4.764)--(9.097,4.765)--(9.100,4.766)--(9.101,4.766)--(9.102,4.766)%
  --(9.102,4.767)--(9.104,4.767)--(9.105,4.768)--(9.103,4.767)--(9.106,4.768)--(9.107,4.768)%
  --(9.108,4.769)--(9.111,4.770)--(9.112,4.770)--(9.113,4.771)--(9.114,4.771)--(9.116,4.772)%
  --(9.117,4.772)--(9.114,4.771)--(9.118,4.772)--(9.119,4.773)--(9.120,4.773)--(9.123,4.775)%
  --(9.124,4.775)--(9.113,4.771)--(9.114,4.771)--(9.115,4.772)--(9.116,4.772)--(9.114,4.771)%
  --(9.117,4.772)--(9.118,4.773)--(9.119,4.773)--(9.122,4.774)--(9.123,4.775)--(9.124,4.775)%
  --(9.125,4.776)--(9.126,4.776)--(9.124,4.775)--(9.127,4.777)--(9.128,4.777)--(9.129,4.777)%
  --(9.132,4.779)--(9.133,4.779)--(9.134,4.780)--(9.135,4.781)--(9.136,4.781)--(9.134,4.780)%
  --(9.137,4.781)--(9.138,4.782)--(9.139,4.782)--(9.142,4.784)--(9.143,4.784)--(9.143,4.785)%
  --(9.144,4.785)--(9.146,4.786)--(9.144,4.785)--(9.147,4.787)--(9.148,4.787)--(9.149,4.788)%
  --(9.152,4.790)--(9.153,4.790)--(9.143,4.784)--(9.143,4.785)--(9.144,4.785)--(9.145,4.786)%
  --(9.146,4.786)--(9.144,4.785)--(9.147,4.786)--(9.147,4.787)--(9.148,4.787)--(9.151,4.789)%
  --(9.152,4.789)--(9.152,4.790)--(9.153,4.790)--(9.154,4.791)--(9.155,4.791)--(9.153,4.790)%
  --(9.156,4.792)--(9.157,4.792)--(9.158,4.793)--(9.160,4.795)--(9.161,4.795)--(9.162,4.796)%
  --(9.164,4.797)--(9.165,4.798)--(9.162,4.796)--(9.165,4.798)--(9.166,4.799)--(9.167,4.799)%
  --(9.170,4.801)--(9.171,4.802)--(9.172,4.803)--(9.174,4.804)--(9.172,4.803)--(9.175,4.805)%
  --(9.176,4.806)--(9.177,4.807)--(9.180,4.809)--(9.171,4.802)--(9.172,4.803)--(9.173,4.804)%
  --(9.174,4.804)--(9.172,4.803)--(9.174,4.805)--(9.175,4.805)--(9.176,4.806)--(9.178,4.807)%
  --(9.179,4.808)--(9.179,4.809)--(9.180,4.809)--(9.181,4.810)--(9.182,4.811)--(9.180,4.809)%
  --(9.183,4.811)--(9.184,4.812)--(9.184,4.813)--(9.187,4.815)--(9.188,4.816)--(9.190,4.818)%
  --(9.191,4.818)--(9.189,4.816)--(9.191,4.819)--(9.192,4.820)--(9.193,4.820)--(9.195,4.823)%
  --(9.196,4.823)--(9.188,4.816)--(9.190,4.817)--(9.190,4.818)--(9.188,4.816)--(9.191,4.818)%
  --(9.192,4.819)--(9.192,4.820)--(9.194,4.822)--(9.195,4.822)--(9.195,4.823)--(9.196,4.823)%
  --(9.197,4.824)--(9.198,4.825)--(9.196,4.823)--(9.198,4.826)--(9.199,4.826)--(9.200,4.827)%
  --(9.202,4.829)--(9.203,4.830)--(9.203,4.831)--(9.205,4.832)--(9.205,4.833)--(9.204,4.831)%
  --(9.206,4.834)--(9.207,4.835)--(9.208,4.835)--(9.210,4.838)--(9.211,4.839)--(9.213,4.841)%
  --(9.213,4.842)--(9.211,4.840)--(9.214,4.843)--(9.215,4.844)--(9.217,4.847)--(9.218,4.848)%
  --(9.219,4.848)--(9.219,4.849)--(9.220,4.851)--(9.221,4.851)--(9.219,4.849)--(9.222,4.852)%
  --(9.222,4.853)--(9.223,4.854)--(9.225,4.857)--(9.226,4.858)--(9.218,4.848)--(9.219,4.848)%
  --(9.219,4.849)--(9.220,4.850)--(9.221,4.851)--(9.219,4.849)--(9.221,4.852)--(9.222,4.853)%
  --(9.224,4.856)--(9.225,4.857)--(9.226,4.858)--(9.227,4.859)--(9.227,4.860)--(9.226,4.858)%
  --(9.228,4.861)--(9.229,4.862)--(9.229,4.863)--(9.231,4.865)--(9.232,4.866)--(9.232,4.867)%
  --(9.234,4.869)--(9.234,4.870)--(9.233,4.868)--(9.235,4.871)--(9.235,4.872)--(9.236,4.873)%
  --(9.238,4.876)--(9.239,4.877)--(9.239,4.878)--(9.241,4.880)--(9.241,4.881)--(9.239,4.878)%
  --(9.242,4.882)--(9.242,4.883)--(9.243,4.884)--(9.245,4.887)--(9.245,4.888)--(9.239,4.877)%
  --(9.239,4.878)--(9.240,4.879)--(9.241,4.880)--(9.239,4.878)--(9.241,4.881)--(9.242,4.882)%
  --(9.242,4.883)--(9.244,4.885)--(9.244,4.886)--(9.245,4.886)--(9.245,4.887)--(9.246,4.889)%
  --(9.246,4.890)--(9.245,4.887)--(9.247,4.890)--(9.248,4.891)--(9.248,4.892)--(9.250,4.895)%
  --(9.250,4.896)--(9.251,4.897)--(9.252,4.899)--(9.252,4.900)--(9.251,4.897)--(9.253,4.901)%
  --(9.253,4.902)--(9.254,4.902)--(9.255,4.905)--(9.256,4.906)--(9.256,4.907)--(9.257,4.907)%
  --(9.258,4.909)--(9.258,4.910)--(9.257,4.908)--(9.259,4.911)--(9.259,4.912)--(9.260,4.913)%
  --(9.261,4.916)--(9.262,4.917)--(9.256,4.907)--(9.257,4.907)--(9.258,4.909)--(9.258,4.910)%
  --(9.257,4.908)--(9.258,4.911)--(9.259,4.911)--(9.259,4.912)--(9.261,4.915)--(9.261,4.916)%
  --(9.262,4.917)--(9.263,4.919)--(9.262,4.917)--(9.263,4.920)--(9.264,4.921)--(9.264,4.922)%
  --(9.266,4.925)--(9.267,4.926)--(9.267,4.927)--(9.268,4.928)--(9.268,4.929)--(9.267,4.927)%
  --(9.269,4.930)--(9.269,4.931)--(9.270,4.932)--(9.271,4.934)--(9.271,4.935)--(9.272,4.936)%
  --(9.273,4.938)--(9.273,4.939)--(9.272,4.937)--(9.274,4.940)--(9.274,4.941)--(9.275,4.941)%
  --(9.276,4.944)--(9.277,4.945)--(9.277,4.946)--(9.278,4.948)--(9.279,4.948)--(9.277,4.946)%
  --(9.279,4.949)--(9.280,4.950)--(9.280,4.951)--(9.281,4.953)--(9.282,4.954)--(9.277,4.945)%
  --(9.277,4.946)--(9.278,4.947)--(9.278,4.948)--(9.277,4.946)--(9.279,4.948)--(9.279,4.949)%
  --(9.279,4.950)--(9.281,4.952)--(9.281,4.953)--(9.282,4.953)--(9.282,4.955)--(9.283,4.955)%
  --(9.282,4.954)--(9.283,4.956)--(9.284,4.957)--(9.285,4.959)--(9.286,4.960)--(9.287,4.962)%
  --(9.286,4.961)--(9.288,4.963)--(9.288,4.964)--(9.290,4.965)--(9.290,4.966)--(9.286,4.960)%
  --(9.287,4.961)--(9.287,4.962)--(9.286,4.960)--(9.287,4.962)--(9.288,4.963)--(9.289,4.965)%
  --(9.290,4.965)--(9.290,4.966)--(9.291,4.967)--(9.290,4.966)--(9.291,4.967)--(9.292,4.968)%
  --(9.293,4.969)--(9.294,4.970)--(9.290,4.965)--(9.290,4.966)--(9.291,4.967)--(9.290,4.966)%
  --(9.291,4.967)--(9.292,4.968)--(9.293,4.969)--(9.294,4.970)--(9.295,4.970)--(9.294,4.970)%
  --(9.295,4.971)--(9.296,4.971)--(9.297,4.972)--(9.298,4.972)--(9.297,4.972)--(9.299,4.972)%
  --(9.299,4.973)--(9.300,4.973)--(9.301,4.973)--(9.301,4.972)--(9.302,4.972)--(9.301,4.972)%
  --(9.302,4.972)--(9.303,4.972)--(9.304,4.971)--(9.301,4.972)--(9.302,4.972)--(9.301,4.972)%
  --(9.302,4.972)--(9.303,4.972)--(9.304,4.971)--(9.305,4.970)--(9.304,4.971)--(9.306,4.969)%
  --(9.307,4.967)--(9.308,4.966)--(9.308,4.965)--(9.309,4.964)--(9.308,4.966)--(9.309,4.964)%
  --(9.309,4.963)--(9.310,4.962)--(9.310,4.960)--(9.311,4.959)--(9.311,4.958)--(9.312,4.956)%
  --(9.311,4.958)--(9.312,4.955)--(9.313,4.953)--(9.313,4.952)--(9.314,4.949)--(9.314,4.948)%
  --(9.314,4.947)--(9.314,4.946)--(9.315,4.943)--(9.315,4.942)--(9.315,4.946)--(9.316,4.941)%
  --(9.316,4.939)--(9.316,4.938)--(9.317,4.933)--(9.317,4.931)--(9.318,4.930)--(9.318,4.929)%
  --(9.318,4.925)--(9.319,4.923)--(9.318,4.928)--(9.319,4.921)--(9.319,4.919)--(9.320,4.917)%
  --(9.320,4.910)--(9.321,4.908)--(9.321,4.907)--(9.321,4.906)--(9.321,4.905)--(9.322,4.899)%
  --(9.322,4.898)--(9.321,4.904)--(9.322,4.895)--(9.323,4.892)--(9.323,4.889)--(9.324,4.880)%
  --(9.324,4.877)--(9.321,4.907)--(9.321,4.906)--(9.321,4.905)--(9.322,4.901)--(9.322,4.899)%
  --(9.321,4.905)--(9.322,4.897)--(9.322,4.894)--(9.323,4.892)--(9.323,4.885)--(9.324,4.882)%
  --(9.324,4.881)--(9.324,4.880)--(9.324,4.879)--(9.324,4.873)--(9.325,4.871)--(9.324,4.878)%
  --(9.325,4.868)--(9.325,4.865)--(9.325,4.862)--(9.326,4.853)--(9.326,4.850)--(9.327,4.848)%
  --(9.327,4.847)--(9.327,4.846)--(9.327,4.839)--(9.327,4.836)--(9.327,4.845)--(9.328,4.833)%
  --(9.328,4.829)--(9.328,4.825)--(9.329,4.813)--(9.329,4.810)--(9.329,4.808)--(9.330,4.806)%
  --(9.330,4.804)--(9.330,4.796)--(9.330,4.793)--(9.330,4.803)--(9.331,4.788)--(9.331,4.783)%
  --(9.331,4.779)--(9.332,4.765)--(9.332,4.761)--(9.329,4.808)--(9.329,4.807)--(9.330,4.805)%
  --(9.330,4.798)--(9.330,4.795)--(9.330,4.804)--(9.330,4.791)--(9.331,4.787)--(9.331,4.784)%
  --(9.332,4.772)--(9.332,4.768)--(9.332,4.766)--(9.332,4.764)--(9.332,4.762)--(9.332,4.753)%
  --(9.333,4.750)--(9.332,4.761)--(9.333,4.746)--(9.333,4.741)--(9.333,4.737)--(9.334,4.722)%
  --(9.334,4.718)--(9.334,4.715)--(9.334,4.714)--(9.334,4.711)--(9.335,4.701)--(9.335,4.697)%
  --(9.335,4.710)--(9.335,4.692)--(9.336,4.686)--(9.336,4.681)--(9.336,4.664)--(9.337,4.659)%
  --(9.337,4.656)--(9.337,4.654)--(9.337,4.651)--(9.337,4.639)--(9.338,4.635)--(9.337,4.650)%
  --(9.338,4.628)--(9.338,4.622)--(9.338,4.616)--(9.339,4.596)--(9.339,4.590)--(9.337,4.656)%
  --(9.337,4.655)--(9.337,4.652)--(9.337,4.642)--(9.337,4.638)--(9.337,4.651)--(9.338,4.633)%
  --(9.338,4.628)--(9.338,4.623)--(9.339,4.606)--(9.339,4.601)--(9.339,4.598)--(9.339,4.596)%
  --(9.339,4.593)--(9.339,4.580)--(9.340,4.576)--(9.339,4.592)--(9.340,4.569)--(9.340,4.562)%
  --(9.340,4.556)--(9.341,4.536)--(9.341,4.530)--(9.341,4.526)--(9.341,4.523)--(9.341,4.520)%
  --(9.342,4.505)--(9.342,4.499)--(9.341,4.518)--(9.342,4.492)--(9.342,4.483)--(9.343,4.476)%
  --(9.343,4.452)--(9.343,4.445)--(9.343,4.440)--(9.344,4.437)--(9.344,4.434)--(9.344,4.416)%
  --(9.344,4.410)--(9.344,4.432)--(9.344,4.402)--(9.345,4.392)--(9.345,4.384)--(9.345,4.356)%
  --(9.346,4.348)--(9.343,4.441)--(9.344,4.438)--(9.344,4.435)--(9.344,4.420)--(9.344,4.415)%
  --(9.344,4.433)--(9.344,4.407)--(9.344,4.399)--(9.345,4.392)--(9.345,4.368)--(9.345,4.362)%
  --(9.345,4.356)--(9.346,4.354)--(9.346,4.350)--(9.346,4.332)--(9.346,4.326)--(9.346,4.348)%
  --(9.346,4.317)--(9.347,4.308)--(9.347,4.299)--(9.347,4.271)--(9.348,4.264)--(9.348,4.258)%
  --(9.348,4.255)--(9.348,4.251)--(9.348,4.231)--(9.348,4.224)--(9.348,4.248)--(9.349,4.214)%
  --(9.349,4.203)--(9.349,4.194)--(9.349,4.163)--(9.350,4.155)--(9.350,4.148)--(9.350,4.145)%
  --(9.350,4.140)--(9.350,4.118)--(9.350,4.111)--(9.350,4.138)--(9.351,4.100)--(9.351,4.088)%
  --(9.351,4.078)--(9.352,4.044)--(9.352,4.034)--(9.352,4.027)--(9.352,4.024)--(9.352,4.018)%
  --(9.352,3.994)--(9.353,3.986)--(9.352,4.016)--(9.353,3.974)--(9.353,3.961)--(9.353,3.950)%
  --(9.354,3.913)--(9.354,3.902)--(9.354,3.895)--(9.354,3.891)--(9.354,3.885)--(9.355,3.859)%
  --(9.355,3.850)--(9.354,3.882)--(9.355,3.837)--(9.355,3.823)--(9.355,3.811)--(9.356,3.771)%
  --(9.356,3.759)--(9.356,3.751)--(9.356,3.747)--(9.356,3.741)--(9.357,3.713)--(9.357,3.703)%
  --(9.356,3.737)--(9.357,3.689)--(9.357,3.674)--(9.357,3.661)--(9.358,3.618)--(9.358,3.606)%
  --(9.356,3.752)--(9.356,3.748)--(9.356,3.743)--(9.357,3.718)--(9.357,3.709)--(9.356,3.740)%
  --(9.357,3.697)--(9.357,3.684)--(9.357,3.672)--(9.358,3.634)--(9.358,3.623)--(9.358,3.616)%
  --(9.358,3.612)--(9.358,3.606)--(9.359,3.579)--(9.359,3.570)--(9.358,3.603)--(9.359,3.558)%
  --(9.359,3.543)--(9.359,3.531)--(9.360,3.491)--(9.360,3.480)--(9.360,3.472)--(9.360,3.468)%
  --(9.360,3.461)--(9.360,3.433)--(9.361,3.424)--(9.360,3.458)--(9.361,3.410)--(9.361,3.395)%
  --(9.361,3.382)--(9.362,3.339)--(9.362,3.328)--(9.362,3.319)--(9.362,3.315)--(9.362,3.308)%
  --(9.362,3.279)--(9.363,3.270)--(9.362,3.305)--(9.363,3.255)--(9.363,3.240)--(9.363,3.226)%
  --(9.364,3.183)--(9.364,3.171)--(9.364,3.163)--(9.364,3.158)--(9.364,3.152)--(9.364,3.122)%
  --(9.364,3.112)--(9.364,3.148)--(9.365,3.098)--(9.365,3.082)--(9.365,3.069)--(9.366,3.025)%
  --(9.366,3.014)--(9.364,3.164)--(9.364,3.160)--(9.364,3.154)--(9.364,3.128)--(9.364,3.119)%
  --(9.364,3.151)--(9.365,3.107)--(9.365,3.093)--(9.365,3.081)--(9.365,3.042)--(9.365,3.032)%
  --(9.366,3.024)--(9.366,3.020)--(9.366,3.014)--(9.366,2.988)--(9.366,2.980)--(9.366,3.011)%
  --(9.366,2.967)--(9.366,2.953)--(9.367,2.942)--(9.367,2.904)--(9.367,2.894)--(9.367,2.886)%
  --(9.367,2.882)--(9.367,2.876)--(9.368,2.849)--(9.368,2.841)--(9.367,2.873)--(9.368,2.828)%
  --(9.368,2.814)--(9.368,2.802)--(9.369,2.765)--(9.369,2.754)--(9.367,2.887)--(9.367,2.883)%
  --(9.367,2.878)--(9.368,2.855)--(9.368,2.847)--(9.367,2.875)--(9.368,2.836)--(9.368,2.823)%
  --(9.368,2.813)--(9.369,2.780)--(9.369,2.770)--(9.369,2.764)--(9.369,2.760)--(9.369,2.755)%
  --(9.369,2.733)--(9.369,2.725)--(9.369,2.753)--(9.369,2.715)--(9.370,2.703)--(9.370,2.693)%
  --(9.370,2.661)--(9.370,2.653)--(9.369,2.765)--(9.369,2.762)--(9.369,2.758)--(9.369,2.739)%
  --(9.369,2.733)--(9.369,2.755)--(9.369,2.724)--(9.369,2.714)--(9.370,2.705)--(9.370,2.679)%
  --(9.370,2.671)--(9.370,2.665)--(9.370,2.663)--(9.370,2.658)--(9.370,2.639)--(9.371,2.632)%
  --(9.370,2.656)--(9.371,2.623)--(9.371,2.613)--(9.371,2.604)--(9.371,2.576)--(9.371,2.569)%
  --(9.372,2.563)--(9.372,2.561)--(9.372,2.557)--(9.372,2.539)--(9.372,2.533)--(9.372,2.555)%
  --(9.372,2.524)--(9.372,2.515)--(9.372,2.507)--(9.373,2.482)--(9.373,2.475)--(9.373,2.470)%
  --(9.373,2.467)--(9.373,2.463)--(9.373,2.445)--(9.374,2.440)--(9.373,2.461)--(9.374,2.431)%
  --(9.374,2.422)--(9.374,2.415)--(9.374,2.391)--(9.374,2.385)--(9.375,2.380)--(9.375,2.378)%
  --(9.375,2.375)--(9.375,2.360)--(9.375,2.355)--(9.375,2.373)--(9.375,2.348)--(9.375,2.341)%
  --(9.376,2.335)--(9.376,2.315)--(9.376,2.310)--(9.375,2.381)--(9.375,2.379)--(9.375,2.376)%
  --(9.375,2.363)--(9.375,2.359)--(9.375,2.374)--(9.375,2.353)--(9.375,2.346)--(9.375,2.341)%
  --(9.376,2.324)--(9.376,2.319)--(9.376,2.316)--(9.376,2.314)--(9.376,2.312)--(9.376,2.301)%
  --(9.376,2.298)--(9.376,2.310)--(9.376,2.293)--(9.377,2.288)--(9.377,2.284)--(9.377,2.271)%
  --(9.377,2.267)--(9.377,2.264)--(9.377,2.263)--(9.377,2.261)--(9.378,2.252)--(9.378,2.249)%
  --(9.377,2.260)--(9.378,2.245)--(9.378,2.241)--(9.378,2.237)--(9.379,2.228)--(9.379,2.226)%
  --(9.377,2.265)--(9.377,2.263)--(9.377,2.262)--(9.378,2.254)--(9.378,2.251)--(9.377,2.261)%
  --(9.378,2.248)--(9.378,2.244)--(9.378,2.241)--(9.379,2.232)--(9.379,2.230)--(9.377,2.265)%
  --(9.377,2.264)--(9.377,2.262)--(9.378,2.255)--(9.378,2.253)--(9.377,2.261)--(9.378,2.250)%
  --(9.378,2.247)--(9.378,2.244)--(9.378,2.236)--(9.378,2.234)--(9.379,2.233)--(9.379,2.232)%
  --(9.379,2.231)--(9.379,2.226)--(9.379,2.225)--(9.379,2.230)--(9.379,2.223)--(9.379,2.221)%
  --(9.379,2.220)--(9.380,2.216)--(9.380,2.215)--(9.380,2.214)--(9.380,2.213)--(9.380,2.212)%
  --(9.380,2.211)--(9.380,2.213)--(9.380,2.211)--(9.380,2.210)--(9.381,2.210)--(9.381,2.211)%
  --(9.381,2.212)--(9.381,2.214)--(9.382,2.214)--(9.381,2.212)--(9.382,2.216)--(9.382,2.217)%
  --(9.382,2.219)--(9.382,2.224)--(9.382,2.226)--(9.382,2.227)--(9.382,2.228)--(9.382,2.229)%
  --(9.383,2.234)--(9.383,2.236)--(9.383,2.230)--(9.383,2.239)--(9.383,2.243)--(9.383,2.246)%
  --(9.384,2.256)--(9.384,2.260)--(9.384,2.262)--(9.384,2.263)--(9.384,2.265)--(9.384,2.274)%
  --(9.384,2.277)--(9.384,2.266)--(9.384,2.282)--(9.384,2.287)--(9.384,2.292)--(9.385,2.308)%
  --(9.385,2.313)--(9.385,2.317)--(9.385,2.318)--(9.385,2.321)--(9.385,2.334)--(9.385,2.338)%
  --(9.385,2.323)--(9.386,2.345)--(9.386,2.352)--(9.386,2.358)--(9.386,2.380)--(9.386,2.386)%
  --(9.386,2.391)--(9.386,2.393)--(9.386,2.397)--(9.387,2.413)--(9.387,2.419)--(9.386,2.399)%
  --(9.387,2.427)--(9.387,2.436)--(9.387,2.444)--(9.387,2.471)--(9.388,2.479)--(9.388,2.485)%
  --(9.388,2.488)--(9.388,2.493)--(9.388,2.515)--(9.388,2.522)--(9.388,2.495)--(9.388,2.533)%
  --(9.388,2.545)--(9.389,2.556)--(9.389,2.591)--(9.389,2.601)--(9.388,2.484)--(9.388,2.486)%
  --(9.388,2.490)--(9.388,2.508)--(9.388,2.514)--(9.388,2.492)--(9.388,2.523)--(9.388,2.533)%
  --(9.388,2.541)--(9.389,2.570)--(9.389,2.578)--(9.389,2.584)--(9.389,2.587)--(9.389,2.591)%
  --(9.389,2.612)--(9.389,2.619)--(9.389,2.594)--(9.389,2.629)--(9.389,2.640)--(9.390,2.650)%
  --(9.390,2.682)--(9.390,2.691)--(9.390,2.698)--(9.390,2.701)--(9.390,2.706)--(9.390,2.730)%
  --(9.390,2.737)--(9.390,2.709)--(9.390,2.749)--(9.391,2.761)--(9.391,2.772)--(9.391,2.808)%
  --(9.391,2.818)--(9.391,2.826)--(9.391,2.829)--(9.391,2.835)--(9.391,2.860)--(9.392,2.869)%
  --(9.391,2.838)--(9.392,2.881)--(9.392,2.895)--(9.392,2.907)--(9.392,2.946)--(9.392,2.957)%
  --(9.392,2.965)--(9.392,2.969)--(9.392,2.975)--(9.393,3.003)--(9.393,3.012)--(9.392,2.978)%
  --(9.393,3.025)--(9.393,3.040)--(9.393,3.053)--(9.393,3.095)--(9.393,3.106)--(9.392,2.964)%
  --(9.392,2.968)--(9.392,2.973)--(9.393,2.997)--(9.393,3.005)--(9.392,2.976)--(9.393,3.017)%
  --(9.393,3.030)--(9.393,3.042)--(9.393,3.079)--(9.393,3.089)--(9.393,3.096)--(9.393,3.100)%
  --(9.393,3.106)--(9.394,3.131)--(9.394,3.140)--(9.393,3.109)--(9.394,3.153)--(9.394,3.166)%
  --(9.394,3.178)--(9.394,3.217)--(9.394,3.228)--(9.394,3.236)--(9.394,3.240)--(9.394,3.245)%
  --(9.395,3.272)--(9.395,3.281)--(9.395,3.249)--(9.395,3.294)--(9.395,3.309)--(9.395,3.321)%
  --(9.395,3.361)--(9.395,3.372)--(9.395,3.381)--(9.395,3.385)--(9.396,3.391)--(9.396,3.419)%
  --(9.396,3.428)--(9.396,3.394)--(9.396,3.441)--(9.396,3.456)--(9.396,3.469)--(9.396,3.510)%
  --(9.396,3.522)--(9.397,3.530)--(9.397,3.534)--(9.397,3.541)--(9.397,3.569)--(9.397,3.579)%
  --(9.397,3.544)--(9.397,3.593)--(9.397,3.608)--(9.397,3.621)--(9.397,3.663)--(9.397,3.674)%
  --(9.398,3.683)--(9.398,3.687)--(9.398,3.694)--(9.398,3.723)--(9.398,3.732)--(9.398,3.697)%
  --(9.398,3.746)--(9.398,3.762)--(9.398,3.775)--(9.398,3.817)--(9.399,3.829)--(9.398,3.682)%
  --(9.398,3.686)--(9.398,3.691)--(9.398,3.716)--(9.398,3.725)--(9.398,3.694)--(9.398,3.737)%
  --(9.398,3.750)--(9.398,3.762)--(9.398,3.799)--(9.398,3.809)--(9.398,3.818)--(9.398,3.822)%
  --(9.399,3.829)--(9.399,3.859)--(9.399,3.869)--(9.399,3.832)--(9.399,3.883)--(9.399,3.899)%
  --(9.399,3.912)--(9.399,3.956)--(9.399,3.968)--(9.400,3.977)--(9.400,3.981)--(9.400,3.988)%
  --(9.400,4.018)--(9.400,4.028)--(9.400,3.992)--(9.400,4.042)--(9.400,4.058)--(9.400,4.071)%
  --(9.400,4.115)--(9.401,4.127)--(9.401,4.135)--(9.401,4.140)--(9.401,4.147)--(9.401,4.176)%
  --(9.401,4.186)--(9.401,4.150)--(9.401,4.201)--(9.401,4.217)--(9.401,4.230)--(9.402,4.274)%
  --(9.402,4.285)--(9.402,4.294)--(9.402,4.299)--(9.402,4.305)--(9.402,4.335)--(9.402,4.345)%
  --(9.402,4.309)--(9.402,4.359)--(9.402,4.374)--(9.402,4.388)--(9.403,4.430)--(9.403,4.442)%
  --(9.403,4.451)--(9.403,4.455)--(9.403,4.461)--(9.403,4.490)--(9.403,4.500)--(9.403,4.465)%
  --(9.403,4.513)--(9.403,4.529)--(9.403,4.542)--(9.404,4.583)--(9.404,4.594)--(9.404,4.603)%
  --(9.404,4.608)--(9.404,4.615)--(9.404,4.646)--(9.404,4.656)--(9.404,4.619)--(9.404,4.671)%
  --(9.405,4.687)--(9.405,4.701)--(9.405,4.745)--(9.405,4.757)--(9.405,4.766)--(9.405,4.770)%
  --(9.405,4.777)--(9.405,4.808)--(9.406,4.818)--(9.405,4.781)--(9.406,4.833)--(9.406,4.849)%
  --(9.406,4.863)--(9.406,4.907)--(9.406,4.918)--(9.406,4.927)--(9.406,4.931)--(9.406,4.938)%
  --(9.407,4.967)--(9.407,4.977)--(9.406,4.941)--(9.407,4.990)--(9.407,5.005)--(9.407,5.018)%
  --(9.407,5.059)--(9.408,5.070)--(9.408,5.078)--(9.408,5.082)--(9.408,5.089)--(9.408,5.116)%
  --(9.408,5.126)--(9.408,5.092)--(9.408,5.139)--(9.408,5.153)--(9.408,5.165)--(9.409,5.204)%
  --(9.409,5.215)--(9.409,5.222)--(9.409,5.226)--(9.409,5.232)--(9.409,5.257)--(9.409,5.266)%
  --(9.409,5.235)--(9.410,5.278)--(9.410,5.291)--(9.410,5.302)--(9.410,5.337)--(9.410,5.346)%
  --(9.410,5.354)--(9.410,5.357)--(9.410,5.363)--(9.411,5.387)--(9.411,5.395)--(9.410,5.366)%
  --(9.411,5.407)--(9.411,5.419)--(9.411,5.430)--(9.412,5.463)--(9.412,5.472)--(9.412,5.478)%
  --(9.412,5.481)--(9.412,5.486)--(9.412,5.508)--(9.412,5.515)--(9.412,5.489)--(9.412,5.525)%
  --(9.412,5.536)--(9.413,5.545)--(9.413,5.574)--(9.413,5.582)--(9.413,5.587)--(9.413,5.590)%
  --(9.413,5.594)--(9.413,5.613)--(9.414,5.619)--(9.413,5.596)--(9.414,5.628)--(9.414,5.637)%
  --(9.414,5.645)--(9.414,5.670)--(9.414,5.676)--(9.415,5.681)--(9.415,5.684)--(9.415,5.687)%
  --(9.415,5.704)--(9.415,5.709)--(9.415,5.689)--(9.415,5.717)--(9.415,5.725)--(9.415,5.732)%
  --(9.416,5.753)--(9.416,5.759)--(9.416,5.764)--(9.416,5.766)--(9.416,5.770)--(9.416,5.785)%
  --(9.417,5.790)--(9.416,5.771)--(9.417,5.797)--(9.417,5.805)--(9.417,5.811)--(9.417,5.831)%
  --(9.418,5.836)--(9.416,5.763)--(9.416,5.765)--(9.416,5.768)--(9.416,5.782)--(9.416,5.786)%
  --(9.416,5.770)--(9.417,5.792)--(9.417,5.799)--(9.417,5.805)--(9.417,5.822)--(9.417,5.827)%
  --(9.417,5.830)--(9.418,5.832)--(9.418,5.834)--(9.418,5.845)--(9.418,5.849)--(9.418,5.836)%
  --(9.418,5.854)--(9.418,5.859)--(9.418,5.863)--(9.419,5.877)--(9.419,5.880)--(9.419,5.883)%
  --(9.419,5.884)--(9.419,5.886)--(9.419,5.894)--(9.419,5.897)--(9.419,5.887)--(9.420,5.901)%
  --(9.420,5.905)--(9.420,5.908)--(9.420,5.918)--(9.420,5.920)--(9.420,5.922)--(9.420,5.923)%
  --(9.421,5.925)--(9.421,5.931)--(9.421,5.933)--(9.421,5.926)--(9.421,5.936)--(9.421,5.939)%
  --(9.421,5.941)--(9.422,5.948)--(9.422,5.950)--(9.422,5.951)--(9.422,5.952)--(9.422,5.956)%
  --(9.423,5.957)--(9.422,5.953)--(9.423,5.959)--(9.423,5.960)--(9.423,5.961)--(9.423,5.965)%
  --(9.424,5.966)--(9.424,5.967)--(9.424,5.968)--(9.424,5.967)--(9.424,5.969)--(9.425,5.969)%
  --(9.425,5.970)--(9.425,5.969)--(9.426,5.969)--(9.426,5.968)--(9.425,5.969)--(9.426,5.968)%
  --(9.426,5.967)--(9.426,5.966)--(9.427,5.963)--(9.427,5.962)--(9.425,5.970)--(9.425,5.969)%
  --(9.426,5.969)--(9.426,5.968)--(9.425,5.969)--(9.426,5.968)--(9.426,5.967)--(9.427,5.965)%
  --(9.427,5.964)--(9.427,5.963)--(9.427,5.960)--(9.427,5.962)--(9.427,5.958)--(9.428,5.957)%
  --(9.428,5.956)--(9.428,5.951)--(9.428,5.950)--(9.428,5.949)--(9.429,5.948)--(9.429,5.944)%
  --(9.429,5.943)--(9.429,5.947)--(9.429,5.941)--(9.429,5.939)--(9.429,5.937)--(9.430,5.931)%
  --(9.430,5.929)--(9.430,5.928)--(9.430,5.927)--(9.430,5.926)--(9.430,5.921)--(9.430,5.920)%
  --(9.430,5.926)--(9.431,5.917)--(9.431,5.915)--(9.431,5.912)--(9.431,5.905)--(9.431,5.902)%
  --(9.432,5.901)--(9.432,5.900)--(9.432,5.898)--(9.432,5.892)--(9.432,5.890)--(9.432,5.898)%
  --(9.432,5.887)--(9.432,5.884)--(9.433,5.881)--(9.433,5.871)--(9.433,5.868)--(9.433,5.866)%
  --(9.433,5.865)--(9.433,5.863)--(9.434,5.856)--(9.434,5.853)--(9.433,5.862)--(9.434,5.849)%
  --(9.434,5.845)--(9.434,5.842)--(9.435,5.830)--(9.435,5.827)--(9.435,5.824)--(9.435,5.823)%
  --(9.435,5.821)--(9.436,5.813)--(9.436,5.810)--(9.435,5.820)--(9.436,5.806)--(9.436,5.801)%
  --(9.436,5.797)--(9.437,5.785)--(9.437,5.781)--(9.437,5.779)--(9.437,5.777)--(9.437,5.775)%
  --(9.437,5.767)--(9.438,5.764)--(9.437,5.774)--(9.438,5.759)--(9.438,5.755)--(9.438,5.751)%
  --(9.439,5.737)--(9.439,5.734)--(9.439,5.731)--(9.439,5.730)--(9.439,5.728)--(9.439,5.718)%
  --(9.439,5.715)--(9.439,5.726)--(9.440,5.711)--(9.440,5.706)--(9.440,5.702)--(9.440,5.688)%
  --(9.441,5.684)--(9.441,5.682)--(9.441,5.680)--(9.441,5.678)--(9.441,5.669)--(9.441,5.666)%
  --(9.441,5.677)--(9.441,5.661)--(9.442,5.656)--(9.442,5.652)--(9.442,5.639)--(9.442,5.635)%
  --(9.442,5.632)--(9.443,5.631)--(9.443,5.629)--(9.443,5.619)--(9.443,5.616)--(9.443,5.627)%
  --(9.443,5.612)--(9.443,5.607)--(9.444,5.602)--(9.444,5.589)--(9.444,5.585)--(9.444,5.582)%
  --(9.444,5.581)--(9.444,5.579)--(9.445,5.570)--(9.445,5.567)--(9.445,5.578)--(9.445,5.562)%
  --(9.445,5.557)--(9.445,5.553)--(9.446,5.540)--(9.446,5.536)--(9.446,5.533)--(9.446,5.532)%
  --(9.446,5.530)--(9.447,5.521)--(9.447,5.518)--(9.446,5.529)--(9.447,5.514)--(9.447,5.509)%
  --(9.447,5.505)--(9.448,5.492)--(9.448,5.488)--(9.448,5.485)--(9.448,5.484)--(9.448,5.482)%
  --(9.448,5.473)--(9.449,5.470)--(9.448,5.481)--(9.449,5.466)--(9.449,5.462)--(9.449,5.458)%
  --(9.450,5.445)--(9.450,5.441)--(9.450,5.439)--(9.450,5.437)--(9.450,5.435)--(9.450,5.426)%
  --(9.451,5.422)--(9.450,5.434)--(9.451,5.418)--(9.451,5.413)--(9.451,5.409)--(9.452,5.395)%
  --(9.452,5.391)--(9.452,5.388)--(9.452,5.387)--(9.452,5.385)--(9.452,5.375)--(9.453,5.372)%
  --(9.452,5.384)--(9.453,5.367)--(9.453,5.362)--(9.453,5.358)--(9.454,5.344)--(9.454,5.340)%
  --(9.454,5.338)--(9.454,5.336)--(9.454,5.334)--(9.455,5.325)--(9.455,5.321)--(9.454,5.333)%
  --(9.455,5.317)--(9.455,5.312)--(9.455,5.308)--(9.456,5.294)--(9.456,5.291)--(9.456,5.288)%
  --(9.456,5.287)--(9.457,5.285)--(9.457,5.276)--(9.457,5.273)--(9.457,5.284)--(9.457,5.269)%
  --(9.458,5.264)--(9.458,5.260)--(9.458,5.248)--(9.459,5.244)--(9.459,5.242)--(9.459,5.240)%
  --(9.459,5.238)--(9.459,5.229)--(9.459,5.226)--(9.459,5.237)--(9.460,5.222)--(9.460,5.218)%
  --(9.460,5.214)--(9.461,5.201)--(9.461,5.198)--(9.461,5.195)--(9.461,5.194)--(9.461,5.192)%
  --(9.462,5.184)--(9.462,5.181)--(9.461,5.191)--(9.462,5.177)--(9.462,5.172)--(9.463,5.168)%
  --(9.463,5.156)--(9.463,5.153)--(9.464,5.151)--(9.464,5.150)--(9.464,5.148)--(9.464,5.140)%
  --(9.464,5.137)--(9.464,5.147)--(9.465,5.134)--(9.465,5.130)--(9.465,5.126)--(9.466,5.115)%
  --(9.466,5.112)--(9.466,5.110)--(9.466,5.109)--(9.466,5.107)--(9.467,5.100)--(9.467,5.097)%
  --(9.466,5.106)--(9.467,5.094)--(9.467,5.090)--(9.467,5.087)--(9.468,5.077)--(9.468,5.074)%
  --(9.468,5.072)--(9.469,5.071)--(9.469,5.069)--(9.469,5.062)--(9.469,5.059)--(9.469,5.068)%
  --(9.470,5.056)--(9.470,5.052)--(9.470,5.049)--(9.471,5.038)--(9.471,5.036)--(9.471,5.033)%
  --(9.471,5.032)--(9.471,5.031)--(9.472,5.024)--(9.472,5.022)--(9.472,5.030)--(9.472,5.019)%
  --(9.473,5.015)--(9.473,5.012)--(9.474,5.003)--(9.474,5.001)--(9.474,4.999)--(9.474,4.998)%
  --(9.474,4.996)--(9.475,4.990)--(9.475,4.988)--(9.474,4.996)--(9.475,4.985)--(9.475,4.982)%
  --(9.476,4.979)--(9.476,4.971)--(9.477,4.968)--(9.477,4.967)--(9.477,4.966)--(9.477,4.965)%
  --(9.478,4.959)--(9.478,4.957)--(9.477,4.964)--(9.478,4.954)--(9.478,4.951)--(9.478,4.949)%
  --(9.479,4.941)--(9.479,4.939)--(9.480,4.937)--(9.480,4.936)--(9.480,4.935)--(9.481,4.929)%
  --(9.481,4.927)--(9.480,4.934)--(9.481,4.924)--(9.481,4.921)--(9.482,4.919)--(9.483,4.911)%
  --(9.483,4.909)--(9.483,4.907)--(9.483,4.906)--(9.483,4.905)--(9.484,4.900)--(9.484,4.898)%
  --(9.483,4.904)--(9.484,4.896)--(9.485,4.893)--(9.485,4.891)--(9.486,4.883)--(9.486,4.882)%
  --(9.486,4.880)--(9.486,4.879)--(9.486,4.878)--(9.487,4.873)--(9.487,4.872)--(9.487,4.878)%
  --(9.488,4.869)--(9.488,4.867)--(9.488,4.865)--(9.489,4.858)--(9.490,4.856)--(9.490,4.855)%
  --(9.490,4.854)--(9.490,4.853)--(9.491,4.849)--(9.491,4.847)--(9.490,4.853)--(9.491,4.845)%
  --(9.492,4.843)--(9.492,4.841)--(9.493,4.835)--(9.493,4.834)--(9.493,4.833)--(9.493,4.832)%
  --(9.494,4.831)--(9.494,4.827)--(9.494,4.826)--(9.494,4.831)--(9.495,4.824)--(9.495,4.822)%
  --(9.495,4.820)--(9.496,4.815)--(9.497,4.814)--(9.497,4.812)--(9.497,4.811)--(9.498,4.808)%
  --(9.498,4.806)--(9.497,4.811)--(9.499,4.805)--(9.499,4.803)--(9.499,4.801)--(9.500,4.796)%
  --(9.501,4.795)--(9.501,4.794)--(9.501,4.793)--(9.502,4.790)--(9.502,4.789)--(9.501,4.792)%
  --(9.502,4.787)--(9.503,4.785)--(9.503,4.784)--(9.504,4.780)--(9.505,4.778)--(9.505,4.777)%
  --(9.506,4.774)--(9.506,4.773)--(9.505,4.776)--(9.507,4.771)--(9.507,4.770)--(9.507,4.769)%
  --(9.508,4.765)--(9.509,4.764)--(9.509,4.763)--(9.509,4.762)--(9.510,4.760)--(9.510,4.759)%
  --(9.509,4.762)--(9.511,4.758)--(9.511,4.756)--(9.512,4.755)--(9.513,4.752)--(9.513,4.751)%
  --(9.513,4.750)--(9.514,4.749)--(9.514,4.747)--(9.515,4.747)--(9.514,4.749)--(9.515,4.746)%
  --(9.515,4.744)--(9.516,4.743)--(9.517,4.741)--(9.517,4.740)--(9.518,4.739)--(9.518,4.738)%
  --(9.519,4.737)--(9.519,4.736)--(9.518,4.738)--(9.519,4.735)--(9.520,4.734)--(9.520,4.733)%
  --(9.521,4.731)--(9.522,4.730)--(9.522,4.729)--(9.523,4.728)--(9.523,4.727)--(9.522,4.729)%
  --(9.524,4.726)--(9.525,4.725)--(9.526,4.723)--(9.526,4.722)--(9.527,4.721)--(9.528,4.720)%
  --(9.528,4.719)--(9.527,4.721)--(9.528,4.719)--(9.529,4.718)--(9.530,4.716)--(9.531,4.715)%
  --(9.531,4.714)--(9.532,4.713)--(9.531,4.714)--(9.533,4.712)--(9.534,4.711)--(9.535,4.709)%
  --(9.536,4.709)--(9.536,4.708)--(9.537,4.707)--(9.536,4.708)--(9.538,4.707)--(9.538,4.706)%
  --(9.539,4.706)--(9.540,4.704)--(9.541,4.704)--(9.541,4.703)--(9.542,4.702)--(9.541,4.703)%
  --(9.543,4.702)--(9.543,4.701)--(9.544,4.701)--(9.545,4.699)--(9.546,4.699)--(9.548,4.698)%
  --(9.547,4.698)--(9.548,4.697)--(9.549,4.697)--(9.549,4.696)--(9.551,4.695)--(9.552,4.695)%
  --(9.553,4.694)--(9.552,4.695)--(9.554,4.694)--(9.554,4.693)--(9.555,4.693)--(9.556,4.692)%
  --(9.557,4.692)--(9.558,4.692)--(9.559,4.691)--(9.558,4.692)--(9.560,4.691)--(9.561,4.690)%
  --(9.562,4.690)--(9.563,4.690)--(9.563,4.689)--(9.564,4.689)--(9.565,4.689)--(9.566,4.689)%
  --(9.564,4.689)--(9.566,4.688)--(9.567,4.688)--(9.568,4.688)--(9.569,4.687)--(9.570,4.687)%
  --(9.571,4.687)--(9.572,4.687)--(9.573,4.687)--(9.571,4.687)--(9.573,4.686)--(9.574,4.686)%
  --(9.575,4.686)--(9.577,4.686)--(9.578,4.686)--(9.579,4.685)--(9.580,4.685)--(9.578,4.686)%
  --(9.580,4.685)--(9.581,4.685)--(9.582,4.685)--(9.584,4.685)--(9.585,4.685)--(9.587,4.684)%
  --(9.585,4.684)--(9.588,4.684)--(9.589,4.684)--(9.591,4.684)--(9.592,4.684)--(9.593,4.684)%
  --(9.594,4.684)--(9.593,4.684)--(9.595,4.684)--(9.596,4.684)--(9.598,4.684)--(9.599,4.684)%
  --(9.600,4.684)--(9.601,4.684)--(9.602,4.684)--(9.600,4.684)--(9.603,4.684)--(9.604,4.684)%
  --(9.606,4.684)--(9.607,4.684)--(9.608,4.684)--(9.610,4.684)--(9.608,4.684)--(9.611,4.684)%
  --(9.612,4.684)--(9.613,4.684)--(9.616,4.684)--(9.617,4.684)--(9.619,4.684)--(9.620,4.684)%
  --(9.618,4.684)--(9.621,4.684)--(9.622,4.684)--(9.625,4.684)--(9.626,4.684)--(9.627,4.684)%
  --(9.629,4.684)--(9.627,4.684)--(9.630,4.684)--(9.631,4.685)--(9.632,4.685)--(9.635,4.685)%
  --(9.636,4.685)--(9.638,4.685)--(9.639,4.685)--(9.637,4.685)--(9.640,4.685)--(9.641,4.685)%
  --(9.644,4.685)--(9.645,4.686)--(9.646,4.686)--(9.648,4.686)--(9.646,4.686)--(9.649,4.686)%
  --(9.650,4.686)--(9.651,4.686)--(9.654,4.686)--(9.655,4.686)--(9.656,4.686)--(9.657,4.687)%
  --(9.658,4.687)--(9.656,4.686)--(9.659,4.687)--(9.660,4.687)--(9.661,4.687)--(9.664,4.687)%
  --(9.665,4.687)--(9.666,4.687)--(9.668,4.687)--(9.669,4.688)--(9.666,4.687)--(9.669,4.688)%
  --(9.671,4.688)--(9.674,4.688)--(9.675,4.688)--(9.676,4.688)--(9.679,4.688)--(9.677,4.688)%
  --(9.680,4.689)--(9.681,4.689)--(9.682,4.689)--(9.685,4.689)--(9.686,4.689)--(9.687,4.689)%
  --(9.688,4.689)--(9.690,4.689)--(9.691,4.690)--(9.688,4.689)--(9.692,4.690)--(9.693,4.690)%
  --(9.694,4.690)--(9.698,4.690)--(9.699,4.690)--(9.700,4.690)--(9.702,4.690)--(9.703,4.691)%
  --(9.700,4.690)--(9.704,4.691)--(9.705,4.691)--(9.707,4.691)--(9.710,4.691)--(9.711,4.691)%
  --(9.699,4.690)--(9.700,4.690)--(9.702,4.690)--(9.703,4.691)--(9.700,4.690)--(9.704,4.691)%
  --(9.705,4.691)--(9.706,4.691)--(9.709,4.691)--(9.710,4.691)--(9.711,4.691)--(9.713,4.691)%
  --(9.714,4.691)--(9.711,4.691)--(9.715,4.692)--(9.716,4.692)--(9.717,4.692)--(9.720,4.692)%
  --(9.721,4.692)--(9.722,4.692)--(9.724,4.692)--(9.725,4.692)--(9.722,4.692)--(9.726,4.692)%
  --(9.727,4.692)--(9.728,4.693)--(9.731,4.693)--(9.732,4.693)--(9.733,4.693)--(9.735,4.693)%
  --(9.736,4.693)--(9.733,4.693)--(9.737,4.693)--(9.738,4.693)--(9.739,4.693)--(9.742,4.694)%
  --(9.743,4.694)--(9.744,4.694)--(9.746,4.694)--(9.747,4.694)--(9.745,4.694)--(9.748,4.694)%
  --(9.749,4.694)--(9.750,4.694)--(9.753,4.694)--(9.754,4.695)--(9.755,4.695)--(9.758,4.695)%
  --(9.756,4.695)--(9.759,4.695)--(9.760,4.695)--(9.761,4.695)--(9.764,4.695)--(9.765,4.695)%
  --(9.766,4.695)--(9.767,4.695)--(9.769,4.695)--(9.769,4.696)--(9.767,4.695)--(9.770,4.696)%
  --(9.772,4.696)--(9.773,4.696)--(9.776,4.696)--(9.777,4.696)--(9.778,4.696)--(9.781,4.696)%
  --(9.778,4.696)--(9.783,4.696)--(9.784,4.696)--(9.785,4.697)--(9.789,4.697)--(9.790,4.697)%
  --(9.791,4.697)--(9.794,4.697)--(9.791,4.697)--(9.796,4.697)--(9.797,4.697)--(9.798,4.697)%
  --(9.802,4.697)--(9.803,4.698)--(9.790,4.697)--(9.791,4.697)--(9.793,4.697)--(9.794,4.697)%
  --(9.791,4.697)--(9.795,4.697)--(9.796,4.697)--(9.797,4.697)--(9.800,4.697)--(9.801,4.697)%
  --(9.802,4.697)--(9.802,4.698)--(9.805,4.698)--(9.803,4.698)--(9.806,4.698)--(9.807,4.698)%
  --(9.808,4.698)--(9.812,4.698)--(9.813,4.698)--(9.814,4.698)--(9.816,4.698)--(9.817,4.698)%
  --(9.814,4.698)--(9.818,4.698)--(9.819,4.698)--(9.820,4.698)--(9.823,4.699)--(9.824,4.699)%
  --(9.825,4.699)--(9.826,4.699)--(9.828,4.699)--(9.829,4.699)--(9.826,4.699)--(9.830,4.699)%
  --(9.831,4.699)--(9.832,4.699)--(9.836,4.699)--(9.837,4.699)--(9.838,4.699)--(9.839,4.699)%
  --(9.842,4.699)--(9.843,4.700)--(9.839,4.699)--(9.844,4.700)--(9.846,4.700)--(9.847,4.700)%
  --(9.852,4.700)--(9.853,4.700)--(9.854,4.700)--(9.855,4.700)--(9.858,4.700)--(9.859,4.700)%
  --(9.855,4.700)--(9.860,4.700)--(9.862,4.700)--(9.864,4.700)--(9.868,4.701)--(9.869,4.701)%
  --(9.870,4.701)--(9.871,4.701)--(9.872,4.701)--(9.876,4.701)--(9.878,4.701)--(9.872,4.701)%
  --(9.880,4.701)--(9.882,4.701)--(9.884,4.701)--(9.890,4.701)--(9.891,4.702)--(9.870,4.701)%
  --(9.871,4.701)--(9.872,4.701)--(9.875,4.701)--(9.876,4.701)--(9.872,4.701)--(9.878,4.701)%
  --(9.880,4.701)--(9.882,4.701)--(9.887,4.701)--(9.888,4.701)--(9.890,4.701)--(9.891,4.702)%
  --(9.895,4.702)--(9.896,4.702)--(9.891,4.702)--(9.898,4.702)--(9.900,4.702)--(9.902,4.702)%
  --(9.908,4.702)--(9.909,4.702)--(9.889,4.701)--(9.890,4.701)--(9.891,4.701)--(9.894,4.702)%
  --(9.895,4.702)--(9.891,4.702)--(9.897,4.702)--(9.898,4.702)--(9.900,4.702)--(9.905,4.702)%
  --(9.906,4.702)--(9.907,4.702)--(9.908,4.702)--(9.912,4.702)--(9.913,4.702)--(9.909,4.702)%
  --(9.914,4.702)--(9.916,4.702)--(9.918,4.702)--(9.923,4.703)--(9.924,4.703)--(9.925,4.703)%
  --(9.926,4.703)--(9.930,4.703)--(9.931,4.703)--(9.927,4.703)--(9.932,4.703)--(9.934,4.703)%
  --(9.936,4.703)--(9.941,4.703)--(9.942,4.703)--(9.943,4.703)--(9.944,4.703)--(9.948,4.703)%
  --(9.949,4.703)--(9.945,4.703)--(9.951,4.703)--(9.953,4.703)--(9.954,4.703)--(9.959,4.704)%
  --(9.961,4.704)--(9.962,4.704)--(9.963,4.704)--(9.964,4.704)--(9.968,4.704)--(9.970,4.704)%
  --(9.964,4.704)--(9.972,4.704)--(9.974,4.704)--(9.976,4.704)--(9.983,4.704)--(9.984,4.704)%
  --(9.986,4.704)--(9.987,4.704)--(9.992,4.704)--(9.993,4.704)--(9.988,4.704)--(9.996,4.705)%
  --(9.998,4.705)--(10.000,4.705)--(10.006,4.705)--(10.008,4.705)--(9.986,4.704)--(9.987,4.704)%
  --(9.991,4.704)--(9.992,4.704)--(9.987,4.704)--(9.994,4.704)--(9.995,4.705)--(9.997,4.705)%
  --(10.002,4.705)--(10.004,4.705)--(10.005,4.705)--(10.006,4.705)--(10.007,4.705)--(10.011,4.705)%
  --(10.012,4.705)--(10.007,4.705)--(10.014,4.705)--(10.017,4.705)--(10.018,4.705)--(10.025,4.705)%
  --(10.026,4.705)--(10.027,4.705)--(10.028,4.705)--(10.029,4.705)--(10.033,4.705)--(10.035,4.705)%
  --(10.030,4.705)--(10.037,4.705)--(10.039,4.705)--(10.041,4.705)--(10.047,4.706)--(10.049,4.706)%
  --(10.050,4.706)--(10.051,4.706)--(10.056,4.706)--(10.057,4.706)--(10.052,4.706)--(10.059,4.706)%
  --(10.062,4.706)--(10.064,4.706)--(10.070,4.706)--(10.072,4.706)--(10.050,4.706)--(10.051,4.706)%
  --(10.055,4.706)--(10.056,4.706)--(10.051,4.706)--(10.058,4.706)--(10.060,4.706)--(10.062,4.706)%
  --(10.067,4.706)--(10.069,4.706)--(10.070,4.706)--(10.071,4.706)--(10.075,4.706)--(10.076,4.706)%
  --(10.072,4.706)--(10.078,4.706)--(10.080,4.706)--(10.082,4.706)--(10.087,4.706)--(10.089,4.706)%
  --(10.090,4.706)--(10.091,4.706)--(10.095,4.706)--(10.096,4.706)--(10.092,4.706)--(10.098,4.706)%
  --(10.100,4.706)--(10.102,4.706)--(10.107,4.707)--(10.109,4.707)--(10.110,4.707)--(10.111,4.707)%
  --(10.115,4.707)--(10.116,4.707)--(10.112,4.707)--(10.118,4.707)--(10.120,4.707)--(10.122,4.707)%
  --(10.127,4.707)--(10.129,4.707)--(10.130,4.707)--(10.131,4.707)--(10.135,4.707)--(10.136,4.707)%
  --(10.132,4.707)--(10.138,4.707)--(10.140,4.707)--(10.142,4.707)--(10.147,4.707)--(10.149,4.707)%
  --(10.150,4.707)--(10.151,4.707)--(10.152,4.707)--(10.156,4.707)--(10.157,4.707)--(10.152,4.707)%
  --(10.159,4.707)--(10.161,4.707)--(10.163,4.707)--(10.169,4.707)--(10.170,4.707)--(10.171,4.707)%
  --(10.172,4.707)--(10.173,4.707)--(10.177,4.707)--(10.178,4.707)--(10.173,4.707)--(10.180,4.707)%
  --(10.182,4.707)--(10.184,4.708)--(10.190,4.708)--(10.191,4.708)--(10.193,4.708)--(10.194,4.708)%
  --(10.198,4.708)--(10.199,4.708)--(10.194,4.708)--(10.201,4.708)--(10.203,4.708)--(10.205,4.708)%
  --(10.211,4.708)--(10.213,4.708)--(10.214,4.708)--(10.215,4.708)--(10.219,4.708)--(10.221,4.708)%
  --(10.216,4.708)--(10.222,4.708)--(10.225,4.708)--(10.226,4.708)--(10.232,4.708)--(10.234,4.708)%
  --(10.235,4.708)--(10.236,4.708)--(10.241,4.708)--(10.242,4.708)--(10.237,4.708)--(10.244,4.708)%
  --(10.246,4.708)--(10.248,4.708)--(10.254,4.708)--(10.256,4.708)--(10.257,4.708)--(10.258,4.708)%
  --(10.263,4.708)--(10.264,4.708)--(10.259,4.708)--(10.266,4.708)--(10.269,4.708)--(10.271,4.708)%
  --(10.277,4.708)--(10.279,4.708)--(10.280,4.708)--(10.281,4.708)--(10.282,4.708)--(10.286,4.708)%
  --(10.288,4.708)--(10.282,4.708)--(10.290,4.708)--(10.292,4.708)--(10.294,4.708)--(10.301,4.709)%
  --(10.302,4.709)--(10.280,4.708)--(10.281,4.708)--(10.282,4.708)--(10.285,4.708)--(10.287,4.708)%
  --(10.282,4.708)--(10.289,4.708)--(10.291,4.708)--(10.293,4.708)--(10.298,4.709)--(10.300,4.709)%
  --(10.301,4.709)--(10.302,4.709)--(10.306,4.709)--(10.308,4.709)--(10.303,4.709)--(10.309,4.709)%
  --(10.312,4.709)--(10.313,4.709)--(10.319,4.709)--(10.321,4.709)--(10.322,4.709)--(10.323,4.709)%
  --(10.327,4.709)--(10.328,4.709)--(10.324,4.709)--(10.330,4.709)--(10.332,4.709)--(10.334,4.709)%
  --(10.340,4.709)--(10.341,4.709)--(10.343,4.709)--(10.344,4.709)--(10.349,4.709)--(10.350,4.709)%
  --(10.345,4.709)--(10.352,4.709)--(10.355,4.709)--(10.357,4.709)--(10.363,4.709)--(10.365,4.709)%
  --(10.366,4.709)--(10.367,4.709)--(10.368,4.709)--(10.373,4.709)--(10.374,4.709)--(10.369,4.709)%
  --(10.376,4.709)--(10.379,4.709)--(10.381,4.709)--(10.387,4.709)--(10.389,4.709)--(10.390,4.709)%
  --(10.391,4.709)--(10.392,4.709)--(10.397,4.709)--(10.399,4.709)--(10.393,4.709)--(10.401,4.709)%
  --(10.403,4.709)--(10.406,4.709)--(10.413,4.709)--(10.415,4.709)--(10.416,4.709)--(10.417,4.709)%
  --(10.418,4.709)--(10.423,4.709)--(10.424,4.709)--(10.418,4.709)--(10.427,4.709)--(10.429,4.709)%
  --(10.432,4.709)--(10.439,4.709)--(10.441,4.709)--(10.442,4.709)--(10.443,4.709)--(10.444,4.709)%
  --(10.449,4.709)--(10.451,4.709)--(10.445,4.709)--(10.453,4.709)--(10.456,4.709)--(10.458,4.709)%
  --(10.465,4.709)--(10.467,4.709)--(10.469,4.709)--(10.471,4.709)--(10.476,4.709)--(10.478,4.709)%
  --(10.471,4.709)--(10.480,4.709)--(10.483,4.709)--(10.486,4.710)--(10.494,4.710)--(10.496,4.710)%
  --(10.498,4.710)--(10.500,4.710)--(10.505,4.710)--(10.507,4.710)--(10.500,4.710)--(10.509,4.710)%
  --(10.512,4.710)--(10.515,4.710)--(10.523,4.710)--(10.525,4.710)--(10.527,4.710)--(10.529,4.710)%
  --(10.534,4.710)--(10.536,4.710)--(10.529,4.710)--(10.538,4.710)--(10.541,4.710)--(10.544,4.710)%
  --(10.552,4.710)--(10.554,4.710)--(10.556,4.710)--(10.558,4.710)--(10.563,4.710)--(10.565,4.710)%
  --(10.558,4.710)--(10.568,4.710)--(10.570,4.710)--(10.573,4.710)--(10.581,4.710)--(10.583,4.710)%
  --(10.555,4.710)--(10.556,4.710)--(10.557,4.710)--(10.562,4.710)--(10.564,4.710)--(10.558,4.710)%
  --(10.566,4.710)--(10.569,4.710)--(10.571,4.710)--(10.578,4.710)--(10.580,4.710)--(10.581,4.710)%
  --(10.582,4.710)--(10.583,4.710)--(10.588,4.710)--(10.589,4.710)--(10.584,4.710)--(10.592,4.710)%
  --(10.594,4.710)--(10.596,4.710)--(10.604,4.710)--(10.605,4.710)--(10.581,4.710)--(10.582,4.710)%
  --(10.583,4.710)--(10.587,4.710)--(10.588,4.710)--(10.583,4.710)--(10.590,4.710)--(10.592,4.710)%
  --(10.594,4.710)--(10.600,4.710)--(10.602,4.710)--(10.603,4.710)--(10.604,4.710)--(10.605,4.710)%
  --(10.609,4.710)--(10.611,4.710)--(10.606,4.710)--(10.613,4.710)--(10.615,4.710)--(10.617,4.710)%
  --(10.623,4.710)--(10.625,4.710)--(10.626,4.710)--(10.627,4.710)--(10.628,4.710)--(10.632,4.710)%
  --(10.634,4.710)--(10.628,4.710)--(10.636,4.710)--(10.638,4.710)--(10.640,4.710)--(10.647,4.710)%
  --(10.649,4.710)--(10.650,4.710)--(10.651,4.710)--(10.652,4.710)--(10.656,4.710)--(10.658,4.710)%
  --(10.652,4.710)--(10.660,4.710)--(10.662,4.710)--(10.664,4.710)--(10.671,4.710)--(10.672,4.710)%
  --(10.674,4.710)--(10.675,4.710)--(10.680,4.710)--(10.681,4.710)--(10.676,4.710)--(10.683,4.710)%
  --(10.686,4.710)--(10.688,4.710)--(10.694,4.710)--(10.696,4.710)--(10.698,4.710)--(10.699,4.710)%
  --(10.700,4.710)--(10.706,4.710)--(10.708,4.710)--(10.701,4.710)--(10.710,4.710)--(10.714,4.710)%
  --(10.716,4.710)--(10.725,4.710)--(10.727,4.710)--(10.729,4.710)--(10.730,4.710)--(10.731,4.710)%
  --(10.737,4.710)--(10.739,4.710)--(10.732,4.710)--(10.741,4.710)--(10.744,4.710)--(10.747,4.710)%
  --(10.756,4.710)--(10.758,4.710)--(10.760,4.710)--(10.761,4.710)--(10.762,4.710)--(10.768,4.710)%
  --(10.770,4.710)--(10.763,4.710)--(10.772,4.710)--(10.775,4.710)--(10.778,4.710)--(10.787,4.710)%
  --(10.789,4.710)--(10.791,4.710)--(10.793,4.710)--(10.799,4.710)--(10.801,4.710)--(10.793,4.710)%
  --(10.803,4.710)--(10.806,4.710)--(10.809,4.710)--(10.818,4.710)--(10.820,4.710)--(10.790,4.710)%
  --(10.791,4.710)--(10.792,4.710)--(10.797,4.710)--(10.799,4.710)--(10.793,4.710)--(10.801,4.710)%
  --(10.804,4.710)--(10.806,4.710)--(10.814,4.710)--(10.816,4.710)--(10.817,4.710)--(10.818,4.710)%
  --(10.819,4.710)--(10.824,4.710)--(10.826,4.710)--(10.820,4.710)--(10.828,4.710)--(10.831,4.710)%
  --(10.833,4.710)--(10.841,4.710)--(10.843,4.710)--(10.844,4.710)--(10.845,4.710)--(10.846,4.710)%
  --(10.851,4.710)--(10.853,4.710)--(10.847,4.710)--(10.855,4.710)--(10.858,4.710)--(10.860,4.710)%
  --(10.867,4.710)--(10.870,4.710)--(10.871,4.710)--(10.872,4.710)--(10.876,4.710)--(10.878,4.710)%
  --(10.873,4.710)--(10.880,4.710)--(10.882,4.710)--(10.884,4.710)--(10.890,4.710)--(10.892,4.710);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$dg/dt$};
\node[gp node center] at (6.725,0.215) {$t$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/intersecs.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 11:34:03
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$-1$};
\draw[gp path] (1.504,1.731)--(1.684,1.731);
\draw[gp path] (11.947,1.731)--(11.767,1.731);
\node[gp node right] at (1.320,1.731) {$-0.9$};
\draw[gp path] (1.504,2.476)--(1.684,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.320,2.476) {$-0.8$};
\draw[gp path] (1.504,3.222)--(1.684,3.222);
\draw[gp path] (11.947,3.222)--(11.767,3.222);
\node[gp node right] at (1.320,3.222) {$-0.7$};
\draw[gp path] (1.504,3.967)--(1.684,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.320,3.967) {$-0.6$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$-0.5$};
\draw[gp path] (1.504,5.459)--(1.684,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.320,5.459) {$-0.4$};
\draw[gp path] (1.504,6.204)--(1.684,6.204);
\draw[gp path] (11.947,6.204)--(11.767,6.204);
\node[gp node right] at (1.320,6.204) {$-0.3$};
\draw[gp path] (1.504,6.950)--(1.684,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.320,6.950) {$-0.2$};
\draw[gp path] (1.504,7.695)--(1.684,7.695);
\draw[gp path] (11.947,7.695)--(11.767,7.695);
\node[gp node right] at (1.320,7.695) {$-0.1$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$-1.75$};
\draw[gp path] (2.809,0.985)--(2.809,1.165);
\draw[gp path] (2.809,8.441)--(2.809,8.261);
\node[gp node center] at (2.809,0.677) {$-1.7$};
\draw[gp path] (4.115,0.985)--(4.115,1.165);
\draw[gp path] (4.115,8.441)--(4.115,8.261);
\node[gp node center] at (4.115,0.677) {$-1.65$};
\draw[gp path] (5.420,0.985)--(5.420,1.165);
\draw[gp path] (5.420,8.441)--(5.420,8.261);
\node[gp node center] at (5.420,0.677) {$-1.6$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$-1.55$};
\draw[gp path] (8.031,0.985)--(8.031,1.165);
\draw[gp path] (8.031,8.441)--(8.031,8.261);
\node[gp node center] at (8.031,0.677) {$-1.5$};
\draw[gp path] (9.336,0.985)--(9.336,1.165);
\draw[gp path] (9.336,8.441)--(9.336,8.261);
\node[gp node center] at (9.336,0.677) {$-1.45$};
\draw[gp path] (10.642,0.985)--(10.642,1.165);
\draw[gp path] (10.642,8.441)--(10.642,8.261);
\node[gp node center] at (10.642,0.677) {$-1.4$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.35$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (2.056,8.107) {$z_1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.240,8.107)--(3.156,8.107);
\draw[gp path] (2.303,5.409)--(2.355,5.457)--(2.407,5.503)--(2.460,5.545)--(2.512,5.586)%
  --(2.564,5.624)--(2.616,5.661)--(2.668,5.697)--(2.721,5.731)--(2.773,5.764)--(2.825,5.796)%
  --(2.877,5.827)--(2.929,5.857)--(2.982,5.887)--(3.034,5.915)--(3.086,5.943)--(3.138,5.970)%
  --(3.191,5.997)--(3.243,6.023)--(3.295,6.048)--(3.347,6.073)--(3.399,6.097)--(3.452,6.121)%
  --(3.504,6.144)--(3.556,6.167)--(3.608,6.190)--(3.660,6.212)--(3.713,6.234)--(3.765,6.256)%
  --(3.817,6.277)--(3.869,6.298)--(3.922,6.318)--(3.974,6.338)--(4.026,6.358)--(4.078,6.378)%
  --(4.130,6.397)--(4.183,6.416)--(4.235,6.435)--(4.287,6.453)--(4.339,6.472)--(4.391,6.490)%
  --(4.444,6.508)--(4.496,6.525)--(4.548,6.543)--(4.600,6.560)--(4.653,6.577)--(4.705,6.594)%
  --(4.757,6.611)--(4.809,6.627)--(4.861,6.643)--(4.914,6.659)--(4.966,6.675)--(5.018,6.691)%
  --(5.070,6.707)--(5.122,6.722)--(5.175,6.737)--(5.227,6.753)--(5.279,6.767)--(5.331,6.782)%
  --(5.384,6.797)--(5.436,6.812)--(5.488,6.826)--(5.540,6.840)--(5.592,6.854)--(5.645,6.868)%
  --(5.697,6.882)--(5.749,6.896)--(5.801,6.910)--(5.854,6.923)--(5.906,6.936)--(5.958,6.950)%
  --(6.010,6.963)--(6.062,6.976)--(6.115,6.989)--(6.167,7.002)--(6.219,7.014)--(6.271,7.027)%
  --(6.323,7.039)--(6.376,7.052)--(6.428,7.064)--(6.480,7.076)--(6.532,7.089)--(6.585,7.101)%
  --(6.637,7.112)--(6.689,7.124)--(6.741,7.136)--(6.793,7.148)--(6.846,7.159)--(6.898,7.171)%
  --(6.950,7.182)--(7.002,7.193)--(7.054,7.204)--(7.107,7.216)--(7.159,7.227)--(7.211,7.238)%
  --(7.263,7.248)--(7.316,7.259)--(7.368,7.270)--(7.420,7.281)--(7.472,7.291)--(7.524,7.302)%
  --(7.577,7.312)--(7.629,7.322)--(7.681,7.333)--(7.733,7.343)--(7.785,7.353)--(7.838,7.363)%
  --(7.890,7.373)--(7.942,7.383)--(7.994,7.393)--(8.047,7.402)--(8.099,7.412)--(8.151,7.422)%
  --(8.203,7.431)--(8.255,7.441)--(8.308,7.450)--(8.360,7.459)--(8.412,7.469)--(8.464,7.478)%
  --(8.516,7.487)--(8.569,7.496)--(8.621,7.505)--(8.673,7.514)--(8.725,7.523)--(8.778,7.532)%
  --(8.830,7.541)--(8.882,7.550)--(8.934,7.558)--(8.986,7.567)--(9.039,7.575)--(9.091,7.584)%
  --(9.143,7.592)--(9.195,7.601)--(9.247,7.609)--(9.300,7.617)--(9.352,7.625)--(9.404,7.634)%
  --(9.456,7.642)--(9.509,7.650)--(9.561,7.658)--(9.613,7.666)--(9.665,7.674)--(9.717,7.681)%
  --(9.770,7.689)--(9.822,7.697)--(9.874,7.705)--(9.926,7.712)--(9.978,7.720)--(10.031,7.727)%
  --(10.083,7.735)--(10.135,7.742)--(10.187,7.749)--(10.240,7.757)--(10.292,7.764)--(10.344,7.771)%
  --(10.396,7.778)--(10.448,7.785)--(10.501,7.792)--(10.553,7.799)--(10.605,7.806)--(10.657,7.813)%
  --(10.710,7.820)--(10.762,7.827)--(10.814,7.834)--(10.866,7.840)--(10.918,7.847)--(10.971,7.854)%
  --(11.023,7.860)--(11.075,7.867)--(11.127,7.873)--(11.179,7.880)--(11.232,7.886)--(11.284,7.893)%
  --(11.336,7.899)--(11.388,7.905)--(11.441,7.911)--(11.493,7.918)--(11.545,7.924)--(11.597,7.930)%
  --(11.649,7.936)--(11.702,7.942);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.056,7.799) {$z_2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (2.240,7.799)--(3.156,7.799);
\draw[gp path] (2.303,5.722)--(2.355,5.771)--(2.407,5.818)--(2.460,5.862)--(2.512,5.903)%
  --(2.564,5.943)--(2.616,5.981)--(2.668,6.017)--(2.721,6.052)--(2.773,6.085)--(2.825,6.118)%
  --(2.877,6.149)--(2.929,6.180)--(2.982,6.209)--(3.034,6.238)--(3.086,6.266)--(3.138,6.293)%
  --(3.191,6.320)--(3.243,6.346)--(3.295,6.371)--(3.347,6.396)--(3.399,6.421)--(3.452,6.444)%
  --(3.504,6.468)--(3.556,6.491)--(3.608,6.513)--(3.660,6.535)--(3.713,6.557)--(3.765,6.578)%
  --(3.817,6.599)--(3.869,6.619)--(3.922,6.640)--(3.974,6.659)--(4.026,6.679)--(4.078,6.698)%
  --(4.130,6.717)--(4.183,6.736)--(4.235,6.754)--(4.287,6.772)--(4.339,6.790)--(4.391,6.808)%
  --(4.444,6.825)--(4.496,6.842)--(4.548,6.859)--(4.600,6.876)--(4.653,6.893)--(4.705,6.909)%
  --(4.757,6.925)--(4.809,6.941)--(4.861,6.956)--(4.914,6.972)--(4.966,6.987)--(5.018,7.002)%
  --(5.070,7.017)--(5.122,7.032)--(5.175,7.047)--(5.227,7.061)--(5.279,7.075)--(5.331,7.089)%
  --(5.384,7.103)--(5.436,7.117)--(5.488,7.131)--(5.540,7.144)--(5.592,7.158)--(5.645,7.171)%
  --(5.697,7.184)--(5.749,7.197)--(5.801,7.210)--(5.854,7.222)--(5.906,7.235)--(5.958,7.247)%
  --(6.010,7.260)--(6.062,7.272)--(6.115,7.284)--(6.167,7.296)--(6.219,7.308)--(6.271,7.319)%
  --(6.323,7.331)--(6.376,7.343)--(6.428,7.354)--(6.480,7.365)--(6.532,7.376)--(6.585,7.387)%
  --(6.637,7.398)--(6.689,7.409)--(6.741,7.420)--(6.793,7.431)--(6.846,7.441)--(6.898,7.452)%
  --(6.950,7.462)--(7.002,7.472)--(7.054,7.482)--(7.107,7.492)--(7.159,7.502)--(7.211,7.512)%
  --(7.263,7.522)--(7.316,7.532)--(7.368,7.542)--(7.420,7.551)--(7.472,7.561)--(7.524,7.570)%
  --(7.577,7.579)--(7.629,7.588)--(7.681,7.598)--(7.733,7.607)--(7.785,7.616)--(7.838,7.625)%
  --(7.890,7.633)--(7.942,7.642)--(7.994,7.651)--(8.047,7.659)--(8.099,7.668)--(8.151,7.676)%
  --(8.203,7.685)--(8.255,7.693)--(8.308,7.701)--(8.360,7.710)--(8.412,7.718)--(8.464,7.726)%
  --(8.516,7.734)--(8.569,7.742)--(8.621,7.750)--(8.673,7.757)--(8.725,7.765)--(8.778,7.773)%
  --(8.830,7.780)--(8.882,7.788)--(8.934,7.795)--(8.986,7.803)--(9.039,7.810)--(9.091,7.817)%
  --(9.143,7.824)--(9.195,7.832)--(9.247,7.839)--(9.300,7.846)--(9.352,7.853)--(9.404,7.860)%
  --(9.456,7.867)--(9.509,7.873)--(9.561,7.880)--(9.613,7.887)--(9.665,7.894)--(9.717,7.900)%
  --(9.770,7.907)--(9.822,7.913)--(9.874,7.920)--(9.926,7.926)--(9.978,7.932)--(10.031,7.939)%
  --(10.083,7.945)--(10.135,7.951)--(10.187,7.957)--(10.240,7.963)--(10.292,7.969)--(10.344,7.975)%
  --(10.396,7.981)--(10.448,7.987)--(10.501,7.993)--(10.553,7.999)--(10.605,8.004)--(10.657,8.010)%
  --(10.710,8.016)--(10.762,8.021)--(10.814,8.027)--(10.866,8.032)--(10.918,8.038)--(10.971,8.043)%
  --(11.023,8.048)--(11.075,8.054)--(11.127,8.059)--(11.179,8.064)--(11.232,8.069)--(11.284,8.074)%
  --(11.336,8.080)--(11.388,8.085)--(11.441,8.090)--(11.493,8.095)--(11.545,8.099)--(11.597,8.104)%
  --(11.649,8.109)--(11.702,8.114);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.056,7.491) {$z_3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (2.240,7.491)--(3.156,7.491);
\draw[gp path] (2.303,4.040)--(2.355,3.994)--(2.407,3.950)--(2.460,3.910)--(2.512,3.871)%
  --(2.564,3.834)--(2.616,3.799)--(2.668,3.765)--(2.721,3.732)--(2.773,3.701)--(2.825,3.671)%
  --(2.877,3.642)--(2.929,3.613)--(2.982,3.586)--(3.034,3.559)--(3.086,3.533)--(3.138,3.507)%
  --(3.191,3.482)--(3.243,3.458)--(3.295,3.435)--(3.347,3.412)--(3.399,3.389)--(3.452,3.367)%
  --(3.504,3.345)--(3.556,3.324)--(3.608,3.303)--(3.660,3.282)--(3.713,3.262)--(3.765,3.242)%
  --(3.817,3.223)--(3.869,3.204)--(3.922,3.185)--(3.974,3.167)--(4.026,3.149)--(4.078,3.131)%
  --(4.130,3.113)--(4.183,3.096)--(4.235,3.079)--(4.287,3.062)--(4.339,3.045)--(4.391,3.029)%
  --(4.444,3.013)--(4.496,2.997)--(4.548,2.981)--(4.600,2.966)--(4.653,2.950)--(4.705,2.935)%
  --(4.757,2.920)--(4.809,2.905)--(4.861,2.891)--(4.914,2.877)--(5.279,2.781)--(5.331,2.768)%
  --(5.384,2.755)--(5.436,2.742)--(5.488,2.729)--(5.540,2.717)--(5.592,2.704)--(5.645,2.692)%
  --(5.697,2.680)--(5.749,2.668)--(5.801,2.656)--(5.854,2.644)--(5.906,2.632)--(5.958,2.621)%
  --(6.010,2.609)--(6.062,2.598)--(6.115,2.587)--(6.167,2.576)--(6.219,2.565)--(6.271,2.554)%
  --(6.323,2.543)--(6.376,2.533)--(6.428,2.522)--(6.480,2.512)--(6.532,2.501)--(6.585,2.491)%
  --(6.637,2.481)--(6.689,2.471)--(6.741,2.461)--(6.793,2.451)--(6.846,2.441)--(6.898,2.431)%
  --(6.950,2.421)--(7.002,2.412)--(7.054,2.402)--(7.107,2.393)--(7.159,2.384)--(7.211,2.374)%
  --(7.263,2.365)--(7.316,2.356)--(7.368,2.347)--(7.420,2.338)--(7.472,2.329)--(7.524,2.321)%
  --(7.577,2.312)--(7.629,2.303)--(7.681,2.295)--(7.733,2.286)--(7.785,2.278)--(7.838,2.270)%
  --(7.890,2.261)--(7.942,2.253)--(7.994,2.245)--(8.047,2.237)--(8.099,2.229)--(8.151,2.221)%
  --(8.203,2.213)--(8.255,2.205)--(8.308,2.197)--(8.360,2.190)--(8.412,2.182)--(8.464,2.174)%
  --(8.516,2.167)--(8.569,2.159)--(8.621,2.152)--(8.673,2.145)--(8.725,2.137)--(8.778,2.130)%
  --(8.830,2.123)--(8.882,2.116)--(8.934,2.109)--(8.986,2.102)--(9.039,2.095)--(9.091,2.088)%
  --(9.143,2.081)--(9.195,2.074)--(9.247,2.068)--(9.300,2.061)--(9.352,2.054)--(9.404,2.048)%
  --(9.456,2.041)--(9.509,2.035)--(9.561,2.028)--(9.613,2.022)--(9.665,2.016)--(9.717,2.009)%
  --(9.770,2.003)--(9.822,1.997)--(9.874,1.991)--(9.926,1.985)--(9.978,1.979)--(10.031,1.973)%
  --(10.083,1.967)--(10.135,1.961)--(10.187,1.955)--(10.240,1.949)--(10.292,1.944)--(10.344,1.938)%
  --(10.396,1.932)--(10.448,1.927)--(10.501,1.921)--(10.553,1.915)--(10.605,1.910)--(10.657,1.905)%
  --(10.710,1.899)--(10.762,1.894)--(10.814,1.888)--(10.866,1.883)--(10.918,1.878)--(10.971,1.873)%
  --(11.023,1.868)--(11.075,1.863)--(11.127,1.857)--(11.179,1.852)--(11.232,1.847)--(11.284,1.843)%
  --(11.336,1.838)--(11.388,1.833)--(11.441,1.828)--(11.493,1.823)--(11.545,1.818)--(11.597,1.814)%
  --(11.649,1.809)--(11.702,1.804);
\gpcolor{color=gp lt color border}
\node[gp node right] at (2.056,7.183) {$z_4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (2.240,7.183)--(3.156,7.183);
\draw[gp path] (2.303,4.246)--(2.355,4.194)--(2.407,4.145)--(2.460,4.099)--(2.512,4.055)%
  --(2.564,4.013)--(2.616,3.973)--(2.668,3.934)--(2.721,3.897)--(2.773,3.861)--(2.825,3.827)%
  --(2.877,3.793)--(2.929,3.760)--(2.982,3.729)--(3.034,3.698)--(3.086,3.668)--(3.138,3.638)%
  --(3.191,3.609)--(3.243,3.581)--(3.295,3.554)--(3.347,3.527)--(3.399,3.500)--(3.452,3.475)%
  --(3.504,3.449)--(3.556,3.424)--(3.608,3.400)--(3.660,3.376)--(3.713,3.352)--(3.765,3.329)%
  --(3.817,3.306)--(3.869,3.283)--(3.922,3.261)--(3.974,3.239)--(4.026,3.218)--(4.078,3.196)%
  --(4.130,3.175)--(4.183,3.155)--(4.235,3.134)--(4.287,3.114)--(4.339,3.094)--(4.391,3.075)%
  --(4.444,3.055)--(4.496,3.036)--(4.548,3.017)--(4.600,2.999)--(4.653,2.980)--(4.705,2.962)%
  --(4.757,2.944)--(4.809,2.926)--(4.861,2.909)--(4.914,2.891)--(4.966,2.874)--(5.018,2.857)%
  --(5.070,2.840)--(5.122,2.823)--(5.175,2.807)--(5.227,2.791)--(5.279,2.774)--(5.331,2.758)%
  --(5.384,2.742)--(5.697,2.650)--(5.749,2.636)--(5.801,2.621)--(5.854,2.606)--(5.906,2.592)%
  --(5.958,2.578)--(6.010,2.563)--(6.062,2.549)--(6.115,2.535)--(6.167,2.522)--(6.219,2.508)%
  --(6.271,2.494)--(6.323,2.481)--(6.376,2.467)--(6.428,2.454)--(6.480,2.441)--(6.532,2.428)%
  --(6.585,2.415)--(6.637,2.402)--(6.689,2.390)--(6.741,2.377)--(6.793,2.365)--(6.846,2.352)%
  --(6.898,2.340)--(6.950,2.328)--(7.002,2.316)--(7.054,2.304)--(7.107,2.292)--(7.159,2.280)%
  --(7.211,2.268)--(7.263,2.257)--(7.316,2.245)--(7.368,2.234)--(7.420,2.222)--(7.472,2.211)%
  --(7.524,2.200)--(7.577,2.189)--(7.629,2.178)--(7.681,2.167)--(7.733,2.156)--(7.785,2.145)%
  --(7.838,2.135)--(7.890,2.124)--(7.942,2.113)--(7.994,2.103)--(8.047,2.093)--(8.099,2.082)%
  --(8.151,2.072)--(8.203,2.062)--(8.255,2.052)--(8.308,2.042)--(8.360,2.032)--(8.412,2.022)%
  --(8.464,2.012)--(8.516,2.003)--(8.569,1.993)--(8.621,1.984)--(8.673,1.974)--(8.725,1.965)%
  --(8.778,1.955)--(8.830,1.946)--(8.882,1.937)--(8.934,1.928)--(8.986,1.919)--(9.039,1.910)%
  --(9.091,1.901)--(9.143,1.892)--(9.195,1.883)--(9.247,1.874)--(9.300,1.866)--(9.352,1.857)%
  --(9.404,1.848)--(9.456,1.840)--(9.509,1.831)--(9.561,1.823)--(9.613,1.815)--(9.665,1.807)%
  --(9.717,1.798)--(9.770,1.790)--(9.822,1.782)--(9.874,1.774)--(9.926,1.766)--(9.978,1.758)%
  --(10.031,1.750)--(10.083,1.743)--(10.135,1.735)--(10.187,1.727)--(10.240,1.720)--(10.292,1.712)%
  --(10.344,1.705)--(10.396,1.697)--(10.448,1.690)--(10.501,1.682)--(10.553,1.675)--(10.605,1.668)%
  --(10.657,1.661)--(10.710,1.654)--(10.762,1.646)--(10.814,1.639)--(10.866,1.632)--(10.918,1.626)%
  --(10.971,1.619)--(11.023,1.612)--(11.075,1.605)--(11.127,1.598)--(11.179,1.592)--(11.232,1.585)%
  --(11.284,1.579)--(11.336,1.572)--(11.388,1.566)--(11.441,1.559)--(11.493,1.553)--(11.545,1.546)%
  --(11.597,1.540)--(11.649,1.534)--(11.702,1.528);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$x$};
\node[gp node center] at (6.725,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/invmfld_H-1.5354.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 13:22:01
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$-2$};
\draw[gp path] (1.504,1.917)--(1.684,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.320,1.917) {$-1.5$};
\draw[gp path] (1.504,2.849)--(1.684,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.320,2.849) {$-1$};
\draw[gp path] (1.504,3.781)--(1.684,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.320,3.781) {$-0.5$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$0$};
\draw[gp path] (1.504,5.645)--(1.684,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.320,5.645) {$0.5$};
\draw[gp path] (1.504,6.577)--(1.684,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.320,6.577) {$1$};
\draw[gp path] (1.504,7.509)--(1.684,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.320,7.509) {$1.5$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$2$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$-0.9$};
\draw[gp path] (2.664,0.985)--(2.664,1.165);
\draw[gp path] (2.664,8.441)--(2.664,8.261);
\node[gp node center] at (2.664,0.677) {$-0.8$};
\draw[gp path] (3.825,0.985)--(3.825,1.165);
\draw[gp path] (3.825,8.441)--(3.825,8.261);
\node[gp node center] at (3.825,0.677) {$-0.7$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$-0.6$};
\draw[gp path] (6.145,0.985)--(6.145,1.165);
\draw[gp path] (6.145,8.441)--(6.145,8.261);
\node[gp node center] at (6.145,0.677) {$-0.5$};
\draw[gp path] (7.306,0.985)--(7.306,1.165);
\draw[gp path] (7.306,8.441)--(7.306,8.261);
\node[gp node center] at (7.306,0.677) {$-0.4$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$-0.3$};
\draw[gp path] (9.626,0.985)--(9.626,1.165);
\draw[gp path] (9.626,8.441)--(9.626,8.261);
\node[gp node center] at (9.626,0.677) {$-0.2$};
\draw[gp path] (10.787,0.985)--(10.787,1.165);
\draw[gp path] (10.787,8.441)--(10.787,8.261);
\node[gp node center] at (10.787,0.677) {$-0.1$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$0$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node left] at (9.867,7.472) {$p_1$};
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(9.777,7.074)}
\node[gp node left] at (9.867,2.134) {$p_3$};
\gp3point{gp mark 5}{}{(9.777,2.352)}
\node[gp node left] at (9.486,4.957) {$z_1$};
\gp3point{gp mark 2}{}{(10.040,4.713)}
\node[gp node left] at (2.533,4.957) {$z_3$};
\gp3point{gp mark 2}{}{(2.535,4.713)}
\node[gp node left] at (10.469,4.957) {$z_2$};
\gp3point{gp mark 2}{}{(10.471,4.713)}
\node[gp node left] at (1.823,4.957) {$z_4$};
\gp3point{gp mark 2}{}{(2.377,4.713)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.778,7.069)--(9.778,7.068)--(9.779,7.068)--(9.779,7.067)--(9.779,7.066)%
  --(9.779,7.065)--(9.779,7.064)--(9.780,7.064)--(9.780,7.063)--(9.780,7.062)--(9.780,7.061)%
  --(9.780,7.060)--(9.781,7.060)--(9.781,7.059)--(9.781,7.058)--(9.781,7.057)--(9.781,7.056)%
  --(9.782,7.056)--(9.782,7.055)--(9.782,7.054)--(9.782,7.053)--(9.782,7.052)--(9.783,7.051)%
  --(9.783,7.050)--(9.783,7.049)--(9.783,7.048)--(9.783,7.047)--(9.784,7.047)--(9.784,7.046)%
  --(9.784,7.045)--(9.784,7.044)--(9.784,7.043)--(9.785,7.043)--(9.785,7.042)--(9.785,7.041)%
  --(9.785,7.040)--(9.785,7.039)--(9.786,7.039)--(9.786,7.038)--(9.786,7.037)--(9.786,7.036)%
  --(9.786,7.035)--(9.786,7.034)--(9.787,7.034)--(9.787,7.033)--(9.787,7.032)--(9.787,7.031)%
  --(9.787,7.030)--(9.788,7.030)--(9.788,7.029)--(9.788,7.028)--(9.788,7.027)--(9.788,7.026)%
  --(9.789,7.025)--(9.789,7.024)--(9.789,7.023)--(9.789,7.022)--(9.789,7.021)--(9.790,7.021)%
  --(9.790,7.020)--(9.790,7.019)--(9.790,7.018)--(9.790,7.017)--(9.790,7.016)--(9.791,7.016)%
  --(9.791,7.015)--(9.791,7.014)--(9.791,7.013)--(9.791,7.012)--(9.792,7.012)--(9.792,7.011)%
  --(9.792,7.010)--(9.792,7.009)--(9.792,7.008)--(9.793,7.007)--(9.793,7.006)--(9.793,7.005)%
  --(9.793,7.004)--(9.793,7.003)--(9.794,7.002)--(9.794,7.001)--(9.794,7.000)--(9.794,6.999)%
  --(9.794,6.998)--(9.795,6.998)--(9.795,6.997)--(9.795,6.996)--(9.795,6.995)--(9.795,6.994)%
  --(9.795,6.993)--(9.796,6.993)--(9.796,6.992)--(9.796,6.991)--(9.796,6.990)--(9.796,6.989)%
  --(9.797,6.988)--(9.797,6.987)--(9.797,6.986)--(9.797,6.985)--(9.797,6.984)--(9.798,6.983)%
  --(9.798,6.982)--(9.798,6.981)--(9.798,6.980)--(9.798,6.979)--(9.798,6.978)--(9.799,6.977)%
  --(9.799,6.976)--(9.799,6.975)--(9.799,6.974)--(9.800,6.973)--(9.800,6.972)--(9.800,6.970)%
  --(9.800,6.969)--(9.801,6.968)--(9.801,6.967)--(9.801,6.966)--(9.801,6.965)--(9.802,6.963)%
  --(9.802,6.962)--(9.802,6.961)--(9.802,6.960)--(9.802,6.959)--(9.803,6.958)--(9.803,6.956)%
  --(9.803,6.955)--(9.803,6.954)--(9.804,6.953)--(9.804,6.952)--(9.804,6.951)--(9.804,6.949)%
  --(9.804,6.948)--(9.805,6.947)--(9.805,6.946)--(9.805,6.945)--(9.805,6.944)--(9.806,6.942)%
  --(9.806,6.941)--(9.806,6.940)--(9.806,6.939)--(9.806,6.938)--(9.807,6.937)--(9.807,6.936)%
  --(9.807,6.934)--(9.807,6.933)--(9.808,6.932)--(9.808,6.931)--(9.808,6.930)--(9.808,6.929)%
  --(9.808,6.927)--(9.809,6.926)--(9.809,6.925)--(9.809,6.924)--(9.809,6.923)--(9.810,6.922)%
  --(9.810,6.920)--(9.810,6.919)--(9.810,6.918)--(9.810,6.917)--(9.811,6.916)--(9.811,6.915)%
  --(9.811,6.913)--(9.811,6.912)--(9.811,6.911)--(9.812,6.910)--(9.812,6.909)--(9.812,6.908)%
  --(9.812,6.906)--(9.812,6.905)--(9.813,6.904)--(9.813,6.903)--(9.813,6.902)--(9.813,6.901)%
  --(9.814,6.900)--(9.814,6.898)--(9.814,6.897)--(9.814,6.896)--(9.814,6.895)--(9.815,6.894)%
  --(9.815,6.893)--(9.815,6.891)--(9.815,6.890)--(9.815,6.889)--(9.816,6.888)--(9.816,6.887)%
  --(9.816,6.886)--(9.816,6.884)--(9.816,6.883)--(9.817,6.882)--(9.817,6.881)--(9.817,6.880)%
  --(9.817,6.879)--(9.817,6.878)--(9.818,6.876)--(9.818,6.875)--(9.818,6.874)--(9.818,6.873)%
  --(9.818,6.872)--(9.819,6.871)--(9.819,6.870)--(9.819,6.868)--(9.819,6.867)--(9.819,6.866)%
  --(9.820,6.865)--(9.820,6.864)--(9.820,6.861)--(9.821,6.859)--(9.821,6.856)--(9.822,6.854)%
  --(9.822,6.851)--(9.822,6.849)--(9.823,6.846)--(9.823,6.844)--(9.824,6.841)--(9.824,6.839)%
  --(9.824,6.836)--(9.825,6.834)--(9.825,6.831)--(9.826,6.829)--(9.826,6.826)--(9.827,6.824)%
  --(9.827,6.821)--(9.827,6.819)--(9.828,6.817)--(9.828,6.814)--(9.829,6.812)--(9.829,6.809)%
  --(9.829,6.807)--(9.830,6.804)--(9.830,6.802)--(9.831,6.799)--(9.831,6.797)--(9.831,6.794)%
  --(9.832,6.792)--(9.832,6.790)--(9.832,6.787)--(9.833,6.785)--(9.833,6.782)--(9.834,6.780)%
  --(9.834,6.778)--(9.834,6.775)--(9.835,6.773)--(9.835,6.770)--(9.836,6.768)--(9.836,6.766)%
  --(9.836,6.763)--(9.837,6.761)--(9.837,6.758)--(9.837,6.756)--(9.838,6.754)--(9.838,6.751)%
  --(9.839,6.749)--(9.839,6.747)--(9.839,6.744)--(9.840,6.742)--(9.840,6.739)--(9.840,6.737)%
  --(9.841,6.735)--(9.841,6.732)--(9.841,6.730)--(9.842,6.728)--(9.842,6.725)--(9.843,6.723)%
  --(9.843,6.721)--(9.843,6.719)--(9.844,6.716)--(9.844,6.714)--(9.844,6.712)--(9.845,6.709)%
  --(9.845,6.707)--(9.845,6.705)--(9.846,6.702)--(9.846,6.700)--(9.846,6.698)--(9.847,6.696)%
  --(9.847,6.693)--(9.848,6.691)--(9.848,6.689)--(9.848,6.687)--(9.849,6.684)--(9.849,6.682)%
  --(9.849,6.680)--(9.850,6.678)--(9.850,6.675)--(9.850,6.673)--(9.851,6.671)--(9.851,6.669)%
  --(9.851,6.667)--(9.852,6.664)--(9.852,6.662)--(9.852,6.660)--(9.853,6.658)--(9.853,6.656)%
  --(9.853,6.653)--(9.854,6.651)--(9.854,6.649)--(9.854,6.647)--(9.855,6.645)--(9.855,6.643)%
  --(9.855,6.640)--(9.856,6.638)--(9.856,6.636)--(9.856,6.634)--(9.857,6.632)--(9.857,6.627)%
  --(9.858,6.623)--(9.859,6.618)--(9.859,6.613)--(9.860,6.609)--(9.861,6.604)--(9.862,6.600)%
  --(9.862,6.595)--(9.863,6.591)--(9.864,6.586)--(9.864,6.582)--(9.865,6.577)--(9.866,6.573)%
  --(9.866,6.569)--(9.867,6.564)--(9.868,6.560)--(9.868,6.556)--(9.869,6.551)--(9.870,6.547)%
  --(9.870,6.543)--(9.871,6.539)--(9.872,6.534)--(9.872,6.530)--(9.873,6.526)--(9.874,6.522)%
  --(9.874,6.518)--(9.875,6.514)--(9.876,6.509)--(9.876,6.505)--(9.877,6.501)--(9.877,6.497)%
  --(9.878,6.493)--(9.879,6.489)--(9.879,6.485)--(9.880,6.481)--(9.881,6.477)--(9.881,6.473)%
  --(9.882,6.469)--(9.882,6.466)--(9.883,6.462)--(9.884,6.458)--(9.884,6.454)--(9.885,6.450)%
  --(9.885,6.446)--(9.886,6.443)--(9.887,6.439)--(9.887,6.435)--(9.888,6.431)--(9.888,6.427)%
  --(9.889,6.424)--(9.890,6.420)--(9.890,6.416)--(9.891,6.413)--(9.891,6.409)--(9.892,6.405)%
  --(9.892,6.402)--(9.893,6.398)--(9.894,6.395)--(9.894,6.391)--(9.895,6.387)--(9.895,6.384)%
  --(9.896,6.380)--(9.896,6.377)--(9.897,6.373)--(9.898,6.370)--(9.898,6.366)--(9.899,6.363)%
  --(9.899,6.359)--(9.900,6.356)--(9.900,6.353)--(9.901,6.349)--(9.901,6.346)--(9.902,6.342)%
  --(9.902,6.339)--(9.903,6.336)--(9.903,6.332)--(9.904,6.329)--(9.905,6.326)--(9.905,6.322)%
  --(9.906,6.319)--(9.906,6.316)--(9.907,6.312)--(9.907,6.309)--(9.908,6.306)--(9.908,6.303)%
  --(9.909,6.299)--(9.909,6.296)--(9.910,6.293)--(9.910,6.290)--(9.911,6.287)--(9.911,6.284)%
  --(9.912,6.280)--(9.912,6.277)--(9.913,6.274)--(9.913,6.271)--(9.914,6.268)--(9.914,6.265)%
  --(9.915,6.262)--(9.915,6.259)--(9.916,6.252)--(9.917,6.245)--(9.918,6.239)--(9.919,6.232)%
  --(9.920,6.226)--(9.921,6.219)--(9.922,6.213)--(9.923,6.206)--(9.924,6.200)--(9.925,6.194)%
  --(9.926,6.188)--(9.927,6.181)--(9.928,6.175)--(9.929,6.169)--(9.930,6.163)--(9.931,6.157)%
  --(9.931,6.151)--(9.932,6.145)--(9.933,6.139)--(9.934,6.133)--(9.935,6.127)--(9.936,6.122)%
  --(9.937,6.116)--(9.937,6.110)--(9.938,6.105)--(9.939,6.099)--(9.940,6.093)--(9.941,6.088)%
  --(9.942,6.082)--(9.942,6.077)--(9.943,6.071)--(9.944,6.066)--(9.945,6.060)--(9.945,6.055)%
  --(9.946,6.050)--(9.947,6.044)--(9.948,6.039)--(9.948,6.034)--(9.949,6.029)--(9.950,6.023)%
  --(9.951,6.018)--(9.951,6.013)--(9.952,6.008)--(9.953,6.003)--(9.953,5.998)--(9.954,5.993)%
  --(9.955,5.988)--(9.955,5.983)--(9.956,5.978)--(9.957,5.973)--(9.957,5.968)--(9.958,5.964)%
  --(9.959,5.959)--(9.959,5.954)--(9.960,5.949)--(9.960,5.944)--(9.961,5.940)--(9.962,5.935)%
  --(9.962,5.930)--(9.963,5.926)--(9.964,5.921)--(9.964,5.917)--(9.965,5.912)--(9.965,5.907)%
  --(9.966,5.903)--(9.966,5.898)--(9.967,5.894)--(9.968,5.889)--(9.968,5.885)--(9.969,5.881)%
  --(9.969,5.876)--(9.970,5.872)--(9.970,5.867)--(9.971,5.863)--(9.971,5.859)--(9.972,5.855)%
  --(9.972,5.850)--(9.973,5.846)--(9.973,5.842)--(9.974,5.838)--(9.974,5.833)--(9.975,5.829)%
  --(9.975,5.825)--(9.976,5.821)--(9.976,5.817)--(9.977,5.813)--(9.977,5.809)--(9.978,5.805)%
  --(9.978,5.801)--(9.979,5.797)--(9.979,5.792)--(9.980,5.789)--(9.980,5.785)--(9.981,5.781)%
  --(9.981,5.777)--(9.981,5.773)--(9.982,5.769)--(9.982,5.765)--(9.983,5.761)--(9.984,5.753)%
  --(9.985,5.744)--(9.985,5.736)--(9.986,5.728)--(9.987,5.720)--(9.988,5.712)--(9.989,5.704)%
  --(9.990,5.696)--(9.991,5.688)--(9.991,5.680)--(9.992,5.673)--(9.993,5.665)--(9.994,5.657)%
  --(9.994,5.650)--(9.995,5.642)--(9.996,5.635)--(9.997,5.628)--(9.997,5.620)--(9.998,5.613)%
  --(9.999,5.606)--(9.999,5.599)--(10.000,5.592)--(10.001,5.585)--(10.001,5.578)--(10.002,5.571)%
  --(10.003,5.564)--(10.003,5.557)--(10.004,5.551)--(10.004,5.544)--(10.005,5.537)--(10.005,5.531)%
  --(10.006,5.524)--(10.007,5.518)--(10.007,5.511)--(10.008,5.505)--(10.008,5.499)--(10.009,5.492)%
  --(10.009,5.486)--(10.010,5.480)--(10.010,5.474)--(10.011,5.468)--(10.011,5.461)--(10.012,5.455)%
  --(10.012,5.449)--(10.013,5.443)--(10.013,5.437)--(10.013,5.432)--(10.014,5.426)--(10.014,5.420)%
  --(10.015,5.414)--(10.015,5.408)--(10.016,5.403)--(10.016,5.397)--(10.016,5.391)--(10.017,5.386)%
  --(10.017,5.380)--(10.017,5.375)--(10.018,5.369)--(10.018,5.364)--(10.019,5.358)--(10.019,5.353)%
  --(10.019,5.348)--(10.020,5.342)--(10.020,5.337)--(10.020,5.332)--(10.021,5.326)--(10.021,5.321)%
  --(10.021,5.316)--(10.022,5.311)--(10.022,5.306)--(10.022,5.301)--(10.023,5.296)--(10.023,5.291)%
  --(10.023,5.286)--(10.023,5.281)--(10.024,5.276)--(10.024,5.271)--(10.024,5.266)--(10.025,5.261)%
  --(10.025,5.256)--(10.025,5.252)--(10.025,5.247)--(10.026,5.242)--(10.026,5.237)--(10.026,5.233)%
  --(10.026,5.228)--(10.027,5.223)--(10.027,5.219)--(10.027,5.214)--(10.027,5.209)--(10.028,5.205)%
  --(10.028,5.200)--(10.028,5.196)--(10.028,5.191)--(10.029,5.187)--(10.029,5.182)--(10.029,5.178)%
  --(10.029,5.174)--(10.029,5.169)--(10.030,5.160)--(10.030,5.150)--(10.031,5.141)--(10.031,5.132)%
  --(10.031,5.123)--(10.032,5.114)--(10.032,5.105)--(10.033,5.096)--(10.033,5.087)--(10.033,5.079)%
  --(10.034,5.070)--(10.034,5.061)--(10.034,5.053)--(10.034,5.045)--(10.035,5.036)--(10.035,5.028)%
  --(10.035,5.020)--(10.035,5.012)--(10.036,5.004)--(10.036,4.996)--(10.036,4.989)--(10.036,4.981)%
  --(10.037,4.973)--(10.037,4.966)--(10.037,4.958)--(10.037,4.951)--(10.037,4.943)--(10.037,4.936)%
  --(10.038,4.929)--(10.038,4.921)--(10.038,4.914)--(10.038,4.907)--(10.038,4.900)--(10.038,4.893)%
  --(10.038,4.886)--(10.039,4.879)--(10.039,4.873)--(10.039,4.866)--(10.039,4.859)--(10.039,4.853)%
  --(10.039,4.846)--(10.039,4.839)--(10.039,4.833)--(10.039,4.826)--(10.039,4.820)--(10.039,4.814)%
  --(10.040,4.807)--(10.040,4.801)--(10.040,4.795)--(10.040,4.789)--(10.040,4.783)--(10.040,4.777)%
  --(10.040,4.771)--(10.040,4.765)--(10.040,4.759)--(10.040,4.753)--(10.040,4.747)--(10.040,4.741)%
  --(10.040,4.736)--(10.040,4.730)--(10.040,4.724)--(10.040,4.718)--(10.040,4.713)--(10.040,4.707)%
  --(10.040,4.702)--(10.040,4.696)--(10.040,4.691)--(10.040,4.685)--(10.040,4.680)--(10.040,4.675)%
  --(10.040,4.669)--(10.040,4.664)--(10.040,4.659)--(10.040,4.654)--(10.040,4.649)--(10.040,4.643)%
  --(10.040,4.638)--(10.040,4.633)--(10.040,4.628)--(10.040,4.623)--(10.040,4.618)--(10.039,4.613)%
  --(10.039,4.608)--(10.039,4.603)--(10.039,4.599)--(10.039,4.594)--(10.039,4.589)--(10.039,4.584)%
  --(10.039,4.579)--(10.039,4.575)--(10.039,4.570)--(10.039,4.565)--(10.039,4.561)--(10.039,4.556)%
  --(10.039,4.552)--(10.039,4.547)--(10.039,4.543)--(10.038,4.538)--(10.038,4.534);
\draw[gp path] (9.776,7.078)--(9.776,7.079)--(9.776,7.080)--(9.775,7.080)--(9.775,7.081)%
  --(9.775,7.082)--(9.775,7.083)--(9.775,7.084)--(9.774,7.084)--(9.774,7.085)--(9.774,7.086)%
  --(9.774,7.087)--(9.774,7.088)--(9.773,7.088)--(9.773,7.089)--(9.773,7.090)--(9.773,7.091)%
  --(9.773,7.092)--(9.772,7.092)--(9.772,7.093)--(9.772,7.094)--(9.772,7.095)--(9.772,7.096)%
  --(9.771,7.096)--(9.771,7.097)--(9.771,7.098)--(9.771,7.099)--(9.770,7.100)--(9.770,7.101)%
  --(9.770,7.102)--(9.770,7.103)--(9.769,7.104)--(9.769,7.105)--(9.769,7.106)--(9.769,7.107)%
  --(9.768,7.107)--(9.768,7.108)--(9.768,7.109)--(9.768,7.110)--(9.768,7.111)--(9.767,7.111)%
  --(9.767,7.112)--(9.767,7.113)--(9.767,7.114)--(9.766,7.115)--(9.766,7.116)--(9.766,7.117)%
  --(9.766,7.118)--(9.765,7.118)--(9.765,7.119)--(9.765,7.120)--(9.765,7.121)--(9.765,7.122)%
  --(9.764,7.122)--(9.764,7.123)--(9.764,7.124)--(9.764,7.125)--(9.763,7.126)--(9.763,7.127)%
  --(9.763,7.128)--(9.762,7.129)--(9.762,7.130)--(9.762,7.131)--(9.762,7.132)--(9.761,7.132)%
  --(9.761,7.133)--(9.761,7.134)--(9.761,7.135)--(9.761,7.136)--(9.760,7.136)--(9.760,7.137)%
  --(9.760,7.138)--(9.760,7.139)--(9.759,7.140)--(9.759,7.141)--(9.759,7.142)--(9.758,7.143)%
  --(9.758,7.144)--(9.758,7.145)--(9.758,7.146)--(9.757,7.146)--(9.757,7.147)--(9.757,7.148)%
  --(9.757,7.149)--(9.756,7.149)--(9.756,7.150)--(9.756,7.151)--(9.756,7.152)--(9.755,7.153)%
  --(9.755,7.154)--(9.755,7.155)--(9.755,7.156)--(9.754,7.156)--(9.754,7.157)--(9.754,7.158)%
  --(9.754,7.159)--(9.753,7.159)--(9.753,7.160)--(9.753,7.161)--(9.753,7.162)--(9.752,7.163)%
  --(9.752,7.164)--(9.752,7.165)--(9.751,7.166)--(9.751,7.167)--(9.751,7.168)--(9.750,7.169)%
  --(9.750,7.170)--(9.750,7.171)--(9.749,7.172)--(9.749,7.173)--(9.749,7.174)--(9.749,7.175)%
  --(9.748,7.176)--(9.748,7.177)--(9.748,7.178)--(9.747,7.179)--(9.747,7.180)--(9.747,7.181)%
  --(9.746,7.182)--(9.746,7.183)--(9.746,7.184)--(9.745,7.185)--(9.745,7.186)--(9.745,7.187)%
  --(9.744,7.187)--(9.744,7.188)--(9.744,7.189)--(9.743,7.190)--(9.743,7.191)--(9.743,7.192)%
  --(9.742,7.193)--(9.742,7.194)--(9.742,7.195)--(9.741,7.196)--(9.741,7.197)--(9.741,7.198)%
  --(9.740,7.199)--(9.740,7.200)--(9.740,7.201)--(9.739,7.202)--(9.739,7.203)--(9.739,7.204)%
  --(9.738,7.205)--(9.738,7.206)--(9.738,7.207)--(9.737,7.208)--(9.737,7.209)--(9.737,7.210)%
  --(9.736,7.211)--(9.736,7.212)--(9.735,7.213)--(9.735,7.214)--(9.734,7.215)--(9.734,7.216)%
  --(9.734,7.217)--(9.733,7.218)--(9.733,7.219)--(9.733,7.220)--(9.732,7.221)--(9.732,7.222)%
  --(9.732,7.223)--(9.731,7.224)--(9.731,7.225)--(9.730,7.226)--(9.730,7.227)--(9.730,7.228)%
  --(9.729,7.229)--(9.729,7.230)--(9.729,7.231)--(9.728,7.232)--(9.728,7.233)--(9.727,7.234)%
  --(9.727,7.235)--(9.726,7.236)--(9.726,7.237)--(9.726,7.238)--(9.725,7.239)--(9.725,7.240)%
  --(9.725,7.241)--(9.724,7.242)--(9.724,7.243)--(9.723,7.244)--(9.723,7.245)--(9.722,7.246)%
  --(9.722,7.247)--(9.722,7.248)--(9.721,7.249)--(9.721,7.250)--(9.720,7.251)--(9.720,7.252)%
  --(9.720,7.253)--(9.719,7.254)--(9.719,7.255)--(9.719,7.256)--(9.718,7.257)--(9.717,7.259)%
  --(9.716,7.261)--(9.715,7.263)--(9.715,7.265)--(9.714,7.267)--(9.713,7.268)--(9.712,7.270)%
  --(9.711,7.272)--(9.710,7.274)--(9.710,7.276)--(9.709,7.277)--(9.708,7.279)--(9.707,7.281)%
  --(9.706,7.283)--(9.706,7.285)--(9.705,7.286)--(9.704,7.288)--(9.703,7.290)--(9.702,7.291)%
  --(9.701,7.293)--(9.701,7.295)--(9.700,7.297)--(9.699,7.298)--(9.698,7.300)--(9.697,7.302)%
  --(9.696,7.303)--(9.695,7.305)--(9.695,7.307)--(9.694,7.308)--(9.693,7.310)--(9.692,7.312)%
  --(9.691,7.313)--(9.690,7.315)--(9.689,7.316)--(9.689,7.318)--(9.688,7.320)--(9.687,7.321)%
  --(9.686,7.323)--(9.685,7.324)--(9.684,7.326)--(9.683,7.327)--(9.683,7.329)--(9.682,7.330)%
  --(9.681,7.332)--(9.680,7.333)--(9.679,7.335)--(9.678,7.336)--(9.677,7.338)--(9.676,7.339)%
  --(9.675,7.341)--(9.675,7.342)--(9.674,7.344)--(9.673,7.345)--(9.672,7.347)--(9.671,7.348)%
  --(9.670,7.350)--(9.669,7.351)--(9.668,7.352)--(9.667,7.354)--(9.667,7.355)--(9.666,7.357)%
  --(9.665,7.358)--(9.664,7.359)--(9.663,7.361)--(9.662,7.362)--(9.661,7.364)--(9.660,7.365)%
  --(9.659,7.366)--(9.658,7.368)--(9.657,7.369)--(9.657,7.370)--(9.656,7.372)--(9.655,7.373)%
  --(9.654,7.374)--(9.653,7.375)--(9.652,7.377)--(9.651,7.378)--(9.650,7.379)--(9.649,7.381)%
  --(9.648,7.382)--(9.647,7.383)--(9.646,7.384)--(9.645,7.386)--(9.645,7.387)--(9.644,7.388)%
  --(9.643,7.389)--(9.642,7.390)--(9.641,7.392)--(9.640,7.393)--(9.639,7.394)--(9.638,7.395)%
  --(9.637,7.396)--(9.636,7.398)--(9.635,7.399)--(9.634,7.400)--(9.633,7.401)--(9.632,7.402)%
  --(9.631,7.403)--(9.629,7.406)--(9.627,7.408)--(9.625,7.411)--(9.623,7.413)--(9.621,7.415)%
  --(9.619,7.418)--(9.617,7.420)--(9.615,7.422)--(9.613,7.424)--(9.611,7.427)--(9.609,7.429)%
  --(9.607,7.431)--(9.604,7.433)--(9.602,7.435)--(9.600,7.437)--(9.598,7.439)--(9.596,7.441)%
  --(9.594,7.443)--(9.592,7.445)--(9.590,7.447)--(9.588,7.449)--(9.585,7.451)--(9.583,7.453)%
  --(9.581,7.455)--(9.579,7.456)--(9.577,7.458)--(9.575,7.460)--(9.573,7.462)--(9.570,7.463)%
  --(9.568,7.465)--(9.566,7.467)--(9.564,7.468)--(9.562,7.470)--(9.560,7.472)--(9.558,7.473)%
  --(9.555,7.475)--(9.553,7.476)--(9.551,7.478)--(9.549,7.479)--(9.547,7.481)--(9.545,7.482)%
  --(9.543,7.484)--(9.540,7.485)--(9.538,7.487)--(9.536,7.488)--(9.534,7.489)--(9.532,7.491)%
  --(9.530,7.492)--(9.527,7.493)--(9.525,7.495)--(9.523,7.496)--(9.521,7.497)--(9.519,7.498)%
  --(9.517,7.500)--(9.514,7.501)--(9.512,7.502)--(9.510,7.503)--(9.508,7.504)--(9.506,7.506)%
  --(9.504,7.507)--(9.501,7.508)--(9.499,7.509)--(9.497,7.510)--(9.495,7.511)--(9.493,7.512)%
  --(9.491,7.513)--(9.488,7.514)--(9.486,7.515)--(9.484,7.516)--(9.482,7.517)--(9.480,7.518)%
  --(9.478,7.519)--(9.476,7.520)--(9.473,7.521)--(9.471,7.522)--(9.469,7.523)--(9.467,7.524)%
  --(9.465,7.524)--(9.463,7.525)--(9.460,7.526)--(9.458,7.527)--(9.456,7.528)--(9.454,7.529)%
  --(9.452,7.529)--(9.450,7.530)--(9.447,7.531)--(9.445,7.532)--(9.443,7.532)--(9.441,7.533)%
  --(9.439,7.534)--(9.437,7.535)--(9.435,7.535)--(9.432,7.536)--(9.430,7.537)--(9.428,7.537)%
  --(9.426,7.538)--(9.424,7.539)--(9.422,7.539)--(9.420,7.540)--(9.415,7.541)--(9.410,7.543)%
  --(9.406,7.544)--(9.401,7.545)--(9.396,7.546)--(9.392,7.547)--(9.387,7.548)--(9.382,7.549)%
  --(9.378,7.550)--(9.373,7.551)--(9.368,7.552)--(9.364,7.553)--(9.359,7.554)--(9.355,7.555)%
  --(9.350,7.556)--(9.345,7.556)--(9.341,7.557)--(9.336,7.558)--(9.332,7.558)--(9.327,7.559)%
  --(9.323,7.559)--(9.318,7.560)--(9.314,7.561)--(9.309,7.561)--(9.304,7.561)--(9.300,7.562)%
  --(9.295,7.562)--(9.291,7.563)--(9.286,7.563)--(9.282,7.563)--(9.277,7.564)--(9.273,7.564)%
  --(9.268,7.564)--(9.264,7.564)--(9.260,7.565)--(9.255,7.565)--(9.251,7.565)--(9.246,7.565)%
  --(9.242,7.565)--(9.237,7.565)--(9.233,7.565)--(9.228,7.565)--(9.224,7.565)--(9.220,7.565)%
  --(9.215,7.565)--(9.211,7.565)--(9.207,7.565)--(9.202,7.565)--(9.198,7.565)--(9.193,7.565)%
  --(9.189,7.565)--(9.185,7.565)--(9.180,7.565)--(9.176,7.564)--(9.172,7.564)--(9.167,7.564)%
  --(9.163,7.564)--(9.159,7.564)--(9.154,7.563)--(9.150,7.563)--(9.146,7.563)--(9.142,7.562)%
  --(9.137,7.562)--(9.133,7.562)--(9.129,7.561)--(9.124,7.561)--(9.120,7.561)--(9.116,7.560)%
  --(9.112,7.560)--(9.107,7.560)--(9.103,7.559)--(9.099,7.559)--(9.095,7.558)--(9.091,7.558)%
  --(9.086,7.557)--(9.082,7.557)--(9.078,7.557)--(9.074,7.556)--(9.069,7.556)--(9.065,7.555)%
  --(9.061,7.555)--(9.057,7.554)--(9.053,7.553)--(9.049,7.553)--(9.044,7.552)--(9.040,7.552)%
  --(9.036,7.551)--(9.032,7.551)--(9.028,7.550)--(9.024,7.549)--(9.020,7.549)--(9.016,7.548)%
  --(9.011,7.548)--(9.007,7.547)--(9.003,7.546)--(8.999,7.546)--(8.995,7.545)--(8.991,7.544)%
  --(8.987,7.544)--(8.978,7.542)--(8.969,7.541)--(8.960,7.539)--(8.951,7.537)--(8.943,7.536)%
  --(8.934,7.534)--(8.925,7.532)--(8.916,7.531)--(8.908,7.529)--(8.899,7.527)--(8.890,7.525)%
  --(8.882,7.523)--(8.873,7.521)--(8.864,7.520)--(8.856,7.518)--(8.847,7.516)--(8.839,7.514)%
  --(8.830,7.512)--(8.822,7.510)--(8.813,7.508)--(8.805,7.506)--(8.796,7.504)--(8.788,7.502)%
  --(8.779,7.500)--(8.771,7.497)--(8.762,7.495)--(8.754,7.493)--(8.746,7.491)--(8.737,7.489)%
  --(8.729,7.487)--(8.721,7.484)--(8.712,7.482)--(8.704,7.480)--(8.696,7.478)--(8.688,7.476)%
  --(8.679,7.473)--(8.671,7.471)--(8.663,7.469)--(8.655,7.466)--(8.647,7.464)--(8.638,7.462)%
  --(8.630,7.459)--(8.622,7.457)--(8.614,7.455)--(8.606,7.452)--(8.598,7.450)--(8.590,7.448)%
  --(8.582,7.445)--(8.574,7.443)--(8.566,7.440)--(8.558,7.438)--(8.550,7.436)--(8.541,7.433)%
  --(8.533,7.431)--(8.526,7.428)--(8.518,7.426)--(8.510,7.423)--(8.502,7.421)--(8.494,7.418)%
  --(8.486,7.416)--(8.478,7.413)--(8.470,7.411)--(8.462,7.408)--(8.454,7.406)--(8.446,7.403)%
  --(8.438,7.401)--(8.431,7.398)--(8.423,7.396)--(8.415,7.393)--(8.407,7.391)--(8.399,7.388)%
  --(8.391,7.386)--(8.384,7.383)--(8.376,7.381)--(8.368,7.378)--(8.360,7.375)--(8.352,7.373)%
  --(8.345,7.370)--(8.337,7.368)--(8.329,7.365)--(8.321,7.363)--(8.314,7.360)--(8.306,7.357)%
  --(8.298,7.355)--(8.290,7.352)--(8.283,7.350)--(8.275,7.347)--(8.267,7.344)--(8.260,7.342)%
  --(8.252,7.339)--(8.244,7.336)--(8.237,7.334)--(8.229,7.331)--(8.221,7.329)--(8.214,7.326)%
  --(8.206,7.323)--(8.198,7.321)--(8.191,7.318)--(8.183,7.315)--(8.167,7.310)--(8.150,7.304)%
  --(8.133,7.298)--(8.117,7.292)--(8.100,7.286)--(8.084,7.281)--(8.067,7.275)--(8.051,7.269)%
  --(8.035,7.263)--(8.018,7.257)--(8.002,7.251)--(7.985,7.246)--(7.969,7.240)--(7.953,7.234)%
  --(7.936,7.228)--(7.920,7.222)--(7.904,7.216)--(7.887,7.210)--(7.871,7.204)--(7.855,7.198)%
  --(7.838,7.192)--(7.822,7.187)--(7.806,7.181)--(7.790,7.175)--(7.773,7.169)--(7.757,7.163)%
  --(7.741,7.157)--(7.725,7.151)--(7.708,7.145)--(7.692,7.139)--(7.676,7.133)--(7.660,7.127)%
  --(7.643,7.121)--(7.627,7.115)--(7.611,7.109)--(7.595,7.103)--(7.578,7.097)--(7.562,7.091)%
  --(7.546,7.085)--(7.529,7.079)--(7.513,7.073)--(7.497,7.067)--(7.481,7.061)--(7.464,7.055)%
  --(7.448,7.049)--(7.432,7.043)--(7.415,7.037)--(7.399,7.031)--(7.382,7.025)--(7.366,7.019)%
  --(7.350,7.013)--(7.333,7.006)--(7.317,7.000)--(7.300,6.994)--(7.284,6.988)--(7.267,6.982)%
  --(7.251,6.976)--(7.234,6.970);
\draw[gp path] (3.754,3.761)--(3.595,3.832)--(3.488,3.882)--(3.403,3.923)--(3.332,3.959)%
  --(3.269,3.991)--(3.214,4.020)--(3.165,4.047)--(3.120,4.073)--(3.078,4.097)--(3.040,4.120)%
  --(3.005,4.142)--(2.972,4.163)--(2.941,4.184)--(2.913,4.203)--(2.886,4.222)--(2.861,4.241)%
  --(2.837,4.259)--(2.815,4.276)--(2.794,4.293)--(2.774,4.310)--(2.756,4.326)--(2.738,4.342)%
  --(2.722,4.358)--(2.706,4.373)--(2.691,4.388)--(2.678,4.403)--(2.665,4.418)--(2.652,4.432)%
  --(2.641,4.446)--(2.630,4.460)--(2.620,4.474)--(2.611,4.487)--(2.602,4.501)--(2.594,4.514)%
  --(2.586,4.527)--(2.580,4.540)--(2.573,4.553)--(2.567,4.566)--(2.562,4.578)--(2.557,4.591)%
  --(2.548,4.618)--(2.542,4.644)--(2.538,4.670)--(2.535,4.696)--(2.535,4.721)--(2.537,4.746)%
  --(2.540,4.771)--(2.545,4.796)--(2.552,4.820)--(2.561,4.845)--(2.571,4.869)--(2.583,4.893)%
  --(2.597,4.917);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (9.794,7.070)--(9.795,7.070)--(9.796,7.070)--(9.797,7.070)--(9.798,7.070)%
  --(9.799,7.069)--(9.800,7.069)--(9.801,7.069)--(9.802,7.069)--(9.803,7.069)--(9.803,7.068)%
  --(9.804,7.068)--(9.805,7.068)--(9.806,7.068)--(9.807,7.068)--(9.808,7.068)--(9.808,7.067)%
  --(9.809,7.067)--(9.810,7.067)--(9.811,7.067)--(9.812,7.067)--(9.813,7.067)--(9.813,7.066)%
  --(9.814,7.066)--(9.815,7.066)--(9.816,7.066)--(9.817,7.066)--(9.817,7.065)--(9.818,7.065)%
  --(9.819,7.065)--(9.820,7.065)--(9.821,7.065)--(9.822,7.064)--(9.823,7.064)--(9.824,7.064)%
  --(9.825,7.064)--(9.826,7.063)--(9.827,7.063)--(9.828,7.063)--(9.829,7.063)--(9.830,7.063)%
  --(9.830,7.062)--(9.831,7.062)--(9.832,7.062)--(9.833,7.062)--(9.834,7.062)--(9.834,7.061)%
  --(9.835,7.061)--(9.836,7.061)--(9.837,7.061)--(9.838,7.061)--(9.838,7.060)--(9.839,7.060)%
  --(9.840,7.060)--(9.841,7.060)--(9.842,7.060)--(9.842,7.059)--(9.843,7.059)--(9.844,7.059)%
  --(9.845,7.059)--(9.846,7.059)--(9.846,7.058)--(9.847,7.058)--(9.848,7.058)--(9.849,7.058)%
  --(9.850,7.057)--(9.851,7.057)--(9.852,7.057)--(9.853,7.057)--(9.853,7.056)--(9.854,7.056)%
  --(9.855,7.056)--(9.856,7.056)--(9.857,7.055)--(9.858,7.055)--(9.859,7.055)--(9.860,7.055)%
  --(9.861,7.054)--(9.862,7.054)--(9.863,7.054)--(9.864,7.053)--(9.865,7.053)--(9.866,7.053)%
  --(9.867,7.053)--(9.868,7.052)--(9.869,7.052)--(9.870,7.051)--(9.871,7.051)--(9.872,7.051)%
  --(9.873,7.051)--(9.874,7.050)--(9.875,7.050)--(9.876,7.050)--(9.877,7.049)--(9.878,7.049)%
  --(9.879,7.049)--(9.880,7.049)--(9.880,7.048)--(9.881,7.048)--(9.882,7.048)--(9.883,7.047)%
  --(9.884,7.047)--(9.885,7.047)--(9.886,7.046)--(9.887,7.046)--(9.888,7.046)--(9.889,7.046)%
  --(9.890,7.045)--(9.891,7.045)--(9.892,7.044)--(9.893,7.044)--(9.894,7.044)--(9.895,7.043)%
  --(9.896,7.043)--(9.897,7.043)--(9.898,7.042)--(9.899,7.042)--(9.900,7.041)--(9.901,7.041)%
  --(9.902,7.041)--(9.903,7.041)--(9.904,7.040)--(9.905,7.040)--(9.906,7.039)--(9.907,7.039)%
  --(9.908,7.039)--(9.908,7.038)--(9.909,7.038)--(9.910,7.038)--(9.911,7.038)--(9.911,7.037)%
  --(9.912,7.037)--(9.913,7.037)--(9.914,7.036)--(9.915,7.036)--(9.916,7.035)--(9.917,7.035)%
  --(9.918,7.035)--(9.919,7.034)--(9.920,7.034)--(9.921,7.033)--(9.922,7.033)--(9.923,7.032)%
  --(9.924,7.032)--(9.925,7.032)--(9.926,7.031)--(9.927,7.031)--(9.928,7.030)--(9.929,7.030)%
  --(9.930,7.029)--(9.931,7.029)--(9.932,7.029)--(9.932,7.028)--(9.933,7.028)--(9.934,7.028)%
  --(9.935,7.027)--(9.937,7.026)--(9.939,7.026)--(9.940,7.025)--(9.942,7.024)--(9.943,7.023)%
  --(9.945,7.023)--(9.947,7.022)--(9.948,7.021)--(9.950,7.020)--(9.951,7.020)--(9.953,7.019)%
  --(9.954,7.018)--(9.956,7.017)--(9.958,7.016)--(9.959,7.016)--(9.961,7.015)--(9.962,7.014)%
  --(9.964,7.013)--(9.965,7.012)--(9.967,7.012)--(9.968,7.011)--(9.970,7.010)--(9.971,7.009)%
  --(9.973,7.008)--(9.974,7.008)--(9.975,7.007)--(9.977,7.006)--(9.978,7.005)--(9.980,7.004)%
  --(9.981,7.003)--(9.983,7.002)--(9.984,7.002)--(9.986,7.001)--(9.987,7.000)--(9.988,6.999)%
  --(9.990,6.998)--(9.991,6.997)--(9.992,6.996)--(9.994,6.996)--(9.995,6.995)--(9.997,6.994)%
  --(9.998,6.993)--(9.999,6.992)--(10.001,6.991)--(10.002,6.990)--(10.003,6.989)--(10.005,6.988)%
  --(10.006,6.987)--(10.007,6.987)--(10.009,6.986)--(10.010,6.985)--(10.011,6.984)--(10.013,6.983)%
  --(10.014,6.982)--(10.015,6.981)--(10.016,6.980)--(10.018,6.979)--(10.019,6.978)--(10.020,6.977)%
  --(10.021,6.976)--(10.023,6.975)--(10.024,6.974)--(10.025,6.973)--(10.026,6.972)--(10.028,6.972)%
  --(10.029,6.971)--(10.030,6.970)--(10.031,6.969)--(10.033,6.968)--(10.034,6.967)--(10.035,6.966)%
  --(10.036,6.965)--(10.037,6.964)--(10.038,6.963)--(10.040,6.962)--(10.041,6.961)--(10.042,6.960)%
  --(10.043,6.959)--(10.044,6.958)--(10.045,6.957)--(10.047,6.956)--(10.048,6.955)--(10.049,6.954)%
  --(10.050,6.953)--(10.051,6.952)--(10.052,6.951)--(10.053,6.950)--(10.054,6.949)--(10.056,6.948)%
  --(10.057,6.947)--(10.058,6.946)--(10.059,6.945)--(10.060,6.944)--(10.061,6.943)--(10.062,6.942)%
  --(10.063,6.940)--(10.064,6.939)--(10.065,6.938)--(10.066,6.937)--(10.069,6.935)--(10.071,6.933)%
  --(10.073,6.931)--(10.075,6.928)--(10.077,6.926)--(10.080,6.924)--(10.082,6.921)--(10.084,6.919)%
  --(10.086,6.917)--(10.088,6.915)--(10.090,6.912)--(10.092,6.910)--(10.094,6.908)--(10.096,6.905)%
  --(10.098,6.903)--(10.100,6.900)--(10.102,6.898)--(10.104,6.896)--(10.106,6.893)--(10.108,6.891)%
  --(10.110,6.889)--(10.111,6.886)--(10.113,6.884)--(10.115,6.882)--(10.117,6.879)--(10.119,6.877)%
  --(10.120,6.874)--(10.122,6.872)--(10.124,6.870)--(10.126,6.867)--(10.127,6.865)--(10.129,6.862)%
  --(10.131,6.860)--(10.132,6.857)--(10.134,6.855)--(10.136,6.853)--(10.137,6.850)--(10.139,6.848)%
  --(10.141,6.845)--(10.142,6.843)--(10.144,6.841)--(10.145,6.838)--(10.147,6.836)--(10.148,6.833)%
  --(10.150,6.831)--(10.151,6.828)--(10.153,6.826)--(10.154,6.824)--(10.156,6.821)--(10.157,6.819)%
  --(10.159,6.816)--(10.160,6.814)--(10.162,6.811)--(10.163,6.809)--(10.164,6.807)--(10.166,6.804)%
  --(10.167,6.802)--(10.169,6.799)--(10.170,6.797)--(10.171,6.794)--(10.173,6.792)--(10.174,6.790)%
  --(10.175,6.787)--(10.177,6.785)--(10.178,6.782)--(10.179,6.780)--(10.180,6.778)--(10.182,6.775)%
  --(10.183,6.773)--(10.184,6.770)--(10.185,6.768)--(10.187,6.765)--(10.188,6.763)--(10.189,6.761)%
  --(10.190,6.758)--(10.191,6.756)--(10.193,6.753)--(10.194,6.751)--(10.195,6.749)--(10.196,6.746)%
  --(10.197,6.744)--(10.198,6.741)--(10.200,6.739)--(10.201,6.737)--(10.202,6.734)--(10.203,6.732)%
  --(10.204,6.730)--(10.205,6.727)--(10.206,6.725)--(10.207,6.722)--(10.208,6.720)--(10.209,6.718)%
  --(10.211,6.715)--(10.212,6.713)--(10.213,6.711)--(10.214,6.708)--(10.215,6.706)--(10.216,6.704)%
  --(10.217,6.701)--(10.219,6.696)--(10.221,6.691)--(10.223,6.686)--(10.225,6.681)--(10.227,6.676)%
  --(10.229,6.671)--(10.231,6.666)--(10.233,6.661)--(10.235,6.656)--(10.237,6.651)--(10.239,6.646)%
  --(10.241,6.641)--(10.243,6.636)--(10.245,6.631)--(10.246,6.627)--(10.248,6.622)--(10.250,6.617)%
  --(10.252,6.612)--(10.253,6.607)--(10.255,6.603)--(10.257,6.598)--(10.258,6.593)--(10.260,6.588)%
  --(10.262,6.584)--(10.263,6.579)--(10.265,6.574)--(10.266,6.569)--(10.268,6.565)--(10.269,6.560)%
  --(10.271,6.556)--(10.272,6.551)--(10.274,6.546)--(10.275,6.542)--(10.277,6.537)--(10.278,6.533)%
  --(10.279,6.528)--(10.281,6.524)--(10.282,6.519)--(10.284,6.515)--(10.285,6.510)--(10.286,6.506)%
  --(10.287,6.501)--(10.289,6.497)--(10.290,6.492)--(10.291,6.488)--(10.293,6.484)--(10.294,6.479)%
  --(10.295,6.475)--(10.296,6.470)--(10.297,6.466)--(10.299,6.462)--(10.300,6.457)--(10.301,6.453)%
  --(10.302,6.449)--(10.303,6.445)--(10.304,6.440)--(10.305,6.436)--(10.307,6.432)--(10.308,6.428)%
  --(10.309,6.424)--(10.310,6.419)--(10.311,6.415)--(10.312,6.411)--(10.313,6.407)--(10.314,6.403)%
  --(10.315,6.399)--(10.316,6.395)--(10.317,6.391)--(10.318,6.387)--(10.319,6.383)--(10.320,6.379)%
  --(10.321,6.374)--(10.322,6.370)--(10.323,6.366)--(10.324,6.362)--(10.325,6.359)--(10.326,6.355)%
  --(10.326,6.351)--(10.327,6.347)--(10.328,6.343)--(10.329,6.339)--(10.330,6.335)--(10.331,6.331)%
  --(10.332,6.327)--(10.333,6.323)--(10.333,6.320)--(10.334,6.316)--(10.335,6.312)--(10.336,6.308)%
  --(10.337,6.304)--(10.338,6.301)--(10.338,6.297)--(10.339,6.293)--(10.340,6.289)--(10.341,6.286)%
  --(10.342,6.282)--(10.342,6.278)--(10.343,6.274)--(10.344,6.271)--(10.345,6.263)--(10.347,6.255)%
  --(10.349,6.247)--(10.350,6.239)--(10.352,6.232)--(10.353,6.224)--(10.355,6.216)--(10.356,6.209)%
  --(10.357,6.201)--(10.359,6.194)--(10.360,6.186)--(10.362,6.179)--(10.363,6.172)--(10.364,6.164)%
  --(10.365,6.157)--(10.367,6.150)--(10.368,6.143)--(10.369,6.136)--(10.370,6.129)--(10.372,6.122)%
  --(10.373,6.115)--(10.374,6.108)--(10.375,6.101)--(10.376,6.094)--(10.377,6.087)--(10.378,6.081)%
  --(10.379,6.074)--(10.380,6.067)--(10.381,6.061)--(10.382,6.054)--(10.383,6.047)--(10.384,6.041)%
  --(10.385,6.034)--(10.386,6.028)--(10.387,6.022)--(10.388,6.015)--(10.389,6.009)--(10.390,6.003)%
  --(10.391,5.996)--(10.392,5.990)--(10.393,5.984)--(10.394,5.978)--(10.395,5.972)--(10.395,5.965)%
  --(10.396,5.959)--(10.397,5.953)--(10.398,5.947)--(10.399,5.941)--(10.399,5.936)--(10.400,5.930)%
  --(10.401,5.924)--(10.402,5.918)--(10.402,5.912)--(10.403,5.906)--(10.404,5.901)--(10.405,5.895)%
  --(10.405,5.889)--(10.406,5.884)--(10.407,5.878)--(10.407,5.872)--(10.408,5.867)--(10.409,5.861)%
  --(10.409,5.856)--(10.410,5.850)--(10.411,5.845)--(10.411,5.839)--(10.412,5.834)--(10.413,5.829)%
  --(10.413,5.823)--(10.414,5.818)--(10.414,5.813)--(10.415,5.807)--(10.416,5.802)--(10.416,5.797)%
  --(10.417,5.792)--(10.417,5.786)--(10.418,5.781)--(10.419,5.776)--(10.419,5.771)--(10.420,5.766)%
  --(10.420,5.761)--(10.421,5.756)--(10.421,5.751)--(10.422,5.746)--(10.422,5.741)--(10.423,5.736)%
  --(10.423,5.731)--(10.424,5.726)--(10.424,5.721)--(10.425,5.716)--(10.425,5.712)--(10.426,5.707)%
  --(10.426,5.702)--(10.427,5.697)--(10.427,5.692)--(10.427,5.688)--(10.428,5.683)--(10.428,5.678)%
  --(10.429,5.674)--(10.430,5.664)--(10.431,5.654)--(10.432,5.644)--(10.432,5.634)--(10.433,5.624)%
  --(10.434,5.615)--(10.435,5.605)--(10.436,5.596)--(10.437,5.587)--(10.437,5.577)--(10.438,5.568)%
  --(10.439,5.559)--(10.440,5.550)--(10.440,5.541)--(10.441,5.532)--(10.442,5.523)--(10.442,5.515)%
  --(10.443,5.506)--(10.444,5.498)--(10.444,5.489)--(10.445,5.481)--(10.445,5.472)--(10.446,5.464)%
  --(10.446,5.456)--(10.447,5.448)--(10.448,5.439)--(10.448,5.431)--(10.449,5.423)--(10.449,5.415)%
  --(10.450,5.408)--(10.450,5.400)--(10.451,5.392)--(10.451,5.384)--(10.452,5.377)--(10.452,5.369)%
  --(10.452,5.362)--(10.453,5.354)--(10.453,5.347)--(10.454,5.339)--(10.454,5.332)--(10.455,5.325)%
  --(10.455,5.317)--(10.455,5.310)--(10.456,5.303)--(10.456,5.296)--(10.456,5.289)--(10.457,5.282)%
  --(10.457,5.275)--(10.457,5.268)--(10.458,5.261)--(10.458,5.255)--(10.458,5.248)--(10.459,5.241)%
  --(10.459,5.234)--(10.459,5.228)--(10.460,5.221)--(10.460,5.215)--(10.460,5.208)--(10.461,5.202)%
  --(10.461,5.195)--(10.461,5.189)--(10.461,5.183)--(10.462,5.176)--(10.462,5.170)--(10.462,5.164)%
  --(10.462,5.158)--(10.463,5.152)--(10.463,5.145)--(10.463,5.139)--(10.463,5.133)--(10.463,5.127)%
  --(10.464,5.121)--(10.464,5.115)--(10.464,5.110)--(10.464,5.104)--(10.464,5.098)--(10.465,5.092)%
  --(10.465,5.086)--(10.465,5.081)--(10.465,5.075)--(10.465,5.069)--(10.466,5.063)--(10.466,5.058)%
  --(10.466,5.052)--(10.466,5.047)--(10.466,5.041)--(10.466,5.036)--(10.467,5.030)--(10.467,5.025)%
  --(10.467,5.019)--(10.467,5.014)--(10.467,5.009)--(10.467,5.003)--(10.467,4.998)--(10.468,4.993)%
  --(10.468,4.988)--(10.468,4.982)--(10.468,4.977)--(10.468,4.972)--(10.468,4.961)--(10.468,4.950)%
  --(10.469,4.939)--(10.469,4.929)--(10.469,4.918)--(10.469,4.908)--(10.469,4.897)--(10.470,4.887)%
  --(10.470,4.877)--(10.470,4.867)--(10.470,4.857)--(10.470,4.847)--(10.470,4.837)--(10.470,4.828)%
  --(10.470,4.818)--(10.470,4.809)--(10.471,4.799)--(10.471,4.790)--(10.471,4.781)--(10.471,4.772)%
  --(10.471,4.763)--(10.471,4.754)--(10.471,4.745)--(10.471,4.736)--(10.471,4.728)--(10.471,4.719)%
  --(10.471,4.711)--(10.471,4.702)--(10.471,4.694)--(10.471,4.685)--(10.471,4.677)--(10.471,4.669)%
  --(10.471,4.661)--(10.471,4.653)--(10.471,4.645)--(10.471,4.637)--(10.471,4.629)--(10.470,4.622)%
  --(10.470,4.614)--(10.470,4.606)--(10.470,4.599)--(10.470,4.591)--(10.470,4.584)--(10.470,4.576)%
  --(10.470,4.569)--(10.470,4.562)--(10.470,4.555)--(10.470,4.547)--(10.470,4.540)--(10.469,4.533)%
  --(10.469,4.526)--(10.469,4.519)--(10.469,4.513)--(10.469,4.506)--(10.469,4.499)--(10.469,4.492)%
  --(10.469,4.486)--(10.469,4.479)--(10.468,4.472)--(10.468,4.466)--(10.468,4.459)--(10.468,4.453)%
  --(10.468,4.446)--(10.468,4.440)--(10.468,4.434)--(10.467,4.428)--(10.467,4.421)--(10.467,4.415)%
  --(10.467,4.409)--(10.467,4.403)--(10.467,4.397)--(10.466,4.391)--(10.466,4.385)--(10.466,4.379)%
  --(10.466,4.373)--(10.466,4.367)--(10.466,4.361)--(10.465,4.356)--(10.465,4.350)--(10.465,4.344)%
  --(10.465,4.338)--(10.465,4.333)--(10.464,4.327)--(10.464,4.322)--(10.464,4.316)--(10.464,4.311)%
  --(10.464,4.305)--(10.464,4.300)--(10.463,4.294)--(10.463,4.289)--(10.463,4.284)--(10.463,4.278)%
  --(10.463,4.273)--(10.462,4.268)--(10.462,4.263)--(10.462,4.258)--(10.462,4.252)--(10.461,4.247)%
  --(10.461,4.242);
\draw[gp path] (9.760,7.076)--(9.760,7.077)--(9.759,7.077)--(9.758,7.077)--(9.757,7.077)%
  --(9.756,7.077)--(9.755,7.077)--(9.754,7.077)--(9.754,7.078)--(9.753,7.078)--(9.752,7.078)%
  --(9.751,7.078)--(9.750,7.078)--(9.749,7.078)--(9.748,7.078)--(9.747,7.079)--(9.746,7.079)%
  --(9.745,7.079)--(9.744,7.079)--(9.743,7.079)--(9.742,7.079)--(9.741,7.079)--(9.741,7.080)%
  --(9.740,7.080)--(9.739,7.080)--(9.738,7.080)--(9.737,7.080)--(9.736,7.080)--(9.735,7.080)%
  --(9.734,7.081)--(9.733,7.081)--(9.732,7.081)--(9.731,7.081)--(9.730,7.081)--(9.729,7.081)%
  --(9.728,7.081)--(9.727,7.081)--(9.727,7.082)--(9.726,7.082)--(9.725,7.082)--(9.724,7.082)%
  --(9.723,7.082)--(9.722,7.082)--(9.721,7.082)--(9.720,7.082)--(9.720,7.083)--(9.719,7.083)%
  --(9.718,7.083)--(9.717,7.083)--(9.716,7.083)--(9.715,7.083)--(9.714,7.083)--(9.713,7.083)%
  --(9.712,7.084)--(9.711,7.084)--(9.710,7.084)--(9.709,7.084)--(9.708,7.084)--(9.707,7.084)%
  --(9.706,7.084)--(9.705,7.084)--(9.704,7.085)--(9.703,7.085)--(9.702,7.085)--(9.701,7.085)%
  --(9.700,7.085)--(9.699,7.085)--(9.698,7.085)--(9.697,7.085)--(9.696,7.086)--(9.695,7.086)%
  --(9.694,7.086)--(9.693,7.086)--(9.692,7.086)--(9.691,7.086)--(9.690,7.086)--(9.689,7.086)%
  --(9.688,7.087)--(9.687,7.087)--(9.686,7.087)--(9.685,7.087)--(9.684,7.087)--(9.683,7.087)%
  --(9.682,7.087)--(9.681,7.087)--(9.680,7.087)--(9.679,7.088)--(9.678,7.088)--(9.677,7.088)%
  --(9.676,7.088)--(9.675,7.088)--(9.674,7.088)--(9.673,7.088)--(9.672,7.088)--(9.671,7.088)%
  --(9.670,7.089)--(9.669,7.089)--(9.668,7.089)--(9.667,7.089)--(9.666,7.089)--(9.665,7.089)%
  --(9.664,7.089)--(9.663,7.089)--(9.662,7.089)--(9.661,7.090)--(9.660,7.090)--(9.659,7.090)%
  --(9.658,7.090)--(9.657,7.090)--(9.656,7.090)--(9.655,7.090)--(9.654,7.090)--(9.653,7.090)%
  --(9.652,7.090)--(9.651,7.091)--(9.650,7.091)--(9.649,7.091)--(9.648,7.091)--(9.647,7.091)%
  --(9.646,7.091)--(9.645,7.091)--(9.644,7.091)--(9.643,7.091)--(9.642,7.092)--(9.641,7.092)%
  --(9.640,7.092)--(9.639,7.092)--(9.638,7.092)--(9.637,7.092)--(9.636,7.092)--(9.635,7.092)%
  --(9.634,7.092)--(9.633,7.092)--(9.632,7.092)--(9.631,7.093)--(9.630,7.093)--(9.629,7.093)%
  --(9.628,7.093)--(9.627,7.093)--(9.626,7.093)--(9.625,7.093)--(9.624,7.093)--(9.623,7.093)%
  --(9.622,7.093)--(9.621,7.094)--(9.620,7.094)--(9.619,7.094)--(9.618,7.094)--(9.617,7.094)%
  --(9.616,7.094)--(9.615,7.094)--(9.614,7.094)--(9.613,7.094)--(9.612,7.094)--(9.611,7.094)%
  --(9.610,7.095)--(9.609,7.095)--(9.608,7.095)--(9.607,7.095)--(9.606,7.095)--(9.605,7.095)%
  --(9.604,7.095)--(9.603,7.095)--(9.602,7.095)--(9.601,7.095)--(9.600,7.095)--(9.599,7.096)%
  --(9.598,7.096)--(9.597,7.096)--(9.596,7.096)--(9.594,7.096)--(9.592,7.096)--(9.590,7.096)%
  --(9.588,7.097)--(9.586,7.097)--(9.584,7.097)--(9.581,7.097)--(9.579,7.097)--(9.577,7.098)%
  --(9.575,7.098)--(9.573,7.098)--(9.571,7.098)--(9.569,7.098)--(9.566,7.098)--(9.564,7.099)%
  --(9.562,7.099)--(9.560,7.099)--(9.558,7.099)--(9.556,7.099)--(9.554,7.100)--(9.552,7.100)%
  --(9.550,7.100)--(9.547,7.100)--(9.545,7.100)--(9.543,7.100)--(9.541,7.101)--(9.539,7.101)%
  --(9.537,7.101)--(9.535,7.101)--(9.533,7.101)--(9.531,7.101)--(9.529,7.102)--(9.527,7.102)%
  --(9.525,7.102)--(9.523,7.102)--(9.521,7.102)--(9.518,7.103)--(9.516,7.103)--(9.514,7.103)%
  --(9.512,7.103)--(9.510,7.103)--(9.508,7.103)--(9.506,7.104)--(9.504,7.104)--(9.502,7.104)%
  --(9.500,7.104)--(9.498,7.104)--(9.496,7.104)--(9.494,7.105)--(9.492,7.105)--(9.490,7.105)%
  --(9.488,7.105)--(9.486,7.105)--(9.484,7.105)--(9.482,7.106)--(9.480,7.106)--(9.478,7.106)%
  --(9.476,7.106)--(9.474,7.106)--(9.472,7.106)--(9.470,7.107)--(9.468,7.107)--(9.466,7.107)%
  --(9.464,7.107)--(9.462,7.107)--(9.460,7.107)--(9.459,7.108)--(9.457,7.108)--(9.455,7.108)%
  --(9.453,7.108)--(9.451,7.108)--(9.449,7.108)--(9.447,7.109)--(9.445,7.109)--(9.443,7.109)%
  --(9.441,7.109)--(9.439,7.109)--(9.437,7.109)--(9.435,7.110)--(9.434,7.110)--(9.432,7.110)%
  --(9.430,7.110)--(9.428,7.110)--(9.426,7.110)--(9.424,7.111)--(9.422,7.111)--(9.420,7.111)%
  --(9.418,7.111)--(9.417,7.111)--(9.415,7.111)--(9.413,7.111)--(9.411,7.112)--(9.409,7.112)%
  --(9.407,7.112)--(9.405,7.112)--(9.404,7.112)--(9.402,7.112)--(9.400,7.113)--(9.398,7.113)%
  --(9.394,7.113)--(9.390,7.113)--(9.386,7.114)--(9.382,7.114)--(9.378,7.114)--(9.374,7.115)%
  --(9.370,7.115)--(9.366,7.115)--(9.362,7.116)--(9.359,7.116)--(9.355,7.117)--(9.351,7.117)%
  --(9.347,7.117)--(9.343,7.117)--(9.339,7.118)--(9.336,7.118)--(9.332,7.118)--(9.328,7.119)%
  --(9.324,7.119)--(9.320,7.119)--(9.317,7.120)--(9.313,7.120)--(9.309,7.120)--(9.306,7.121)%
  --(9.302,7.121)--(9.298,7.121)--(9.295,7.122)--(9.291,7.122)--(9.287,7.122)--(9.284,7.122)%
  --(9.280,7.123)--(9.277,7.123)--(9.273,7.123)--(9.269,7.124)--(9.266,7.124)--(9.262,7.124)%
  --(9.259,7.124)--(9.255,7.125)--(9.252,7.125)--(9.248,7.125)--(9.245,7.126)--(9.241,7.126)%
  --(9.238,7.126)--(9.234,7.126)--(9.231,7.127)--(9.227,7.127)--(9.224,7.127)--(9.221,7.127)%
  --(9.217,7.127)--(9.214,7.128)--(9.210,7.128)--(9.207,7.128)--(9.204,7.128)--(9.200,7.129)%
  --(9.197,7.129)--(9.194,7.129)--(9.190,7.129)--(9.187,7.129)--(9.184,7.130)--(9.180,7.130)%
  --(9.177,7.130)--(9.174,7.130)--(9.170,7.130)--(9.167,7.131)--(9.164,7.131)--(9.161,7.131)%
  --(9.157,7.131)--(9.154,7.131)--(9.151,7.131)--(9.148,7.132)--(9.145,7.132)--(9.141,7.132)%
  --(9.138,7.132)--(9.135,7.132)--(9.132,7.132)--(9.129,7.133)--(9.125,7.133)--(9.122,7.133)%
  --(9.119,7.133)--(9.116,7.133)--(9.113,7.133)--(9.110,7.133)--(9.107,7.133)--(9.104,7.134)%
  --(9.100,7.134)--(9.097,7.134)--(9.094,7.134)--(9.091,7.134)--(9.088,7.134)--(9.085,7.134)%
  --(9.082,7.134)--(9.079,7.134)--(9.076,7.134)--(9.073,7.135)--(9.070,7.135)--(9.067,7.135)%
  --(9.064,7.135)--(9.061,7.135)--(9.058,7.135)--(9.051,7.135)--(9.045,7.135)--(9.038,7.135)%
  --(9.031,7.135)--(9.025,7.135)--(9.019,7.136)--(9.012,7.136)--(9.006,7.136)--(8.999,7.136)%
  --(8.993,7.136)--(8.987,7.136)--(8.980,7.136)--(8.974,7.136)--(8.968,7.135)--(8.962,7.135)%
  --(8.955,7.135)--(8.949,7.135)--(8.943,7.135)--(8.937,7.135)--(8.931,7.135)--(8.925,7.135)%
  --(8.919,7.135)--(8.913,7.134)--(8.907,7.134)--(8.901,7.134)--(8.895,7.134)--(8.889,7.134)%
  --(8.883,7.133)--(8.877,7.133)--(8.871,7.133)--(8.865,7.133)--(8.859,7.132)--(8.853,7.132)%
  --(8.848,7.132)--(8.842,7.131)--(8.836,7.131)--(8.830,7.131)--(8.825,7.131)--(8.819,7.130)%
  --(8.813,7.130)--(8.807,7.129)--(8.802,7.129)--(8.796,7.129)--(8.790,7.128)--(8.785,7.128)%
  --(8.779,7.128)--(8.774,7.127)--(8.768,7.127)--(8.763,7.126)--(8.757,7.126)--(8.751,7.125)%
  --(8.746,7.125)--(8.740,7.124)--(8.735,7.124)--(8.729,7.123)--(8.724,7.123)--(8.719,7.123)%
  --(8.713,7.122)--(8.708,7.121)--(8.702,7.121)--(8.697,7.120)--(8.692,7.120)--(8.686,7.119)%
  --(8.681,7.119)--(8.676,7.118)--(8.670,7.118)--(8.665,7.117)--(8.660,7.117)--(8.654,7.116)%
  --(8.649,7.115)--(8.644,7.115)--(8.639,7.114)--(8.633,7.114)--(8.628,7.113)--(8.623,7.112)%
  --(8.618,7.112)--(8.613,7.111)--(8.607,7.110)--(8.602,7.110)--(8.597,7.109)--(8.592,7.109)%
  --(8.587,7.108)--(8.582,7.107)--(8.577,7.107)--(8.571,7.106)--(8.566,7.105)--(8.561,7.105)%
  --(8.556,7.104)--(8.551,7.103)--(8.546,7.102)--(8.541,7.102)--(8.536,7.101)--(8.531,7.100)%
  --(8.526,7.100)--(8.521,7.099)--(8.516,7.098)--(8.511,7.097)--(8.506,7.097)--(8.501,7.096)%
  --(8.490,7.094)--(8.479,7.093)--(8.468,7.091)--(8.458,7.089)--(8.447,7.087)--(8.436,7.086)%
  --(8.426,7.084)--(8.415,7.082)--(8.404,7.080)--(8.394,7.079)--(8.383,7.077)--(8.373,7.075)%
  --(8.362,7.073)--(8.352,7.071)--(8.341,7.069)--(8.331,7.067)--(8.321,7.065)--(8.311,7.063)%
  --(8.300,7.062)--(8.290,7.060)--(8.280,7.058)--(8.270,7.056)--(8.260,7.054)--(8.250,7.052)%
  --(8.239,7.050)--(8.229,7.048)--(8.219,7.046)--(8.209,7.043)--(8.199,7.041)--(8.189,7.039)%
  --(8.180,7.037)--(8.170,7.035)--(8.160,7.033)--(8.150,7.031)--(8.140,7.029)--(8.130,7.027)%
  --(8.121,7.025)--(8.111,7.022)--(8.101,7.020)--(8.091,7.018)--(8.082,7.016)--(8.072,7.014)%
  --(8.063,7.012)--(8.053,7.010)--(8.043,7.007)--(8.034,7.005)--(8.024,7.003)--(8.015,7.001)%
  --(8.005,6.998)--(7.996,6.996)--(7.986,6.994)--(7.977,6.992)--(7.967,6.990)--(7.958,6.987)%
  --(7.948,6.985)--(7.939,6.983)--(7.930,6.981)--(7.920,6.978)--(7.911,6.976)--(7.902,6.974)%
  --(7.892,6.971)--(7.883,6.969)--(7.874,6.967)--(7.864,6.965)--(7.855,6.962)--(7.846,6.960)%
  --(7.837,6.958)--(7.828,6.955)--(7.818,6.953)--(7.809,6.951)--(7.800,6.948)--(7.791,6.946)%
  --(7.782,6.944)--(7.773,6.941)--(7.763,6.939)--(7.754,6.937)--(7.745,6.934)--(7.736,6.932)%
  --(7.727,6.930)--(7.718,6.927)--(7.709,6.925)--(7.700,6.922)--(7.691,6.920)--(7.682,6.918)%
  --(7.673,6.915)--(7.664,6.913)--(7.655,6.911)--(7.646,6.908)--(7.637,6.906)--(7.628,6.903)%
  --(7.619,6.901)--(7.610,6.899)--(7.601,6.896)--(7.592,6.894)--(7.583,6.891)--(7.574,6.889)%
  --(7.565,6.887)--(7.556,6.884)--(7.548,6.882)--(7.528,6.876)--(7.508,6.871)--(7.489,6.866)%
  --(7.469,6.860)--(7.450,6.855)--(7.430,6.849)--(7.411,6.844)--(7.392,6.839)--(7.372,6.833)%
  --(7.353,6.828)--(7.334,6.822)--(7.314,6.817)--(7.295,6.811)--(7.276,6.806)--(7.257,6.800)%
  --(7.237,6.795)--(7.218,6.789)--(7.199,6.784)--(7.180,6.778)--(7.160,6.772)--(7.141,6.767)%
  --(7.122,6.761)--(7.103,6.756)--(7.084,6.750)--(7.065,6.744)--(7.045,6.739)--(7.026,6.733)%
  --(7.007,6.727)--(6.988,6.722)--(6.969,6.716)--(6.949,6.710)--(6.930,6.705)--(6.911,6.699)%
  --(6.892,6.693)--(6.873,6.688)--(6.853,6.682)--(6.834,6.676)--(6.815,6.670)--(6.796,6.665)%
  --(6.776,6.659)--(6.757,6.653)--(6.738,6.647)--(6.718,6.641)--(6.699,6.635)--(6.680,6.630)%
  --(6.660,6.624)--(6.641,6.618)--(6.621,6.612)--(6.602,6.606)--(6.582,6.600)--(6.563,6.594)%
  --(6.543,6.588)--(6.523,6.582)--(6.504,6.576)--(6.484,6.570)--(6.464,6.564)--(6.444,6.558)%
  --(6.424,6.552)--(6.405,6.546)--(6.385,6.540)--(6.365,6.533)--(6.345,6.527)--(6.324,6.521)%
  --(6.304,6.515);
\draw[gp path] (3.267,3.963)--(3.142,4.021)--(3.052,4.065)--(2.980,4.103)--(2.919,4.136)%
  --(2.866,4.166)--(2.820,4.194)--(2.778,4.219)--(2.740,4.244)--(2.706,4.267)--(2.675,4.289)%
  --(2.646,4.311)--(2.620,4.331)--(2.596,4.351)--(2.573,4.371)--(2.553,4.389)--(2.534,4.408)%
  --(2.516,4.425)--(2.500,4.443)--(2.485,4.460)--(2.471,4.477)--(2.459,4.493)--(2.447,4.509)%
  --(2.437,4.525)--(2.427,4.541)--(2.419,4.556)--(2.411,4.572)--(2.404,4.587)--(2.398,4.602)%
  --(2.393,4.617)--(2.389,4.631)--(2.385,4.646)--(2.382,4.660)--(2.380,4.674)--(2.378,4.688);
\draw[gp path] (9.778,2.357)--(9.778,2.358)--(9.779,2.358)--(9.779,2.359)--(9.779,2.360)%
  --(9.779,2.361)--(9.779,2.362)--(9.780,2.362)--(9.780,2.363)--(9.780,2.364)--(9.780,2.365)%
  --(9.780,2.366)--(9.781,2.366)--(9.781,2.367)--(9.781,2.368)--(9.781,2.369)--(9.781,2.370)%
  --(9.782,2.370)--(9.782,2.371)--(9.782,2.372)--(9.782,2.373)--(9.782,2.374)--(9.783,2.375)%
  --(9.783,2.376)--(9.783,2.377)--(9.783,2.378)--(9.783,2.379)--(9.784,2.379)--(9.784,2.380)%
  --(9.784,2.381)--(9.784,2.382)--(9.784,2.383)--(9.785,2.383)--(9.785,2.384)--(9.785,2.385)%
  --(9.785,2.386)--(9.785,2.387)--(9.786,2.387)--(9.786,2.388)--(9.786,2.389)--(9.786,2.390)%
  --(9.786,2.391)--(9.786,2.392)--(9.787,2.392)--(9.787,2.393)--(9.787,2.394)--(9.787,2.395)%
  --(9.787,2.396)--(9.788,2.396)--(9.788,2.397)--(9.788,2.398)--(9.788,2.399)--(9.788,2.400)%
  --(9.789,2.401)--(9.789,2.402)--(9.789,2.403)--(9.789,2.404)--(9.789,2.405)--(9.790,2.405)%
  --(9.790,2.406)--(9.790,2.407)--(9.790,2.408)--(9.790,2.409)--(9.790,2.410)--(9.791,2.410)%
  --(9.791,2.411)--(9.791,2.412)--(9.791,2.413)--(9.791,2.414)--(9.792,2.414)--(9.792,2.415)%
  --(9.792,2.416)--(9.792,2.417)--(9.792,2.418)--(9.793,2.419)--(9.793,2.420)--(9.793,2.421)%
  --(9.793,2.422)--(9.793,2.423)--(9.794,2.424)--(9.794,2.425)--(9.794,2.426)--(9.794,2.427)%
  --(9.794,2.428)--(9.795,2.428)--(9.795,2.429)--(9.795,2.430)--(9.795,2.431)--(9.795,2.432)%
  --(9.795,2.433)--(9.796,2.433)--(9.796,2.434)--(9.796,2.435)--(9.796,2.436)--(9.796,2.437)%
  --(9.797,2.438)--(9.797,2.439)--(9.797,2.440)--(9.797,2.441)--(9.797,2.442)--(9.798,2.443)%
  --(9.798,2.444)--(9.798,2.445)--(9.798,2.446)--(9.798,2.447)--(9.798,2.448)--(9.799,2.449)%
  --(9.799,2.450)--(9.799,2.451)--(9.799,2.452)--(9.800,2.453)--(9.800,2.454)--(9.800,2.456)%
  --(9.800,2.457)--(9.801,2.458)--(9.801,2.459)--(9.801,2.460)--(9.801,2.461)--(9.802,2.463)%
  --(9.802,2.464)--(9.802,2.465)--(9.802,2.466)--(9.802,2.467)--(9.803,2.468)--(9.803,2.470)%
  --(9.803,2.471)--(9.803,2.472)--(9.804,2.473)--(9.804,2.474)--(9.804,2.475)--(9.804,2.477)%
  --(9.804,2.478)--(9.805,2.479)--(9.805,2.480)--(9.805,2.481)--(9.805,2.482)--(9.806,2.484)%
  --(9.806,2.485)--(9.806,2.486)--(9.806,2.487)--(9.806,2.488)--(9.807,2.489)--(9.807,2.490)%
  --(9.807,2.492)--(9.807,2.493)--(9.808,2.494)--(9.808,2.495)--(9.808,2.496)--(9.808,2.497)%
  --(9.808,2.499)--(9.809,2.500)--(9.809,2.501)--(9.809,2.502)--(9.809,2.503)--(9.810,2.504)%
  --(9.810,2.506)--(9.810,2.507)--(9.810,2.508)--(9.810,2.509)--(9.811,2.510)--(9.811,2.511)%
  --(9.811,2.513)--(9.811,2.514)--(9.811,2.515)--(9.812,2.516)--(9.812,2.517)--(9.812,2.518)%
  --(9.812,2.520)--(9.812,2.521)--(9.813,2.522)--(9.813,2.523)--(9.813,2.524)--(9.813,2.525)%
  --(9.814,2.526)--(9.814,2.528)--(9.814,2.529)--(9.814,2.530)--(9.814,2.531)--(9.815,2.532)%
  --(9.815,2.533)--(9.815,2.535)--(9.815,2.536)--(9.815,2.537)--(9.816,2.538)--(9.816,2.539)%
  --(9.816,2.540)--(9.816,2.542)--(9.816,2.543)--(9.817,2.544)--(9.817,2.545)--(9.817,2.546)%
  --(9.817,2.547)--(9.817,2.548)--(9.818,2.550)--(9.818,2.551)--(9.818,2.552)--(9.818,2.553)%
  --(9.818,2.554)--(9.819,2.555)--(9.819,2.556)--(9.819,2.558)--(9.819,2.559)--(9.819,2.560)%
  --(9.820,2.561)--(9.820,2.562)--(9.820,2.565)--(9.821,2.567)--(9.821,2.570)--(9.822,2.572)%
  --(9.822,2.575)--(9.822,2.577)--(9.823,2.580)--(9.823,2.582)--(9.824,2.585)--(9.824,2.587)%
  --(9.824,2.590)--(9.825,2.592)--(9.825,2.595)--(9.826,2.597)--(9.826,2.600)--(9.827,2.602)%
  --(9.827,2.605)--(9.827,2.607)--(9.828,2.609)--(9.828,2.612)--(9.829,2.614)--(9.829,2.617)%
  --(9.829,2.619)--(9.830,2.622)--(9.830,2.624)--(9.831,2.627)--(9.831,2.629)--(9.831,2.632)%
  --(9.832,2.634)--(9.832,2.636)--(9.832,2.639)--(9.833,2.641)--(9.833,2.644)--(9.834,2.646)%
  --(9.834,2.648)--(9.834,2.651)--(9.835,2.653)--(9.835,2.656)--(9.836,2.658)--(9.836,2.660)%
  --(9.836,2.663)--(9.837,2.665)--(9.837,2.668)--(9.837,2.670)--(9.838,2.672)--(9.838,2.675)%
  --(9.839,2.677)--(9.839,2.679)--(9.839,2.682)--(9.840,2.684)--(9.840,2.687)--(9.840,2.689)%
  --(9.841,2.691)--(9.841,2.694)--(9.841,2.696)--(9.842,2.698)--(9.842,2.701)--(9.843,2.703)%
  --(9.843,2.705)--(9.843,2.707)--(9.844,2.710)--(9.844,2.712)--(9.844,2.714)--(9.845,2.717)%
  --(9.845,2.719)--(9.845,2.721)--(9.846,2.724)--(9.846,2.726)--(9.846,2.728)--(9.847,2.730)%
  --(9.847,2.733)--(9.848,2.735)--(9.848,2.737)--(9.848,2.739)--(9.849,2.742)--(9.849,2.744)%
  --(9.849,2.746)--(9.850,2.748)--(9.850,2.751)--(9.850,2.753)--(9.851,2.755)--(9.851,2.757)%
  --(9.851,2.759)--(9.852,2.762)--(9.852,2.764)--(9.852,2.766)--(9.853,2.768)--(9.853,2.770)%
  --(9.853,2.773)--(9.854,2.775)--(9.854,2.777)--(9.854,2.779)--(9.855,2.781)--(9.855,2.783)%
  --(9.855,2.786)--(9.856,2.788)--(9.856,2.790)--(9.856,2.792)--(9.857,2.794)--(9.857,2.799)%
  --(9.858,2.803)--(9.859,2.808)--(9.859,2.813)--(9.860,2.817)--(9.861,2.822)--(9.862,2.826)%
  --(9.862,2.831)--(9.863,2.835)--(9.864,2.840)--(9.864,2.844)--(9.865,2.849)--(9.866,2.853)%
  --(9.866,2.857)--(9.867,2.862)--(9.868,2.866)--(9.868,2.870)--(9.869,2.875)--(9.870,2.879)%
  --(9.870,2.883)--(9.871,2.887)--(9.872,2.892)--(9.872,2.896)--(9.873,2.900)--(9.874,2.904)%
  --(9.874,2.908)--(9.875,2.912)--(9.876,2.917)--(9.876,2.921)--(9.877,2.925)--(9.877,2.929)%
  --(9.878,2.933)--(9.879,2.937)--(9.879,2.941)--(9.880,2.945)--(9.881,2.949)--(9.881,2.953)%
  --(9.882,2.957)--(9.882,2.960)--(9.883,2.964)--(9.884,2.968)--(9.884,2.972)--(9.885,2.976)%
  --(9.885,2.980)--(9.886,2.983)--(9.887,2.987)--(9.887,2.991)--(9.888,2.995)--(9.888,2.999)%
  --(9.889,3.002)--(9.890,3.006)--(9.890,3.010)--(9.891,3.013)--(9.891,3.017)--(9.892,3.021)%
  --(9.892,3.024)--(9.893,3.028)--(9.894,3.031)--(9.894,3.035)--(9.895,3.039)--(9.895,3.042)%
  --(9.896,3.046)--(9.896,3.049)--(9.897,3.053)--(9.898,3.056)--(9.898,3.060)--(9.899,3.063)%
  --(9.899,3.067)--(9.900,3.070)--(9.900,3.073)--(9.901,3.077)--(9.901,3.080)--(9.902,3.084)%
  --(9.902,3.087)--(9.903,3.090)--(9.903,3.094)--(9.904,3.097)--(9.905,3.100)--(9.905,3.104)%
  --(9.906,3.107)--(9.906,3.110)--(9.907,3.114)--(9.907,3.117)--(9.908,3.120)--(9.908,3.123)%
  --(9.909,3.127)--(9.909,3.130)--(9.910,3.133)--(9.910,3.136)--(9.911,3.139)--(9.911,3.142)%
  --(9.912,3.146)--(9.912,3.149)--(9.913,3.152)--(9.913,3.155)--(9.914,3.158)--(9.914,3.161)%
  --(9.915,3.164)--(9.915,3.167)--(9.916,3.174)--(9.917,3.181)--(9.918,3.187)--(9.919,3.194)%
  --(9.920,3.200)--(9.921,3.207)--(9.922,3.213)--(9.923,3.220)--(9.924,3.226)--(9.925,3.232)%
  --(9.926,3.238)--(9.927,3.245)--(9.928,3.251)--(9.929,3.257)--(9.930,3.263)--(9.931,3.269)%
  --(9.931,3.275)--(9.932,3.281)--(9.933,3.287)--(9.934,3.293)--(9.935,3.299)--(9.936,3.304)%
  --(9.937,3.310)--(9.937,3.316)--(9.938,3.321)--(9.939,3.327)--(9.940,3.333)--(9.941,3.338)%
  --(9.942,3.344)--(9.942,3.349)--(9.943,3.355)--(9.944,3.360)--(9.945,3.366)--(9.945,3.371)%
  --(9.946,3.376)--(9.947,3.382)--(9.948,3.387)--(9.948,3.392)--(9.949,3.397)--(9.950,3.403)%
  --(9.951,3.408)--(9.951,3.413)--(9.952,3.418)--(9.953,3.423)--(9.953,3.428)--(9.954,3.433)%
  --(9.955,3.438)--(9.955,3.443)--(9.956,3.448)--(9.957,3.453)--(9.957,3.458)--(9.958,3.462)%
  --(9.959,3.467)--(9.959,3.472)--(9.960,3.477)--(9.960,3.482)--(9.961,3.486)--(9.962,3.491)%
  --(9.962,3.496)--(9.963,3.500)--(9.964,3.505)--(9.964,3.509)--(9.965,3.514)--(9.965,3.519)%
  --(9.966,3.523)--(9.966,3.528)--(9.967,3.532)--(9.968,3.537)--(9.968,3.541)--(9.969,3.545)%
  --(9.969,3.550)--(9.970,3.554)--(9.970,3.559)--(9.971,3.563)--(9.971,3.567)--(9.972,3.571)%
  --(9.972,3.576)--(9.973,3.580)--(9.973,3.584)--(9.974,3.588)--(9.974,3.593)--(9.975,3.597)%
  --(9.975,3.601)--(9.976,3.605)--(9.976,3.609)--(9.977,3.613)--(9.977,3.617)--(9.978,3.621)%
  --(9.978,3.625)--(9.979,3.629)--(9.979,3.634)--(9.980,3.637)--(9.980,3.641)--(9.981,3.645)%
  --(9.981,3.649)--(9.981,3.653)--(9.982,3.657)--(9.982,3.661)--(9.983,3.665)--(9.984,3.673)%
  --(9.985,3.682)--(9.985,3.690)--(9.986,3.698)--(9.987,3.706)--(9.988,3.714)--(9.989,3.722)%
  --(9.990,3.730)--(9.991,3.738)--(9.991,3.746)--(9.992,3.753)--(9.993,3.761)--(9.994,3.769)%
  --(9.994,3.776)--(9.995,3.784)--(9.996,3.791)--(9.997,3.798)--(9.997,3.806)--(9.998,3.813)%
  --(9.999,3.820)--(9.999,3.827)--(10.000,3.834)--(10.001,3.841)--(10.001,3.848)--(10.002,3.855)%
  --(10.003,3.862)--(10.003,3.869)--(10.004,3.875)--(10.004,3.882)--(10.005,3.889)--(10.005,3.895)%
  --(10.006,3.902)--(10.007,3.908)--(10.007,3.915)--(10.008,3.921)--(10.008,3.927)--(10.009,3.934)%
  --(10.009,3.940)--(10.010,3.946)--(10.010,3.952)--(10.011,3.958)--(10.011,3.965)--(10.012,3.971)%
  --(10.012,3.977)--(10.013,3.983)--(10.013,3.989)--(10.013,3.994)--(10.014,4.000)--(10.014,4.006)%
  --(10.015,4.012)--(10.015,4.018)--(10.016,4.023)--(10.016,4.029)--(10.016,4.035)--(10.017,4.040)%
  --(10.017,4.046)--(10.017,4.051)--(10.018,4.057)--(10.018,4.062)--(10.019,4.068)--(10.019,4.073)%
  --(10.019,4.078)--(10.020,4.084)--(10.020,4.089)--(10.020,4.094)--(10.021,4.100)--(10.021,4.105)%
  --(10.021,4.110)--(10.022,4.115)--(10.022,4.120)--(10.022,4.125)--(10.023,4.130)--(10.023,4.135)%
  --(10.023,4.140)--(10.023,4.145)--(10.024,4.150)--(10.024,4.155)--(10.024,4.160)--(10.025,4.165)%
  --(10.025,4.170)--(10.025,4.174)--(10.025,4.179)--(10.026,4.184)--(10.026,4.189)--(10.026,4.193)%
  --(10.026,4.198)--(10.027,4.203)--(10.027,4.207)--(10.027,4.212)--(10.027,4.217)--(10.028,4.221)%
  --(10.028,4.226)--(10.028,4.230)--(10.028,4.235)--(10.029,4.239)--(10.029,4.244)--(10.029,4.248)%
  --(10.029,4.252)--(10.029,4.257)--(10.030,4.266)--(10.030,4.276)--(10.031,4.285)--(10.031,4.294)%
  --(10.031,4.303)--(10.032,4.312)--(10.032,4.321)--(10.033,4.330)--(10.033,4.339)--(10.033,4.347)%
  --(10.034,4.356)--(10.034,4.365)--(10.034,4.373)--(10.034,4.381)--(10.035,4.390)--(10.035,4.398)%
  --(10.035,4.406)--(10.035,4.414)--(10.036,4.422)--(10.036,4.430)--(10.036,4.437)--(10.036,4.445)%
  --(10.037,4.453)--(10.037,4.460)--(10.037,4.468)--(10.037,4.475)--(10.037,4.483)--(10.037,4.490)%
  --(10.038,4.497)--(10.038,4.505)--(10.038,4.512)--(10.038,4.519)--(10.038,4.526)--(10.038,4.533)%
  --(10.038,4.540)--(10.039,4.547)--(10.039,4.553)--(10.039,4.560)--(10.039,4.567)--(10.039,4.573)%
  --(10.039,4.580)--(10.039,4.587)--(10.039,4.593)--(10.039,4.600)--(10.039,4.606)--(10.039,4.612)%
  --(10.040,4.619)--(10.040,4.625)--(10.040,4.631)--(10.040,4.637)--(10.040,4.643)--(10.040,4.649)%
  --(10.040,4.655)--(10.040,4.661)--(10.040,4.667)--(10.040,4.673)--(10.040,4.679)--(10.040,4.685)%
  --(10.040,4.690)--(10.040,4.696)--(10.040,4.702)--(10.040,4.708)--(10.040,4.713)--(10.040,4.719)%
  --(10.040,4.724)--(10.040,4.730)--(10.040,4.735)--(10.040,4.741)--(10.040,4.746)--(10.040,4.751)%
  --(10.040,4.757)--(10.040,4.762)--(10.040,4.767)--(10.040,4.772)--(10.040,4.777)--(10.040,4.783)%
  --(10.040,4.788)--(10.040,4.793)--(10.040,4.798)--(10.040,4.803)--(10.040,4.808)--(10.039,4.813)%
  --(10.039,4.818)--(10.039,4.823)--(10.039,4.827)--(10.039,4.832)--(10.039,4.837)--(10.039,4.842)%
  --(10.039,4.847)--(10.039,4.851)--(10.039,4.856)--(10.039,4.861)--(10.039,4.865)--(10.039,4.870)%
  --(10.039,4.874)--(10.039,4.879)--(10.039,4.883)--(10.038,4.888)--(10.038,4.892);
\draw[gp path] (9.776,2.348)--(9.776,2.347)--(9.776,2.346)--(9.775,2.346)--(9.775,2.345)%
  --(9.775,2.344)--(9.775,2.343)--(9.775,2.342)--(9.774,2.342)--(9.774,2.341)--(9.774,2.340)%
  --(9.774,2.339)--(9.774,2.338)--(9.773,2.338)--(9.773,2.337)--(9.773,2.336)--(9.773,2.335)%
  --(9.773,2.334)--(9.772,2.334)--(9.772,2.333)--(9.772,2.332)--(9.772,2.331)--(9.772,2.330)%
  --(9.771,2.330)--(9.771,2.329)--(9.771,2.328)--(9.771,2.327)--(9.770,2.326)--(9.770,2.325)%
  --(9.770,2.324)--(9.770,2.323)--(9.769,2.322)--(9.769,2.321)--(9.769,2.320)--(9.769,2.319)%
  --(9.768,2.319)--(9.768,2.318)--(9.768,2.317)--(9.768,2.316)--(9.768,2.315)--(9.767,2.315)%
  --(9.767,2.314)--(9.767,2.313)--(9.767,2.312)--(9.766,2.311)--(9.766,2.310)--(9.766,2.309)%
  --(9.766,2.308)--(9.765,2.308)--(9.765,2.307)--(9.765,2.306)--(9.765,2.305)--(9.765,2.304)%
  --(9.764,2.304)--(9.764,2.303)--(9.764,2.302)--(9.764,2.301)--(9.763,2.300)--(9.763,2.299)%
  --(9.763,2.298)--(9.762,2.297)--(9.762,2.296)--(9.762,2.295)--(9.762,2.294)--(9.761,2.294)%
  --(9.761,2.293)--(9.761,2.292)--(9.761,2.291)--(9.761,2.290)--(9.760,2.290)--(9.760,2.289)%
  --(9.760,2.288)--(9.760,2.287)--(9.759,2.286)--(9.759,2.285)--(9.759,2.284)--(9.758,2.283)%
  --(9.758,2.282)--(9.758,2.281)--(9.758,2.280)--(9.757,2.280)--(9.757,2.279)--(9.757,2.278)%
  --(9.757,2.277)--(9.756,2.277)--(9.756,2.276)--(9.756,2.275)--(9.756,2.274)--(9.755,2.273)%
  --(9.755,2.272)--(9.755,2.271)--(9.755,2.270)--(9.754,2.270)--(9.754,2.269)--(9.754,2.268)%
  --(9.754,2.267)--(9.753,2.267)--(9.753,2.266)--(9.753,2.265)--(9.753,2.264)--(9.752,2.263)%
  --(9.752,2.262)--(9.752,2.261)--(9.751,2.260)--(9.751,2.259)--(9.751,2.258)--(9.750,2.257)%
  --(9.750,2.256)--(9.750,2.255)--(9.749,2.254)--(9.749,2.253)--(9.749,2.252)--(9.749,2.251)%
  --(9.748,2.250)--(9.748,2.249)--(9.748,2.248)--(9.747,2.247)--(9.747,2.246)--(9.747,2.245)%
  --(9.746,2.244)--(9.746,2.243)--(9.746,2.242)--(9.745,2.241)--(9.745,2.240)--(9.745,2.239)%
  --(9.744,2.239)--(9.744,2.238)--(9.744,2.237)--(9.743,2.236)--(9.743,2.235)--(9.743,2.234)%
  --(9.742,2.233)--(9.742,2.232)--(9.742,2.231)--(9.741,2.230)--(9.741,2.229)--(9.741,2.228)%
  --(9.740,2.227)--(9.740,2.226)--(9.740,2.225)--(9.739,2.224)--(9.739,2.223)--(9.739,2.222)%
  --(9.738,2.221)--(9.738,2.220)--(9.738,2.219)--(9.737,2.218)--(9.737,2.217)--(9.737,2.216)%
  --(9.736,2.215)--(9.736,2.214)--(9.735,2.213)--(9.735,2.212)--(9.734,2.211)--(9.734,2.210)%
  --(9.734,2.209)--(9.733,2.208)--(9.733,2.207)--(9.733,2.206)--(9.732,2.205)--(9.732,2.204)%
  --(9.732,2.203)--(9.731,2.202)--(9.731,2.201)--(9.730,2.200)--(9.730,2.199)--(9.730,2.198)%
  --(9.729,2.197)--(9.729,2.196)--(9.729,2.195)--(9.728,2.194)--(9.728,2.193)--(9.727,2.192)%
  --(9.727,2.191)--(9.726,2.190)--(9.726,2.189)--(9.726,2.188)--(9.725,2.187)--(9.725,2.186)%
  --(9.725,2.185)--(9.724,2.184)--(9.724,2.183)--(9.723,2.182)--(9.723,2.181)--(9.722,2.180)%
  --(9.722,2.179)--(9.722,2.178)--(9.721,2.177)--(9.721,2.176)--(9.720,2.175)--(9.720,2.174)%
  --(9.720,2.173)--(9.719,2.172)--(9.719,2.171)--(9.719,2.170)--(9.718,2.169)--(9.717,2.167)%
  --(9.716,2.165)--(9.715,2.163)--(9.715,2.161)--(9.714,2.159)--(9.713,2.158)--(9.712,2.156)%
  --(9.711,2.154)--(9.710,2.152)--(9.710,2.150)--(9.709,2.149)--(9.708,2.147)--(9.707,2.145)%
  --(9.706,2.143)--(9.706,2.141)--(9.705,2.140)--(9.704,2.138)--(9.703,2.136)--(9.702,2.135)%
  --(9.701,2.133)--(9.701,2.131)--(9.700,2.129)--(9.699,2.128)--(9.698,2.126)--(9.697,2.124)%
  --(9.696,2.123)--(9.695,2.121)--(9.695,2.119)--(9.694,2.118)--(9.693,2.116)--(9.692,2.114)%
  --(9.691,2.113)--(9.690,2.111)--(9.689,2.110)--(9.689,2.108)--(9.688,2.106)--(9.687,2.105)%
  --(9.686,2.103)--(9.685,2.102)--(9.684,2.100)--(9.683,2.099)--(9.683,2.097)--(9.682,2.096)%
  --(9.681,2.094)--(9.680,2.093)--(9.679,2.091)--(9.678,2.090)--(9.677,2.088)--(9.676,2.087)%
  --(9.675,2.085)--(9.675,2.084)--(9.674,2.082)--(9.673,2.081)--(9.672,2.079)--(9.671,2.078)%
  --(9.670,2.076)--(9.669,2.075)--(9.668,2.074)--(9.667,2.072)--(9.667,2.071)--(9.666,2.069)%
  --(9.665,2.068)--(9.664,2.067)--(9.663,2.065)--(9.662,2.064)--(9.661,2.062)--(9.660,2.061)%
  --(9.659,2.060)--(9.658,2.058)--(9.657,2.057)--(9.657,2.056)--(9.656,2.054)--(9.655,2.053)%
  --(9.654,2.052)--(9.653,2.051)--(9.652,2.049)--(9.651,2.048)--(9.650,2.047)--(9.649,2.045)%
  --(9.648,2.044)--(9.647,2.043)--(9.646,2.042)--(9.645,2.040)--(9.645,2.039)--(9.644,2.038)%
  --(9.643,2.037)--(9.642,2.036)--(9.641,2.034)--(9.640,2.033)--(9.639,2.032)--(9.638,2.031)%
  --(9.637,2.030)--(9.636,2.028)--(9.635,2.027)--(9.634,2.026)--(9.633,2.025)--(9.632,2.024)%
  --(9.631,2.023)--(9.629,2.020)--(9.627,2.018)--(9.625,2.015)--(9.623,2.013)--(9.621,2.011)%
  --(9.619,2.008)--(9.617,2.006)--(9.615,2.004)--(9.613,2.002)--(9.611,1.999)--(9.609,1.997)%
  --(9.607,1.995)--(9.604,1.993)--(9.602,1.991)--(9.600,1.989)--(9.598,1.987)--(9.596,1.985)%
  --(9.594,1.983)--(9.592,1.981)--(9.590,1.979)--(9.588,1.977)--(9.585,1.975)--(9.583,1.973)%
  --(9.581,1.971)--(9.579,1.970)--(9.577,1.968)--(9.575,1.966)--(9.573,1.964)--(9.570,1.963)%
  --(9.568,1.961)--(9.566,1.959)--(9.564,1.958)--(9.562,1.956)--(9.560,1.954)--(9.558,1.953)%
  --(9.555,1.951)--(9.553,1.950)--(9.551,1.948)--(9.549,1.947)--(9.547,1.945)--(9.545,1.944)%
  --(9.543,1.942)--(9.540,1.941)--(9.538,1.939)--(9.536,1.938)--(9.534,1.937)--(9.532,1.935)%
  --(9.530,1.934)--(9.527,1.933)--(9.525,1.931)--(9.523,1.930)--(9.521,1.929)--(9.519,1.928)%
  --(9.517,1.926)--(9.514,1.925)--(9.512,1.924)--(9.510,1.923)--(9.508,1.922)--(9.506,1.920)%
  --(9.504,1.919)--(9.501,1.918)--(9.499,1.917)--(9.497,1.916)--(9.495,1.915)--(9.493,1.914)%
  --(9.491,1.913)--(9.488,1.912)--(9.486,1.911)--(9.484,1.910)--(9.482,1.909)--(9.480,1.908)%
  --(9.478,1.907)--(9.476,1.906)--(9.473,1.905)--(9.471,1.904)--(9.469,1.903)--(9.467,1.902)%
  --(9.465,1.902)--(9.463,1.901)--(9.460,1.900)--(9.458,1.899)--(9.456,1.898)--(9.454,1.897)%
  --(9.452,1.897)--(9.450,1.896)--(9.447,1.895)--(9.445,1.894)--(9.443,1.894)--(9.441,1.893)%
  --(9.439,1.892)--(9.437,1.891)--(9.435,1.891)--(9.432,1.890)--(9.430,1.889)--(9.428,1.889)%
  --(9.426,1.888)--(9.424,1.887)--(9.422,1.887)--(9.420,1.886)--(9.415,1.885)--(9.410,1.883)%
  --(9.406,1.882)--(9.401,1.881)--(9.396,1.880)--(9.392,1.879)--(9.387,1.878)--(9.382,1.877)%
  --(9.378,1.876)--(9.373,1.875)--(9.368,1.874)--(9.364,1.873)--(9.359,1.872)--(9.355,1.871)%
  --(9.350,1.870)--(9.345,1.870)--(9.341,1.869)--(9.336,1.868)--(9.332,1.868)--(9.327,1.867)%
  --(9.323,1.867)--(9.318,1.866)--(9.314,1.865)--(9.309,1.865)--(9.304,1.865)--(9.300,1.864)%
  --(9.295,1.864)--(9.291,1.863)--(9.286,1.863)--(9.282,1.863)--(9.277,1.862)--(9.273,1.862)%
  --(9.268,1.862)--(9.264,1.862)--(9.260,1.861)--(9.255,1.861)--(9.251,1.861)--(9.246,1.861)%
  --(9.242,1.861)--(9.237,1.861)--(9.233,1.861)--(9.228,1.861)--(9.224,1.861)--(9.220,1.861)%
  --(9.215,1.861)--(9.211,1.861)--(9.207,1.861)--(9.202,1.861)--(9.198,1.861)--(9.193,1.861)%
  --(9.189,1.861)--(9.185,1.861)--(9.180,1.861)--(9.176,1.862)--(9.172,1.862)--(9.167,1.862)%
  --(9.163,1.862)--(9.159,1.862)--(9.154,1.863)--(9.150,1.863)--(9.146,1.863)--(9.142,1.864)%
  --(9.137,1.864)--(9.133,1.864)--(9.129,1.865)--(9.124,1.865)--(9.120,1.865)--(9.116,1.866)%
  --(9.112,1.866)--(9.107,1.866)--(9.103,1.867)--(9.099,1.867)--(9.095,1.868)--(9.091,1.868)%
  --(9.086,1.869)--(9.082,1.869)--(9.078,1.869)--(9.074,1.870)--(9.069,1.870)--(9.065,1.871)%
  --(9.061,1.871)--(9.057,1.872)--(9.053,1.873)--(9.049,1.873)--(9.044,1.874)--(9.040,1.874)%
  --(9.036,1.875)--(9.032,1.875)--(9.028,1.876)--(9.024,1.877)--(9.020,1.877)--(9.016,1.878)%
  --(9.011,1.878)--(9.007,1.879)--(9.003,1.880)--(8.999,1.880)--(8.995,1.881)--(8.991,1.882)%
  --(8.987,1.882)--(8.978,1.884)--(8.969,1.885)--(8.960,1.887)--(8.951,1.889)--(8.943,1.890)%
  --(8.934,1.892)--(8.925,1.894)--(8.916,1.895)--(8.908,1.897)--(8.899,1.899)--(8.890,1.901)%
  --(8.882,1.903)--(8.873,1.905)--(8.864,1.906)--(8.856,1.908)--(8.847,1.910)--(8.839,1.912)%
  --(8.830,1.914)--(8.822,1.916)--(8.813,1.918)--(8.805,1.920)--(8.796,1.922)--(8.788,1.924)%
  --(8.779,1.926)--(8.771,1.929)--(8.762,1.931)--(8.754,1.933)--(8.746,1.935)--(8.737,1.937)%
  --(8.729,1.939)--(8.721,1.942)--(8.712,1.944)--(8.704,1.946)--(8.696,1.948)--(8.688,1.950)%
  --(8.679,1.953)--(8.671,1.955)--(8.663,1.957)--(8.655,1.960)--(8.647,1.962)--(8.638,1.964)%
  --(8.630,1.967)--(8.622,1.969)--(8.614,1.971)--(8.606,1.974)--(8.598,1.976)--(8.590,1.978)%
  --(8.582,1.981)--(8.574,1.983)--(8.566,1.986)--(8.558,1.988)--(8.550,1.990)--(8.541,1.993)%
  --(8.533,1.995)--(8.526,1.998)--(8.518,2.000)--(8.510,2.003)--(8.502,2.005)--(8.494,2.008)%
  --(8.486,2.010)--(8.478,2.013)--(8.470,2.015)--(8.462,2.018)--(8.454,2.020)--(8.446,2.023)%
  --(8.438,2.025)--(8.431,2.028)--(8.423,2.030)--(8.415,2.033)--(8.407,2.035)--(8.399,2.038)%
  --(8.391,2.040)--(8.384,2.043)--(8.376,2.045)--(8.368,2.048)--(8.360,2.051)--(8.352,2.053)%
  --(8.345,2.056)--(8.337,2.058)--(8.329,2.061)--(8.321,2.063)--(8.314,2.066)--(8.306,2.069)%
  --(8.298,2.071)--(8.290,2.074)--(8.283,2.076)--(8.275,2.079)--(8.267,2.082)--(8.260,2.084)%
  --(8.252,2.087)--(8.244,2.090)--(8.237,2.092)--(8.229,2.095)--(8.221,2.097)--(8.214,2.100)%
  --(8.206,2.103)--(8.198,2.105)--(8.191,2.108)--(8.183,2.111)--(8.167,2.116)--(8.150,2.122)%
  --(8.133,2.128)--(8.117,2.134)--(8.100,2.140)--(8.084,2.145)--(8.067,2.151)--(8.051,2.157)%
  --(8.035,2.163)--(8.018,2.169)--(8.002,2.175)--(7.985,2.180)--(7.969,2.186)--(7.953,2.192)%
  --(7.936,2.198)--(7.920,2.204)--(7.904,2.210)--(7.887,2.216)--(7.871,2.222)--(7.855,2.228)%
  --(7.838,2.234)--(7.822,2.239)--(7.806,2.245)--(7.790,2.251)--(7.773,2.257)--(7.757,2.263)%
  --(7.741,2.269)--(7.725,2.275)--(7.708,2.281)--(7.692,2.287)--(7.676,2.293)--(7.660,2.299)%
  --(7.643,2.305)--(7.627,2.311)--(7.611,2.317)--(7.595,2.323)--(7.578,2.329)--(7.562,2.335)%
  --(7.546,2.341)--(7.529,2.347)--(7.513,2.353)--(7.497,2.359)--(7.481,2.365)--(7.464,2.371)%
  --(7.448,2.377)--(7.432,2.383)--(7.415,2.389)--(7.399,2.395)--(7.382,2.401)--(7.366,2.407)%
  --(7.350,2.413)--(7.333,2.420)--(7.317,2.426)--(7.300,2.432)--(7.284,2.438)--(7.267,2.444)%
  --(7.251,2.450)--(7.234,2.456);
\draw[gp path] (3.754,5.665)--(3.595,5.594)--(3.488,5.544)--(3.403,5.503)--(3.332,5.467)%
  --(3.269,5.435)--(3.214,5.406)--(3.165,5.379)--(3.120,5.353)--(3.078,5.329)--(3.040,5.306)%
  --(3.005,5.284)--(2.972,5.263)--(2.941,5.242)--(2.913,5.223)--(2.886,5.204)--(2.861,5.185)%
  --(2.837,5.167)--(2.815,5.150)--(2.794,5.133)--(2.774,5.116)--(2.756,5.100)--(2.738,5.084)%
  --(2.722,5.068)--(2.706,5.053)--(2.691,5.038)--(2.678,5.023)--(2.665,5.008)--(2.652,4.994)%
  --(2.641,4.980)--(2.630,4.966)--(2.620,4.952)--(2.611,4.939)--(2.602,4.925)--(2.594,4.912)%
  --(2.586,4.899)--(2.580,4.886)--(2.573,4.873)--(2.567,4.860)--(2.562,4.848)--(2.557,4.835)%
  --(2.548,4.808)--(2.542,4.782)--(2.538,4.756)--(2.535,4.730)--(2.535,4.705)--(2.537,4.680)%
  --(2.540,4.655)--(2.545,4.630)--(2.552,4.606)--(2.561,4.581)--(2.571,4.557)--(2.583,4.533)%
  --(2.597,4.509);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.794,2.356)--(9.795,2.356)--(9.796,2.356)--(9.797,2.356)--(9.798,2.356)%
  --(9.799,2.357)--(9.800,2.357)--(9.801,2.357)--(9.802,2.357)--(9.803,2.357)--(9.803,2.358)%
  --(9.804,2.358)--(9.805,2.358)--(9.806,2.358)--(9.807,2.358)--(9.808,2.358)--(9.808,2.359)%
  --(9.809,2.359)--(9.810,2.359)--(9.811,2.359)--(9.812,2.359)--(9.813,2.359)--(9.813,2.360)%
  --(9.814,2.360)--(9.815,2.360)--(9.816,2.360)--(9.817,2.360)--(9.817,2.361)--(9.818,2.361)%
  --(9.819,2.361)--(9.820,2.361)--(9.821,2.361)--(9.822,2.362)--(9.823,2.362)--(9.824,2.362)%
  --(9.825,2.362)--(9.826,2.363)--(9.827,2.363)--(9.828,2.363)--(9.829,2.363)--(9.830,2.363)%
  --(9.830,2.364)--(9.831,2.364)--(9.832,2.364)--(9.833,2.364)--(9.834,2.364)--(9.834,2.365)%
  --(9.835,2.365)--(9.836,2.365)--(9.837,2.365)--(9.838,2.365)--(9.838,2.366)--(9.839,2.366)%
  --(9.840,2.366)--(9.841,2.366)--(9.842,2.366)--(9.842,2.367)--(9.843,2.367)--(9.844,2.367)%
  --(9.845,2.367)--(9.846,2.367)--(9.846,2.368)--(9.847,2.368)--(9.848,2.368)--(9.849,2.368)%
  --(9.850,2.369)--(9.851,2.369)--(9.852,2.369)--(9.853,2.369)--(9.853,2.370)--(9.854,2.370)%
  --(9.855,2.370)--(9.856,2.370)--(9.857,2.371)--(9.858,2.371)--(9.859,2.371)--(9.860,2.371)%
  --(9.861,2.372)--(9.862,2.372)--(9.863,2.372)--(9.864,2.373)--(9.865,2.373)--(9.866,2.373)%
  --(9.867,2.373)--(9.868,2.374)--(9.869,2.374)--(9.870,2.375)--(9.871,2.375)--(9.872,2.375)%
  --(9.873,2.375)--(9.874,2.376)--(9.875,2.376)--(9.876,2.376)--(9.877,2.377)--(9.878,2.377)%
  --(9.879,2.377)--(9.880,2.377)--(9.880,2.378)--(9.881,2.378)--(9.882,2.378)--(9.883,2.379)%
  --(9.884,2.379)--(9.885,2.379)--(9.886,2.380)--(9.887,2.380)--(9.888,2.380)--(9.889,2.380)%
  --(9.890,2.381)--(9.891,2.381)--(9.892,2.382)--(9.893,2.382)--(9.894,2.382)--(9.895,2.383)%
  --(9.896,2.383)--(9.897,2.383)--(9.898,2.384)--(9.899,2.384)--(9.900,2.385)--(9.901,2.385)%
  --(9.902,2.385)--(9.903,2.385)--(9.904,2.386)--(9.905,2.386)--(9.906,2.387)--(9.907,2.387)%
  --(9.908,2.387)--(9.908,2.388)--(9.909,2.388)--(9.910,2.388)--(9.911,2.388)--(9.911,2.389)%
  --(9.912,2.389)--(9.913,2.389)--(9.914,2.390)--(9.915,2.390)--(9.916,2.391)--(9.917,2.391)%
  --(9.918,2.391)--(9.919,2.392)--(9.920,2.392)--(9.921,2.393)--(9.922,2.393)--(9.923,2.394)%
  --(9.924,2.394)--(9.925,2.394)--(9.926,2.395)--(9.927,2.395)--(9.928,2.396)--(9.929,2.396)%
  --(9.930,2.397)--(9.931,2.397)--(9.932,2.397)--(9.932,2.398)--(9.933,2.398)--(9.934,2.398)%
  --(9.935,2.399)--(9.937,2.400)--(9.939,2.400)--(9.940,2.401)--(9.942,2.402)--(9.943,2.403)%
  --(9.945,2.403)--(9.947,2.404)--(9.948,2.405)--(9.950,2.406)--(9.951,2.406)--(9.953,2.407)%
  --(9.954,2.408)--(9.956,2.409)--(9.958,2.410)--(9.959,2.410)--(9.961,2.411)--(9.962,2.412)%
  --(9.964,2.413)--(9.965,2.414)--(9.967,2.414)--(9.968,2.415)--(9.970,2.416)--(9.971,2.417)%
  --(9.973,2.418)--(9.974,2.418)--(9.975,2.419)--(9.977,2.420)--(9.978,2.421)--(9.980,2.422)%
  --(9.981,2.423)--(9.983,2.424)--(9.984,2.424)--(9.986,2.425)--(9.987,2.426)--(9.988,2.427)%
  --(9.990,2.428)--(9.991,2.429)--(9.992,2.430)--(9.994,2.430)--(9.995,2.431)--(9.997,2.432)%
  --(9.998,2.433)--(9.999,2.434)--(10.001,2.435)--(10.002,2.436)--(10.003,2.437)--(10.005,2.438)%
  --(10.006,2.439)--(10.007,2.439)--(10.009,2.440)--(10.010,2.441)--(10.011,2.442)--(10.013,2.443)%
  --(10.014,2.444)--(10.015,2.445)--(10.016,2.446)--(10.018,2.447)--(10.019,2.448)--(10.020,2.449)%
  --(10.021,2.450)--(10.023,2.451)--(10.024,2.452)--(10.025,2.453)--(10.026,2.454)--(10.028,2.454)%
  --(10.029,2.455)--(10.030,2.456)--(10.031,2.457)--(10.033,2.458)--(10.034,2.459)--(10.035,2.460)%
  --(10.036,2.461)--(10.037,2.462)--(10.038,2.463)--(10.040,2.464)--(10.041,2.465)--(10.042,2.466)%
  --(10.043,2.467)--(10.044,2.468)--(10.045,2.469)--(10.047,2.470)--(10.048,2.471)--(10.049,2.472)%
  --(10.050,2.473)--(10.051,2.474)--(10.052,2.475)--(10.053,2.476)--(10.054,2.477)--(10.056,2.478)%
  --(10.057,2.479)--(10.058,2.480)--(10.059,2.481)--(10.060,2.482)--(10.061,2.483)--(10.062,2.484)%
  --(10.063,2.486)--(10.064,2.487)--(10.065,2.488)--(10.066,2.489)--(10.069,2.491)--(10.071,2.493)%
  --(10.073,2.495)--(10.075,2.498)--(10.077,2.500)--(10.080,2.502)--(10.082,2.505)--(10.084,2.507)%
  --(10.086,2.509)--(10.088,2.511)--(10.090,2.514)--(10.092,2.516)--(10.094,2.518)--(10.096,2.521)%
  --(10.098,2.523)--(10.100,2.526)--(10.102,2.528)--(10.104,2.530)--(10.106,2.533)--(10.108,2.535)%
  --(10.110,2.537)--(10.111,2.540)--(10.113,2.542)--(10.115,2.544)--(10.117,2.547)--(10.119,2.549)%
  --(10.120,2.552)--(10.122,2.554)--(10.124,2.556)--(10.126,2.559)--(10.127,2.561)--(10.129,2.564)%
  --(10.131,2.566)--(10.132,2.569)--(10.134,2.571)--(10.136,2.573)--(10.137,2.576)--(10.139,2.578)%
  --(10.141,2.581)--(10.142,2.583)--(10.144,2.585)--(10.145,2.588)--(10.147,2.590)--(10.148,2.593)%
  --(10.150,2.595)--(10.151,2.598)--(10.153,2.600)--(10.154,2.602)--(10.156,2.605)--(10.157,2.607)%
  --(10.159,2.610)--(10.160,2.612)--(10.162,2.615)--(10.163,2.617)--(10.164,2.619)--(10.166,2.622)%
  --(10.167,2.624)--(10.169,2.627)--(10.170,2.629)--(10.171,2.632)--(10.173,2.634)--(10.174,2.636)%
  --(10.175,2.639)--(10.177,2.641)--(10.178,2.644)--(10.179,2.646)--(10.180,2.648)--(10.182,2.651)%
  --(10.183,2.653)--(10.184,2.656)--(10.185,2.658)--(10.187,2.661)--(10.188,2.663)--(10.189,2.665)%
  --(10.190,2.668)--(10.191,2.670)--(10.193,2.673)--(10.194,2.675)--(10.195,2.677)--(10.196,2.680)%
  --(10.197,2.682)--(10.198,2.685)--(10.200,2.687)--(10.201,2.689)--(10.202,2.692)--(10.203,2.694)%
  --(10.204,2.696)--(10.205,2.699)--(10.206,2.701)--(10.207,2.704)--(10.208,2.706)--(10.209,2.708)%
  --(10.211,2.711)--(10.212,2.713)--(10.213,2.715)--(10.214,2.718)--(10.215,2.720)--(10.216,2.722)%
  --(10.217,2.725)--(10.219,2.730)--(10.221,2.735)--(10.223,2.740)--(10.225,2.745)--(10.227,2.750)%
  --(10.229,2.755)--(10.231,2.760)--(10.233,2.765)--(10.235,2.770)--(10.237,2.775)--(10.239,2.780)%
  --(10.241,2.785)--(10.243,2.790)--(10.245,2.795)--(10.246,2.799)--(10.248,2.804)--(10.250,2.809)%
  --(10.252,2.814)--(10.253,2.819)--(10.255,2.823)--(10.257,2.828)--(10.258,2.833)--(10.260,2.838)%
  --(10.262,2.842)--(10.263,2.847)--(10.265,2.852)--(10.266,2.857)--(10.268,2.861)--(10.269,2.866)%
  --(10.271,2.870)--(10.272,2.875)--(10.274,2.880)--(10.275,2.884)--(10.277,2.889)--(10.278,2.893)%
  --(10.279,2.898)--(10.281,2.902)--(10.282,2.907)--(10.284,2.911)--(10.285,2.916)--(10.286,2.920)%
  --(10.287,2.925)--(10.289,2.929)--(10.290,2.934)--(10.291,2.938)--(10.293,2.942)--(10.294,2.947)%
  --(10.295,2.951)--(10.296,2.956)--(10.297,2.960)--(10.299,2.964)--(10.300,2.969)--(10.301,2.973)%
  --(10.302,2.977)--(10.303,2.981)--(10.304,2.986)--(10.305,2.990)--(10.307,2.994)--(10.308,2.998)%
  --(10.309,3.002)--(10.310,3.007)--(10.311,3.011)--(10.312,3.015)--(10.313,3.019)--(10.314,3.023)%
  --(10.315,3.027)--(10.316,3.031)--(10.317,3.035)--(10.318,3.039)--(10.319,3.043)--(10.320,3.047)%
  --(10.321,3.052)--(10.322,3.056)--(10.323,3.060)--(10.324,3.064)--(10.325,3.067)--(10.326,3.071)%
  --(10.326,3.075)--(10.327,3.079)--(10.328,3.083)--(10.329,3.087)--(10.330,3.091)--(10.331,3.095)%
  --(10.332,3.099)--(10.333,3.103)--(10.333,3.106)--(10.334,3.110)--(10.335,3.114)--(10.336,3.118)%
  --(10.337,3.122)--(10.338,3.125)--(10.338,3.129)--(10.339,3.133)--(10.340,3.137)--(10.341,3.140)%
  --(10.342,3.144)--(10.342,3.148)--(10.343,3.152)--(10.344,3.155)--(10.345,3.163)--(10.347,3.171)%
  --(10.349,3.179)--(10.350,3.187)--(10.352,3.194)--(10.353,3.202)--(10.355,3.210)--(10.356,3.217)%
  --(10.357,3.225)--(10.359,3.232)--(10.360,3.240)--(10.362,3.247)--(10.363,3.254)--(10.364,3.262)%
  --(10.365,3.269)--(10.367,3.276)--(10.368,3.283)--(10.369,3.290)--(10.370,3.297)--(10.372,3.304)%
  --(10.373,3.311)--(10.374,3.318)--(10.375,3.325)--(10.376,3.332)--(10.377,3.339)--(10.378,3.345)%
  --(10.379,3.352)--(10.380,3.359)--(10.381,3.365)--(10.382,3.372)--(10.383,3.379)--(10.384,3.385)%
  --(10.385,3.392)--(10.386,3.398)--(10.387,3.404)--(10.388,3.411)--(10.389,3.417)--(10.390,3.423)%
  --(10.391,3.430)--(10.392,3.436)--(10.393,3.442)--(10.394,3.448)--(10.395,3.454)--(10.395,3.461)%
  --(10.396,3.467)--(10.397,3.473)--(10.398,3.479)--(10.399,3.485)--(10.399,3.490)--(10.400,3.496)%
  --(10.401,3.502)--(10.402,3.508)--(10.402,3.514)--(10.403,3.520)--(10.404,3.525)--(10.405,3.531)%
  --(10.405,3.537)--(10.406,3.542)--(10.407,3.548)--(10.407,3.554)--(10.408,3.559)--(10.409,3.565)%
  --(10.409,3.570)--(10.410,3.576)--(10.411,3.581)--(10.411,3.587)--(10.412,3.592)--(10.413,3.597)%
  --(10.413,3.603)--(10.414,3.608)--(10.414,3.613)--(10.415,3.619)--(10.416,3.624)--(10.416,3.629)%
  --(10.417,3.634)--(10.417,3.640)--(10.418,3.645)--(10.419,3.650)--(10.419,3.655)--(10.420,3.660)%
  --(10.420,3.665)--(10.421,3.670)--(10.421,3.675)--(10.422,3.680)--(10.422,3.685)--(10.423,3.690)%
  --(10.423,3.695)--(10.424,3.700)--(10.424,3.705)--(10.425,3.710)--(10.425,3.714)--(10.426,3.719)%
  --(10.426,3.724)--(10.427,3.729)--(10.427,3.734)--(10.427,3.738)--(10.428,3.743)--(10.428,3.748)%
  --(10.429,3.752)--(10.430,3.762)--(10.431,3.772)--(10.432,3.782)--(10.432,3.792)--(10.433,3.802)%
  --(10.434,3.811)--(10.435,3.821)--(10.436,3.830)--(10.437,3.839)--(10.437,3.849)--(10.438,3.858)%
  --(10.439,3.867)--(10.440,3.876)--(10.440,3.885)--(10.441,3.894)--(10.442,3.903)--(10.442,3.911)%
  --(10.443,3.920)--(10.444,3.928)--(10.444,3.937)--(10.445,3.945)--(10.445,3.954)--(10.446,3.962)%
  --(10.446,3.970)--(10.447,3.978)--(10.448,3.987)--(10.448,3.995)--(10.449,4.003)--(10.449,4.011)%
  --(10.450,4.018)--(10.450,4.026)--(10.451,4.034)--(10.451,4.042)--(10.452,4.049)--(10.452,4.057)%
  --(10.452,4.064)--(10.453,4.072)--(10.453,4.079)--(10.454,4.087)--(10.454,4.094)--(10.455,4.101)%
  --(10.455,4.109)--(10.455,4.116)--(10.456,4.123)--(10.456,4.130)--(10.456,4.137)--(10.457,4.144)%
  --(10.457,4.151)--(10.457,4.158)--(10.458,4.165)--(10.458,4.171)--(10.458,4.178)--(10.459,4.185)%
  --(10.459,4.192)--(10.459,4.198)--(10.460,4.205)--(10.460,4.211)--(10.460,4.218)--(10.461,4.224)%
  --(10.461,4.231)--(10.461,4.237)--(10.461,4.243)--(10.462,4.250)--(10.462,4.256)--(10.462,4.262)%
  --(10.462,4.268)--(10.463,4.274)--(10.463,4.281)--(10.463,4.287)--(10.463,4.293)--(10.463,4.299)%
  --(10.464,4.305)--(10.464,4.311)--(10.464,4.316)--(10.464,4.322)--(10.464,4.328)--(10.465,4.334)%
  --(10.465,4.340)--(10.465,4.345)--(10.465,4.351)--(10.465,4.357)--(10.466,4.363)--(10.466,4.368)%
  --(10.466,4.374)--(10.466,4.379)--(10.466,4.385)--(10.466,4.390)--(10.467,4.396)--(10.467,4.401)%
  --(10.467,4.407)--(10.467,4.412)--(10.467,4.417)--(10.467,4.423)--(10.467,4.428)--(10.468,4.433)%
  --(10.468,4.438)--(10.468,4.444)--(10.468,4.449)--(10.468,4.454)--(10.468,4.465)--(10.468,4.476)%
  --(10.469,4.487)--(10.469,4.497)--(10.469,4.508)--(10.469,4.518)--(10.469,4.529)--(10.470,4.539)%
  --(10.470,4.549)--(10.470,4.559)--(10.470,4.569)--(10.470,4.579)--(10.470,4.589)--(10.470,4.598)%
  --(10.470,4.608)--(10.470,4.617)--(10.471,4.627)--(10.471,4.636)--(10.471,4.645)--(10.471,4.654)%
  --(10.471,4.663)--(10.471,4.672)--(10.471,4.681)--(10.471,4.690)--(10.471,4.698)--(10.471,4.707)%
  --(10.471,4.715)--(10.471,4.724)--(10.471,4.732)--(10.471,4.741)--(10.471,4.749)--(10.471,4.757)%
  --(10.471,4.765)--(10.471,4.773)--(10.471,4.781)--(10.471,4.789)--(10.471,4.797)--(10.470,4.804)%
  --(10.470,4.812)--(10.470,4.820)--(10.470,4.827)--(10.470,4.835)--(10.470,4.842)--(10.470,4.850)%
  --(10.470,4.857)--(10.470,4.864)--(10.470,4.871)--(10.470,4.879)--(10.470,4.886)--(10.469,4.893)%
  --(10.469,4.900)--(10.469,4.907)--(10.469,4.913)--(10.469,4.920)--(10.469,4.927)--(10.469,4.934)%
  --(10.469,4.940)--(10.469,4.947)--(10.468,4.954)--(10.468,4.960)--(10.468,4.967)--(10.468,4.973)%
  --(10.468,4.980)--(10.468,4.986)--(10.468,4.992)--(10.467,4.998)--(10.467,5.005)--(10.467,5.011)%
  --(10.467,5.017)--(10.467,5.023)--(10.467,5.029)--(10.466,5.035)--(10.466,5.041)--(10.466,5.047)%
  --(10.466,5.053)--(10.466,5.059)--(10.466,5.065)--(10.465,5.070)--(10.465,5.076)--(10.465,5.082)%
  --(10.465,5.088)--(10.465,5.093)--(10.464,5.099)--(10.464,5.104)--(10.464,5.110)--(10.464,5.115)%
  --(10.464,5.121)--(10.464,5.126)--(10.463,5.132)--(10.463,5.137)--(10.463,5.142)--(10.463,5.148)%
  --(10.463,5.153)--(10.462,5.158)--(10.462,5.163)--(10.462,5.168)--(10.462,5.174)--(10.461,5.179)%
  --(10.461,5.184);
\draw[gp path] (9.760,2.350)--(9.760,2.349)--(9.759,2.349)--(9.758,2.349)--(9.757,2.349)%
  --(9.756,2.349)--(9.755,2.349)--(9.754,2.349)--(9.754,2.348)--(9.753,2.348)--(9.752,2.348)%
  --(9.751,2.348)--(9.750,2.348)--(9.749,2.348)--(9.748,2.348)--(9.747,2.347)--(9.746,2.347)%
  --(9.745,2.347)--(9.744,2.347)--(9.743,2.347)--(9.742,2.347)--(9.741,2.347)--(9.741,2.346)%
  --(9.740,2.346)--(9.739,2.346)--(9.738,2.346)--(9.737,2.346)--(9.736,2.346)--(9.735,2.346)%
  --(9.734,2.345)--(9.733,2.345)--(9.732,2.345)--(9.731,2.345)--(9.730,2.345)--(9.729,2.345)%
  --(9.728,2.345)--(9.727,2.345)--(9.727,2.344)--(9.726,2.344)--(9.725,2.344)--(9.724,2.344)%
  --(9.723,2.344)--(9.722,2.344)--(9.721,2.344)--(9.720,2.344)--(9.720,2.343)--(9.719,2.343)%
  --(9.718,2.343)--(9.717,2.343)--(9.716,2.343)--(9.715,2.343)--(9.714,2.343)--(9.713,2.343)%
  --(9.712,2.342)--(9.711,2.342)--(9.710,2.342)--(9.709,2.342)--(9.708,2.342)--(9.707,2.342)%
  --(9.706,2.342)--(9.705,2.342)--(9.704,2.341)--(9.703,2.341)--(9.702,2.341)--(9.701,2.341)%
  --(9.700,2.341)--(9.699,2.341)--(9.698,2.341)--(9.697,2.341)--(9.696,2.340)--(9.695,2.340)%
  --(9.694,2.340)--(9.693,2.340)--(9.692,2.340)--(9.691,2.340)--(9.690,2.340)--(9.689,2.340)%
  --(9.688,2.339)--(9.687,2.339)--(9.686,2.339)--(9.685,2.339)--(9.684,2.339)--(9.683,2.339)%
  --(9.682,2.339)--(9.681,2.339)--(9.680,2.339)--(9.679,2.338)--(9.678,2.338)--(9.677,2.338)%
  --(9.676,2.338)--(9.675,2.338)--(9.674,2.338)--(9.673,2.338)--(9.672,2.338)--(9.671,2.338)%
  --(9.670,2.337)--(9.669,2.337)--(9.668,2.337)--(9.667,2.337)--(9.666,2.337)--(9.665,2.337)%
  --(9.664,2.337)--(9.663,2.337)--(9.662,2.337)--(9.661,2.336)--(9.660,2.336)--(9.659,2.336)%
  --(9.658,2.336)--(9.657,2.336)--(9.656,2.336)--(9.655,2.336)--(9.654,2.336)--(9.653,2.336)%
  --(9.652,2.336)--(9.651,2.335)--(9.650,2.335)--(9.649,2.335)--(9.648,2.335)--(9.647,2.335)%
  --(9.646,2.335)--(9.645,2.335)--(9.644,2.335)--(9.643,2.335)--(9.642,2.334)--(9.641,2.334)%
  --(9.640,2.334)--(9.639,2.334)--(9.638,2.334)--(9.637,2.334)--(9.636,2.334)--(9.635,2.334)%
  --(9.634,2.334)--(9.633,2.334)--(9.632,2.334)--(9.631,2.333)--(9.630,2.333)--(9.629,2.333)%
  --(9.628,2.333)--(9.627,2.333)--(9.626,2.333)--(9.625,2.333)--(9.624,2.333)--(9.623,2.333)%
  --(9.622,2.333)--(9.621,2.332)--(9.620,2.332)--(9.619,2.332)--(9.618,2.332)--(9.617,2.332)%
  --(9.616,2.332)--(9.615,2.332)--(9.614,2.332)--(9.613,2.332)--(9.612,2.332)--(9.611,2.332)%
  --(9.610,2.331)--(9.609,2.331)--(9.608,2.331)--(9.607,2.331)--(9.606,2.331)--(9.605,2.331)%
  --(9.604,2.331)--(9.603,2.331)--(9.602,2.331)--(9.601,2.331)--(9.600,2.331)--(9.599,2.330)%
  --(9.598,2.330)--(9.597,2.330)--(9.596,2.330)--(9.594,2.330)--(9.592,2.330)--(9.590,2.330)%
  --(9.588,2.329)--(9.586,2.329)--(9.584,2.329)--(9.581,2.329)--(9.579,2.329)--(9.577,2.328)%
  --(9.575,2.328)--(9.573,2.328)--(9.571,2.328)--(9.569,2.328)--(9.566,2.328)--(9.564,2.327)%
  --(9.562,2.327)--(9.560,2.327)--(9.558,2.327)--(9.556,2.327)--(9.554,2.326)--(9.552,2.326)%
  --(9.550,2.326)--(9.547,2.326)--(9.545,2.326)--(9.543,2.326)--(9.541,2.325)--(9.539,2.325)%
  --(9.537,2.325)--(9.535,2.325)--(9.533,2.325)--(9.531,2.325)--(9.529,2.324)--(9.527,2.324)%
  --(9.525,2.324)--(9.523,2.324)--(9.521,2.324)--(9.518,2.323)--(9.516,2.323)--(9.514,2.323)%
  --(9.512,2.323)--(9.510,2.323)--(9.508,2.323)--(9.506,2.322)--(9.504,2.322)--(9.502,2.322)%
  --(9.500,2.322)--(9.498,2.322)--(9.496,2.322)--(9.494,2.321)--(9.492,2.321)--(9.490,2.321)%
  --(9.488,2.321)--(9.486,2.321)--(9.484,2.321)--(9.482,2.320)--(9.480,2.320)--(9.478,2.320)%
  --(9.476,2.320)--(9.474,2.320)--(9.472,2.320)--(9.470,2.319)--(9.468,2.319)--(9.466,2.319)%
  --(9.464,2.319)--(9.462,2.319)--(9.460,2.319)--(9.459,2.318)--(9.457,2.318)--(9.455,2.318)%
  --(9.453,2.318)--(9.451,2.318)--(9.449,2.318)--(9.447,2.317)--(9.445,2.317)--(9.443,2.317)%
  --(9.441,2.317)--(9.439,2.317)--(9.437,2.317)--(9.435,2.316)--(9.434,2.316)--(9.432,2.316)%
  --(9.430,2.316)--(9.428,2.316)--(9.426,2.316)--(9.424,2.315)--(9.422,2.315)--(9.420,2.315)%
  --(9.418,2.315)--(9.417,2.315)--(9.415,2.315)--(9.413,2.315)--(9.411,2.314)--(9.409,2.314)%
  --(9.407,2.314)--(9.405,2.314)--(9.404,2.314)--(9.402,2.314)--(9.400,2.313)--(9.398,2.313)%
  --(9.394,2.313)--(9.390,2.313)--(9.386,2.312)--(9.382,2.312)--(9.378,2.312)--(9.374,2.311)%
  --(9.370,2.311)--(9.366,2.311)--(9.362,2.310)--(9.359,2.310)--(9.355,2.309)--(9.351,2.309)%
  --(9.347,2.309)--(9.343,2.309)--(9.339,2.308)--(9.336,2.308)--(9.332,2.308)--(9.328,2.307)%
  --(9.324,2.307)--(9.320,2.307)--(9.317,2.306)--(9.313,2.306)--(9.309,2.306)--(9.306,2.305)%
  --(9.302,2.305)--(9.298,2.305)--(9.295,2.304)--(9.291,2.304)--(9.287,2.304)--(9.284,2.304)%
  --(9.280,2.303)--(9.277,2.303)--(9.273,2.303)--(9.269,2.302)--(9.266,2.302)--(9.262,2.302)%
  --(9.259,2.302)--(9.255,2.301)--(9.252,2.301)--(9.248,2.301)--(9.245,2.300)--(9.241,2.300)%
  --(9.238,2.300)--(9.234,2.300)--(9.231,2.299)--(9.227,2.299)--(9.224,2.299)--(9.221,2.299)%
  --(9.217,2.299)--(9.214,2.298)--(9.210,2.298)--(9.207,2.298)--(9.204,2.298)--(9.200,2.297)%
  --(9.197,2.297)--(9.194,2.297)--(9.190,2.297)--(9.187,2.297)--(9.184,2.296)--(9.180,2.296)%
  --(9.177,2.296)--(9.174,2.296)--(9.170,2.296)--(9.167,2.295)--(9.164,2.295)--(9.161,2.295)%
  --(9.157,2.295)--(9.154,2.295)--(9.151,2.295)--(9.148,2.294)--(9.145,2.294)--(9.141,2.294)%
  --(9.138,2.294)--(9.135,2.294)--(9.132,2.294)--(9.129,2.293)--(9.125,2.293)--(9.122,2.293)%
  --(9.119,2.293)--(9.116,2.293)--(9.113,2.293)--(9.110,2.293)--(9.107,2.293)--(9.104,2.292)%
  --(9.100,2.292)--(9.097,2.292)--(9.094,2.292)--(9.091,2.292)--(9.088,2.292)--(9.085,2.292)%
  --(9.082,2.292)--(9.079,2.292)--(9.076,2.292)--(9.073,2.291)--(9.070,2.291)--(9.067,2.291)%
  --(9.064,2.291)--(9.061,2.291)--(9.058,2.291)--(9.051,2.291)--(9.045,2.291)--(9.038,2.291)%
  --(9.031,2.291)--(9.025,2.291)--(9.019,2.290)--(9.012,2.290)--(9.006,2.290)--(8.999,2.290)%
  --(8.993,2.290)--(8.987,2.290)--(8.980,2.290)--(8.974,2.290)--(8.968,2.291)--(8.962,2.291)%
  --(8.955,2.291)--(8.949,2.291)--(8.943,2.291)--(8.937,2.291)--(8.931,2.291)--(8.925,2.291)%
  --(8.919,2.291)--(8.913,2.292)--(8.907,2.292)--(8.901,2.292)--(8.895,2.292)--(8.889,2.292)%
  --(8.883,2.293)--(8.877,2.293)--(8.871,2.293)--(8.865,2.293)--(8.859,2.294)--(8.853,2.294)%
  --(8.848,2.294)--(8.842,2.295)--(8.836,2.295)--(8.830,2.295)--(8.825,2.295)--(8.819,2.296)%
  --(8.813,2.296)--(8.807,2.297)--(8.802,2.297)--(8.796,2.297)--(8.790,2.298)--(8.785,2.298)%
  --(8.779,2.298)--(8.774,2.299)--(8.768,2.299)--(8.763,2.300)--(8.757,2.300)--(8.751,2.301)%
  --(8.746,2.301)--(8.740,2.302)--(8.735,2.302)--(8.729,2.303)--(8.724,2.303)--(8.719,2.303)%
  --(8.713,2.304)--(8.708,2.305)--(8.702,2.305)--(8.697,2.306)--(8.692,2.306)--(8.686,2.307)%
  --(8.681,2.307)--(8.676,2.308)--(8.670,2.308)--(8.665,2.309)--(8.660,2.309)--(8.654,2.310)%
  --(8.649,2.311)--(8.644,2.311)--(8.639,2.312)--(8.633,2.312)--(8.628,2.313)--(8.623,2.314)%
  --(8.618,2.314)--(8.613,2.315)--(8.607,2.316)--(8.602,2.316)--(8.597,2.317)--(8.592,2.317)%
  --(8.587,2.318)--(8.582,2.319)--(8.577,2.319)--(8.571,2.320)--(8.566,2.321)--(8.561,2.321)%
  --(8.556,2.322)--(8.551,2.323)--(8.546,2.324)--(8.541,2.324)--(8.536,2.325)--(8.531,2.326)%
  --(8.526,2.326)--(8.521,2.327)--(8.516,2.328)--(8.511,2.329)--(8.506,2.329)--(8.501,2.330)%
  --(8.490,2.332)--(8.479,2.333)--(8.468,2.335)--(8.458,2.337)--(8.447,2.339)--(8.436,2.340)%
  --(8.426,2.342)--(8.415,2.344)--(8.404,2.346)--(8.394,2.347)--(8.383,2.349)--(8.373,2.351)%
  --(8.362,2.353)--(8.352,2.355)--(8.341,2.357)--(8.331,2.359)--(8.321,2.361)--(8.311,2.363)%
  --(8.300,2.364)--(8.290,2.366)--(8.280,2.368)--(8.270,2.370)--(8.260,2.372)--(8.250,2.374)%
  --(8.239,2.376)--(8.229,2.378)--(8.219,2.380)--(8.209,2.383)--(8.199,2.385)--(8.189,2.387)%
  --(8.180,2.389)--(8.170,2.391)--(8.160,2.393)--(8.150,2.395)--(8.140,2.397)--(8.130,2.399)%
  --(8.121,2.401)--(8.111,2.404)--(8.101,2.406)--(8.091,2.408)--(8.082,2.410)--(8.072,2.412)%
  --(8.063,2.414)--(8.053,2.416)--(8.043,2.419)--(8.034,2.421)--(8.024,2.423)--(8.015,2.425)%
  --(8.005,2.428)--(7.996,2.430)--(7.986,2.432)--(7.977,2.434)--(7.967,2.436)--(7.958,2.439)%
  --(7.948,2.441)--(7.939,2.443)--(7.930,2.445)--(7.920,2.448)--(7.911,2.450)--(7.902,2.452)%
  --(7.892,2.455)--(7.883,2.457)--(7.874,2.459)--(7.864,2.461)--(7.855,2.464)--(7.846,2.466)%
  --(7.837,2.468)--(7.828,2.471)--(7.818,2.473)--(7.809,2.475)--(7.800,2.478)--(7.791,2.480)%
  --(7.782,2.482)--(7.773,2.485)--(7.763,2.487)--(7.754,2.489)--(7.745,2.492)--(7.736,2.494)%
  --(7.727,2.496)--(7.718,2.499)--(7.709,2.501)--(7.700,2.504)--(7.691,2.506)--(7.682,2.508)%
  --(7.673,2.511)--(7.664,2.513)--(7.655,2.515)--(7.646,2.518)--(7.637,2.520)--(7.628,2.523)%
  --(7.619,2.525)--(7.610,2.527)--(7.601,2.530)--(7.592,2.532)--(7.583,2.535)--(7.574,2.537)%
  --(7.565,2.539)--(7.556,2.542)--(7.548,2.544)--(7.528,2.550)--(7.508,2.555)--(7.489,2.560)%
  --(7.469,2.566)--(7.450,2.571)--(7.430,2.577)--(7.411,2.582)--(7.392,2.587)--(7.372,2.593)%
  --(7.353,2.598)--(7.334,2.604)--(7.314,2.609)--(7.295,2.615)--(7.276,2.620)--(7.257,2.626)%
  --(7.237,2.631)--(7.218,2.637)--(7.199,2.642)--(7.180,2.648)--(7.160,2.654)--(7.141,2.659)%
  --(7.122,2.665)--(7.103,2.670)--(7.084,2.676)--(7.065,2.682)--(7.045,2.687)--(7.026,2.693)%
  --(7.007,2.699)--(6.988,2.704)--(6.969,2.710)--(6.949,2.716)--(6.930,2.721)--(6.911,2.727)%
  --(6.892,2.733)--(6.873,2.738)--(6.853,2.744)--(6.834,2.750)--(6.815,2.756)--(6.796,2.761)%
  --(6.776,2.767)--(6.757,2.773)--(6.738,2.779)--(6.718,2.785)--(6.699,2.791)--(6.680,2.796)%
  --(6.660,2.802)--(6.641,2.808)--(6.621,2.814)--(6.602,2.820)--(6.582,2.826)--(6.563,2.832)%
  --(6.543,2.838)--(6.523,2.844)--(6.504,2.850)--(6.484,2.856)--(6.464,2.862)--(6.444,2.868)%
  --(6.424,2.874)--(6.405,2.880)--(6.385,2.886)--(6.365,2.893)--(6.345,2.899)--(6.324,2.905)%
  --(6.304,2.911);
\draw[gp path] (3.267,5.463)--(3.142,5.405)--(3.052,5.361)--(2.980,5.323)--(2.919,5.290)%
  --(2.866,5.260)--(2.820,5.232)--(2.778,5.207)--(2.740,5.182)--(2.706,5.159)--(2.675,5.137)%
  --(2.646,5.115)--(2.620,5.095)--(2.596,5.075)--(2.573,5.055)--(2.553,5.037)--(2.534,5.018)%
  --(2.516,5.001)--(2.500,4.983)--(2.485,4.966)--(2.471,4.949)--(2.459,4.933)--(2.447,4.917)%
  --(2.437,4.901)--(2.427,4.885)--(2.419,4.870)--(2.411,4.854)--(2.404,4.839)--(2.398,4.824)%
  --(2.393,4.809)--(2.389,4.795)--(2.385,4.780)--(2.382,4.766)--(2.380,4.752)--(2.378,4.738);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.504,4.713)--(1.609,4.713)--(1.715,4.713)--(1.820,4.713)--(1.926,4.713)%
  --(2.031,4.713)--(2.137,4.713)--(2.242,4.713)--(2.348,4.713)--(2.453,4.713)--(2.559,4.713)%
  --(2.664,4.713)--(2.770,4.713)--(2.875,4.713)--(2.981,4.713)--(3.086,4.713)--(3.192,4.713)%
  --(3.297,4.713)--(3.403,4.713)--(3.508,4.713)--(3.614,4.713)--(3.719,4.713)--(3.825,4.713)%
  --(3.930,4.713)--(4.036,4.713)--(4.141,4.713)--(4.247,4.713)--(4.352,4.713)--(4.458,4.713)%
  --(4.563,4.713)--(4.669,4.713)--(4.774,4.713)--(4.880,4.713)--(4.985,4.713)--(5.090,4.713)%
  --(5.196,4.713)--(5.301,4.713)--(5.407,4.713)--(5.512,4.713)--(5.618,4.713)--(5.723,4.713)%
  --(5.829,4.713)--(5.934,4.713)--(6.040,4.713)--(6.145,4.713)--(6.251,4.713)--(6.356,4.713)%
  --(6.462,4.713)--(6.567,4.713)--(6.673,4.713)--(6.778,4.713)--(6.884,4.713)--(6.989,4.713)%
  --(7.095,4.713)--(7.200,4.713)--(7.306,4.713)--(7.411,4.713)--(7.517,4.713)--(7.622,4.713)%
  --(7.728,4.713)--(7.833,4.713)--(7.939,4.713)--(8.044,4.713)--(8.150,4.713)--(8.255,4.713)%
  --(8.361,4.713)--(8.466,4.713)--(8.571,4.713)--(8.677,4.713)--(8.782,4.713)--(8.888,4.713)%
  --(8.993,4.713)--(9.099,4.713)--(9.204,4.713)--(9.310,4.713)--(9.415,4.713)--(9.521,4.713)%
  --(9.626,4.713)--(9.732,4.713)--(9.837,4.713)--(9.943,4.713)--(10.048,4.713)--(10.154,4.713)%
  --(10.259,4.713)--(10.365,4.713)--(10.470,4.713)--(10.576,4.713)--(10.681,4.713)--(10.787,4.713)%
  --(10.892,4.713)--(10.998,4.713)--(11.103,4.713)--(11.209,4.713)--(11.314,4.713)--(11.420,4.713)%
  --(11.525,4.713)--(11.631,4.713)--(11.736,4.713)--(11.842,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$p_x$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/invmfld_H-1.7194.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 13:16:44
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$-0.4$};
\draw[gp path] (1.504,1.917)--(1.684,1.917);
\draw[gp path] (11.947,1.917)--(11.767,1.917);
\node[gp node right] at (1.320,1.917) {$-0.3$};
\draw[gp path] (1.504,2.849)--(1.684,2.849);
\draw[gp path] (11.947,2.849)--(11.767,2.849);
\node[gp node right] at (1.320,2.849) {$-0.2$};
\draw[gp path] (1.504,3.781)--(1.684,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (1.320,3.781) {$-0.1$};
\draw[gp path] (1.504,4.713)--(1.684,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (1.320,4.713) {$0$};
\draw[gp path] (1.504,5.645)--(1.684,5.645);
\draw[gp path] (11.947,5.645)--(11.767,5.645);
\node[gp node right] at (1.320,5.645) {$0.1$};
\draw[gp path] (1.504,6.577)--(1.684,6.577);
\draw[gp path] (11.947,6.577)--(11.767,6.577);
\node[gp node right] at (1.320,6.577) {$0.2$};
\draw[gp path] (1.504,7.509)--(1.684,7.509);
\draw[gp path] (11.947,7.509)--(11.767,7.509);
\node[gp node right] at (1.320,7.509) {$0.3$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.4$};
\draw[gp path] (2.250,0.985)--(2.250,1.165);
\draw[gp path] (2.250,8.441)--(2.250,8.261);
\node[gp node center] at (2.250,0.677) {$-0.6$};
\draw[gp path] (3.742,0.985)--(3.742,1.165);
\draw[gp path] (3.742,8.441)--(3.742,8.261);
\node[gp node center] at (3.742,0.677) {$-0.4$};
\draw[gp path] (5.234,0.985)--(5.234,1.165);
\draw[gp path] (5.234,8.441)--(5.234,8.261);
\node[gp node center] at (5.234,0.677) {$-0.2$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.217,0.985)--(8.217,1.165);
\draw[gp path] (8.217,8.441)--(8.217,8.261);
\node[gp node center] at (8.217,0.677) {$0.2$};
\draw[gp path] (9.709,0.985)--(9.709,1.165);
\draw[gp path] (9.709,8.441)--(9.709,8.261);
\node[gp node center] at (9.709,0.677) {$0.4$};
\draw[gp path] (11.201,0.985)--(11.201,1.165);
\draw[gp path] (11.201,8.441)--(11.201,8.261);
\node[gp node center] at (11.201,0.677) {$0.6$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node left] at (9.691,5.111) {$p_0$};
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(9.601,4.713)}
\node[gp node left] at (3.481,7.741) {$p_1$};
\gp3point{gp mark 5}{}{(3.391,7.343)}
\node[gp node left] at (11.100,5.111) {$p_2$};
\gp3point{gp mark 5}{}{(11.010,4.713)}
\node[gp node left] at (3.481,1.865) {$p_3$};
\gp3point{gp mark 5}{}{(3.391,2.083)}
\node[gp node left] at (3.138,4.957) {$z_1$};
\gp3point{gp mark 2}{}{(3.692,4.713)}
\node[gp node left] at (1.769,4.957) {$z_3$};
\gp3point{gp mark 2}{}{(2.323,4.713)}
\node[gp node left] at (4.003,4.957) {$z_2$};
\gp3point{gp mark 2}{}{(4.005,4.713)}
\node[gp node left] at (2.526,4.957) {$z_4$};
\gp3point{gp mark 2}{}{(2.528,4.713)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.602,4.723)--(9.602,4.724)--(9.602,4.725)--(9.602,4.726)--(9.602,4.727)%
  --(9.602,4.728)--(9.603,4.728)--(9.603,4.729)--(9.603,4.730)--(9.603,4.731)--(9.603,4.732)%
  --(9.603,4.733)--(9.603,4.734)--(9.603,4.735)--(9.603,4.736)--(9.603,4.737)--(9.603,4.738)%
  --(9.603,4.739)--(9.603,4.740)--(9.603,4.741)--(9.604,4.741)--(9.604,4.742)--(9.604,4.743)%
  --(9.604,4.744)--(9.604,4.745)--(9.604,4.746)--(9.604,4.747)--(9.604,4.748)--(9.604,4.749)%
  --(9.604,4.750)--(9.604,4.751)--(9.604,4.752)--(9.604,4.753)--(9.604,4.754)--(9.605,4.754)%
  --(9.605,4.755)--(9.605,4.756)--(9.605,4.757)--(9.605,4.758)--(9.605,4.759)--(9.605,4.760)%
  --(9.605,4.761)--(9.605,4.762)--(9.605,4.763)--(9.605,4.764)--(9.605,4.765)--(9.605,4.766)%
  --(9.605,4.767)--(9.606,4.767)--(9.606,4.768)--(9.606,4.769)--(9.606,4.770)--(9.606,4.771)%
  --(9.606,4.772)--(9.606,4.773)--(9.606,4.774)--(9.606,4.775)--(9.606,4.776)--(9.606,4.777)%
  --(9.606,4.778)--(9.606,4.779)--(9.606,4.780)--(9.607,4.780)--(9.607,4.781)--(9.607,4.782)%
  --(9.607,4.783)--(9.607,4.784)--(9.607,4.785)--(9.607,4.786)--(9.607,4.787)--(9.607,4.788)%
  --(9.607,4.789)--(9.607,4.790)--(9.607,4.791)--(9.607,4.792)--(9.608,4.792)--(9.608,4.793)%
  --(9.608,4.794)--(9.608,4.795)--(9.608,4.796)--(9.608,4.797)--(9.608,4.798)--(9.608,4.799)%
  --(9.608,4.800)--(9.608,4.801)--(9.608,4.802)--(9.608,4.803)--(9.608,4.804)--(9.608,4.805)%
  --(9.609,4.805)--(9.609,4.806)--(9.609,4.807)--(9.609,4.808)--(9.609,4.809)--(9.609,4.810)%
  --(9.609,4.811)--(9.609,4.812)--(9.609,4.813)--(9.609,4.814)--(9.609,4.815)--(9.609,4.816)%
  --(9.609,4.817)--(9.610,4.817)--(9.610,4.818)--(9.610,4.819)--(9.610,4.820)--(9.610,4.821)%
  --(9.610,4.822)--(9.610,4.823)--(9.610,4.824)--(9.610,4.825)--(9.610,4.826)--(9.610,4.827)%
  --(9.610,4.828)--(9.610,4.829)--(9.611,4.829)--(9.611,4.830)--(9.611,4.831)--(9.611,4.832)%
  --(9.611,4.833)--(9.611,4.834)--(9.611,4.835)--(9.611,4.836)--(9.611,4.837)--(9.611,4.838)%
  --(9.611,4.839)--(9.611,4.840)--(9.611,4.841)--(9.612,4.841)--(9.612,4.842)--(9.612,4.843)%
  --(9.612,4.844)--(9.612,4.845)--(9.612,4.846)--(9.612,4.847)--(9.612,4.848)--(9.612,4.849)%
  --(9.612,4.850)--(9.612,4.851)--(9.612,4.852)--(9.612,4.853)--(9.613,4.853)--(9.613,4.854)%
  --(9.613,4.855)--(9.613,4.856)--(9.613,4.857)--(9.613,4.858)--(9.613,4.859)--(9.613,4.860)%
  --(9.613,4.861)--(9.613,4.862)--(9.613,4.863)--(9.613,4.864)--(9.613,4.865)--(9.614,4.865)%
  --(9.614,4.866)--(9.614,4.867)--(9.614,4.868)--(9.614,4.869)--(9.614,4.870)--(9.614,4.871)%
  --(9.614,4.872)--(9.614,4.873)--(9.614,4.874)--(9.614,4.875)--(9.614,4.876)--(9.614,4.877)%
  --(9.615,4.877)--(9.615,4.878)--(9.615,4.879)--(9.615,4.880)--(9.615,4.881)--(9.615,4.882)%
  --(9.615,4.883)--(9.615,4.884)--(9.615,4.885)--(9.615,4.886)--(9.615,4.887)--(9.615,4.888)%
  --(9.616,4.888)--(9.616,4.889)--(9.616,4.890)--(9.616,4.891)--(9.616,4.892)--(9.616,4.893)%
  --(9.616,4.894)--(9.616,4.895)--(9.616,4.896)--(9.616,4.897)--(9.616,4.898)--(9.616,4.899)%
  --(9.617,4.900)--(9.617,4.901)--(9.617,4.902)--(9.617,4.903)--(9.617,4.904)--(9.617,4.905)%
  --(9.617,4.906)--(9.617,4.907)--(9.617,4.908)--(9.617,4.909)--(9.617,4.910)--(9.617,4.911)%
  --(9.618,4.911)--(9.618,4.912)--(9.618,4.913)--(9.618,4.914)--(9.618,4.915)--(9.618,4.916)%
  --(9.618,4.917)--(9.618,4.918)--(9.618,4.919)--(9.618,4.920)--(9.618,4.921)--(9.618,4.922)%
  --(9.619,4.922)--(9.619,4.923)--(9.619,4.924)--(9.619,4.925)--(9.619,4.926)--(9.619,4.927)%
  --(9.619,4.928)--(9.619,4.929)--(9.619,4.930)--(9.619,4.931)--(9.619,4.932)--(9.619,4.933)%
  --(9.620,4.933)--(9.620,4.934)--(9.620,4.935)--(9.620,4.936)--(9.620,4.937)--(9.620,4.938)%
  --(9.620,4.939)--(9.620,4.940)--(9.620,4.941)--(9.620,4.942)--(9.620,4.943)--(9.620,4.944)%
  --(9.621,4.944)--(9.621,4.945)--(9.621,4.946)--(9.621,4.947)--(9.621,4.948)--(9.621,4.949)%
  --(9.621,4.950)--(9.621,4.951)--(9.621,4.952)--(9.621,4.953)--(9.621,4.954)--(9.621,4.955)%
  --(9.622,4.955)--(9.622,4.956)--(9.622,4.957)--(9.622,4.958)--(9.622,4.959)--(9.622,4.960)%
  --(9.622,4.961)--(9.622,4.962)--(9.622,4.963)--(9.622,4.964)--(9.622,4.965)--(9.623,4.966)%
  --(9.623,4.967)--(9.623,4.968)--(9.623,4.969)--(9.623,4.970)--(9.623,4.971)--(9.623,4.972)%
  --(9.623,4.973)--(9.623,4.974)--(9.623,4.975)--(9.623,4.976)--(9.624,4.976)--(9.624,4.977)%
  --(9.624,4.978)--(9.624,4.979)--(9.624,4.980)--(9.624,4.981)--(9.624,4.982)--(9.624,4.983)%
  --(9.624,4.984)--(9.624,4.985)--(9.624,4.986)--(9.624,4.987)--(9.625,4.987)--(9.625,4.988)%
  --(9.625,4.989)--(9.625,4.990)--(9.625,4.991)--(9.625,4.992)--(9.625,4.993)--(9.625,4.994)%
  --(9.625,4.995)--(9.625,4.996)--(9.625,4.997)--(9.626,4.998)--(9.626,4.999)--(9.626,5.000)%
  --(9.626,5.001)--(9.626,5.002)--(9.626,5.003)--(9.626,5.004)--(9.626,5.005)--(9.626,5.006)%
  --(9.626,5.007)--(9.626,5.008)--(9.627,5.008)--(9.627,5.009)--(9.627,5.010)--(9.627,5.011)%
  --(9.627,5.012)--(9.627,5.013)--(9.627,5.014)--(9.627,5.015)--(9.627,5.016)--(9.627,5.017)%
  --(9.627,5.018)--(9.628,5.018)--(9.628,5.019)--(9.628,5.020)--(9.628,5.021)--(9.628,5.022)%
  --(9.628,5.023)--(9.628,5.024)--(9.628,5.025)--(9.628,5.026)--(9.628,5.027)--(9.628,5.028)%
  --(9.629,5.029)--(9.629,5.030)--(9.629,5.031)--(9.629,5.032)--(9.629,5.033)--(9.629,5.034)%
  --(9.629,5.035)--(9.629,5.036)--(9.629,5.037)--(9.629,5.038)--(9.629,5.039)--(9.630,5.039)%
  --(9.630,5.040)--(9.630,5.041)--(9.630,5.042)--(9.630,5.043)--(9.630,5.044)--(9.630,5.045)%
  --(9.630,5.046)--(9.630,5.047)--(9.630,5.048)--(9.631,5.049)--(9.631,5.050)--(9.631,5.051)%
  --(9.631,5.052)--(9.631,5.053)--(9.631,5.054)--(9.631,5.055)--(9.631,5.056)--(9.631,5.057)%
  --(9.631,5.058)--(9.631,5.059)--(9.632,5.059)--(9.632,5.060)--(9.632,5.061)--(9.632,5.062)%
  --(9.632,5.063)--(9.632,5.064)--(9.632,5.065)--(9.632,5.066)--(9.632,5.067)--(9.632,5.068)%
  --(9.633,5.069)--(9.633,5.070)--(9.633,5.071)--(9.633,5.072)--(9.633,5.073)--(9.633,5.074)%
  --(9.633,5.075)--(9.633,5.076)--(9.633,5.077)--(9.633,5.078)--(9.634,5.079)--(9.634,5.080)%
  --(9.634,5.081)--(9.634,5.082)--(9.634,5.083)--(9.634,5.084)--(9.634,5.085)--(9.634,5.086)%
  --(9.634,5.087)--(9.634,5.088)--(9.635,5.089)--(9.635,5.090)--(9.635,5.091)--(9.635,5.092)%
  --(9.635,5.093)--(9.635,5.094)--(9.635,5.095)--(9.635,5.096)--(9.635,5.097)--(9.635,5.098)%
  --(9.636,5.098)--(9.636,5.099)--(9.636,5.100)--(9.636,5.101)--(9.636,5.102)--(9.636,5.103)%
  --(9.636,5.104)--(9.636,5.105)--(9.636,5.106)--(9.636,5.107)--(9.636,5.108)--(9.637,5.108)%
  --(9.637,5.109)--(9.637,5.110)--(9.637,5.111)--(9.637,5.112)--(9.637,5.113)--(9.637,5.114)%
  --(9.637,5.115)--(9.637,5.116)--(9.637,5.117)--(9.638,5.117)--(9.638,5.118)--(9.638,5.119)%
  --(9.638,5.120)--(9.638,5.121)--(9.638,5.122)--(9.638,5.123)--(9.638,5.124)--(9.638,5.125)%
  --(9.638,5.126)--(9.639,5.127)--(9.639,5.128)--(9.639,5.129)--(9.639,5.130)--(9.639,5.131)%
  --(9.639,5.132)--(9.639,5.133)--(9.639,5.134)--(9.639,5.135)--(9.639,5.136)--(9.640,5.136)%
  --(9.640,5.137)--(9.640,5.138)--(9.640,5.139)--(9.640,5.140)--(9.640,5.141)--(9.640,5.142)%
  --(9.640,5.143)--(9.640,5.144)--(9.640,5.145)--(9.641,5.146)--(9.641,5.147)--(9.641,5.148)%
  --(9.641,5.149)--(9.641,5.150)--(9.641,5.151)--(9.641,5.152)--(9.641,5.153)--(9.641,5.154)%
  --(9.642,5.155)--(9.642,5.156)--(9.642,5.157)--(9.642,5.158)--(9.642,5.159)--(9.642,5.160)%
  --(9.642,5.161)--(9.642,5.162)--(9.642,5.163)--(9.642,5.164)--(9.643,5.164)--(9.643,5.165)%
  --(9.643,5.166)--(9.643,5.167)--(9.643,5.168)--(9.643,5.169)--(9.643,5.170)--(9.643,5.171)%
  --(9.643,5.172)--(9.644,5.173)--(9.644,5.174)--(9.644,5.175)--(9.644,5.176)--(9.644,5.177)%
  --(9.644,5.178)--(9.644,5.179)--(9.644,5.180)--(9.644,5.181)--(9.644,5.182)--(9.645,5.182)%
  --(9.645,5.183)--(9.645,5.184)--(9.645,5.185)--(9.645,5.186)--(9.645,5.187)--(9.645,5.188)%
  --(9.645,5.189)--(9.645,5.190)--(9.645,5.191)--(9.646,5.191)--(9.646,5.192)--(9.646,5.193)%
  --(9.646,5.194)--(9.646,5.195)--(9.646,5.196)--(9.646,5.197)--(9.646,5.198)--(9.646,5.199)%
  --(9.646,5.200)--(9.647,5.200)--(9.647,5.201)--(9.647,5.202)--(9.647,5.203)--(9.647,5.204)%
  --(9.647,5.205)--(9.647,5.206)--(9.647,5.207)--(9.647,5.208)--(9.647,5.209)--(9.648,5.209)%
  --(9.648,5.210)--(9.648,5.211)--(9.648,5.212)--(9.648,5.213)--(9.648,5.214)--(9.648,5.215)%
  --(9.648,5.216)--(9.648,5.217)--(9.649,5.218)--(9.649,5.219)--(9.649,5.220)--(9.649,5.221)%
  --(9.649,5.222)--(9.649,5.223)--(9.649,5.224)--(9.649,5.225)--(9.649,5.226)--(9.650,5.227)%
  --(9.650,5.228)--(9.650,5.229)--(9.650,5.230)--(9.650,5.231)--(9.650,5.232)--(9.650,5.233)%
  --(9.650,5.234)--(9.650,5.235)--(9.651,5.235)--(9.651,5.236)--(9.651,5.237)--(9.651,5.238)%
  --(9.651,5.239)--(9.651,5.240)--(9.651,5.241)--(9.651,5.242)--(9.651,5.243)--(9.652,5.244)%
  --(9.652,5.245)--(9.652,5.246)--(9.652,5.247)--(9.652,5.248)--(9.652,5.249)--(9.652,5.250)%
  --(9.652,5.251)--(9.652,5.252)--(9.653,5.253)--(9.653,5.254)--(9.653,5.255)--(9.653,5.256)%
  --(9.653,5.257)--(9.653,5.258)--(9.653,5.259)--(9.653,5.260)--(9.653,5.261)--(9.654,5.261)%
  --(9.654,5.262)--(9.654,5.263)--(9.654,5.264)--(9.654,5.265)--(9.654,5.266)--(9.654,5.267)%
  --(9.654,5.268)--(9.654,5.269)--(9.655,5.270)--(9.655,5.271)--(9.655,5.272)--(9.655,5.273)%
  --(9.655,5.274)--(9.655,5.275)--(9.655,5.276)--(9.655,5.277)--(9.656,5.278)--(9.656,5.279)%
  --(9.656,5.280)--(9.656,5.281)--(9.656,5.282)--(9.656,5.283)--(9.656,5.284)--(9.656,5.285)%
  --(9.656,5.286)--(9.657,5.286)--(9.657,5.287)--(9.657,5.288)--(9.657,5.289)--(9.657,5.290)%
  --(9.657,5.291)--(9.657,5.292)--(9.657,5.293)--(9.657,5.294)--(9.658,5.295)--(9.658,5.296)%
  --(9.658,5.297)--(9.658,5.298)--(9.658,5.299)--(9.658,5.300)--(9.658,5.301)--(9.658,5.302)%
  --(9.659,5.303)--(9.659,5.304)--(9.659,5.305)--(9.659,5.306)--(9.659,5.307)--(9.659,5.308)%
  --(9.659,5.309)--(9.659,5.310)--(9.659,5.311)--(9.660,5.311)--(9.660,5.312)--(9.660,5.313)%
  --(9.660,5.314)--(9.660,5.315)--(9.660,5.316)--(9.660,5.317)--(9.660,5.318)--(9.660,5.319)%
  --(9.661,5.319)--(9.661,5.320)--(9.661,5.321)--(9.661,5.322)--(9.661,5.323)--(9.661,5.324)%
  --(9.661,5.325)--(9.661,5.326)--(9.661,5.327)--(9.662,5.327)--(9.662,5.328)--(9.662,5.329)%
  --(9.662,5.330)--(9.662,5.331)--(9.662,5.332)--(9.662,5.333)--(9.662,5.334)--(9.662,5.335)%
  --(9.663,5.336)--(9.663,5.337)--(9.663,5.338)--(9.663,5.339)--(9.663,5.340)--(9.663,5.341)%
  --(9.663,5.342)--(9.663,5.343)--(9.664,5.344)--(9.664,5.345)--(9.664,5.346)--(9.664,5.347)%
  --(9.664,5.348)--(9.664,5.349)--(9.664,5.350)--(9.664,5.351)--(9.665,5.352)--(9.665,5.353)%
  --(9.665,5.354)--(9.665,5.355)--(9.665,5.356)--(9.665,5.357)--(9.665,5.358)--(9.665,5.359)%
  --(9.666,5.359)--(9.666,5.360)--(9.666,5.361)--(9.666,5.362)--(9.666,5.363)--(9.666,5.364)%
  --(9.666,5.365)--(9.666,5.366)--(9.666,5.367)--(9.667,5.367)--(9.667,5.368)--(9.667,5.369)%
  --(9.667,5.370)--(9.667,5.371)--(9.667,5.372)--(9.667,5.373)--(9.667,5.374)--(9.667,5.375)%
  --(9.668,5.376)--(9.668,5.377)--(9.668,5.378)--(9.668,5.379)--(9.668,5.380)--(9.668,5.381)%
  --(9.668,5.382)--(9.669,5.383)--(9.669,5.384)--(9.669,5.385)--(9.669,5.386)--(9.669,5.387)%
  --(9.669,5.388)--(9.669,5.389)--(9.669,5.390)--(9.670,5.391)--(9.670,5.392)--(9.670,5.393)%
  --(9.670,5.394)--(9.670,5.395)--(9.670,5.396)--(9.670,5.397)--(9.670,5.398)--(9.671,5.399)%
  --(9.671,5.400)--(9.671,5.401)--(9.671,5.402)--(9.671,5.403)--(9.671,5.404)--(9.671,5.405)%
  --(9.672,5.406)--(9.672,5.407)--(9.672,5.408)--(9.672,5.409)--(9.672,5.410)--(9.672,5.411)%
  --(9.672,5.412)--(9.672,5.413)--(9.673,5.414)--(9.673,5.415)--(9.673,5.416)--(9.673,5.417)%
  --(9.673,5.418)--(9.673,5.419)--(9.673,5.420)--(9.673,5.421)--(9.674,5.422)--(9.674,5.423)%
  --(9.674,5.424)--(9.674,5.425)--(9.674,5.426)--(9.674,5.427)--(9.674,5.428)--(9.675,5.429)%
  --(9.675,5.430)--(9.675,5.431)--(9.675,5.432)--(9.675,5.433)--(9.675,5.434)--(9.675,5.435)%
  --(9.675,5.436)--(9.676,5.436)--(9.676,5.437)--(9.676,5.438)--(9.676,5.439)--(9.676,5.440)%
  --(9.676,5.441)--(9.676,5.442)--(9.676,5.443)--(9.677,5.444)--(9.677,5.445)--(9.677,5.446)%
  --(9.677,5.447)--(9.677,5.448)--(9.677,5.449)--(9.677,5.450)--(9.678,5.451)--(9.678,5.452)%
  --(9.678,5.453)--(9.678,5.454)--(9.678,5.455)--(9.678,5.456)--(9.678,5.457)--(9.678,5.458)%
  --(9.679,5.459)--(9.679,5.460)--(9.679,5.461)--(9.679,5.462)--(9.679,5.463)--(9.679,5.464)%
  --(9.679,5.465)--(9.680,5.466)--(9.680,5.467)--(9.680,5.468)--(9.680,5.469)--(9.680,5.470)%
  --(9.680,5.471)--(9.680,5.472)--(9.681,5.473)--(9.681,5.474)--(9.681,5.475)--(9.681,5.476)%
  --(9.681,5.477)--(9.681,5.478)--(9.681,5.479)--(9.682,5.480)--(9.682,5.481)--(9.682,5.482)%
  --(9.682,5.483)--(9.682,5.484)--(9.682,5.485)--(9.682,5.486)--(9.682,5.487)--(9.683,5.488)%
  --(9.683,5.489)--(9.683,5.490)--(9.683,5.491)--(9.683,5.492)--(9.683,5.493)--(9.683,5.494)%
  --(9.684,5.495)--(9.684,5.496)--(9.684,5.497)--(9.684,5.498)--(9.684,5.499)--(9.684,5.500)%
  --(9.684,5.501)--(9.685,5.502)--(9.685,5.503)--(9.685,5.504)--(9.685,5.505)--(9.685,5.506)%
  --(9.685,5.507)--(9.685,5.508)--(9.686,5.508)--(9.686,5.509)--(9.686,5.510)--(9.686,5.511)%
  --(9.686,5.512)--(9.686,5.513)--(9.686,5.514)--(9.686,5.515)--(9.687,5.515)--(9.687,5.516)%
  --(9.687,5.517)--(9.687,5.518)--(9.687,5.519)--(9.687,5.520)--(9.687,5.521)--(9.687,5.522)%
  --(9.688,5.523)--(9.688,5.524)--(9.688,5.525)--(9.688,5.526)--(9.688,5.527)--(9.688,5.528)%
  --(9.688,5.529)--(9.689,5.530)--(9.689,5.531)--(9.689,5.532)--(9.689,5.533)--(9.689,5.534)%
  --(9.689,5.535)--(9.689,5.536)--(9.690,5.536)--(9.690,5.537)--(9.690,5.538)--(9.690,5.539)%
  --(9.690,5.540)--(9.690,5.541)--(9.690,5.542)--(9.691,5.543)--(9.691,5.544)--(9.691,5.545)%
  --(9.691,5.546)--(9.691,5.547)--(9.691,5.548)--(9.691,5.549)--(9.691,5.550)--(9.692,5.551)%
  --(9.692,5.552)--(9.692,5.553)--(9.692,5.554)--(9.692,5.555)--(9.692,5.556)--(9.692,5.557)%
  --(9.693,5.558)--(9.693,5.559)--(9.693,5.560)--(9.693,5.561)--(9.693,5.562)--(9.693,5.563)%
  --(9.694,5.564)--(9.694,5.565)--(9.694,5.566)--(9.694,5.567)--(9.694,5.568)--(9.694,5.569)%
  --(9.694,5.570)--(9.695,5.571)--(9.695,5.572)--(9.695,5.573)--(9.695,5.574)--(9.695,5.575)%
  --(9.695,5.576)--(9.695,5.577)--(9.696,5.578)--(9.696,5.579)--(9.696,5.580)--(9.696,5.581)%
  --(9.696,5.582)--(9.696,5.583)--(9.697,5.584)--(9.697,5.585)--(9.697,5.586)--(9.697,5.587)%
  --(9.697,5.588)--(9.697,5.589)--(9.697,5.590)--(9.698,5.591)--(9.698,5.592)--(9.698,5.593)%
  --(9.698,5.594)--(9.698,5.595)--(9.698,5.596)--(9.698,5.597)--(9.699,5.598)--(9.699,5.599)%
  --(9.699,5.600)--(9.699,5.601)--(9.699,5.602)--(9.699,5.603)--(9.700,5.604)--(9.700,5.605)%
  --(9.700,5.606)--(9.700,5.607)--(9.700,5.608)--(9.700,5.609)--(9.700,5.610)--(9.701,5.611)%
  --(9.701,5.612)--(9.701,5.613)--(9.701,5.614)--(9.701,5.615)--(9.701,5.616)--(9.702,5.617)%
  --(9.702,5.618)--(9.702,5.619)--(9.702,5.620)--(9.702,5.621)--(9.702,5.622)--(9.702,5.623)%
  --(9.703,5.624)--(9.703,5.625)--(9.703,5.626)--(9.703,5.627)--(9.703,5.628)--(9.703,5.629)%
  --(9.704,5.630)--(9.704,5.631)--(9.704,5.632)--(9.704,5.633)--(9.704,5.634)--(9.704,5.635)%
  --(9.704,5.636)--(9.705,5.636)--(9.705,5.637)--(9.705,5.638)--(9.705,5.639)--(9.705,5.640)%
  --(9.705,5.641)--(9.705,5.642)--(9.706,5.643)--(9.706,5.644)--(9.706,5.645)--(9.706,5.646)%
  --(9.706,5.647)--(9.706,5.648)--(9.707,5.649)--(9.707,5.650)--(9.707,5.651)--(9.707,5.652)%
  --(9.707,5.653)--(9.707,5.654)--(9.707,5.655)--(9.708,5.655)--(9.708,5.656)--(9.708,5.657)%
  --(9.708,5.658)--(9.708,5.659)--(9.708,5.660)--(9.708,5.661)--(9.709,5.662)--(9.709,5.663)%
  --(9.709,5.664)--(9.709,5.665)--(9.709,5.666)--(9.709,5.667)--(9.710,5.668)--(9.710,5.669)%
  --(9.710,5.670)--(9.710,5.671)--(9.710,5.672)--(9.710,5.673)--(9.711,5.674)--(9.711,5.675)%
  --(9.711,5.676)--(9.711,5.677)--(9.711,5.678)--(9.711,5.679)--(9.711,5.680)--(9.712,5.680)%
  --(9.712,5.681)--(9.712,5.682)--(9.712,5.683)--(9.712,5.684)--(9.712,5.685)--(9.712,5.686)%
  --(9.713,5.687)--(9.713,5.688)--(9.713,5.689)--(9.713,5.690)--(9.713,5.691)--(9.713,5.692)%
  --(9.714,5.693)--(9.714,5.694)--(9.714,5.695)--(9.714,5.696)--(9.714,5.697)--(9.714,5.698)%
  --(9.715,5.699)--(9.715,5.700)--(9.715,5.701)--(9.715,5.702)--(9.715,5.703)--(9.715,5.704)%
  --(9.716,5.705)--(9.716,5.706)--(9.716,5.707)--(9.716,5.708)--(9.716,5.709)--(9.716,5.710)%
  --(9.717,5.711)--(9.717,5.712)--(9.717,5.713)--(9.717,5.714)--(9.717,5.715)--(9.717,5.716)%
  --(9.718,5.716)--(9.718,5.717)--(9.718,5.718)--(9.718,5.719)--(9.718,5.720)--(9.718,5.721)%
  --(9.718,5.722)--(9.719,5.723)--(9.719,5.724)--(9.719,5.725)--(9.719,5.726)--(9.719,5.727)%
  --(9.719,5.728)--(9.720,5.729)--(9.720,5.730)--(9.720,5.731)--(9.720,5.732)--(9.720,5.733)%
  --(9.720,5.734)--(9.721,5.735)--(9.721,5.736)--(9.721,5.737)--(9.721,5.738)--(9.721,5.739)%
  --(9.721,5.740)--(9.722,5.741)--(9.722,5.742)--(9.722,5.743)--(9.722,5.744)--(9.722,5.745)%
  --(9.723,5.746)--(9.723,5.747)--(9.723,5.748)--(9.723,5.749)--(9.723,5.750)--(9.723,5.751)%
  --(9.724,5.752)--(9.724,5.753)--(9.724,5.754)--(9.724,5.755)--(9.724,5.756)--(9.724,5.757)%
  --(9.725,5.758)--(9.725,5.759)--(9.725,5.760)--(9.725,5.761)--(9.725,5.762)--(9.725,5.763)%
  --(9.726,5.764)--(9.726,5.765)--(9.726,5.766)--(9.726,5.767)--(9.726,5.768)--(9.726,5.769)%
  --(9.727,5.770)--(9.727,5.771)--(9.727,5.772)--(9.727,5.773)--(9.727,5.774)--(9.727,5.775)%
  --(9.728,5.776)--(9.728,5.777)--(9.728,5.778)--(9.728,5.779)--(9.728,5.780)--(9.729,5.781)%
  --(9.729,5.782)--(9.729,5.783)--(9.729,5.784)--(9.729,5.785)--(9.729,5.786)--(9.730,5.787)%
  --(9.730,5.788)--(9.730,5.789)--(9.730,5.790)--(9.730,5.791)--(9.731,5.792)--(9.731,5.793)%
  --(9.731,5.794)--(9.731,5.795)--(9.731,5.797)--(9.731,5.798)--(9.732,5.799)--(9.732,5.800)%
  --(9.732,5.801)--(9.732,5.802)--(9.732,5.803)--(9.733,5.804)--(9.733,5.805)--(9.733,5.806)%
  --(9.733,5.807)--(9.733,5.808)--(9.734,5.809)--(9.734,5.810)--(9.734,5.811)--(9.734,5.812)%
  --(9.734,5.813)--(9.734,5.814)--(9.735,5.815)--(9.735,5.816)--(9.735,5.817)--(9.735,5.818)%
  --(9.735,5.819)--(9.736,5.820)--(9.736,5.821)--(9.736,5.822)--(9.736,5.823)--(9.736,5.824)%
  --(9.736,5.825)--(9.737,5.826)--(9.737,5.827)--(9.737,5.828)--(9.737,5.829)--(9.737,5.830)%
  --(9.738,5.832)--(9.738,5.833)--(9.738,5.834)--(9.738,5.835)--(9.738,5.836)--(9.739,5.837)%
  --(9.739,5.838)--(9.739,5.839)--(9.739,5.840)--(9.739,5.841)--(9.739,5.842)--(9.740,5.843)%
  --(9.740,5.844)--(9.740,5.845)--(9.740,5.846)--(9.740,5.847)--(9.741,5.848)--(9.741,5.849)%
  --(9.741,5.850)--(9.741,5.851)--(9.741,5.852)--(9.742,5.853)--(9.742,5.854)--(9.742,5.855)%
  --(9.742,5.856)--(9.742,5.857)--(9.742,5.858)--(9.743,5.859)--(9.743,5.860)--(9.743,5.861)%
  --(9.743,5.862)--(9.743,5.863)--(9.744,5.864)--(9.744,5.865)--(9.744,5.866)--(9.744,5.867)%
  --(9.744,5.868)--(9.745,5.869)--(9.745,5.870)--(9.745,5.871)--(9.745,5.872)--(9.745,5.873)%
  --(9.745,5.874)--(9.746,5.875)--(9.746,5.876)--(9.746,5.877)--(9.746,5.878)--(9.746,5.879)%
  --(9.747,5.880)--(9.747,5.881)--(9.747,5.882)--(9.747,5.883)--(9.748,5.884)--(9.748,5.885)%
  --(9.748,5.886)--(9.748,5.888)--(9.748,5.889)--(9.749,5.890)--(9.749,5.891)--(9.749,5.892)%
  --(9.749,5.893)--(9.749,5.894)--(9.750,5.895)--(9.750,5.896)--(9.750,5.897)--(9.750,5.898)%
  --(9.750,5.900)--(9.751,5.901)--(9.751,5.902)--(9.751,5.903)--(9.751,5.904)--(9.751,5.905)%
  --(9.752,5.906)--(9.752,5.907)--(9.752,5.908)--(9.752,5.909)--(9.753,5.910)--(9.753,5.911)%
  --(9.753,5.913)--(9.753,5.914)--(9.753,5.915)--(9.754,5.916)--(9.754,5.917)--(9.754,5.918)%
  --(9.754,5.919)--(9.754,5.920)--(9.755,5.921)--(9.755,5.922)--(9.755,5.923)--(9.755,5.924)%
  --(9.755,5.925)--(9.756,5.927)--(9.756,5.928)--(9.756,5.929)--(9.756,5.930)--(9.757,5.931)%
  --(9.757,5.932)--(9.757,5.933)--(9.757,5.934)--(9.757,5.935)--(9.758,5.936)--(9.758,5.937)%
  --(9.758,5.938)--(9.758,5.939)--(9.758,5.940)--(9.759,5.941)--(9.759,5.942)--(9.759,5.944)%
  --(9.759,5.945)--(9.760,5.946)--(9.760,5.947)--(9.760,5.948)--(9.760,5.949)--(9.760,5.950)%
  --(9.761,5.951)--(9.761,5.952)--(9.761,5.953)--(9.761,5.954)--(9.761,5.955)--(9.762,5.956)%
  --(9.762,5.957)--(9.762,5.958)--(9.762,5.959)--(9.762,5.960)--(9.763,5.961)--(9.763,5.962)%
  --(9.763,5.963)--(9.763,5.964)--(9.764,5.965)--(9.764,5.967)--(9.764,5.968)--(9.764,5.969)%
  --(9.764,5.970)--(9.765,5.971)--(9.765,5.972)--(9.765,5.973)--(9.765,5.974)--(9.765,5.975)%
  --(9.766,5.976)--(9.766,5.977)--(9.766,5.978)--(9.766,5.979)--(9.767,5.980)--(9.767,5.981)%
  --(9.767,5.982)--(9.767,5.983)--(9.767,5.984)--(9.768,5.985)--(9.768,5.986)--(9.768,5.987)%
  --(9.768,5.988)--(9.768,5.989)--(9.769,5.990)--(9.769,5.991)--(9.769,5.992)--(9.769,5.993)%
  --(9.770,5.995)--(9.770,5.996)--(9.770,5.997)--(9.770,5.998)--(9.771,5.999)--(9.771,6.000)%
  --(9.771,6.001)--(9.771,6.003)--(9.772,6.004)--(9.772,6.005)--(9.772,6.006)--(9.772,6.007)%
  --(9.772,6.008)--(9.773,6.009)--(9.773,6.010)--(9.773,6.012)--(9.773,6.013)--(9.774,6.014)%
  --(9.774,6.015)--(9.774,6.016)--(9.774,6.017)--(9.775,6.018)--(9.775,6.019)--(9.775,6.020)%
  --(9.775,6.022)--(9.776,6.023)--(9.776,6.024)--(9.776,6.025)--(9.776,6.026)--(9.777,6.027)%
  --(9.777,6.028)--(9.777,6.029)--(9.777,6.030)--(9.778,6.032)--(9.778,6.033)--(9.778,6.034)%
  --(9.778,6.035)--(9.778,6.036)--(9.779,6.037)--(9.779,6.038)--(9.779,6.039)--(9.779,6.040)%
  --(9.780,6.041)--(9.780,6.043)--(9.780,6.044)--(9.780,6.045)--(9.781,6.046)--(9.781,6.047)%
  --(9.781,6.048)--(9.781,6.049)--(9.782,6.050)--(9.782,6.051)--(9.782,6.052)--(9.782,6.053)%
  --(9.783,6.055)--(9.783,6.056)--(9.783,6.057)--(9.783,6.058)--(9.784,6.059)--(9.784,6.060)%
  --(9.784,6.061)--(9.784,6.062)--(9.784,6.063)--(9.785,6.064)--(9.785,6.065)--(9.785,6.066)%
  --(9.785,6.067)--(9.786,6.069)--(9.786,6.070)--(9.786,6.071)--(9.786,6.072)--(9.787,6.073)%
  --(9.787,6.074)--(9.787,6.075)--(9.787,6.076)--(9.788,6.077)--(9.788,6.078)--(9.788,6.079)%
  --(9.788,6.080)--(9.789,6.081)--(9.789,6.082)--(9.789,6.083)--(9.789,6.084)--(9.790,6.086)%
  --(9.790,6.087)--(9.790,6.088)--(9.790,6.089)--(9.791,6.090)--(9.791,6.091)--(9.791,6.092)%
  --(9.791,6.093)--(9.791,6.094)--(9.792,6.095)--(9.792,6.096)--(9.792,6.097)--(9.792,6.098)%
  --(9.793,6.099)--(9.793,6.100)--(9.793,6.101)--(9.794,6.103)--(9.794,6.104)--(9.794,6.105)%
  --(9.794,6.106)--(9.795,6.107)--(9.795,6.108)--(9.795,6.110)--(9.795,6.111)--(9.796,6.112)%
  --(9.796,6.113)--(9.796,6.114)--(9.797,6.115)--(9.797,6.117)--(9.797,6.118)--(9.797,6.119)%
  --(9.798,6.120)--(9.798,6.121)--(9.798,6.122)--(9.798,6.123)--(9.799,6.125)--(9.799,6.126)%
  --(9.799,6.127)--(9.799,6.128)--(9.800,6.129)--(9.800,6.130)--(9.800,6.131)--(9.801,6.132)%
  --(9.801,6.134)--(9.801,6.135)--(9.801,6.136)--(9.802,6.137)--(9.802,6.138)--(9.802,6.139)%
  --(9.802,6.140)--(9.803,6.141)--(9.803,6.143)--(9.803,6.144)--(9.804,6.145)--(9.804,6.146)%
  --(9.804,6.147)--(9.804,6.148)--(9.805,6.149)--(9.805,6.150)--(9.805,6.152)--(9.805,6.153)%
  --(9.806,6.154)--(9.806,6.155)--(9.806,6.156)--(9.807,6.157)--(9.807,6.158)--(9.807,6.159)%
  --(9.807,6.160)--(9.808,6.162)--(9.808,6.163)--(9.808,6.164)--(9.808,6.165)--(9.809,6.166)%
  --(9.809,6.167)--(9.809,6.168)--(9.810,6.169)--(9.810,6.170)--(9.810,6.171)--(9.810,6.172)%
  --(9.811,6.174)--(9.811,6.175)--(9.811,6.176)--(9.811,6.177)--(9.812,6.178)--(9.812,6.179)%
  --(9.812,6.180)--(9.813,6.181)--(9.813,6.182)--(9.813,6.183)--(9.813,6.184)--(9.814,6.185)%
  --(9.814,6.187)--(9.814,6.188)--(9.814,6.189)--(9.815,6.190)--(9.815,6.191)--(9.815,6.192)%
  --(9.816,6.193)--(9.816,6.194)--(9.816,6.195)--(9.816,6.196)--(9.817,6.197)--(9.817,6.198)%
  --(9.817,6.199)--(9.817,6.200)--(9.818,6.201)--(9.818,6.202)--(9.818,6.204)--(9.819,6.205)%
  --(9.819,6.206)--(9.819,6.207)--(9.819,6.208)--(9.820,6.209)--(9.820,6.210)--(9.820,6.211)%
  --(9.821,6.212)--(9.821,6.213)--(9.821,6.215)--(9.821,6.216)--(9.822,6.217)--(9.822,6.218)%
  --(9.822,6.219)--(9.823,6.220)--(9.823,6.222)--(9.823,6.223)--(9.824,6.224)--(9.824,6.225)%
  --(9.824,6.226)--(9.825,6.227)--(9.825,6.229)--(9.825,6.230)--(9.825,6.231)--(9.826,6.232)%
  --(9.826,6.233)--(9.826,6.234)--(9.827,6.235)--(9.827,6.237)--(9.827,6.238)--(9.828,6.239)%
  --(9.828,6.240)--(9.828,6.241)--(9.829,6.242)--(9.829,6.243)--(9.829,6.245)--(9.829,6.246)%
  --(9.830,6.247)--(9.830,6.248)--(9.830,6.249)--(9.831,6.250)--(9.831,6.251)--(9.831,6.252)%
  --(9.832,6.254)--(9.832,6.255)--(9.832,6.256)--(9.832,6.257)--(9.833,6.258)--(9.833,6.259)%
  --(9.833,6.260)--(9.834,6.261)--(9.834,6.263)--(9.834,6.264)--(9.835,6.265)--(9.835,6.266)%
  --(9.835,6.267)--(9.836,6.268)--(9.836,6.269)--(9.836,6.270)--(9.836,6.271)--(9.837,6.272)%
  --(9.837,6.274)--(9.837,6.275)--(9.838,6.276)--(9.838,6.277)--(9.838,6.278)--(9.839,6.279)%
  --(9.839,6.280)--(9.839,6.281)--(9.840,6.282)--(9.840,6.283)--(9.840,6.284)--(9.840,6.285)%
  --(9.841,6.287)--(9.841,6.288)--(9.841,6.289)--(9.842,6.290)--(9.842,6.291)--(9.842,6.292)%
  --(9.843,6.293)--(9.843,6.294)--(9.843,6.295)--(9.843,6.296)--(9.844,6.297)--(9.844,6.298)%
  --(9.844,6.299)--(9.845,6.300)--(9.845,6.302)--(9.845,6.303)--(9.846,6.304)--(9.846,6.305)%
  --(9.846,6.306)--(9.847,6.307)--(9.847,6.308)--(9.847,6.309)--(9.847,6.310)--(9.848,6.311)%
  --(9.848,6.312)--(9.848,6.313)--(9.849,6.314)--(9.849,6.315)--(9.849,6.316)--(9.850,6.317)%
  --(9.850,6.318)--(9.850,6.319)--(9.851,6.321)--(9.851,6.322)--(9.851,6.323)--(9.852,6.324)%
  --(9.852,6.325)--(9.852,6.326)--(9.853,6.328)--(9.853,6.329)--(9.853,6.330)--(9.854,6.331)%
  --(9.854,6.332)--(9.854,6.333)--(9.855,6.334)--(9.855,6.336)--(9.855,6.337)--(9.856,6.338)%
  --(9.856,6.339)--(9.856,6.340)--(9.857,6.341)--(9.857,6.342)--(9.857,6.343)--(9.858,6.345)%
  --(9.858,6.346)--(9.858,6.347)--(9.859,6.348)--(9.859,6.349)--(9.859,6.350)--(9.860,6.351)%
  --(9.860,6.352)--(9.861,6.354)--(9.861,6.355)--(9.861,6.356)--(9.862,6.357)--(9.862,6.358)%
  --(9.862,6.359)--(9.863,6.360)--(9.863,6.361)--(9.863,6.362)--(9.864,6.363)--(9.864,6.365)%
  --(9.864,6.366)--(9.865,6.367)--(9.865,6.368)--(9.865,6.369)--(9.866,6.370)--(9.866,6.371)%
  --(9.866,6.372)--(9.867,6.373)--(9.867,6.374)--(9.867,6.375)--(9.868,6.377)--(9.868,6.378)%
  --(9.868,6.379)--(9.869,6.380)--(9.869,6.381)--(9.869,6.382)--(9.870,6.383)--(9.870,6.384)%
  --(9.870,6.385)--(9.871,6.386)--(9.871,6.387)--(9.871,6.388)--(9.872,6.389)--(9.872,6.390)%
  --(9.872,6.391)--(9.873,6.393)--(9.873,6.394)--(9.874,6.395)--(9.874,6.396)--(9.874,6.397)%
  --(9.875,6.398)--(9.875,6.399)--(9.875,6.400)--(9.876,6.401)--(9.876,6.402)--(9.876,6.403)%
  --(9.877,6.404)--(9.877,6.405)--(9.877,6.406)--(9.878,6.407)--(9.878,6.408)--(9.878,6.409)%
  --(9.879,6.410)--(9.879,6.411)--(9.879,6.412)--(9.880,6.413)--(9.880,6.414)--(9.880,6.415)%
  --(9.881,6.416)--(9.881,6.417)--(9.881,6.418)--(9.882,6.419)--(9.882,6.420)--(9.882,6.421)%
  --(9.883,6.422)--(9.883,6.423)--(9.883,6.424)--(9.884,6.425)--(9.884,6.427)--(9.884,6.428)%
  --(9.885,6.429)--(9.885,6.430)--(9.886,6.431)--(9.886,6.432)--(9.886,6.433)--(9.887,6.434)%
  --(9.887,6.435)--(9.888,6.437)--(9.888,6.438)--(9.888,6.439)--(9.889,6.440)--(9.889,6.441)%
  --(9.889,6.442)--(9.890,6.443)--(9.890,6.444)--(9.891,6.445)--(9.891,6.446)--(9.891,6.448)%
  --(9.892,6.449)--(9.892,6.450)--(9.892,6.451)--(9.893,6.452)--(9.893,6.453)--(9.894,6.454)%
  --(9.894,6.455)--(9.894,6.456)--(9.895,6.457)--(9.895,6.458)--(9.896,6.459)--(9.896,6.460)%
  --(9.896,6.461)--(9.897,6.463)--(9.897,6.464)--(9.897,6.465)--(9.898,6.466)--(9.898,6.467)%
  --(9.899,6.468)--(9.899,6.469)--(9.899,6.470)--(9.900,6.471)--(9.900,6.472)--(9.900,6.473)%
  --(9.901,6.474)--(9.901,6.475)--(9.902,6.476)--(9.902,6.477)--(9.902,6.478)--(9.903,6.479)%
  --(9.903,6.480)--(9.904,6.481)--(9.904,6.482)--(9.904,6.483)--(9.905,6.484)--(9.905,6.485)%
  --(9.905,6.486)--(9.906,6.487)--(9.906,6.488)--(9.907,6.489)--(9.907,6.491)--(9.907,6.492)%
  --(9.908,6.493)--(9.908,6.494)--(9.908,6.495)--(9.909,6.496)--(9.909,6.497)--(9.910,6.498)%
  --(9.910,6.499)--(9.910,6.500)--(9.911,6.501)--(9.911,6.502)--(9.911,6.503)--(9.912,6.504)%
  --(9.913,6.505)--(9.913,6.506)--(9.913,6.507)--(9.914,6.508)--(9.914,6.509)--(9.914,6.510)%
  --(9.915,6.511)--(9.915,6.512)--(9.916,6.513)--(9.916,6.514)--(9.916,6.515)--(9.917,6.516)%
  --(9.917,6.517)--(9.917,6.518)--(9.918,6.519)--(9.918,6.520)--(9.919,6.521)--(9.919,6.522)%
  --(9.919,6.523)--(9.920,6.524)--(9.920,6.525)--(9.920,6.526)--(9.921,6.527)--(9.921,6.528)%
  --(9.922,6.529)--(9.922,6.530)--(9.923,6.531)--(9.923,6.532)--(9.923,6.533)--(9.924,6.534)%
  --(9.924,6.535)--(9.925,6.536)--(9.925,6.537)--(9.925,6.538)--(9.926,6.539)--(9.926,6.540)%
  --(9.927,6.541)--(9.927,6.542)--(9.928,6.543)--(9.928,6.544)--(9.928,6.545)--(9.929,6.546)%
  --(9.929,6.547)--(9.930,6.548)--(9.930,6.549)--(9.931,6.550)--(9.931,6.551)--(9.931,6.552)%
  --(9.932,6.553)--(9.932,6.554)--(9.933,6.555)--(9.933,6.556)--(9.933,6.557)--(9.934,6.558)%
  --(9.934,6.559)--(9.935,6.560)--(9.935,6.561)--(9.936,6.562)--(9.936,6.563)--(9.936,6.564)%
  --(9.937,6.565)--(9.937,6.566)--(9.938,6.567)--(9.938,6.568)--(9.938,6.569)--(9.939,6.570)%
  --(9.939,6.571)--(9.940,6.572)--(9.940,6.573)--(9.941,6.574)--(9.941,6.575)--(9.941,6.576)%
  --(9.942,6.577)--(9.942,6.578)--(9.943,6.579)--(9.943,6.580)--(9.943,6.581)--(9.944,6.582)%
  --(9.944,6.583)--(9.945,6.584)--(9.945,6.585)--(9.946,6.586)--(9.946,6.587)--(9.947,6.588)%
  --(9.947,6.589)--(9.948,6.590)--(9.948,6.591)--(9.948,6.592)--(9.949,6.593)--(9.949,6.594)%
  --(9.950,6.595)--(9.950,6.596)--(9.951,6.597)--(9.951,6.598)--(9.952,6.599)--(9.952,6.600)%
  --(9.953,6.601)--(9.953,6.602)--(9.953,6.603)--(9.954,6.604)--(9.954,6.605)--(9.955,6.606)%
  --(9.955,6.607)--(9.956,6.607)--(9.956,6.608)--(9.956,6.609)--(9.957,6.610)--(9.957,6.611)%
  --(9.958,6.612)--(9.958,6.613)--(9.958,6.614)--(9.959,6.615)--(9.960,6.616)--(9.960,6.617)%
  --(9.960,6.618)--(9.961,6.619)--(9.961,6.620)--(9.962,6.621)--(9.963,6.622)--(9.963,6.623)%
  --(9.963,6.624)--(9.964,6.625)--(9.964,6.626)--(9.965,6.627)--(9.965,6.628)--(9.966,6.629)%
  --(9.966,6.630)--(9.967,6.631)--(9.967,6.632)--(9.968,6.633)--(9.968,6.634)--(9.969,6.635)%
  --(9.969,6.636)--(9.969,6.637)--(9.970,6.637)--(9.970,6.638)--(9.971,6.639)--(9.971,6.640)%
  --(9.972,6.641)--(9.972,6.642)--(9.973,6.643)--(9.973,6.644)--(9.974,6.645)--(9.974,6.646)%
  --(9.975,6.647)--(9.975,6.648)--(9.976,6.649)--(9.976,6.650)--(9.977,6.651)--(9.977,6.652)%
  --(9.978,6.653)--(9.978,6.654)--(9.979,6.655)--(9.979,6.656)--(9.980,6.656)--(9.980,6.657)%
  --(9.980,6.658)--(9.981,6.659)--(9.981,6.660)--(9.982,6.661)--(9.982,6.662)--(9.983,6.663)%
  --(9.984,6.664)--(9.984,6.665)--(9.985,6.666)--(9.985,6.667)--(9.985,6.668)--(9.986,6.668)%
  --(9.986,6.669)--(9.987,6.670)--(9.987,6.671)--(9.988,6.672)--(9.988,6.673)--(9.989,6.674)%
  --(9.990,6.675)--(9.990,6.676)--(9.990,6.677)--(9.991,6.678)--(9.991,6.679)--(9.992,6.679)%
  --(9.992,6.680)--(9.993,6.681)--(9.993,6.682)--(9.994,6.683)--(9.995,6.684)--(9.995,6.685)%
  --(9.995,6.686)--(9.996,6.687)--(9.997,6.688)--(9.997,6.689)--(9.998,6.690)--(9.998,6.691)%
  --(9.999,6.691)--(9.999,6.692)--(10.000,6.693)--(10.000,6.694)--(10.000,6.695)--(10.001,6.695)%
  --(10.001,6.696)--(10.002,6.697)--(10.002,6.698)--(10.003,6.698)--(10.003,6.699)--(10.004,6.700)%
  --(10.004,6.701)--(10.005,6.702)--(10.005,6.703)--(10.006,6.704)--(10.006,6.705)--(10.007,6.705)%
  --(10.007,6.706)--(10.008,6.707)--(10.008,6.708)--(10.009,6.708)--(10.009,6.709)--(10.010,6.710)%
  --(10.010,6.711)--(10.011,6.712)--(10.011,6.713)--(10.012,6.713)--(10.012,6.714)--(10.013,6.715)%
  --(10.013,6.716)--(10.014,6.717)--(10.015,6.718)--(10.015,6.719)--(10.016,6.720)--(10.016,6.721)%
  --(10.017,6.721)--(10.017,6.722)--(10.018,6.723)--(10.018,6.724)--(10.019,6.725)--(10.020,6.726)%
  --(10.020,6.727)--(10.021,6.728)--(10.021,6.729)--(10.022,6.729)--(10.022,6.730)--(10.023,6.731)%
  --(10.023,6.732)--(10.024,6.732)--(10.024,6.733)--(10.025,6.734)--(10.025,6.735)--(10.026,6.735)%
  --(10.026,6.736)--(10.027,6.737)--(10.027,6.738)--(10.028,6.738)--(10.028,6.739)--(10.029,6.740)%
  --(10.029,6.741)--(10.030,6.741)--(10.030,6.742)--(10.031,6.743)--(10.031,6.744)--(10.032,6.745)%
  --(10.032,6.746)--(10.033,6.746)--(10.033,6.747)--(10.034,6.748)--(10.034,6.749)--(10.035,6.749)%
  --(10.035,6.750)--(10.036,6.751)--(10.037,6.752)--(10.037,6.753)--(10.038,6.753)--(10.038,6.754)%
  --(10.039,6.755)--(10.039,6.756)--(10.040,6.756)--(10.040,6.757)--(10.041,6.758)--(10.042,6.759)%
  --(10.042,6.760)--(10.043,6.760)--(10.043,6.761)--(10.044,6.762)--(10.045,6.763)--(10.045,6.764)%
  --(10.046,6.764)--(10.046,6.765)--(10.047,6.766)--(10.048,6.767)--(10.048,6.768)--(10.049,6.768)%
  --(10.049,6.769)--(10.050,6.770)--(10.051,6.771)--(10.051,6.772)--(10.052,6.773)--(10.053,6.774)%
  --(10.053,6.775)--(10.054,6.775)--(10.054,6.776)--(10.055,6.776)--(10.055,6.777)--(10.056,6.778)%
  --(10.057,6.779)--(10.057,6.780)--(10.058,6.780)--(10.058,6.781)--(10.059,6.782)--(10.060,6.782)%
  --(10.060,6.783)--(10.061,6.784)--(10.062,6.785)--(10.062,6.786)--(10.063,6.786)--(10.063,6.787)%
  --(10.064,6.788)--(10.065,6.789)--(10.065,6.790)--(10.066,6.790)--(10.067,6.791)--(10.067,6.792)%
  --(10.068,6.792)--(10.068,6.793)--(10.069,6.793)--(10.069,6.794)--(10.070,6.795)--(10.071,6.796)%
  --(10.071,6.797)--(10.072,6.797)--(10.072,6.798)--(10.073,6.798)--(10.073,6.799)--(10.074,6.800)%
  --(10.075,6.800)--(10.075,6.801)--(10.076,6.801)--(10.076,6.802)--(10.077,6.803)--(10.078,6.804)%
  --(10.079,6.805)--(10.079,6.806)--(10.080,6.806)--(10.080,6.807)--(10.081,6.807)--(10.081,6.808)%
  --(10.082,6.808)--(10.082,6.809)--(10.083,6.810)--(10.084,6.810)--(10.084,6.811)--(10.085,6.811)%
  --(10.085,6.812)--(10.086,6.812)--(10.086,6.813)--(10.087,6.813)--(10.087,6.814)--(10.088,6.815)%
  --(10.089,6.816)--(10.090,6.817)--(10.091,6.818)--(10.092,6.819)--(10.093,6.820)--(10.094,6.821)%
  --(10.095,6.822)--(10.096,6.822)--(10.096,6.823)--(10.097,6.824)--(10.098,6.825)--(10.099,6.826)%
  --(10.100,6.827)--(10.101,6.827)--(10.101,6.828)--(10.102,6.828)--(10.102,6.829)--(10.103,6.829)%
  --(10.103,6.830)--(10.104,6.830)--(10.104,6.831)--(10.105,6.831)--(10.105,6.832)--(10.106,6.832)%
  --(10.106,6.833)--(10.107,6.833)--(10.107,6.834)--(10.108,6.834)--(10.108,6.835)--(10.109,6.835)%
  --(10.110,6.836)--(10.111,6.837)--(10.112,6.838)--(10.113,6.839)--(10.114,6.839)--(10.114,6.840)%
  --(10.115,6.840)--(10.115,6.841)--(10.116,6.841)--(10.116,6.842)--(10.117,6.842)--(10.118,6.842)%
  --(10.118,6.843)--(10.119,6.843)--(10.119,6.844)--(10.120,6.844)--(10.120,6.845)--(10.121,6.845)%
  --(10.122,6.846)--(10.123,6.847)--(10.124,6.848)--(10.125,6.848)--(10.125,6.849)--(10.126,6.849)%
  --(10.127,6.850)--(10.128,6.851)--(10.129,6.851)--(10.129,6.852)--(10.130,6.852)--(10.131,6.853)%
  --(10.132,6.853)--(10.132,6.854)--(10.133,6.854)--(10.133,6.855)--(10.134,6.855)--(10.134,6.856)%
  --(10.135,6.856)--(10.136,6.856)--(10.136,6.857)--(10.137,6.857)--(10.138,6.858)--(10.139,6.859)%
  --(10.140,6.859)--(10.141,6.860)--(10.142,6.861)--(10.143,6.861)--(10.143,6.862)--(10.144,6.862)%
  --(10.145,6.863)--(10.146,6.863)--(10.147,6.864)--(10.148,6.864)--(10.148,6.865)--(10.149,6.865)%
  --(10.150,6.866)--(10.151,6.866)--(10.152,6.867)--(10.153,6.867)--(10.153,6.868)--(10.154,6.868)%
  --(10.155,6.869)--(10.156,6.869)--(10.156,6.870)--(10.157,6.870)--(10.158,6.870)--(10.158,6.871)%
  --(10.159,6.871)--(10.160,6.872)--(10.161,6.872)--(10.162,6.873)--(10.163,6.873)--(10.163,6.874)%
  --(10.164,6.874)--(10.165,6.874)--(10.165,6.875)--(10.166,6.875)--(10.167,6.875)--(10.168,6.876)%
  --(10.169,6.876)--(10.170,6.877)--(10.171,6.877)--(10.171,6.878)--(10.172,6.878)--(10.173,6.878)%
  --(10.174,6.879)--(10.175,6.879)--(10.176,6.880)--(10.177,6.880)--(10.178,6.881)--(10.179,6.881)%
  --(10.180,6.881)--(10.180,6.882)--(10.181,6.882)--(10.182,6.882)--(10.183,6.883)--(10.184,6.883)%
  --(10.185,6.884)--(10.186,6.884)--(10.187,6.884)--(10.188,6.885)--(10.189,6.885)--(10.190,6.885)%
  --(10.190,6.886)--(10.191,6.886)--(10.192,6.886)--(10.193,6.886)--(10.193,6.887)--(10.194,6.887)%
  --(10.195,6.887)--(10.196,6.888)--(10.197,6.888)--(10.198,6.888)--(10.199,6.888)--(10.199,6.889)%
  --(10.200,6.889)--(10.201,6.889)--(10.202,6.889)--(10.202,6.890)--(10.203,6.890)--(10.204,6.890)%
  --(10.205,6.890)--(10.206,6.890)--(10.206,6.891)--(10.207,6.891)--(10.208,6.891)--(10.209,6.891)%
  --(10.210,6.892)--(10.211,6.892)--(10.212,6.892)--(10.213,6.892)--(10.214,6.892)--(10.214,6.893)%
  --(10.215,6.893)--(10.216,6.893)--(10.217,6.893)--(10.218,6.893)--(10.219,6.894)--(10.220,6.894)%
  --(10.221,6.894)--(10.222,6.894)--(10.223,6.894)--(10.224,6.894)--(10.225,6.895)--(10.226,6.895)%
  --(10.227,6.895)--(10.228,6.895)--(10.229,6.895)--(10.230,6.895)--(10.231,6.895)--(10.232,6.896)%
  --(10.233,6.896)--(10.234,6.896)--(10.235,6.896)--(10.236,6.896)--(10.237,6.896)--(10.238,6.896)%
  --(10.239,6.896)--(10.240,6.896)--(10.241,6.896)--(10.242,6.897)--(10.243,6.897)--(10.244,6.897)%
  --(10.245,6.897)--(10.246,6.897)--(10.247,6.897)--(10.248,6.897)--(10.249,6.897)--(10.250,6.897)%
  --(10.251,6.897)--(10.252,6.897)--(10.253,6.897)--(10.254,6.897)--(10.255,6.897)--(10.256,6.897)%
  --(10.257,6.897)--(10.258,6.897)--(10.259,6.897)--(10.260,6.897)--(10.261,6.897)--(10.262,6.897)%
  --(10.263,6.897)--(10.264,6.897)--(10.265,6.897)--(10.265,6.896)--(10.266,6.896)--(10.267,6.896)%
  --(10.268,6.896)--(10.269,6.896)--(10.270,6.896)--(10.271,6.896)--(10.272,6.896)--(10.273,6.896)%
  --(10.274,6.896)--(10.275,6.896)--(10.276,6.895)--(10.277,6.895)--(10.278,6.895)--(10.279,6.895)%
  --(10.280,6.895);
\draw[gp path] (9.601,4.703)--(9.601,4.702)--(9.601,4.701)--(9.600,4.701)--(9.600,4.700)%
  --(9.600,4.699)--(9.600,4.698)--(9.600,4.697)--(9.600,4.696)--(9.600,4.695)--(9.600,4.694)%
  --(9.600,4.693)--(9.600,4.692)--(9.600,4.691)--(9.600,4.690)--(9.600,4.689)--(9.600,4.688)%
  --(9.599,4.688)--(9.599,4.687)--(9.599,4.686)--(9.599,4.685)--(9.599,4.684)--(9.599,4.683)%
  --(9.599,4.682)--(9.599,4.681)--(9.599,4.680)--(9.599,4.679)--(9.599,4.678)--(9.599,4.677)%
  --(9.599,4.676)--(9.599,4.675)--(9.599,4.674)--(9.598,4.674)--(9.598,4.673)--(9.598,4.672)%
  --(9.598,4.671)--(9.598,4.670)--(9.598,4.669)--(9.598,4.668)--(9.598,4.667)--(9.598,4.666)%
  --(9.598,4.665)--(9.598,4.664)--(9.598,4.663)--(9.598,4.662)--(9.598,4.661)--(9.598,4.660)%
  --(9.597,4.660)--(9.597,4.659)--(9.597,4.658)--(9.597,4.657)--(9.597,4.656)--(9.597,4.655)%
  --(9.597,4.654)--(9.597,4.653)--(9.597,4.652)--(9.597,4.651)--(9.597,4.650)--(9.597,4.649)%
  --(9.597,4.648)--(9.597,4.647)--(9.597,4.646)--(9.596,4.646)--(9.596,4.645)--(9.596,4.644)%
  --(9.596,4.643)--(9.596,4.642)--(9.596,4.641)--(9.596,4.640)--(9.596,4.639)--(9.596,4.638)%
  --(9.596,4.637)--(9.596,4.636)--(9.596,4.635)--(9.596,4.634)--(9.596,4.633)--(9.596,4.632)%
  --(9.596,4.631)--(9.595,4.631)--(9.595,4.630)--(9.595,4.629)--(9.595,4.628)--(9.595,4.627)%
  --(9.595,4.626)--(9.595,4.625)--(9.595,4.624)--(9.595,4.623)--(9.595,4.622)--(9.595,4.621)%
  --(9.595,4.620)--(9.595,4.619)--(9.595,4.618)--(9.595,4.617)--(9.595,4.616)--(9.594,4.616)%
  --(9.594,4.615)--(9.594,4.614)--(9.594,4.613)--(9.594,4.612)--(9.594,4.611)--(9.594,4.610)%
  --(9.594,4.609)--(9.594,4.608)--(9.594,4.607)--(9.594,4.606)--(9.594,4.605)--(9.594,4.604)%
  --(9.594,4.603)--(9.594,4.602)--(9.593,4.601)--(9.593,4.600)--(9.593,4.599)--(9.593,4.598)%
  --(9.593,4.597)--(9.593,4.596)--(9.593,4.595)--(9.593,4.594)--(9.593,4.593)--(9.593,4.592)%
  --(9.593,4.591)--(9.593,4.590)--(9.593,4.589)--(9.593,4.588)--(9.593,4.587)--(9.593,4.586)%
  --(9.592,4.586)--(9.592,4.585)--(9.592,4.584)--(9.592,4.583)--(9.592,4.582)--(9.592,4.581)%
  --(9.592,4.580)--(9.592,4.579)--(9.592,4.578)--(9.592,4.577)--(9.592,4.576)--(9.592,4.575)%
  --(9.592,4.574)--(9.592,4.573)--(9.592,4.572)--(9.592,4.571)--(9.591,4.571)--(9.591,4.570)%
  --(9.591,4.569)--(9.591,4.568)--(9.591,4.567)--(9.591,4.566)--(9.591,4.565)--(9.591,4.564)%
  --(9.591,4.563)--(9.591,4.562)--(9.591,4.561)--(9.591,4.560)--(9.591,4.559)--(9.591,4.558)%
  --(9.591,4.557)--(9.591,4.556)--(9.590,4.555)--(9.590,4.554)--(9.590,4.553)--(9.590,4.552)%
  --(9.590,4.551)--(9.590,4.550)--(9.590,4.549)--(9.590,4.548)--(9.590,4.547)--(9.590,4.546)%
  --(9.590,4.545)--(9.590,4.544)--(9.590,4.543)--(9.590,4.542)--(9.590,4.541)--(9.590,4.540)%
  --(9.590,4.539)--(9.589,4.539)--(9.589,4.538)--(9.589,4.537)--(9.589,4.536)--(9.589,4.535)%
  --(9.589,4.534)--(9.589,4.533)--(9.589,4.532)--(9.589,4.531)--(9.589,4.530)--(9.589,4.529)%
  --(9.589,4.528)--(9.589,4.527)--(9.589,4.526)--(9.589,4.525)--(9.589,4.524)--(9.589,4.523)%
  --(9.588,4.523)--(9.588,4.522)--(9.588,4.521)--(9.588,4.520)--(9.588,4.519)--(9.588,4.518)%
  --(9.588,4.517)--(9.588,4.516)--(9.588,4.515)--(9.588,4.514)--(9.588,4.513)--(9.588,4.512)%
  --(9.588,4.511)--(9.588,4.510)--(9.588,4.509)--(9.588,4.508)--(9.588,4.507)--(9.587,4.507)%
  --(9.587,4.506)--(9.587,4.505)--(9.587,4.504)--(9.587,4.503)--(9.587,4.502)--(9.587,4.501)%
  --(9.587,4.500)--(9.587,4.499)--(9.587,4.498)--(9.587,4.497)--(9.587,4.496)--(9.587,4.495)%
  --(9.587,4.494)--(9.587,4.493)--(9.587,4.492)--(9.587,4.491)--(9.587,4.490)--(9.586,4.490)%
  --(9.586,4.489)--(9.586,4.488)--(9.586,4.487)--(9.586,4.486)--(9.586,4.485)--(9.586,4.484)%
  --(9.586,4.483)--(9.586,4.482)--(9.586,4.481)--(9.586,4.480)--(9.586,4.479)--(9.586,4.478)%
  --(9.586,4.477)--(9.586,4.476)--(9.586,4.475)--(9.586,4.474)--(9.586,4.473)--(9.585,4.473)%
  --(9.585,4.472)--(9.585,4.471)--(9.585,4.470)--(9.585,4.469)--(9.585,4.468)--(9.585,4.467)%
  --(9.585,4.466)--(9.585,4.465)--(9.585,4.464)--(9.585,4.463)--(9.585,4.462)--(9.585,4.461)%
  --(9.585,4.460)--(9.585,4.459)--(9.585,4.458)--(9.585,4.457)--(9.585,4.456)--(9.585,4.455)%
  --(9.584,4.455)--(9.584,4.454)--(9.584,4.453)--(9.584,4.452)--(9.584,4.451)--(9.584,4.450)%
  --(9.584,4.449)--(9.584,4.448)--(9.584,4.447)--(9.584,4.446)--(9.584,4.445)--(9.584,4.444)%
  --(9.584,4.443)--(9.584,4.442)--(9.584,4.441)--(9.584,4.440)--(9.584,4.439)--(9.584,4.438)%
  --(9.583,4.437)--(9.583,4.436)--(9.583,4.435)--(9.583,4.434)--(9.583,4.433)--(9.583,4.432)%
  --(9.583,4.431)--(9.583,4.430)--(9.583,4.429)--(9.583,4.428)--(9.583,4.427)--(9.583,4.426)%
  --(9.583,4.425)--(9.583,4.424)--(9.583,4.423)--(9.583,4.422)--(9.583,4.421)--(9.583,4.420)%
  --(9.583,4.419)--(9.582,4.419)--(9.582,4.418)--(9.582,4.417)--(9.582,4.416)--(9.582,4.415)%
  --(9.582,4.414)--(9.582,4.413)--(9.582,4.412)--(9.582,4.411)--(9.582,4.410)--(9.582,4.409)%
  --(9.582,4.408)--(9.582,4.407)--(9.582,4.406)--(9.582,4.405)--(9.582,4.404)--(9.582,4.403)%
  --(9.582,4.402)--(9.582,4.401)--(9.581,4.400)--(9.581,4.399)--(9.581,4.398)--(9.581,4.397)%
  --(9.581,4.396)--(9.581,4.395)--(9.581,4.394)--(9.581,4.393)--(9.581,4.392)--(9.581,4.391)%
  --(9.581,4.390)--(9.581,4.389)--(9.581,4.388)--(9.581,4.387)--(9.581,4.386)--(9.581,4.385)%
  --(9.581,4.384)--(9.581,4.383)--(9.581,4.382)--(9.580,4.381)--(9.580,4.380)--(9.580,4.379)%
  --(9.580,4.378)--(9.580,4.377)--(9.580,4.376)--(9.580,4.375)--(9.580,4.374)--(9.580,4.373)%
  --(9.580,4.372)--(9.580,4.371)--(9.580,4.370)--(9.580,4.369)--(9.580,4.368)--(9.580,4.367)%
  --(9.580,4.366)--(9.580,4.365)--(9.580,4.364)--(9.580,4.363)--(9.580,4.362)--(9.579,4.362)%
  --(9.579,4.361)--(9.579,4.360)--(9.579,4.359)--(9.579,4.358)--(9.579,4.357)--(9.579,4.356)%
  --(9.579,4.355)--(9.579,4.354)--(9.579,4.353)--(9.579,4.352)--(9.579,4.351)--(9.579,4.350)%
  --(9.579,4.349)--(9.579,4.348)--(9.579,4.347)--(9.579,4.346)--(9.579,4.345)--(9.579,4.344)%
  --(9.579,4.343)--(9.579,4.342)--(9.578,4.341)--(9.578,4.340)--(9.578,4.339)--(9.578,4.338)%
  --(9.578,4.337)--(9.578,4.336)--(9.578,4.335)--(9.578,4.334)--(9.578,4.333)--(9.578,4.332)%
  --(9.578,4.331)--(9.578,4.330)--(9.578,4.329)--(9.578,4.328)--(9.578,4.327)--(9.578,4.326)%
  --(9.578,4.325)--(9.578,4.324)--(9.578,4.323)--(9.578,4.322)--(9.578,4.321)--(9.577,4.321)%
  --(9.577,4.320)--(9.577,4.319)--(9.577,4.318)--(9.577,4.317)--(9.577,4.316)--(9.577,4.315)%
  --(9.577,4.314)--(9.577,4.313)--(9.577,4.312)--(9.577,4.311)--(9.577,4.310)--(9.577,4.309)%
  --(9.577,4.308)--(9.577,4.307)--(9.577,4.306)--(9.577,4.305)--(9.577,4.304)--(9.577,4.303)%
  --(9.577,4.302)--(9.577,4.301)--(9.577,4.300)--(9.576,4.299)--(9.576,4.298)--(9.576,4.297)%
  --(9.576,4.296)--(9.576,4.295)--(9.576,4.294)--(9.576,4.293)--(9.576,4.292)--(9.576,4.291)%
  --(9.576,4.290)--(9.576,4.289)--(9.576,4.288)--(9.576,4.287)--(9.576,4.286)--(9.576,4.285)%
  --(9.576,4.284)--(9.576,4.283)--(9.576,4.282)--(9.576,4.281)--(9.576,4.280)--(9.576,4.279)%
  --(9.576,4.278)--(9.576,4.277)--(9.575,4.277)--(9.575,4.276)--(9.575,4.275)--(9.575,4.274)%
  --(9.575,4.273)--(9.575,4.272)--(9.575,4.271)--(9.575,4.270)--(9.575,4.269)--(9.575,4.268)%
  --(9.575,4.267)--(9.575,4.266)--(9.575,4.265)--(9.575,4.264)--(9.575,4.263)--(9.575,4.262)%
  --(9.575,4.261)--(9.575,4.260)--(9.575,4.259)--(9.575,4.258)--(9.575,4.257)--(9.575,4.256)%
  --(9.575,4.255)--(9.574,4.254)--(9.574,4.253)--(9.574,4.252)--(9.574,4.251)--(9.574,4.250)%
  --(9.574,4.249)--(9.574,4.248)--(9.574,4.247)--(9.574,4.246)--(9.574,4.245)--(9.574,4.244)%
  --(9.574,4.243)--(9.574,4.242)--(9.574,4.241)--(9.574,4.240)--(9.574,4.239)--(9.574,4.238)%
  --(9.574,4.237)--(9.574,4.236)--(9.574,4.235)--(9.574,4.234)--(9.574,4.233)--(9.574,4.232)%
  --(9.574,4.231)--(9.573,4.230)--(9.573,4.229)--(9.573,4.228)--(9.573,4.227)--(9.573,4.226)%
  --(9.573,4.225)--(9.573,4.224)--(9.573,4.223)--(9.573,4.222)--(9.573,4.221)--(9.573,4.220)%
  --(9.573,4.219)--(9.573,4.218)--(9.573,4.217)--(9.573,4.216)--(9.573,4.215)--(9.573,4.214)%
  --(9.573,4.213)--(9.573,4.212)--(9.573,4.211)--(9.573,4.210)--(9.573,4.209)--(9.573,4.208)%
  --(9.573,4.207)--(9.573,4.206)--(9.572,4.206)--(9.572,4.205)--(9.572,4.204)--(9.572,4.203)%
  --(9.572,4.202)--(9.572,4.201)--(9.572,4.200)--(9.572,4.199)--(9.572,4.198)--(9.572,4.197)%
  --(9.572,4.196)--(9.572,4.195)--(9.572,4.194)--(9.572,4.193)--(9.572,4.192)--(9.572,4.191)%
  --(9.572,4.190)--(9.572,4.189)--(9.572,4.188)--(9.572,4.187)--(9.572,4.186)--(9.572,4.185)%
  --(9.572,4.184)--(9.572,4.183)--(9.572,4.182)--(9.572,4.181)--(9.572,4.180)--(9.571,4.180)%
  --(9.571,4.179)--(9.571,4.178)--(9.571,4.177)--(9.571,4.176)--(9.571,4.175)--(9.571,4.174)%
  --(9.571,4.173)--(9.571,4.172)--(9.571,4.171)--(9.571,4.170)--(9.571,4.169)--(9.571,4.168)%
  --(9.571,4.167)--(9.571,4.166)--(9.571,4.165)--(9.571,4.164)--(9.571,4.163)--(9.571,4.162)%
  --(9.571,4.161)--(9.571,4.160)--(9.571,4.159)--(9.571,4.158)--(9.571,4.157)--(9.571,4.156)%
  --(9.571,4.155)--(9.571,4.154)--(9.570,4.153)--(9.570,4.152)--(9.570,4.151)--(9.570,4.150)%
  --(9.570,4.149)--(9.570,4.148)--(9.570,4.147)--(9.570,4.146)--(9.570,4.145)--(9.570,4.144)%
  --(9.570,4.143)--(9.570,4.142)--(9.570,4.141)--(9.570,4.140)--(9.570,4.139)--(9.570,4.138)%
  --(9.570,4.137)--(9.570,4.136)--(9.570,4.135)--(9.570,4.134)--(9.570,4.133)--(9.570,4.132)%
  --(9.570,4.131)--(9.570,4.130)--(9.570,4.129)--(9.570,4.128)--(9.570,4.127)--(9.570,4.126)%
  --(9.570,4.125)--(9.569,4.124)--(9.569,4.123)--(9.569,4.122)--(9.569,4.121)--(9.569,4.120)%
  --(9.569,4.119)--(9.569,4.118)--(9.569,4.117)--(9.569,4.116)--(9.569,4.115)--(9.569,4.114)%
  --(9.569,4.113)--(9.569,4.112)--(9.569,4.111)--(9.569,4.110)--(9.569,4.109)--(9.569,4.108)%
  --(9.569,4.107)--(9.569,4.106)--(9.569,4.105)--(9.569,4.104)--(9.569,4.103)--(9.569,4.102)%
  --(9.569,4.101)--(9.569,4.100)--(9.569,4.099)--(9.569,4.098)--(9.569,4.097)--(9.569,4.096)%
  --(9.569,4.095)--(9.568,4.094)--(9.568,4.093)--(9.568,4.092)--(9.568,4.091)--(9.568,4.090)%
  --(9.568,4.089)--(9.568,4.088)--(9.568,4.087)--(9.568,4.086)--(9.568,4.085)--(9.568,4.084)%
  --(9.568,4.083)--(9.568,4.082)--(9.568,4.081)--(9.568,4.080)--(9.568,4.079)--(9.568,4.078)%
  --(9.568,4.077)--(9.568,4.076)--(9.568,4.075)--(9.568,4.074)--(9.568,4.073)--(9.568,4.072)%
  --(9.568,4.071)--(9.568,4.070)--(9.568,4.069)--(9.568,4.068)--(9.568,4.067)--(9.568,4.066)%
  --(9.568,4.065)--(9.568,4.064)--(9.568,4.063)--(9.567,4.062)--(9.567,4.061)--(9.567,4.060)%
  --(9.567,4.059)--(9.567,4.058)--(9.567,4.057)--(9.567,4.056)--(9.567,4.055)--(9.567,4.054)%
  --(9.567,4.053)--(9.567,4.052)--(9.567,4.051)--(9.567,4.050)--(9.567,4.049)--(9.567,4.048)%
  --(9.567,4.047)--(9.567,4.046)--(9.567,4.045)--(9.567,4.044)--(9.567,4.043)--(9.567,4.042)%
  --(9.567,4.041)--(9.567,4.040)--(9.567,4.039)--(9.567,4.038)--(9.567,4.037)--(9.567,4.036)%
  --(9.567,4.035)--(9.567,4.034)--(9.567,4.033)--(9.567,4.032)--(9.567,4.031)--(9.567,4.030)%
  --(9.567,4.029)--(9.567,4.028)--(9.566,4.028)--(9.566,4.027)--(9.566,4.026)--(9.566,4.025)%
  --(9.566,4.024)--(9.566,4.023)--(9.566,4.022)--(9.566,4.021)--(9.566,4.020)--(9.566,4.019)%
  --(9.566,4.018)--(9.566,4.017)--(9.566,4.016)--(9.566,4.015)--(9.566,4.014)--(9.566,4.013)%
  --(9.566,4.012)--(9.566,4.011)--(9.566,4.010)--(9.566,4.009)--(9.566,4.008)--(9.566,4.007)%
  --(9.566,4.006)--(9.566,4.005)--(9.566,4.004)--(9.566,4.003)--(9.566,4.002)--(9.566,4.001)%
  --(9.566,4.000)--(9.566,3.999)--(9.566,3.998)--(9.566,3.997)--(9.566,3.996)--(9.566,3.995)%
  --(9.566,3.994)--(9.566,3.993)--(9.566,3.992)--(9.566,3.991)--(9.566,3.990)--(9.565,3.989)%
  --(9.565,3.988)--(9.565,3.987)--(9.565,3.986)--(9.565,3.985)--(9.565,3.984)--(9.565,3.983)%
  --(9.565,3.982)--(9.565,3.981)--(9.565,3.980)--(9.565,3.979)--(9.565,3.978)--(9.565,3.977)%
  --(9.565,3.976)--(9.565,3.975)--(9.565,3.974)--(9.565,3.973)--(9.565,3.972)--(9.565,3.971)%
  --(9.565,3.970)--(9.565,3.969)--(9.565,3.968)--(9.565,3.967)--(9.565,3.966)--(9.565,3.965)%
  --(9.565,3.964)--(9.565,3.963)--(9.565,3.962)--(9.565,3.961)--(9.565,3.960)--(9.565,3.959)%
  --(9.565,3.958)--(9.565,3.957)--(9.565,3.956)--(9.565,3.955)--(9.565,3.954)--(9.565,3.953)%
  --(9.565,3.952)--(9.565,3.951)--(9.565,3.950)--(9.565,3.949)--(9.565,3.948)--(9.565,3.947)%
  --(9.564,3.946)--(9.564,3.945)--(9.564,3.944)--(9.564,3.943)--(9.564,3.942)--(9.564,3.941)%
  --(9.564,3.940)--(9.564,3.939)--(9.564,3.938)--(9.564,3.937)--(9.564,3.936)--(9.564,3.935)%
  --(9.564,3.934)--(9.564,3.933)--(9.564,3.932)--(9.564,3.931)--(9.564,3.930)--(9.564,3.929)%
  --(9.564,3.928)--(9.564,3.927)--(9.564,3.926)--(9.564,3.925)--(9.564,3.924)--(9.564,3.923)%
  --(9.564,3.922)--(9.564,3.921)--(9.564,3.920)--(9.564,3.919)--(9.564,3.918)--(9.564,3.917)%
  --(9.564,3.916)--(9.564,3.915)--(9.564,3.914)--(9.564,3.913)--(9.564,3.912)--(9.564,3.911)%
  --(9.564,3.910)--(9.564,3.909)--(9.564,3.908)--(9.564,3.907)--(9.564,3.906)--(9.564,3.905)%
  --(9.564,3.904)--(9.564,3.903)--(9.564,3.902)--(9.564,3.901)--(9.564,3.900)--(9.564,3.899)%
  --(9.564,3.898)--(9.563,3.897)--(9.563,3.896)--(9.563,3.895)--(9.563,3.894)--(9.563,3.893)%
  --(9.563,3.892)--(9.563,3.891)--(9.563,3.890)--(9.563,3.889)--(9.563,3.888)--(9.563,3.887)%
  --(9.563,3.886)--(9.563,3.885)--(9.563,3.884)--(9.563,3.883)--(9.563,3.882)--(9.563,3.881)%
  --(9.563,3.880)--(9.563,3.879)--(9.563,3.878)--(9.563,3.877)--(9.563,3.875)--(9.563,3.874)%
  --(9.563,3.873)--(9.563,3.872)--(9.563,3.871)--(9.563,3.870)--(9.563,3.869)--(9.563,3.868)%
  --(9.563,3.867)--(9.563,3.866)--(9.563,3.865)--(9.563,3.864)--(9.563,3.863)--(9.563,3.862)%
  --(9.563,3.861)--(9.563,3.860)--(9.563,3.859)--(9.563,3.858)--(9.563,3.857)--(9.563,3.856)%
  --(9.563,3.855)--(9.563,3.854)--(9.563,3.853)--(9.563,3.852)--(9.563,3.851)--(9.563,3.850)%
  --(9.563,3.849)--(9.563,3.848)--(9.563,3.847)--(9.563,3.846)--(9.563,3.845)--(9.563,3.844)%
  --(9.563,3.843)--(9.563,3.842)--(9.563,3.841)--(9.563,3.840)--(9.563,3.839)--(9.563,3.838)%
  --(9.562,3.837)--(9.562,3.836)--(9.562,3.835)--(9.562,3.834)--(9.562,3.833)--(9.562,3.832)%
  --(9.562,3.831)--(9.562,3.830)--(9.562,3.829)--(9.562,3.828)--(9.562,3.827)--(9.562,3.826)%
  --(9.562,3.825)--(9.562,3.824)--(9.562,3.823)--(9.562,3.822)--(9.562,3.821)--(9.562,3.820)%
  --(9.562,3.819)--(9.562,3.818)--(9.562,3.817)--(9.562,3.816)--(9.562,3.815)--(9.562,3.814)%
  --(9.562,3.813)--(9.562,3.812)--(9.562,3.811)--(9.562,3.810)--(9.562,3.809)--(9.562,3.808)%
  --(9.562,3.807)--(9.562,3.806)--(9.562,3.805)--(9.562,3.804)--(9.562,3.803)--(9.562,3.802)%
  --(9.562,3.801)--(9.562,3.800)--(9.562,3.799)--(9.562,3.798)--(9.562,3.797)--(9.562,3.796)%
  --(9.562,3.795)--(9.562,3.794)--(9.562,3.793)--(9.562,3.792)--(9.562,3.791)--(9.562,3.790)%
  --(9.562,3.789)--(9.562,3.788)--(9.562,3.786)--(9.562,3.785)--(9.562,3.784)--(9.562,3.783)%
  --(9.562,3.782)--(9.562,3.781)--(9.562,3.780)--(9.562,3.779)--(9.562,3.778)--(9.562,3.776)%
  --(9.562,3.775)--(9.562,3.774)--(9.562,3.773)--(9.562,3.772)--(9.562,3.771)--(9.562,3.770)%
  --(9.562,3.769)--(9.562,3.767)--(9.562,3.766)--(9.562,3.765)--(9.562,3.764)--(9.562,3.763)%
  --(9.562,3.762)--(9.562,3.761)--(9.562,3.760)--(9.562,3.758)--(9.562,3.757)--(9.562,3.756)%
  --(9.562,3.755)--(9.562,3.754)--(9.562,3.753)--(9.562,3.752)--(9.562,3.751)--(9.562,3.749)%
  --(9.562,3.748)--(9.561,3.747)--(9.561,3.746)--(9.561,3.745)--(9.561,3.744)--(9.561,3.743)%
  --(9.561,3.742)--(9.561,3.740)--(9.561,3.739)--(9.561,3.738)--(9.561,3.737)--(9.561,3.736)%
  --(9.561,3.735)--(9.561,3.734)--(9.561,3.733)--(9.561,3.731)--(9.561,3.730)--(9.561,3.729)%
  --(9.561,3.728)--(9.561,3.727)--(9.561,3.726)--(9.561,3.725)--(9.561,3.724)--(9.561,3.722)%
  --(9.561,3.721)--(9.561,3.720)--(9.561,3.719)--(9.561,3.718)--(9.561,3.717)--(9.561,3.716)%
  --(9.561,3.715)--(9.561,3.713)--(9.561,3.712)--(9.561,3.711)--(9.561,3.710)--(9.561,3.709)%
  --(9.561,3.708)--(9.561,3.707)--(9.561,3.706)--(9.561,3.704)--(9.561,3.703)--(9.561,3.702)%
  --(9.561,3.701)--(9.561,3.700)--(9.561,3.699)--(9.561,3.698)--(9.561,3.697)--(9.561,3.696)%
  --(9.561,3.694)--(9.561,3.693)--(9.561,3.692)--(9.561,3.691)--(9.561,3.690)--(9.561,3.689)%
  --(9.561,3.688)--(9.561,3.687)--(9.561,3.685)--(9.561,3.684)--(9.561,3.683)--(9.561,3.682)%
  --(9.561,3.681)--(9.561,3.680)--(9.561,3.679)--(9.561,3.678)--(9.561,3.677)--(9.561,3.675)%
  --(9.561,3.674)--(9.561,3.673)--(9.561,3.672)--(9.561,3.671)--(9.561,3.669)--(9.561,3.668)%
  --(9.561,3.667)--(9.561,3.666)--(9.561,3.664)--(9.561,3.663)--(9.561,3.662)--(9.561,3.661)%
  --(9.561,3.659)--(9.561,3.658)--(9.561,3.657)--(9.561,3.656)--(9.561,3.654)--(9.561,3.653)%
  --(9.561,3.652)--(9.561,3.651)--(9.561,3.649)--(9.561,3.648)--(9.561,3.647)--(9.561,3.646)%
  --(9.561,3.644)--(9.561,3.643)--(9.561,3.642)--(9.561,3.641)--(9.561,3.639)--(9.561,3.638)%
  --(9.561,3.637)--(9.561,3.636)--(9.561,3.634)--(9.561,3.633)--(9.561,3.632)--(9.561,3.631)%
  --(9.561,3.629)--(9.561,3.628)--(9.561,3.627)--(9.561,3.626)--(9.561,3.624)--(9.561,3.623)%
  --(9.561,3.622)--(9.561,3.621)--(9.561,3.619)--(9.561,3.618)--(9.561,3.617)--(9.561,3.616)%
  --(9.561,3.614)--(9.561,3.613)--(9.561,3.612)--(9.561,3.611)--(9.561,3.610)--(9.561,3.608)%
  --(9.561,3.607)--(9.561,3.606)--(9.561,3.605)--(9.561,3.603)--(9.561,3.602)--(9.561,3.601)%
  --(9.561,3.600)--(9.561,3.598)--(9.561,3.597)--(9.561,3.596)--(9.561,3.595)--(9.561,3.593)%
  --(9.561,3.592)--(9.561,3.591)--(9.561,3.590)--(9.561,3.588)--(9.561,3.587)--(9.561,3.586)%
  --(9.561,3.585)--(9.561,3.583)--(9.561,3.582)--(9.561,3.581)--(9.561,3.580)--(9.561,3.579)%
  --(9.561,3.577)--(9.561,3.576)--(9.561,3.575)--(9.561,3.574)--(9.561,3.572)--(9.561,3.571)%
  --(9.561,3.570)--(9.561,3.569)--(9.561,3.567)--(9.561,3.566)--(9.561,3.565)--(9.561,3.564)%
  --(9.561,3.563)--(9.561,3.561)--(9.561,3.560)--(9.561,3.559)--(9.561,3.558)--(9.561,3.556)%
  --(9.561,3.555)--(9.561,3.554)--(9.561,3.553)--(9.561,3.551)--(9.561,3.550)--(9.561,3.549)%
  --(9.561,3.547)--(9.561,3.546)--(9.561,3.545)--(9.561,3.543)--(9.561,3.542)--(9.561,3.540)%
  --(9.561,3.539)--(9.561,3.538)--(9.561,3.536)--(9.561,3.535)--(9.561,3.534)--(9.561,3.532)%
  --(9.561,3.531)--(9.561,3.529)--(9.562,3.528)--(9.562,3.527)--(9.562,3.525)--(9.562,3.524)%
  --(9.562,3.523)--(9.562,3.521)--(9.562,3.520)--(9.562,3.518)--(9.562,3.517)--(9.562,3.516)%
  --(9.562,3.514)--(9.562,3.513)--(9.562,3.512)--(9.562,3.510)--(9.562,3.509)--(9.562,3.507)%
  --(9.562,3.506)--(9.562,3.505)--(9.562,3.503)--(9.562,3.502)--(9.562,3.501)--(9.562,3.499)%
  --(9.562,3.498)--(9.562,3.497)--(9.562,3.495)--(9.562,3.494)--(9.562,3.492)--(9.562,3.491)%
  --(9.562,3.490)--(9.562,3.488)--(9.562,3.487)--(9.562,3.486)--(9.562,3.484)--(9.562,3.483)%
  --(9.562,3.482)--(9.562,3.480)--(9.562,3.479)--(9.562,3.477)--(9.562,3.476)--(9.562,3.475)%
  --(9.562,3.473)--(9.562,3.472)--(9.562,3.471)--(9.562,3.469)--(9.562,3.468)--(9.562,3.467)%
  --(9.562,3.465)--(9.562,3.464)--(9.562,3.462)--(9.562,3.461)--(9.562,3.460)--(9.562,3.458)%
  --(9.562,3.457)--(9.562,3.456)--(9.562,3.454)--(9.562,3.453)--(9.562,3.452)--(9.562,3.450)%
  --(9.562,3.449)--(9.562,3.448)--(9.562,3.446)--(9.562,3.445)--(9.562,3.443)--(9.563,3.442)%
  --(9.563,3.441)--(9.563,3.439)--(9.563,3.438)--(9.563,3.437)--(9.563,3.435)--(9.563,3.434)%
  --(9.563,3.433)--(9.563,3.431)--(9.563,3.430)--(9.563,3.429)--(9.563,3.427)--(9.563,3.426)%
  --(9.563,3.425)--(9.563,3.423)--(9.563,3.422)--(9.563,3.420)--(9.563,3.419)--(9.563,3.418)%
  --(9.563,3.416)--(9.563,3.415)--(9.563,3.413)--(9.563,3.412)--(9.563,3.410)--(9.563,3.409)%
  --(9.563,3.407)--(9.563,3.406)--(9.563,3.404)--(9.563,3.403)--(9.563,3.401)--(9.563,3.400)%
  --(9.563,3.398)--(9.563,3.397)--(9.563,3.395)--(9.563,3.394)--(9.563,3.392)--(9.563,3.391)%
  --(9.563,3.389)--(9.563,3.388)--(9.563,3.386)--(9.563,3.385)--(9.564,3.383)--(9.564,3.382)%
  --(9.564,3.380)--(9.564,3.379)--(9.564,3.377)--(9.564,3.376)--(9.564,3.374)--(9.564,3.373)%
  --(9.564,3.371)--(9.564,3.370)--(9.564,3.368)--(9.564,3.367)--(9.564,3.365)--(9.564,3.364)%
  --(9.564,3.362)--(9.564,3.361)--(9.564,3.359)--(9.564,3.358)--(9.564,3.356)--(9.564,3.355)%
  --(9.564,3.353)--(9.564,3.352)--(9.564,3.350)--(9.564,3.349)--(9.564,3.348)--(9.564,3.346)%
  --(9.564,3.345)--(9.564,3.343)--(9.564,3.342)--(9.564,3.340)--(9.564,3.339)--(9.565,3.337)%
  --(9.565,3.336)--(9.565,3.334)--(9.565,3.333)--(9.565,3.331)--(9.565,3.330)--(9.565,3.328)%
  --(9.565,3.327)--(9.565,3.325)--(9.565,3.324)--(9.565,3.322)--(9.565,3.321)--(9.565,3.319)%
  --(9.565,3.318)--(9.565,3.316)--(9.565,3.315)--(9.565,3.313)--(9.565,3.312)--(9.565,3.310)%
  --(9.565,3.309)--(9.565,3.307)--(9.565,3.306)--(9.565,3.305)--(9.565,3.303)--(9.565,3.302)%
  --(9.565,3.300)--(9.565,3.299)--(9.566,3.297)--(9.566,3.296)--(9.566,3.294)--(9.566,3.293)%
  --(9.566,3.291)--(9.566,3.290)--(9.566,3.288)--(9.566,3.287)--(9.566,3.285)--(9.566,3.284)%
  --(9.566,3.282)--(9.566,3.281)--(9.566,3.280)--(9.566,3.278)--(9.566,3.277)--(9.566,3.275)%
  --(9.566,3.274)--(9.566,3.272)--(9.566,3.271)--(9.566,3.269)--(9.566,3.268)--(9.566,3.266)%
  --(9.566,3.264)--(9.567,3.263)--(9.567,3.261)--(9.567,3.259)--(9.567,3.258)--(9.567,3.256)%
  --(9.567,3.255)--(9.567,3.253)--(9.567,3.251)--(9.567,3.250)--(9.567,3.248)--(9.567,3.246)%
  --(9.567,3.245)--(9.567,3.243)--(9.567,3.242)--(9.567,3.240)--(9.567,3.238)--(9.567,3.237)%
  --(9.567,3.235)--(9.567,3.233)--(9.567,3.232)--(9.568,3.230)--(9.568,3.229)--(9.568,3.227)%
  --(9.568,3.225)--(9.568,3.224)--(9.568,3.222)--(9.568,3.220)--(9.568,3.219)--(9.568,3.217)%
  --(9.568,3.216)--(9.568,3.214)--(9.568,3.212)--(9.568,3.211)--(9.568,3.209)--(9.568,3.208)%
  --(9.568,3.206)--(9.568,3.204)--(9.568,3.203)--(9.569,3.201)--(9.569,3.199)--(9.569,3.198)%
  --(9.569,3.196)--(9.569,3.195)--(9.569,3.193)--(9.569,3.191)--(9.569,3.190)--(9.569,3.188)%
  --(9.569,3.187)--(9.569,3.185)--(9.569,3.183)--(9.569,3.182)--(9.569,3.180)--(9.569,3.179)%
  --(9.569,3.177)--(9.569,3.175)--(9.569,3.174)--(9.570,3.172)--(9.570,3.171)--(9.570,3.169)%
  --(9.570,3.167)--(9.570,3.166)--(9.570,3.164)--(9.570,3.163)--(9.570,3.161)--(9.570,3.159)%
  --(9.570,3.158)--(9.570,3.156)--(9.570,3.155)--(9.570,3.153)--(9.570,3.151)--(9.570,3.150)%
  --(9.570,3.148)--(9.571,3.147)--(9.571,3.145)--(9.571,3.144)--(9.571,3.142)--(9.571,3.140)%
  --(9.571,3.139)--(9.571,3.137)--(9.571,3.136)--(9.571,3.134)--(9.571,3.132)--(9.571,3.131)%
  --(9.571,3.129)--(9.571,3.128)--(9.571,3.126)--(9.571,3.125)--(9.572,3.123)--(9.572,3.121)%
  --(9.572,3.120)--(9.572,3.118)--(9.572,3.117)--(9.572,3.115)--(9.572,3.114)--(9.572,3.112)%
  --(9.572,3.110)--(9.572,3.109)--(9.572,3.107)--(9.572,3.105)--(9.572,3.103)--(9.572,3.102)%
  --(9.573,3.100)--(9.573,3.098)--(9.573,3.096)--(9.573,3.095)--(9.573,3.093)--(9.573,3.091)%
  --(9.573,3.089)--(9.573,3.088)--(9.573,3.086)--(9.573,3.084)--(9.573,3.082)--(9.573,3.081)%
  --(9.573,3.079)--(9.574,3.077)--(9.574,3.075)--(9.574,3.074)--(9.574,3.072)--(9.574,3.070)%
  --(9.574,3.068)--(9.574,3.067)--(9.574,3.065)--(9.574,3.063)--(9.574,3.061)--(9.574,3.060)%
  --(9.574,3.058)--(9.575,3.056)--(9.575,3.055)--(9.575,3.053)--(9.575,3.051)--(9.575,3.049)%
  --(9.575,3.048)--(9.575,3.046)--(9.575,3.044)--(9.575,3.042)--(9.575,3.041)--(9.575,3.039)%
  --(9.575,3.037)--(9.576,3.036)--(9.576,3.034)--(9.576,3.032)--(9.576,3.030)--(9.576,3.029)%
  --(9.576,3.027)--(9.576,3.025)--(9.576,3.024)--(9.576,3.022)--(9.576,3.020)--(9.576,3.018)%
  --(9.577,3.017)--(9.577,3.015)--(9.577,3.013)--(9.577,3.012)--(9.577,3.010)--(9.577,3.008)%
  --(9.577,3.006)--(9.577,3.005)--(9.577,3.003)--(9.577,3.001)--(9.577,3.000)--(9.578,2.998)%
  --(9.578,2.996)--(9.578,2.995)--(9.578,2.993)--(9.578,2.991)--(9.578,2.989)--(9.578,2.988)%
  --(9.578,2.986)--(9.578,2.984)--(9.578,2.983)--(9.578,2.981)--(9.579,2.979)--(9.579,2.978)%
  --(9.579,2.976)--(9.579,2.974)--(9.579,2.973)--(9.579,2.971)--(9.579,2.969)--(9.579,2.968)%
  --(9.579,2.966)--(9.579,2.964)--(9.580,2.962)--(9.580,2.961)--(9.580,2.959)--(9.580,2.957)%
  --(9.580,2.956)--(9.580,2.954)--(9.580,2.952)--(9.580,2.951)--(9.580,2.949)--(9.580,2.947)%
  --(9.581,2.946)--(9.581,2.944)--(9.581,2.942)--(9.581,2.941)--(9.581,2.939)--(9.581,2.937)%
  --(9.581,2.935)--(9.581,2.933)--(9.581,2.931)--(9.581,2.930)--(9.582,2.928)--(9.582,2.926)%
  --(9.582,2.924)--(9.582,2.922)--(9.582,2.920)--(9.582,2.918)--(9.582,2.917)--(9.582,2.915)%
  --(9.583,2.913)--(9.583,2.911)--(9.583,2.909)--(9.583,2.907)--(9.583,2.906)--(9.583,2.904)%
  --(9.583,2.902)--(9.583,2.900)--(9.583,2.898)--(9.584,2.896)--(9.584,2.894)--(9.584,2.893)%
  --(9.584,2.891)--(9.584,2.889)--(9.584,2.887)--(9.584,2.885)--(9.584,2.884)--(9.585,2.882)%
  --(9.585,2.880)--(9.585,2.878)--(9.585,2.876)--(9.585,2.874)--(9.585,2.873)--(9.585,2.871)%
  --(9.585,2.869)--(9.586,2.867)--(9.586,2.865)--(9.586,2.863)--(9.586,2.862)--(9.586,2.860)%
  --(9.586,2.858)--(9.586,2.856)--(9.586,2.854)--(9.587,2.853)--(9.587,2.851)--(9.587,2.849)%
  --(9.587,2.847)--(9.587,2.845)--(9.587,2.844)--(9.587,2.842)--(9.587,2.840)--(9.588,2.838)%
  --(9.588,2.836)--(9.588,2.835)--(9.588,2.833)--(9.588,2.831)--(9.588,2.829)--(9.588,2.827)%
  --(9.588,2.826)--(9.589,2.824)--(9.589,2.822)--(9.589,2.820)--(9.589,2.819)--(9.589,2.817)%
  --(9.589,2.815)--(9.589,2.813)--(9.589,2.811)--(9.590,2.810)--(9.590,2.808)--(9.590,2.806)%
  --(9.590,2.804)--(9.590,2.803)--(9.590,2.801)--(9.590,2.799)--(9.591,2.797)--(9.591,2.796)%
  --(9.591,2.794)--(9.591,2.792)--(9.591,2.790)--(9.591,2.788)--(9.591,2.787)--(9.591,2.785)%
  --(9.592,2.783)--(9.592,2.781)--(9.592,2.780)--(9.592,2.778)--(9.592,2.776)--(9.592,2.774)%
  --(9.592,2.773)--(9.593,2.771)--(9.593,2.769)--(9.593,2.767)--(9.593,2.766)--(9.593,2.764)%
  --(9.593,2.762)--(9.593,2.760)--(9.594,2.758)--(9.594,2.756)--(9.594,2.754)--(9.594,2.753)%
  --(9.594,2.751)--(9.594,2.749)--(9.595,2.747)--(9.595,2.745)--(9.595,2.743)--(9.595,2.741)%
  --(9.595,2.739)--(9.595,2.737)--(9.595,2.735)--(9.596,2.733)--(9.596,2.731)--(9.596,2.729)%
  --(9.596,2.727)--(9.596,2.726)--(9.596,2.724)--(9.597,2.722)--(9.597,2.720)--(9.597,2.718)%
  --(9.597,2.716)--(9.597,2.714)--(9.597,2.712)--(9.598,2.710)--(9.598,2.708)--(9.598,2.706)%
  --(9.598,2.705)--(9.598,2.703)--(9.598,2.701)--(9.599,2.699)--(9.599,2.697)--(9.599,2.695)%
  --(9.599,2.693)--(9.599,2.691)--(9.599,2.689)--(9.600,2.688)--(9.600,2.686)--(9.600,2.684)%
  --(9.600,2.682)--(9.600,2.680)--(9.600,2.678)--(9.601,2.676)--(9.601,2.674)--(9.601,2.673)%
  --(9.601,2.671)--(9.601,2.669)--(9.601,2.667)--(9.602,2.665)--(9.602,2.663)--(9.602,2.661)%
  --(9.602,2.659)--(9.602,2.658)--(9.603,2.656)--(9.603,2.654)--(9.603,2.652)--(9.603,2.650)%
  --(9.603,2.648)--(9.603,2.647)--(9.604,2.645)--(9.604,2.643)--(9.604,2.641)--(9.604,2.639)%
  --(9.604,2.637)--(9.604,2.635)--(9.605,2.634)--(9.605,2.632)--(9.605,2.630)--(9.605,2.628)%
  --(9.605,2.626)--(9.605,2.625)--(9.606,2.623)--(9.606,2.621)--(9.606,2.619)--(9.606,2.617)%
  --(9.606,2.615)--(9.607,2.614)--(9.607,2.612)--(9.607,2.610)--(9.607,2.608)--(9.607,2.606)%
  --(9.607,2.605)--(9.608,2.603)--(9.608,2.601)--(9.608,2.599)--(9.608,2.597)--(9.608,2.596)%
  --(9.609,2.594)--(9.609,2.592)--(9.609,2.590)--(9.609,2.588)--(9.609,2.587)--(9.609,2.585)%
  --(9.610,2.583)--(9.610,2.581)--(9.610,2.579)--(9.610,2.578)--(9.610,2.576)--(9.611,2.574)%
  --(9.611,2.572)--(9.611,2.570)--(9.611,2.568)--(9.611,2.566)--(9.612,2.564)--(9.612,2.562)%
  --(9.612,2.560)--(9.612,2.558)--(9.613,2.556)--(9.613,2.554)--(9.613,2.552)--(9.613,2.550)%
  --(9.613,2.548)--(9.614,2.546)--(9.614,2.544)--(9.614,2.542)--(9.614,2.540)--(9.614,2.538)%
  --(9.615,2.536)--(9.615,2.534)--(9.615,2.532)--(9.615,2.530)--(9.616,2.528)--(9.616,2.526)%
  --(9.616,2.525)--(9.616,2.523)--(9.616,2.521)--(9.617,2.519)--(9.617,2.517)--(9.617,2.515)%
  --(9.617,2.513)--(9.618,2.511)--(9.618,2.509)--(9.618,2.507)--(9.618,2.505)--(9.618,2.503)%
  --(9.619,2.501)--(9.619,2.500)--(9.619,2.498)--(9.619,2.496)--(9.620,2.494)--(9.620,2.492)%
  --(9.620,2.490)--(9.620,2.488)--(9.620,2.486)--(9.621,2.484)--(9.621,2.482)--(9.621,2.481)%
  --(9.621,2.479)--(9.622,2.477)--(9.622,2.475)--(9.622,2.473)--(9.622,2.471)--(9.622,2.469)%
  --(9.623,2.467)--(9.623,2.466)--(9.623,2.464)--(9.623,2.462)--(9.624,2.460)--(9.624,2.458)%
  --(9.624,2.456)--(9.624,2.454)--(9.624,2.452)--(9.625,2.451)--(9.625,2.449)--(9.625,2.447)%
  --(9.625,2.445)--(9.626,2.443)--(9.626,2.441)--(9.626,2.440)--(9.626,2.438)--(9.627,2.436)%
  --(9.627,2.434)--(9.627,2.432)--(9.627,2.430)--(9.628,2.429)--(9.628,2.427)--(9.628,2.425)%
  --(9.628,2.423)--(9.628,2.421)--(9.629,2.419)--(9.629,2.418)--(9.629,2.416)--(9.629,2.414)%
  --(9.630,2.412)--(9.630,2.410)--(9.630,2.409)--(9.630,2.407)--(9.631,2.405)--(9.631,2.403)%
  --(9.631,2.401)--(9.631,2.400)--(9.632,2.398)--(9.632,2.396)--(9.632,2.394)--(9.632,2.392)%
  --(9.632,2.391)--(9.633,2.389)--(9.633,2.387)--(9.633,2.385)--(9.634,2.383)--(9.634,2.381)%
  --(9.634,2.379)--(9.634,2.377)--(9.635,2.375)--(9.635,2.373)--(9.635,2.371)--(9.635,2.369)%
  --(9.636,2.367)--(9.636,2.365)--(9.636,2.363)--(9.637,2.361)--(9.637,2.359)--(9.637,2.357)%
  --(9.637,2.355)--(9.638,2.353)--(9.638,2.351)--(9.638,2.349)--(9.638,2.347)--(9.639,2.345)%
  --(9.639,2.343)--(9.639,2.342)--(9.640,2.340)--(9.640,2.338)--(9.640,2.336)--(9.640,2.334)%
  --(9.641,2.332)--(9.641,2.330)--(9.641,2.328)--(9.642,2.326)--(9.642,2.324)--(9.642,2.322)%
  --(9.642,2.320)--(9.643,2.319)--(9.643,2.317)--(9.643,2.315)--(9.644,2.313)--(9.644,2.311)%
  --(9.644,2.309)--(9.644,2.307)--(9.645,2.305)--(9.645,2.303)--(9.645,2.302)--(9.646,2.300)%
  --(9.646,2.298)--(9.646,2.296)--(9.646,2.294)--(9.647,2.292)--(9.647,2.290)--(9.647,2.289)%
  --(9.648,2.287)--(9.648,2.285)--(9.648,2.283)--(9.648,2.281)--(9.649,2.279)--(9.649,2.277)%
  --(9.649,2.276)--(9.650,2.274)--(9.650,2.272)--(9.650,2.270)--(9.650,2.268)--(9.651,2.266)%
  --(9.651,2.265)--(9.651,2.263)--(9.652,2.261)--(9.652,2.259)--(9.652,2.257)--(9.652,2.256)%
  --(9.653,2.254)--(9.653,2.252)--(9.653,2.250)--(9.654,2.248)--(9.654,2.247)--(9.654,2.245)%
  --(9.655,2.243)--(9.655,2.241)--(9.655,2.239)--(9.655,2.238)--(9.656,2.236)--(9.656,2.234)%
  --(9.656,2.232)--(9.657,2.231)--(9.657,2.229)--(9.657,2.227)--(9.657,2.225)--(9.658,2.223)%
  --(9.658,2.222)--(9.658,2.220)--(9.659,2.218)--(9.659,2.216)--(9.659,2.215)--(9.660,2.213)%
  --(9.660,2.211)--(9.660,2.209)--(9.660,2.208)--(9.661,2.206)--(9.661,2.204)--(9.661,2.202)%
  --(9.662,2.200)--(9.662,2.198)--(9.662,2.196)--(9.663,2.194)--(9.663,2.192)--(9.663,2.191)%
  --(9.664,2.189)--(9.664,2.187)--(9.665,2.185)--(9.665,2.183)--(9.665,2.181)--(9.666,2.179)%
  --(9.666,2.177)--(9.666,2.175)--(9.667,2.173)--(9.667,2.171)--(9.667,2.170)--(9.668,2.168)%
  --(9.668,2.166)--(9.668,2.164)--(9.669,2.162)--(9.669,2.160)--(9.669,2.158)--(9.670,2.157)%
  --(9.670,2.155)--(9.670,2.153)--(9.671,2.151)--(9.671,2.149)--(9.671,2.147)--(9.672,2.145)%
  --(9.672,2.144)--(9.672,2.142)--(9.673,2.140)--(9.673,2.138)--(9.674,2.136)--(9.674,2.134)%
  --(9.674,2.133)--(9.675,2.131)--(9.675,2.129)--(9.675,2.127)--(9.676,2.125)--(9.676,2.124)%
  --(9.676,2.122)--(9.677,2.120)--(9.677,2.118)--(9.677,2.116)--(9.678,2.115)--(9.678,2.113)%
  --(9.678,2.111)--(9.679,2.109)--(9.679,2.107)--(9.680,2.106)--(9.680,2.104)--(9.680,2.102)%
  --(9.681,2.100)--(9.681,2.099)--(9.681,2.097)--(9.682,2.095)--(9.682,2.093)--(9.682,2.092)%
  --(9.683,2.090)--(9.683,2.088)--(9.683,2.086)--(9.684,2.085)--(9.684,2.083)--(9.685,2.081)%
  --(9.685,2.079)--(9.685,2.078)--(9.686,2.076)--(9.686,2.074)--(9.686,2.073)--(9.687,2.071)%
  --(9.687,2.069)--(9.687,2.067)--(9.688,2.066)--(9.688,2.064)--(9.689,2.062)--(9.689,2.061)%
  --(9.689,2.059)--(9.690,2.057)--(9.690,2.056)--(9.690,2.054)--(9.691,2.052)--(9.691,2.051)%
  --(9.691,2.049)--(9.692,2.047)--(9.692,2.046)--(9.693,2.044)--(9.693,2.042)--(9.693,2.041)%
  --(9.694,2.039)--(9.694,2.037)--(9.694,2.036)--(9.695,2.034)--(9.695,2.032)--(9.695,2.031)%
  --(9.696,2.029)--(9.696,2.027)--(9.697,2.025)--(9.697,2.024)--(9.697,2.022)--(9.698,2.020)%
  --(9.698,2.018)--(9.699,2.016)--(9.699,2.015)--(9.700,2.013)--(9.700,2.011)--(9.700,2.009)%
  --(9.701,2.007)--(9.701,2.006)--(9.702,2.004)--(9.702,2.002)--(9.702,2.000)--(9.703,1.999)%
  --(9.703,1.997)--(9.704,1.995)--(9.704,1.993)--(9.705,1.991)--(9.705,1.990)--(9.705,1.988)%
  --(9.706,1.986)--(9.706,1.985)--(9.707,1.983)--(9.707,1.981)--(9.708,1.979)--(9.708,1.978)%
  --(9.708,1.976)--(9.709,1.974)--(9.709,1.972)--(9.710,1.971)--(9.710,1.969)--(9.710,1.967)%
  --(9.711,1.966)--(9.711,1.964)--(9.712,1.962)--(9.712,1.961)--(9.713,1.959)--(9.713,1.957)%
  --(9.713,1.956)--(9.714,1.954)--(9.714,1.952)--(9.715,1.951)--(9.715,1.949)--(9.716,1.947)%
  --(9.716,1.946)--(9.716,1.944)--(9.717,1.942)--(9.717,1.941)--(9.718,1.939)--(9.718,1.937)%
  --(9.719,1.936)--(9.719,1.934)--(9.719,1.932)--(9.720,1.931)--(9.720,1.929)--(9.721,1.928)%
  --(9.721,1.926)--(9.722,1.924)--(9.722,1.923)--(9.722,1.921)--(9.723,1.920)--(9.723,1.918)%
  --(9.724,1.916)--(9.724,1.915)--(9.725,1.913)--(9.725,1.912)--(9.725,1.910)--(9.726,1.909)%
  --(9.726,1.907)--(9.727,1.905)--(9.727,1.904)--(9.728,1.902)--(9.728,1.901)--(9.729,1.899)%
  --(9.729,1.898)--(9.729,1.896)--(9.730,1.895)--(9.730,1.893)--(9.731,1.891)--(9.731,1.890)%
  --(9.732,1.888)--(9.732,1.887)--(9.732,1.885)--(9.733,1.884)--(9.733,1.882)--(9.734,1.881)%
  --(9.734,1.879)--(9.735,1.878)--(9.735,1.876)--(9.736,1.875)--(9.736,1.873)--(9.736,1.872)%
  --(9.737,1.870)--(9.737,1.869)--(9.738,1.867)--(9.738,1.866)--(9.739,1.864)--(9.739,1.863)%
  --(9.740,1.861)--(9.740,1.859)--(9.741,1.858)--(9.741,1.856)--(9.742,1.855)--(9.742,1.853)%
  --(9.743,1.851)--(9.743,1.850)--(9.744,1.848)--(9.744,1.846)--(9.745,1.845)--(9.745,1.843)%
  --(9.746,1.842)--(9.746,1.840)--(9.747,1.839)--(9.747,1.837)--(9.748,1.835)--(9.748,1.834)%
  --(9.749,1.832)--(9.749,1.831)--(9.750,1.829)--(9.750,1.828)--(9.751,1.826)--(9.751,1.825)%
  --(9.752,1.823)--(9.752,1.821)--(9.753,1.820)--(9.753,1.818)--(9.754,1.817)--(9.754,1.815)%
  --(9.755,1.814)--(9.755,1.812)--(9.756,1.811)--(9.756,1.809)--(9.757,1.808)--(9.757,1.806)%
  --(9.758,1.805)--(9.758,1.803)--(9.759,1.802)--(9.759,1.800)--(9.760,1.799)--(9.760,1.797)%
  --(9.761,1.796)--(9.761,1.795)--(9.762,1.793)--(9.762,1.792)--(9.763,1.790)--(9.763,1.789)%
  --(9.764,1.787)--(9.764,1.786)--(9.765,1.784)--(9.765,1.783)--(9.766,1.782)--(9.766,1.780)%
  --(9.767,1.779)--(9.767,1.777)--(9.768,1.776)--(9.768,1.775)--(9.769,1.773)--(9.769,1.772)%
  --(9.770,1.770)--(9.770,1.769)--(9.771,1.768)--(9.771,1.766)--(9.772,1.765)--(9.772,1.763)%
  --(9.773,1.762)--(9.773,1.761)--(9.774,1.759)--(9.774,1.758)--(9.775,1.757)--(9.775,1.755)%
  --(9.776,1.754)--(9.776,1.753)--(9.777,1.751)--(9.777,1.750)--(9.778,1.749)--(9.778,1.747)%
  --(9.779,1.746)--(9.779,1.745)--(9.780,1.743)--(9.780,1.742)--(9.781,1.741)--(9.781,1.739)%
  --(9.782,1.738)--(9.783,1.737)--(9.783,1.736)--(9.784,1.734)--(9.784,1.733)--(9.785,1.732)%
  --(9.785,1.730)--(9.786,1.729)--(9.786,1.728)--(9.787,1.727)--(9.787,1.725)--(9.788,1.724)%
  --(9.788,1.723)--(9.789,1.721)--(9.789,1.720)--(9.790,1.719)--(9.790,1.717)--(9.791,1.716)%
  --(9.792,1.714)--(9.792,1.713)--(9.793,1.712)--(9.793,1.710)--(9.794,1.709)--(9.795,1.708)%
  --(9.795,1.706)--(9.796,1.705)--(9.796,1.704)--(9.797,1.702)--(9.797,1.701)--(9.798,1.700)%
  --(9.799,1.698)--(9.799,1.697)--(9.800,1.696)--(9.800,1.694)--(9.801,1.693)--(9.801,1.692)%
  --(9.802,1.690)--(9.803,1.689)--(9.803,1.688)--(9.804,1.687)--(9.804,1.685)--(9.805,1.684)%
  --(9.806,1.683)--(9.806,1.681)--(9.807,1.680)--(9.807,1.679)--(9.808,1.678)--(9.808,1.676)%
  --(9.809,1.675)--(9.810,1.674)--(9.810,1.673)--(9.811,1.672)--(9.811,1.670)--(9.812,1.669)%
  --(9.813,1.668)--(9.813,1.667)--(9.814,1.665)--(9.814,1.664)--(9.815,1.663)--(9.815,1.662)%
  --(9.816,1.661)--(9.817,1.659)--(9.817,1.658)--(9.818,1.657)--(9.818,1.656)--(9.819,1.655)%
  --(9.820,1.654)--(9.820,1.652)--(9.821,1.651)--(9.821,1.650)--(9.822,1.649)--(9.822,1.648)%
  --(9.823,1.647)--(9.824,1.646)--(9.824,1.644)--(9.825,1.643)--(9.825,1.642)--(9.826,1.641)%
  --(9.827,1.640)--(9.827,1.639)--(9.828,1.638)--(9.828,1.637)--(9.829,1.636)--(9.829,1.634)%
  --(9.830,1.633)--(9.831,1.632)--(9.831,1.631)--(9.832,1.630)--(9.832,1.629)--(9.833,1.628)%
  --(9.834,1.627)--(9.834,1.626)--(9.835,1.625)--(9.835,1.624)--(9.836,1.623)--(9.836,1.622)%
  --(9.837,1.621)--(9.838,1.620)--(9.838,1.619)--(9.839,1.618)--(9.839,1.616)--(9.840,1.615)%
  --(9.841,1.614)--(9.841,1.613)--(9.842,1.612)--(9.842,1.611)--(9.843,1.610)--(9.844,1.609)%
  --(9.844,1.608)--(9.845,1.607)--(9.845,1.606)--(9.846,1.605)--(9.847,1.604)--(9.847,1.603)%
  --(9.848,1.602)--(9.849,1.601)--(9.849,1.600)--(9.850,1.599)--(9.850,1.598)--(9.851,1.597)%
  --(9.852,1.596)--(9.852,1.595)--(9.853,1.594)--(9.854,1.593)--(9.854,1.592)--(9.855,1.591)%
  --(9.856,1.590)--(9.856,1.589)--(9.857,1.588)--(9.858,1.587)--(9.858,1.586)--(9.859,1.585)%
  --(9.860,1.584)--(9.860,1.583)--(9.861,1.582)--(9.862,1.581)--(9.862,1.580)--(9.863,1.579)%
  --(9.864,1.578)--(9.864,1.577)--(9.865,1.576)--(9.866,1.575)--(9.866,1.574)--(9.867,1.573)%
  --(9.868,1.572)--(9.868,1.571)--(9.869,1.570)--(9.870,1.569)--(9.870,1.568)--(9.871,1.567)%
  --(9.872,1.566)--(9.872,1.565)--(9.873,1.564)--(9.874,1.564)--(9.874,1.563)--(9.875,1.562)%
  --(9.876,1.561)--(9.876,1.560)--(9.877,1.559)--(9.878,1.558)--(9.878,1.557)--(9.879,1.557)%
  --(9.880,1.556)--(9.880,1.555)--(9.881,1.554)--(9.881,1.553)--(9.882,1.552)--(9.883,1.551)%
  --(9.884,1.550)--(9.885,1.549)--(9.885,1.548)--(9.886,1.547)--(9.887,1.546)--(9.888,1.545)%
  --(9.889,1.544)--(9.889,1.543)--(9.890,1.542)--(9.891,1.542)--(9.891,1.541)--(9.892,1.540)%
  --(9.893,1.539)--(9.894,1.538)--(9.895,1.537)--(9.895,1.536)--(9.896,1.535)--(9.897,1.535)%
  --(9.897,1.534)--(9.898,1.533)--(9.899,1.532)--(9.900,1.531)--(9.901,1.530)--(9.902,1.529)%
  --(9.903,1.528)--(9.903,1.527)--(9.904,1.527)--(9.905,1.526)--(9.905,1.525)--(9.906,1.525)%
  --(9.907,1.524)--(9.907,1.523)--(9.908,1.523)--(9.908,1.522)--(9.909,1.521)--(9.910,1.521)%
  --(9.910,1.520)--(9.911,1.519)--(9.912,1.518)--(9.913,1.518)--(9.913,1.517)--(9.914,1.516)%
  --(9.915,1.516)--(9.916,1.515)--(9.916,1.514)--(9.917,1.513)--(9.918,1.513)--(9.918,1.512)%
  --(9.919,1.511)--(9.920,1.511)--(9.921,1.510)--(9.921,1.509)--(9.922,1.509)--(9.923,1.508)%
  --(9.924,1.507)--(9.925,1.506)--(9.926,1.505)--(9.927,1.505)--(9.927,1.504)--(9.928,1.503)%
  --(9.929,1.503)--(9.929,1.502)--(9.930,1.502)--(9.931,1.501)--(9.932,1.500)--(9.933,1.499)%
  --(9.934,1.498)--(9.935,1.498)--(9.935,1.497)--(9.936,1.497)--(9.937,1.496)--(9.938,1.496)%
  --(9.938,1.495)--(9.939,1.494)--(9.940,1.494)--(9.940,1.493)--(9.941,1.493)--(9.942,1.492)%
  --(9.943,1.492)--(9.943,1.491)--(9.944,1.491)--(9.945,1.490)--(9.946,1.490)--(9.946,1.489)%
  --(9.947,1.489)--(9.948,1.488)--(9.949,1.487)--(9.950,1.486)--(9.951,1.486)--(9.951,1.485)%
  --(9.952,1.485)--(9.953,1.485)--(9.954,1.484)--(9.955,1.483)--(9.956,1.483)--(9.957,1.482)%
  --(9.958,1.481)--(9.959,1.481)--(9.959,1.480)--(9.960,1.480)--(9.961,1.479)--(9.962,1.479)%
  --(9.963,1.478)--(9.964,1.478)--(9.965,1.477)--(9.966,1.477)--(9.967,1.476)--(9.968,1.475)%
  --(9.969,1.475)--(9.970,1.475)--(9.970,1.474)--(9.971,1.474)--(9.972,1.473)--(9.973,1.473)%
  --(9.974,1.472)--(9.975,1.472)--(9.976,1.471)--(9.977,1.471)--(9.978,1.471)--(9.978,1.470)%
  --(9.979,1.470)--(9.980,1.470)--(9.980,1.469)--(9.981,1.469)--(9.982,1.469)--(9.983,1.468)%
  --(9.984,1.468)--(9.985,1.467)--(9.986,1.467)--(9.987,1.467)--(9.987,1.466)--(9.988,1.466)%
  --(9.989,1.466)--(9.990,1.465)--(9.991,1.465)--(9.992,1.464)--(9.993,1.464)--(9.994,1.464)%
  --(9.995,1.463)--(9.996,1.463)--(9.997,1.463)--(9.998,1.462)--(9.999,1.462)--(10.000,1.462)%
  --(10.001,1.461)--(10.002,1.461)--(10.003,1.461)--(10.004,1.460)--(10.005,1.460)--(10.006,1.460)%
  --(10.007,1.460)--(10.007,1.459)--(10.008,1.459)--(10.009,1.459)--(10.010,1.459)--(10.011,1.459)%
  --(10.011,1.458)--(10.012,1.458)--(10.013,1.458)--(10.014,1.458)--(10.015,1.458)--(10.015,1.457)%
  --(10.016,1.457)--(10.017,1.457)--(10.018,1.457)--(10.019,1.457)--(10.020,1.457)--(10.021,1.456)%
  --(10.022,1.456)--(10.023,1.456)--(10.024,1.456)--(10.025,1.456)--(10.026,1.456)--(10.026,1.455)%
  --(10.027,1.455)--(10.028,1.455)--(10.029,1.455)--(10.030,1.455)--(10.031,1.455)--(10.032,1.455)%
  --(10.033,1.455)--(10.034,1.454)--(10.035,1.454)--(10.036,1.454)--(10.037,1.454)--(10.038,1.454)%
  --(10.039,1.454)--(10.040,1.454)--(10.041,1.454)--(10.042,1.454)--(10.043,1.454)--(10.044,1.454)%
  --(10.045,1.454)--(10.046,1.454)--(10.047,1.454)--(10.048,1.454)--(10.049,1.454)--(10.050,1.454)%
  --(10.051,1.454)--(10.052,1.454)--(10.053,1.454)--(10.054,1.454)--(10.055,1.454)--(10.056,1.454)%
  --(10.057,1.454)--(10.058,1.454)--(10.059,1.454)--(10.060,1.454)--(10.061,1.454);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (9.601,4.723)--(9.601,4.724)--(9.601,4.725)--(9.600,4.725)--(9.600,4.726)%
  --(9.600,4.727)--(9.600,4.728)--(9.600,4.729)--(9.600,4.730)--(9.600,4.731)--(9.600,4.732)%
  --(9.600,4.733)--(9.600,4.734)--(9.600,4.735)--(9.600,4.736)--(9.600,4.737)--(9.600,4.738)%
  --(9.599,4.738)--(9.599,4.739)--(9.599,4.740)--(9.599,4.741)--(9.599,4.742)--(9.599,4.743)%
  --(9.599,4.744)--(9.599,4.745)--(9.599,4.746)--(9.599,4.747)--(9.599,4.748)--(9.599,4.749)%
  --(9.599,4.750)--(9.599,4.751)--(9.599,4.752)--(9.598,4.752)--(9.598,4.753)--(9.598,4.754)%
  --(9.598,4.755)--(9.598,4.756)--(9.598,4.757)--(9.598,4.758)--(9.598,4.759)--(9.598,4.760)%
  --(9.598,4.761)--(9.598,4.762)--(9.598,4.763)--(9.598,4.764)--(9.598,4.765)--(9.598,4.766)%
  --(9.597,4.766)--(9.597,4.767)--(9.597,4.768)--(9.597,4.769)--(9.597,4.770)--(9.597,4.771)%
  --(9.597,4.772)--(9.597,4.773)--(9.597,4.774)--(9.597,4.775)--(9.597,4.776)--(9.597,4.777)%
  --(9.597,4.778)--(9.597,4.779)--(9.597,4.780)--(9.596,4.780)--(9.596,4.781)--(9.596,4.782)%
  --(9.596,4.783)--(9.596,4.784)--(9.596,4.785)--(9.596,4.786)--(9.596,4.787)--(9.596,4.788)%
  --(9.596,4.789)--(9.596,4.790)--(9.596,4.791)--(9.596,4.792)--(9.596,4.793)--(9.596,4.794)%
  --(9.596,4.795)--(9.595,4.795)--(9.595,4.796)--(9.595,4.797)--(9.595,4.798)--(9.595,4.799)%
  --(9.595,4.800)--(9.595,4.801)--(9.595,4.802)--(9.595,4.803)--(9.595,4.804)--(9.595,4.805)%
  --(9.595,4.806)--(9.595,4.807)--(9.595,4.808)--(9.595,4.809)--(9.595,4.810)--(9.594,4.810)%
  --(9.594,4.811)--(9.594,4.812)--(9.594,4.813)--(9.594,4.814)--(9.594,4.815)--(9.594,4.816)%
  --(9.594,4.817)--(9.594,4.818)--(9.594,4.819)--(9.594,4.820)--(9.594,4.821)--(9.594,4.822)%
  --(9.594,4.823)--(9.594,4.824)--(9.593,4.825)--(9.593,4.826)--(9.593,4.827)--(9.593,4.828)%
  --(9.593,4.829)--(9.593,4.830)--(9.593,4.831)--(9.593,4.832)--(9.593,4.833)--(9.593,4.834)%
  --(9.593,4.835)--(9.593,4.836)--(9.593,4.837)--(9.593,4.838)--(9.593,4.839)--(9.593,4.840)%
  --(9.592,4.840)--(9.592,4.841)--(9.592,4.842)--(9.592,4.843)--(9.592,4.844)--(9.592,4.845)%
  --(9.592,4.846)--(9.592,4.847)--(9.592,4.848)--(9.592,4.849)--(9.592,4.850)--(9.592,4.851)%
  --(9.592,4.852)--(9.592,4.853)--(9.592,4.854)--(9.592,4.855)--(9.591,4.855)--(9.591,4.856)%
  --(9.591,4.857)--(9.591,4.858)--(9.591,4.859)--(9.591,4.860)--(9.591,4.861)--(9.591,4.862)%
  --(9.591,4.863)--(9.591,4.864)--(9.591,4.865)--(9.591,4.866)--(9.591,4.867)--(9.591,4.868)%
  --(9.591,4.869)--(9.591,4.870)--(9.590,4.871)--(9.590,4.872)--(9.590,4.873)--(9.590,4.874)%
  --(9.590,4.875)--(9.590,4.876)--(9.590,4.877)--(9.590,4.878)--(9.590,4.879)--(9.590,4.880)%
  --(9.590,4.881)--(9.590,4.882)--(9.590,4.883)--(9.590,4.884)--(9.590,4.885)--(9.590,4.886)%
  --(9.590,4.887)--(9.589,4.887)--(9.589,4.888)--(9.589,4.889)--(9.589,4.890)--(9.589,4.891)%
  --(9.589,4.892)--(9.589,4.893)--(9.589,4.894)--(9.589,4.895)--(9.589,4.896)--(9.589,4.897)%
  --(9.589,4.898)--(9.589,4.899)--(9.589,4.900)--(9.589,4.901)--(9.589,4.902)--(9.589,4.903)%
  --(9.588,4.903)--(9.588,4.904)--(9.588,4.905)--(9.588,4.906)--(9.588,4.907)--(9.588,4.908)%
  --(9.588,4.909)--(9.588,4.910)--(9.588,4.911)--(9.588,4.912)--(9.588,4.913)--(9.588,4.914)%
  --(9.588,4.915)--(9.588,4.916)--(9.588,4.917)--(9.588,4.918)--(9.588,4.919)--(9.587,4.919)%
  --(9.587,4.920)--(9.587,4.921)--(9.587,4.922)--(9.587,4.923)--(9.587,4.924)--(9.587,4.925)%
  --(9.587,4.926)--(9.587,4.927)--(9.587,4.928)--(9.587,4.929)--(9.587,4.930)--(9.587,4.931)%
  --(9.587,4.932)--(9.587,4.933)--(9.587,4.934)--(9.587,4.935)--(9.587,4.936)--(9.586,4.936)%
  --(9.586,4.937)--(9.586,4.938)--(9.586,4.939)--(9.586,4.940)--(9.586,4.941)--(9.586,4.942)%
  --(9.586,4.943)--(9.586,4.944)--(9.586,4.945)--(9.586,4.946)--(9.586,4.947)--(9.586,4.948)%
  --(9.586,4.949)--(9.586,4.950)--(9.586,4.951)--(9.586,4.952)--(9.586,4.953)--(9.585,4.953)%
  --(9.585,4.954)--(9.585,4.955)--(9.585,4.956)--(9.585,4.957)--(9.585,4.958)--(9.585,4.959)%
  --(9.585,4.960)--(9.585,4.961)--(9.585,4.962)--(9.585,4.963)--(9.585,4.964)--(9.585,4.965)%
  --(9.585,4.966)--(9.585,4.967)--(9.585,4.968)--(9.585,4.969)--(9.585,4.970)--(9.585,4.971)%
  --(9.584,4.971)--(9.584,4.972)--(9.584,4.973)--(9.584,4.974)--(9.584,4.975)--(9.584,4.976)%
  --(9.584,4.977)--(9.584,4.978)--(9.584,4.979)--(9.584,4.980)--(9.584,4.981)--(9.584,4.982)%
  --(9.584,4.983)--(9.584,4.984)--(9.584,4.985)--(9.584,4.986)--(9.584,4.987)--(9.584,4.988)%
  --(9.583,4.989)--(9.583,4.990)--(9.583,4.991)--(9.583,4.992)--(9.583,4.993)--(9.583,4.994)%
  --(9.583,4.995)--(9.583,4.996)--(9.583,4.997)--(9.583,4.998)--(9.583,4.999)--(9.583,5.000)%
  --(9.583,5.001)--(9.583,5.002)--(9.583,5.003)--(9.583,5.004)--(9.583,5.005)--(9.583,5.006)%
  --(9.583,5.007)--(9.582,5.007)--(9.582,5.008)--(9.582,5.009)--(9.582,5.010)--(9.582,5.011)%
  --(9.582,5.012)--(9.582,5.013)--(9.582,5.014)--(9.582,5.015)--(9.582,5.016)--(9.582,5.017)%
  --(9.582,5.018)--(9.582,5.019)--(9.582,5.020)--(9.582,5.021)--(9.582,5.022)--(9.582,5.023)%
  --(9.582,5.024)--(9.582,5.025)--(9.581,5.026)--(9.581,5.027)--(9.581,5.028)--(9.581,5.029)%
  --(9.581,5.030)--(9.581,5.031)--(9.581,5.032)--(9.581,5.033)--(9.581,5.034)--(9.581,5.035)%
  --(9.581,5.036)--(9.581,5.037)--(9.581,5.038)--(9.581,5.039)--(9.581,5.040)--(9.581,5.041)%
  --(9.581,5.042)--(9.581,5.043)--(9.581,5.044)--(9.580,5.045)--(9.580,5.046)--(9.580,5.047)%
  --(9.580,5.048)--(9.580,5.049)--(9.580,5.050)--(9.580,5.051)--(9.580,5.052)--(9.580,5.053)%
  --(9.580,5.054)--(9.580,5.055)--(9.580,5.056)--(9.580,5.057)--(9.580,5.058)--(9.580,5.059)%
  --(9.580,5.060)--(9.580,5.061)--(9.580,5.062)--(9.580,5.063)--(9.580,5.064)--(9.579,5.064)%
  --(9.579,5.065)--(9.579,5.066)--(9.579,5.067)--(9.579,5.068)--(9.579,5.069)--(9.579,5.070)%
  --(9.579,5.071)--(9.579,5.072)--(9.579,5.073)--(9.579,5.074)--(9.579,5.075)--(9.579,5.076)%
  --(9.579,5.077)--(9.579,5.078)--(9.579,5.079)--(9.579,5.080)--(9.579,5.081)--(9.579,5.082)%
  --(9.579,5.083)--(9.579,5.084)--(9.578,5.085)--(9.578,5.086)--(9.578,5.087)--(9.578,5.088)%
  --(9.578,5.089)--(9.578,5.090)--(9.578,5.091)--(9.578,5.092)--(9.578,5.093)--(9.578,5.094)%
  --(9.578,5.095)--(9.578,5.096)--(9.578,5.097)--(9.578,5.098)--(9.578,5.099)--(9.578,5.100)%
  --(9.578,5.101)--(9.578,5.102)--(9.578,5.103)--(9.578,5.104)--(9.578,5.105)--(9.577,5.105)%
  --(9.577,5.106)--(9.577,5.107)--(9.577,5.108)--(9.577,5.109)--(9.577,5.110)--(9.577,5.111)%
  --(9.577,5.112)--(9.577,5.113)--(9.577,5.114)--(9.577,5.115)--(9.577,5.116)--(9.577,5.117)%
  --(9.577,5.118)--(9.577,5.119)--(9.577,5.120)--(9.577,5.121)--(9.577,5.122)--(9.577,5.123)%
  --(9.577,5.124)--(9.577,5.125)--(9.577,5.126)--(9.576,5.127)--(9.576,5.128)--(9.576,5.129)%
  --(9.576,5.130)--(9.576,5.131)--(9.576,5.132)--(9.576,5.133)--(9.576,5.134)--(9.576,5.135)%
  --(9.576,5.136)--(9.576,5.137)--(9.576,5.138)--(9.576,5.139)--(9.576,5.140)--(9.576,5.141)%
  --(9.576,5.142)--(9.576,5.143)--(9.576,5.144)--(9.576,5.145)--(9.576,5.146)--(9.576,5.147)%
  --(9.576,5.148)--(9.576,5.149)--(9.575,5.149)--(9.575,5.150)--(9.575,5.151)--(9.575,5.152)%
  --(9.575,5.153)--(9.575,5.154)--(9.575,5.155)--(9.575,5.156)--(9.575,5.157)--(9.575,5.158)%
  --(9.575,5.159)--(9.575,5.160)--(9.575,5.161)--(9.575,5.162)--(9.575,5.163)--(9.575,5.164)%
  --(9.575,5.165)--(9.575,5.166)--(9.575,5.167)--(9.575,5.168)--(9.575,5.169)--(9.575,5.170)%
  --(9.575,5.171)--(9.574,5.172)--(9.574,5.173)--(9.574,5.174)--(9.574,5.175)--(9.574,5.176)%
  --(9.574,5.177)--(9.574,5.178)--(9.574,5.179)--(9.574,5.180)--(9.574,5.181)--(9.574,5.182)%
  --(9.574,5.183)--(9.574,5.184)--(9.574,5.185)--(9.574,5.186)--(9.574,5.187)--(9.574,5.188)%
  --(9.574,5.189)--(9.574,5.190)--(9.574,5.191)--(9.574,5.192)--(9.574,5.193)--(9.574,5.194)%
  --(9.574,5.195)--(9.573,5.196)--(9.573,5.197)--(9.573,5.198)--(9.573,5.199)--(9.573,5.200)%
  --(9.573,5.201)--(9.573,5.202)--(9.573,5.203)--(9.573,5.204)--(9.573,5.205)--(9.573,5.206)%
  --(9.573,5.207)--(9.573,5.208)--(9.573,5.209)--(9.573,5.210)--(9.573,5.211)--(9.573,5.212)%
  --(9.573,5.213)--(9.573,5.214)--(9.573,5.215)--(9.573,5.216)--(9.573,5.217)--(9.573,5.218)%
  --(9.573,5.219)--(9.573,5.220)--(9.572,5.220)--(9.572,5.221)--(9.572,5.222)--(9.572,5.223)%
  --(9.572,5.224)--(9.572,5.225)--(9.572,5.226)--(9.572,5.227)--(9.572,5.228)--(9.572,5.229)%
  --(9.572,5.230)--(9.572,5.231)--(9.572,5.232)--(9.572,5.233)--(9.572,5.234)--(9.572,5.235)%
  --(9.572,5.236)--(9.572,5.237)--(9.572,5.238)--(9.572,5.239)--(9.572,5.240)--(9.572,5.241)%
  --(9.572,5.242)--(9.572,5.243)--(9.572,5.244)--(9.572,5.245)--(9.572,5.246)--(9.571,5.246)%
  --(9.571,5.247)--(9.571,5.248)--(9.571,5.249)--(9.571,5.250)--(9.571,5.251)--(9.571,5.252)%
  --(9.571,5.253)--(9.571,5.254)--(9.571,5.255)--(9.571,5.256)--(9.571,5.257)--(9.571,5.258)%
  --(9.571,5.259)--(9.571,5.260)--(9.571,5.261)--(9.571,5.262)--(9.571,5.263)--(9.571,5.264)%
  --(9.571,5.265)--(9.571,5.266)--(9.571,5.267)--(9.571,5.268)--(9.571,5.269)--(9.571,5.270)%
  --(9.571,5.271)--(9.571,5.272)--(9.570,5.273)--(9.570,5.274)--(9.570,5.275)--(9.570,5.276)%
  --(9.570,5.277)--(9.570,5.278)--(9.570,5.279)--(9.570,5.280)--(9.570,5.281)--(9.570,5.282)%
  --(9.570,5.283)--(9.570,5.284)--(9.570,5.285)--(9.570,5.286)--(9.570,5.287)--(9.570,5.288)%
  --(9.570,5.289)--(9.570,5.290)--(9.570,5.291)--(9.570,5.292)--(9.570,5.293)--(9.570,5.294)%
  --(9.570,5.295)--(9.570,5.296)--(9.570,5.297)--(9.570,5.298)--(9.570,5.299)--(9.570,5.300)%
  --(9.570,5.301)--(9.569,5.302)--(9.569,5.303)--(9.569,5.304)--(9.569,5.305)--(9.569,5.306)%
  --(9.569,5.307)--(9.569,5.308)--(9.569,5.309)--(9.569,5.310)--(9.569,5.311)--(9.569,5.312)%
  --(9.569,5.313)--(9.569,5.314)--(9.569,5.315)--(9.569,5.316)--(9.569,5.317)--(9.569,5.318)%
  --(9.569,5.319)--(9.569,5.320)--(9.569,5.321)--(9.569,5.322)--(9.569,5.323)--(9.569,5.324)%
  --(9.569,5.325)--(9.569,5.326)--(9.569,5.327)--(9.569,5.328)--(9.569,5.329)--(9.569,5.330)%
  --(9.569,5.331)--(9.568,5.332)--(9.568,5.333)--(9.568,5.334)--(9.568,5.335)--(9.568,5.336)%
  --(9.568,5.337)--(9.568,5.338)--(9.568,5.339)--(9.568,5.340)--(9.568,5.341)--(9.568,5.342)%
  --(9.568,5.343)--(9.568,5.344)--(9.568,5.345)--(9.568,5.346)--(9.568,5.347)--(9.568,5.348)%
  --(9.568,5.349)--(9.568,5.350)--(9.568,5.351)--(9.568,5.352)--(9.568,5.353)--(9.568,5.354)%
  --(9.568,5.355)--(9.568,5.356)--(9.568,5.357)--(9.568,5.358)--(9.568,5.359)--(9.568,5.360)%
  --(9.568,5.361)--(9.568,5.362)--(9.568,5.363)--(9.567,5.364)--(9.567,5.365)--(9.567,5.366)%
  --(9.567,5.367)--(9.567,5.368)--(9.567,5.369)--(9.567,5.370)--(9.567,5.371)--(9.567,5.372)%
  --(9.567,5.373)--(9.567,5.374)--(9.567,5.375)--(9.567,5.376)--(9.567,5.377)--(9.567,5.378)%
  --(9.567,5.379)--(9.567,5.380)--(9.567,5.381)--(9.567,5.382)--(9.567,5.383)--(9.567,5.384)%
  --(9.567,5.385)--(9.567,5.386)--(9.567,5.387)--(9.567,5.388)--(9.567,5.389)--(9.567,5.390)%
  --(9.567,5.391)--(9.567,5.392)--(9.567,5.393)--(9.567,5.394)--(9.567,5.395)--(9.567,5.396)%
  --(9.567,5.397)--(9.567,5.398)--(9.566,5.398)--(9.566,5.399)--(9.566,5.400)--(9.566,5.401)%
  --(9.566,5.402)--(9.566,5.403)--(9.566,5.404)--(9.566,5.405)--(9.566,5.406)--(9.566,5.407)%
  --(9.566,5.408)--(9.566,5.409)--(9.566,5.410)--(9.566,5.411)--(9.566,5.412)--(9.566,5.413)%
  --(9.566,5.414)--(9.566,5.415)--(9.566,5.416)--(9.566,5.417)--(9.566,5.418)--(9.566,5.419)%
  --(9.566,5.420)--(9.566,5.421)--(9.566,5.422)--(9.566,5.423)--(9.566,5.424)--(9.566,5.425)%
  --(9.566,5.426)--(9.566,5.427)--(9.566,5.428)--(9.566,5.429)--(9.566,5.430)--(9.566,5.431)%
  --(9.566,5.432)--(9.566,5.433)--(9.566,5.434)--(9.566,5.435)--(9.566,5.436)--(9.565,5.437)%
  --(9.565,5.438)--(9.565,5.439)--(9.565,5.440)--(9.565,5.441)--(9.565,5.442)--(9.565,5.443)%
  --(9.565,5.444)--(9.565,5.445)--(9.565,5.446)--(9.565,5.447)--(9.565,5.448)--(9.565,5.449)%
  --(9.565,5.450)--(9.565,5.451)--(9.565,5.452)--(9.565,5.453)--(9.565,5.454)--(9.565,5.455)%
  --(9.565,5.456)--(9.565,5.457)--(9.565,5.458)--(9.565,5.459)--(9.565,5.460)--(9.565,5.461)%
  --(9.565,5.462)--(9.565,5.463)--(9.565,5.464)--(9.565,5.465)--(9.565,5.466)--(9.565,5.467)%
  --(9.565,5.468)--(9.565,5.469)--(9.565,5.470)--(9.565,5.471)--(9.565,5.472)--(9.565,5.473)%
  --(9.565,5.474)--(9.565,5.475)--(9.565,5.476)--(9.565,5.477)--(9.565,5.478)--(9.565,5.479)%
  --(9.564,5.480)--(9.564,5.481)--(9.564,5.482)--(9.564,5.483)--(9.564,5.484)--(9.564,5.485)%
  --(9.564,5.486)--(9.564,5.487)--(9.564,5.488)--(9.564,5.489)--(9.564,5.490)--(9.564,5.491)%
  --(9.564,5.492)--(9.564,5.493)--(9.564,5.494)--(9.564,5.495)--(9.564,5.496)--(9.564,5.497)%
  --(9.564,5.498)--(9.564,5.499)--(9.564,5.500)--(9.564,5.501)--(9.564,5.502)--(9.564,5.503)%
  --(9.564,5.504)--(9.564,5.505)--(9.564,5.506)--(9.564,5.507)--(9.564,5.508)--(9.564,5.509)%
  --(9.564,5.510)--(9.564,5.511)--(9.564,5.512)--(9.564,5.513)--(9.564,5.514)--(9.564,5.515)%
  --(9.564,5.516)--(9.564,5.517)--(9.564,5.518)--(9.564,5.519)--(9.564,5.520)--(9.564,5.521)%
  --(9.564,5.522)--(9.564,5.523)--(9.564,5.524)--(9.564,5.525)--(9.564,5.526)--(9.564,5.527)%
  --(9.564,5.528)--(9.563,5.529)--(9.563,5.530)--(9.563,5.531)--(9.563,5.532)--(9.563,5.533)%
  --(9.563,5.534)--(9.563,5.535)--(9.563,5.536)--(9.563,5.537)--(9.563,5.538)--(9.563,5.539)%
  --(9.563,5.540)--(9.563,5.541)--(9.563,5.542)--(9.563,5.543)--(9.563,5.544)--(9.563,5.545)%
  --(9.563,5.546)--(9.563,5.547)--(9.563,5.548)--(9.563,5.549)--(9.563,5.551)--(9.563,5.552)%
  --(9.563,5.553)--(9.563,5.554)--(9.563,5.555)--(9.563,5.556)--(9.563,5.557)--(9.563,5.558)%
  --(9.563,5.559)--(9.563,5.560)--(9.563,5.561)--(9.563,5.562)--(9.563,5.563)--(9.563,5.564)%
  --(9.563,5.565)--(9.563,5.566)--(9.563,5.567)--(9.563,5.568)--(9.563,5.569)--(9.563,5.570)%
  --(9.563,5.571)--(9.563,5.572)--(9.563,5.573)--(9.563,5.574)--(9.563,5.575)--(9.563,5.576)%
  --(9.563,5.577)--(9.563,5.578)--(9.563,5.579)--(9.563,5.580)--(9.563,5.581)--(9.563,5.582)%
  --(9.563,5.583)--(9.563,5.584)--(9.563,5.585)--(9.563,5.586)--(9.563,5.587)--(9.563,5.588)%
  --(9.562,5.589)--(9.562,5.590)--(9.562,5.591)--(9.562,5.592)--(9.562,5.593)--(9.562,5.594)%
  --(9.562,5.595)--(9.562,5.596)--(9.562,5.597)--(9.562,5.598)--(9.562,5.599)--(9.562,5.600)%
  --(9.562,5.601)--(9.562,5.602)--(9.562,5.603)--(9.562,5.604)--(9.562,5.605)--(9.562,5.606)%
  --(9.562,5.607)--(9.562,5.608)--(9.562,5.609)--(9.562,5.610)--(9.562,5.611)--(9.562,5.612)%
  --(9.562,5.613)--(9.562,5.614)--(9.562,5.615)--(9.562,5.616)--(9.562,5.617)--(9.562,5.618)%
  --(9.562,5.619)--(9.562,5.620)--(9.562,5.621)--(9.562,5.622)--(9.562,5.623)--(9.562,5.624)%
  --(9.562,5.625)--(9.562,5.626)--(9.562,5.627)--(9.562,5.628)--(9.562,5.629)--(9.562,5.630)%
  --(9.562,5.631)--(9.562,5.632)--(9.562,5.633)--(9.562,5.634)--(9.562,5.635)--(9.562,5.636)%
  --(9.562,5.637)--(9.562,5.638)--(9.562,5.640)--(9.562,5.641)--(9.562,5.642)--(9.562,5.643)%
  --(9.562,5.644)--(9.562,5.645)--(9.562,5.646)--(9.562,5.647)--(9.562,5.648)--(9.562,5.650)%
  --(9.562,5.651)--(9.562,5.652)--(9.562,5.653)--(9.562,5.654)--(9.562,5.655)--(9.562,5.656)%
  --(9.562,5.657)--(9.562,5.659)--(9.562,5.660)--(9.562,5.661)--(9.562,5.662)--(9.562,5.663)%
  --(9.562,5.664)--(9.562,5.665)--(9.562,5.666)--(9.562,5.668)--(9.562,5.669)--(9.562,5.670)%
  --(9.562,5.671)--(9.562,5.672)--(9.562,5.673)--(9.562,5.674)--(9.562,5.675)--(9.562,5.677)%
  --(9.562,5.678)--(9.561,5.679)--(9.561,5.680)--(9.561,5.681)--(9.561,5.682)--(9.561,5.683)%
  --(9.561,5.684)--(9.561,5.686)--(9.561,5.687)--(9.561,5.688)--(9.561,5.689)--(9.561,5.690)%
  --(9.561,5.691)--(9.561,5.692)--(9.561,5.693)--(9.561,5.695)--(9.561,5.696)--(9.561,5.697)%
  --(9.561,5.698)--(9.561,5.699)--(9.561,5.700)--(9.561,5.701)--(9.561,5.702)--(9.561,5.704)%
  --(9.561,5.705)--(9.561,5.706)--(9.561,5.707)--(9.561,5.708)--(9.561,5.709)--(9.561,5.710)%
  --(9.561,5.711)--(9.561,5.713)--(9.561,5.714)--(9.561,5.715)--(9.561,5.716)--(9.561,5.717)%
  --(9.561,5.718)--(9.561,5.719)--(9.561,5.720)--(9.561,5.722)--(9.561,5.723)--(9.561,5.724)%
  --(9.561,5.725)--(9.561,5.726)--(9.561,5.727)--(9.561,5.728)--(9.561,5.729)--(9.561,5.730)%
  --(9.561,5.732)--(9.561,5.733)--(9.561,5.734)--(9.561,5.735)--(9.561,5.736)--(9.561,5.737)%
  --(9.561,5.738)--(9.561,5.739)--(9.561,5.741)--(9.561,5.742)--(9.561,5.743)--(9.561,5.744)%
  --(9.561,5.745)--(9.561,5.746)--(9.561,5.747)--(9.561,5.748)--(9.561,5.749)--(9.561,5.751)%
  --(9.561,5.752)--(9.561,5.753)--(9.561,5.754)--(9.561,5.755)--(9.561,5.757)--(9.561,5.758)%
  --(9.561,5.759)--(9.561,5.760)--(9.561,5.762)--(9.561,5.763)--(9.561,5.764)--(9.561,5.765)%
  --(9.561,5.767)--(9.561,5.768)--(9.561,5.769)--(9.561,5.770)--(9.561,5.772)--(9.561,5.773)%
  --(9.561,5.774)--(9.561,5.775)--(9.561,5.777)--(9.561,5.778)--(9.561,5.779)--(9.561,5.780)%
  --(9.561,5.782)--(9.561,5.783)--(9.561,5.784)--(9.561,5.785)--(9.561,5.787)--(9.561,5.788)%
  --(9.561,5.789)--(9.561,5.790)--(9.561,5.792)--(9.561,5.793)--(9.561,5.794)--(9.561,5.795)%
  --(9.561,5.797)--(9.561,5.798)--(9.561,5.799)--(9.561,5.800)--(9.561,5.802)--(9.561,5.803)%
  --(9.561,5.804)--(9.561,5.805)--(9.561,5.807)--(9.561,5.808)--(9.561,5.809)--(9.561,5.810)%
  --(9.561,5.812)--(9.561,5.813)--(9.561,5.814)--(9.561,5.815)--(9.561,5.816)--(9.561,5.818)%
  --(9.561,5.819)--(9.561,5.820)--(9.561,5.821)--(9.561,5.823)--(9.561,5.824)--(9.561,5.825)%
  --(9.561,5.826)--(9.561,5.828)--(9.561,5.829)--(9.561,5.830)--(9.561,5.831)--(9.561,5.833)%
  --(9.561,5.834)--(9.561,5.835)--(9.561,5.836)--(9.561,5.838)--(9.561,5.839)--(9.561,5.840)%
  --(9.561,5.841)--(9.561,5.843)--(9.561,5.844)--(9.561,5.845)--(9.561,5.846)--(9.561,5.847)%
  --(9.561,5.849)--(9.561,5.850)--(9.561,5.851)--(9.561,5.852)--(9.561,5.854)--(9.561,5.855)%
  --(9.561,5.856)--(9.561,5.857)--(9.561,5.859)--(9.561,5.860)--(9.561,5.861)--(9.561,5.862)%
  --(9.561,5.863)--(9.561,5.865)--(9.561,5.866)--(9.561,5.867)--(9.561,5.868)--(9.561,5.870)%
  --(9.561,5.871)--(9.561,5.872)--(9.561,5.873)--(9.561,5.875)--(9.561,5.876)--(9.561,5.877)%
  --(9.561,5.879)--(9.561,5.880)--(9.561,5.881)--(9.561,5.883)--(9.561,5.884)--(9.561,5.886)%
  --(9.561,5.887)--(9.561,5.888)--(9.561,5.890)--(9.561,5.891)--(9.561,5.892)--(9.561,5.894)%
  --(9.561,5.895)--(9.561,5.897)--(9.562,5.898)--(9.562,5.899)--(9.562,5.901)--(9.562,5.902)%
  --(9.562,5.903)--(9.562,5.905)--(9.562,5.906)--(9.562,5.908)--(9.562,5.909)--(9.562,5.910)%
  --(9.562,5.912)--(9.562,5.913)--(9.562,5.914)--(9.562,5.916)--(9.562,5.917)--(9.562,5.919)%
  --(9.562,5.920)--(9.562,5.921)--(9.562,5.923)--(9.562,5.924)--(9.562,5.925)--(9.562,5.927)%
  --(9.562,5.928)--(9.562,5.929)--(9.562,5.931)--(9.562,5.932)--(9.562,5.934)--(9.562,5.935)%
  --(9.562,5.936)--(9.562,5.938)--(9.562,5.939)--(9.562,5.940)--(9.562,5.942)--(9.562,5.943)%
  --(9.562,5.944)--(9.562,5.946)--(9.562,5.947)--(9.562,5.949)--(9.562,5.950)--(9.562,5.951)%
  --(9.562,5.953)--(9.562,5.954)--(9.562,5.955)--(9.562,5.957)--(9.562,5.958)--(9.562,5.959)%
  --(9.562,5.961)--(9.562,5.962)--(9.562,5.964)--(9.562,5.965)--(9.562,5.966)--(9.562,5.968)%
  --(9.562,5.969)--(9.562,5.970)--(9.562,5.972)--(9.562,5.973)--(9.562,5.974)--(9.562,5.976)%
  --(9.562,5.977)--(9.562,5.978)--(9.562,5.980)--(9.562,5.981)--(9.562,5.983)--(9.563,5.984)%
  --(9.563,5.985)--(9.563,5.987)--(9.563,5.988)--(9.563,5.989)--(9.563,5.991)--(9.563,5.992)%
  --(9.563,5.993)--(9.563,5.995)--(9.563,5.996)--(9.563,5.997)--(9.563,5.999)--(9.563,6.000)%
  --(9.563,6.001)--(9.563,6.003)--(9.563,6.004)--(9.563,6.006)--(9.563,6.007)--(9.563,6.008)%
  --(9.563,6.010)--(9.563,6.011)--(9.563,6.013)--(9.563,6.014)--(9.563,6.016)--(9.563,6.017)%
  --(9.563,6.019)--(9.563,6.020)--(9.563,6.022)--(9.563,6.023)--(9.563,6.025)--(9.563,6.026)%
  --(9.563,6.028)--(9.563,6.029)--(9.563,6.031)--(9.563,6.032)--(9.563,6.034)--(9.563,6.035)%
  --(9.563,6.037)--(9.563,6.038)--(9.563,6.040)--(9.563,6.041)--(9.564,6.043)--(9.564,6.044)%
  --(9.564,6.046)--(9.564,6.047)--(9.564,6.049)--(9.564,6.050)--(9.564,6.052)--(9.564,6.053)%
  --(9.564,6.055)--(9.564,6.056)--(9.564,6.058)--(9.564,6.059)--(9.564,6.061)--(9.564,6.062)%
  --(9.564,6.064)--(9.564,6.065)--(9.564,6.067)--(9.564,6.068)--(9.564,6.070)--(9.564,6.071)%
  --(9.564,6.073)--(9.564,6.074)--(9.564,6.076)--(9.564,6.077)--(9.564,6.078)--(9.564,6.080)%
  --(9.564,6.081)--(9.564,6.083)--(9.564,6.084)--(9.564,6.086)--(9.564,6.087)--(9.565,6.089)%
  --(9.565,6.090)--(9.565,6.092)--(9.565,6.093)--(9.565,6.095)--(9.565,6.096)--(9.565,6.098)%
  --(9.565,6.099)--(9.565,6.101)--(9.565,6.102)--(9.565,6.104)--(9.565,6.105)--(9.565,6.107)%
  --(9.565,6.108)--(9.565,6.110)--(9.565,6.111)--(9.565,6.113)--(9.565,6.114)--(9.565,6.116)%
  --(9.565,6.117)--(9.565,6.119)--(9.565,6.120)--(9.565,6.121)--(9.565,6.123)--(9.565,6.124)%
  --(9.565,6.126)--(9.565,6.127)--(9.566,6.129)--(9.566,6.130)--(9.566,6.132)--(9.566,6.133)%
  --(9.566,6.135)--(9.566,6.136)--(9.566,6.138)--(9.566,6.139)--(9.566,6.141)--(9.566,6.142)%
  --(9.566,6.144)--(9.566,6.145)--(9.566,6.146)--(9.566,6.148)--(9.566,6.149)--(9.566,6.151)%
  --(9.566,6.152)--(9.566,6.154)--(9.566,6.155)--(9.566,6.157)--(9.566,6.158)--(9.566,6.160)%
  --(9.566,6.162)--(9.567,6.163)--(9.567,6.165)--(9.567,6.167)--(9.567,6.168)--(9.567,6.170)%
  --(9.567,6.171)--(9.567,6.173)--(9.567,6.175)--(9.567,6.176)--(9.567,6.178)--(9.567,6.180)%
  --(9.567,6.181)--(9.567,6.183)--(9.567,6.184)--(9.567,6.186)--(9.567,6.188)--(9.567,6.189)%
  --(9.567,6.191)--(9.567,6.193)--(9.567,6.194)--(9.568,6.196)--(9.568,6.197)--(9.568,6.199)%
  --(9.568,6.201)--(9.568,6.202)--(9.568,6.204)--(9.568,6.206)--(9.568,6.207)--(9.568,6.209)%
  --(9.568,6.210)--(9.568,6.212)--(9.568,6.214)--(9.568,6.215)--(9.568,6.217)--(9.568,6.218)%
  --(9.568,6.220)--(9.568,6.222)--(9.568,6.223)--(9.569,6.225)--(9.569,6.227)--(9.569,6.228)%
  --(9.569,6.230)--(9.569,6.231)--(9.569,6.233)--(9.569,6.235)--(9.569,6.236)--(9.569,6.238)%
  --(9.569,6.239)--(9.569,6.241)--(9.569,6.243)--(9.569,6.244)--(9.569,6.246)--(9.569,6.247)%
  --(9.569,6.249)--(9.569,6.251)--(9.569,6.252)--(9.570,6.254)--(9.570,6.255)--(9.570,6.257)%
  --(9.570,6.259)--(9.570,6.260)--(9.570,6.262)--(9.570,6.263)--(9.570,6.265)--(9.570,6.267)%
  --(9.570,6.268)--(9.570,6.270)--(9.570,6.271)--(9.570,6.273)--(9.570,6.275)--(9.570,6.276)%
  --(9.570,6.278)--(9.571,6.279)--(9.571,6.281)--(9.571,6.282)--(9.571,6.284)--(9.571,6.286)%
  --(9.571,6.287)--(9.571,6.289)--(9.571,6.290)--(9.571,6.292)--(9.571,6.294)--(9.571,6.295)%
  --(9.571,6.297)--(9.571,6.298)--(9.571,6.300)--(9.571,6.301)--(9.572,6.303)--(9.572,6.305)%
  --(9.572,6.306)--(9.572,6.308)--(9.572,6.309)--(9.572,6.311)--(9.572,6.312)--(9.572,6.314)%
  --(9.572,6.316)--(9.572,6.317)--(9.572,6.319)--(9.572,6.321)--(9.572,6.323)--(9.572,6.324)%
  --(9.573,6.326)--(9.573,6.328)--(9.573,6.330)--(9.573,6.331)--(9.573,6.333)--(9.573,6.335)%
  --(9.573,6.337)--(9.573,6.338)--(9.573,6.340)--(9.573,6.342)--(9.573,6.344)--(9.573,6.345)%
  --(9.573,6.347)--(9.574,6.349)--(9.574,6.351)--(9.574,6.352)--(9.574,6.354)--(9.574,6.356)%
  --(9.574,6.358)--(9.574,6.359)--(9.574,6.361)--(9.574,6.363)--(9.574,6.365)--(9.574,6.366)%
  --(9.574,6.368)--(9.575,6.370)--(9.575,6.371)--(9.575,6.373)--(9.575,6.375)--(9.575,6.377)%
  --(9.575,6.378)--(9.575,6.380)--(9.575,6.382)--(9.575,6.384)--(9.575,6.385)--(9.575,6.387)%
  --(9.575,6.389)--(9.576,6.390)--(9.576,6.392)--(9.576,6.394)--(9.576,6.396)--(9.576,6.397)%
  --(9.576,6.399)--(9.576,6.401)--(9.576,6.402)--(9.576,6.404)--(9.576,6.406)--(9.576,6.408)%
  --(9.577,6.409)--(9.577,6.411)--(9.577,6.413)--(9.577,6.414)--(9.577,6.416)--(9.577,6.418)%
  --(9.577,6.420)--(9.577,6.421)--(9.577,6.423)--(9.577,6.425)--(9.577,6.426)--(9.578,6.428)%
  --(9.578,6.430)--(9.578,6.431)--(9.578,6.433)--(9.578,6.435)--(9.578,6.437)--(9.578,6.438)%
  --(9.578,6.440)--(9.578,6.442)--(9.578,6.443)--(9.578,6.445)--(9.579,6.447)--(9.579,6.448)%
  --(9.579,6.450)--(9.579,6.452)--(9.579,6.453)--(9.579,6.455)--(9.579,6.457)--(9.579,6.458)%
  --(9.579,6.460)--(9.579,6.462)--(9.580,6.464)--(9.580,6.465)--(9.580,6.467)--(9.580,6.469)%
  --(9.580,6.470)--(9.580,6.472)--(9.580,6.474)--(9.580,6.475)--(9.580,6.477)--(9.580,6.479)%
  --(9.581,6.480)--(9.581,6.482)--(9.581,6.484)--(9.581,6.485)--(9.581,6.487)--(9.581,6.489)%
  --(9.581,6.491)--(9.581,6.493)--(9.581,6.495)--(9.581,6.496)--(9.582,6.498)--(9.582,6.500)%
  --(9.582,6.502)--(9.582,6.504)--(9.582,6.506)--(9.582,6.508)--(9.582,6.509)--(9.582,6.511)%
  --(9.583,6.513)--(9.583,6.515)--(9.583,6.517)--(9.583,6.519)--(9.583,6.520)--(9.583,6.522)%
  --(9.583,6.524)--(9.583,6.526)--(9.583,6.528)--(9.584,6.530)--(9.584,6.532)--(9.584,6.533)%
  --(9.584,6.535)--(9.584,6.537)--(9.584,6.539)--(9.584,6.541)--(9.584,6.542)--(9.585,6.544)%
  --(9.585,6.546)--(9.585,6.548)--(9.585,6.550)--(9.585,6.552)--(9.585,6.553)--(9.585,6.555)%
  --(9.585,6.557)--(9.586,6.559)--(9.586,6.561)--(9.586,6.563)--(9.586,6.564)--(9.586,6.566)%
  --(9.586,6.568)--(9.586,6.570)--(9.586,6.572)--(9.587,6.573)--(9.587,6.575)--(9.587,6.577)%
  --(9.587,6.579)--(9.587,6.581)--(9.587,6.582)--(9.587,6.584)--(9.587,6.586)--(9.588,6.588)%
  --(9.588,6.590)--(9.588,6.591)--(9.588,6.593)--(9.588,6.595)--(9.588,6.597)--(9.588,6.599)%
  --(9.588,6.600)--(9.589,6.602)--(9.589,6.604)--(9.589,6.606)--(9.589,6.607)--(9.589,6.609)%
  --(9.589,6.611)--(9.589,6.613)--(9.589,6.615)--(9.590,6.616)--(9.590,6.618)--(9.590,6.620)%
  --(9.590,6.622)--(9.590,6.623)--(9.590,6.625)--(9.590,6.627)--(9.591,6.629)--(9.591,6.630)%
  --(9.591,6.632)--(9.591,6.634)--(9.591,6.636)--(9.591,6.638)--(9.591,6.639)--(9.591,6.641)%
  --(9.592,6.643)--(9.592,6.645)--(9.592,6.646)--(9.592,6.648)--(9.592,6.650)--(9.592,6.652)%
  --(9.592,6.653)--(9.593,6.655)--(9.593,6.657)--(9.593,6.659)--(9.593,6.660)--(9.593,6.662)%
  --(9.593,6.664)--(9.593,6.666)--(9.594,6.668)--(9.594,6.670)--(9.594,6.672)--(9.594,6.673)%
  --(9.594,6.675)--(9.594,6.677)--(9.595,6.679)--(9.595,6.681)--(9.595,6.683)--(9.595,6.685)%
  --(9.595,6.687)--(9.595,6.689)--(9.595,6.691)--(9.596,6.693)--(9.596,6.695)--(9.596,6.697)%
  --(9.596,6.699)--(9.596,6.700)--(9.596,6.702)--(9.597,6.704)--(9.597,6.706)--(9.597,6.708)%
  --(9.597,6.710)--(9.597,6.712)--(9.597,6.714)--(9.598,6.716)--(9.598,6.718)--(9.598,6.720)%
  --(9.598,6.721)--(9.598,6.723)--(9.598,6.725)--(9.599,6.727)--(9.599,6.729)--(9.599,6.731)%
  --(9.599,6.733)--(9.599,6.735)--(9.599,6.737)--(9.600,6.738)--(9.600,6.740)--(9.600,6.742)%
  --(9.600,6.744)--(9.600,6.746)--(9.600,6.748)--(9.601,6.750)--(9.601,6.752)--(9.601,6.753)%
  --(9.601,6.755)--(9.601,6.757)--(9.601,6.759)--(9.602,6.761)--(9.602,6.763)--(9.602,6.765)%
  --(9.602,6.767)--(9.602,6.768)--(9.603,6.770)--(9.603,6.772)--(9.603,6.774)--(9.603,6.776)%
  --(9.603,6.778)--(9.603,6.779)--(9.604,6.781)--(9.604,6.783)--(9.604,6.785)--(9.604,6.787)%
  --(9.604,6.789)--(9.604,6.791)--(9.605,6.792)--(9.605,6.794)--(9.605,6.796)--(9.605,6.798)%
  --(9.605,6.800)--(9.605,6.801)--(9.606,6.803)--(9.606,6.805)--(9.606,6.807)--(9.606,6.809)%
  --(9.606,6.811)--(9.607,6.812)--(9.607,6.814)--(9.607,6.816)--(9.607,6.818)--(9.607,6.820)%
  --(9.607,6.821)--(9.608,6.823)--(9.608,6.825)--(9.608,6.827)--(9.608,6.829)--(9.608,6.830)%
  --(9.609,6.832)--(9.609,6.834)--(9.609,6.836)--(9.609,6.838)--(9.609,6.839)--(9.609,6.841)%
  --(9.610,6.843)--(9.610,6.845)--(9.610,6.847)--(9.610,6.848)--(9.610,6.850)--(9.611,6.852)%
  --(9.611,6.854)--(9.611,6.856)--(9.611,6.858)--(9.611,6.860)--(9.612,6.862)--(9.612,6.864)%
  --(9.612,6.866)--(9.612,6.868)--(9.613,6.870)--(9.613,6.872)--(9.613,6.874)--(9.613,6.876)%
  --(9.613,6.878)--(9.614,6.880)--(9.614,6.882)--(9.614,6.884)--(9.614,6.886)--(9.614,6.888)%
  --(9.615,6.890)--(9.615,6.892)--(9.615,6.894)--(9.615,6.896)--(9.616,6.898)--(9.616,6.900)%
  --(9.616,6.901)--(9.616,6.903)--(9.616,6.905)--(9.617,6.907)--(9.617,6.909)--(9.617,6.911)%
  --(9.617,6.913)--(9.618,6.915)--(9.618,6.917)--(9.618,6.919)--(9.618,6.921)--(9.618,6.923)%
  --(9.619,6.925)--(9.619,6.926)--(9.619,6.928)--(9.619,6.930)--(9.620,6.932)--(9.620,6.934)%
  --(9.620,6.936)--(9.620,6.938)--(9.620,6.940)--(9.621,6.942)--(9.621,6.944)--(9.621,6.945)%
  --(9.621,6.947)--(9.622,6.949)--(9.622,6.951)--(9.622,6.953)--(9.622,6.955)--(9.622,6.957)%
  --(9.623,6.959)--(9.623,6.960)--(9.623,6.962)--(9.623,6.964)--(9.624,6.966)--(9.624,6.968)%
  --(9.624,6.970)--(9.624,6.972)--(9.624,6.974)--(9.625,6.975)--(9.625,6.977)--(9.625,6.979)%
  --(9.625,6.981)--(9.626,6.983)--(9.626,6.985)--(9.626,6.986)--(9.626,6.988)--(9.627,6.990)%
  --(9.627,6.992)--(9.627,6.994)--(9.627,6.996)--(9.628,6.997)--(9.628,6.999)--(9.628,7.001)%
  --(9.628,7.003)--(9.628,7.005)--(9.629,7.007)--(9.629,7.008)--(9.629,7.010)--(9.629,7.012)%
  --(9.630,7.014)--(9.630,7.016)--(9.630,7.017)--(9.630,7.019)--(9.631,7.021)--(9.631,7.023)%
  --(9.631,7.025)--(9.631,7.026)--(9.632,7.028)--(9.632,7.030)--(9.632,7.032)--(9.632,7.034)%
  --(9.632,7.035)--(9.633,7.037)--(9.633,7.039)--(9.633,7.041)--(9.634,7.043)--(9.634,7.045)%
  --(9.634,7.047)--(9.634,7.049)--(9.635,7.051)--(9.635,7.053)--(9.635,7.055)--(9.635,7.057)%
  --(9.636,7.059)--(9.636,7.061)--(9.636,7.063)--(9.637,7.065)--(9.637,7.067)--(9.637,7.069)%
  --(9.637,7.071)--(9.638,7.073)--(9.638,7.075)--(9.638,7.077)--(9.638,7.079)--(9.639,7.081)%
  --(9.639,7.083)--(9.639,7.084)--(9.640,7.086)--(9.640,7.088)--(9.640,7.090)--(9.640,7.092)%
  --(9.641,7.094)--(9.641,7.096)--(9.641,7.098)--(9.642,7.100)--(9.642,7.102)--(9.642,7.104)%
  --(9.642,7.106)--(9.643,7.107)--(9.643,7.109)--(9.643,7.111)--(9.644,7.113)--(9.644,7.115)%
  --(9.644,7.117)--(9.644,7.119)--(9.645,7.121)--(9.645,7.123)--(9.645,7.124)--(9.646,7.126)%
  --(9.646,7.128)--(9.646,7.130)--(9.646,7.132)--(9.647,7.134)--(9.647,7.136)--(9.647,7.137)%
  --(9.648,7.139)--(9.648,7.141)--(9.648,7.143)--(9.648,7.145)--(9.649,7.147)--(9.649,7.149)%
  --(9.649,7.150)--(9.650,7.152)--(9.650,7.154)--(9.650,7.156)--(9.650,7.158)--(9.651,7.160)%
  --(9.651,7.161)--(9.651,7.163)--(9.652,7.165)--(9.652,7.167)--(9.652,7.169)--(9.652,7.170)%
  --(9.653,7.172)--(9.653,7.174)--(9.653,7.176)--(9.654,7.178)--(9.654,7.179)--(9.654,7.181)%
  --(9.655,7.183)--(9.655,7.185)--(9.655,7.187)--(9.655,7.188)--(9.656,7.190)--(9.656,7.192)%
  --(9.656,7.194)--(9.657,7.195)--(9.657,7.197)--(9.657,7.199)--(9.657,7.201)--(9.658,7.203)%
  --(9.658,7.204)--(9.658,7.206)--(9.659,7.208)--(9.659,7.210)--(9.659,7.211)--(9.660,7.213)%
  --(9.660,7.215)--(9.660,7.217)--(9.660,7.218)--(9.661,7.220)--(9.661,7.222)--(9.661,7.224)%
  --(9.662,7.226)--(9.662,7.228)--(9.662,7.230)--(9.663,7.232)--(9.663,7.234)--(9.663,7.235)%
  --(9.664,7.237)--(9.664,7.239)--(9.665,7.241)--(9.665,7.243)--(9.665,7.245)--(9.666,7.247)%
  --(9.666,7.249)--(9.666,7.251)--(9.667,7.253)--(9.667,7.255)--(9.667,7.256)--(9.668,7.258)%
  --(9.668,7.260)--(9.668,7.262)--(9.669,7.264)--(9.669,7.266)--(9.669,7.268)--(9.670,7.269)%
  --(9.670,7.271)--(9.670,7.273)--(9.671,7.275)--(9.671,7.277)--(9.671,7.279)--(9.672,7.281)%
  --(9.672,7.282)--(9.672,7.284)--(9.673,7.286)--(9.673,7.288)--(9.674,7.290)--(9.674,7.292)%
  --(9.674,7.293)--(9.675,7.295)--(9.675,7.297)--(9.675,7.299)--(9.676,7.301)--(9.676,7.302)%
  --(9.676,7.304)--(9.677,7.306)--(9.677,7.308)--(9.677,7.310)--(9.678,7.311)--(9.678,7.313)%
  --(9.678,7.315)--(9.679,7.317)--(9.679,7.319)--(9.680,7.320)--(9.680,7.322)--(9.680,7.324)%
  --(9.681,7.326)--(9.681,7.327)--(9.681,7.329)--(9.682,7.331)--(9.682,7.333)--(9.682,7.334)%
  --(9.683,7.336)--(9.683,7.338)--(9.683,7.340)--(9.684,7.341)--(9.684,7.343)--(9.685,7.345)%
  --(9.685,7.347)--(9.685,7.348)--(9.686,7.350)--(9.686,7.352)--(9.686,7.353)--(9.687,7.355)%
  --(9.687,7.357)--(9.687,7.359)--(9.688,7.360)--(9.688,7.362)--(9.689,7.364)--(9.689,7.365)%
  --(9.689,7.367)--(9.690,7.369)--(9.690,7.370)--(9.690,7.372)--(9.691,7.374)--(9.691,7.375)%
  --(9.691,7.377)--(9.692,7.379)--(9.692,7.380)--(9.693,7.382)--(9.693,7.384)--(9.693,7.385)%
  --(9.694,7.387)--(9.694,7.389)--(9.694,7.390)--(9.695,7.392)--(9.695,7.394)--(9.695,7.395)%
  --(9.696,7.397)--(9.696,7.399)--(9.697,7.401)--(9.697,7.402)--(9.697,7.404)--(9.698,7.406)%
  --(9.698,7.408)--(9.699,7.410)--(9.699,7.411)--(9.700,7.413)--(9.700,7.415)--(9.700,7.417)%
  --(9.701,7.419)--(9.701,7.420)--(9.702,7.422)--(9.702,7.424)--(9.702,7.426)--(9.703,7.427)%
  --(9.703,7.429)--(9.704,7.431)--(9.704,7.433)--(9.705,7.435)--(9.705,7.436)--(9.705,7.438)%
  --(9.706,7.440)--(9.706,7.441)--(9.707,7.443)--(9.707,7.445)--(9.708,7.447)--(9.708,7.448)%
  --(9.708,7.450)--(9.709,7.452)--(9.709,7.454)--(9.710,7.455)--(9.710,7.457)--(9.710,7.459)%
  --(9.711,7.460)--(9.711,7.462)--(9.712,7.464)--(9.712,7.465)--(9.713,7.467)--(9.713,7.469)%
  --(9.713,7.470)--(9.714,7.472)--(9.714,7.474)--(9.715,7.475)--(9.715,7.477)--(9.716,7.479)%
  --(9.716,7.480)--(9.716,7.482)--(9.717,7.484)--(9.717,7.485)--(9.718,7.487)--(9.718,7.489)%
  --(9.719,7.490)--(9.719,7.492)--(9.719,7.494)--(9.720,7.495)--(9.720,7.497)--(9.721,7.498)%
  --(9.721,7.500)--(9.722,7.502)--(9.722,7.503)--(9.722,7.505)--(9.723,7.506)--(9.723,7.508)%
  --(9.724,7.510)--(9.724,7.511)--(9.725,7.513)--(9.725,7.514)--(9.725,7.516)--(9.726,7.517)%
  --(9.726,7.519)--(9.727,7.521)--(9.727,7.522)--(9.728,7.524)--(9.728,7.525)--(9.729,7.527)%
  --(9.729,7.528)--(9.729,7.530)--(9.730,7.531)--(9.730,7.533)--(9.731,7.535)--(9.731,7.536)%
  --(9.732,7.538)--(9.732,7.539)--(9.732,7.541)--(9.733,7.542)--(9.733,7.544)--(9.734,7.545)%
  --(9.734,7.547)--(9.735,7.548)--(9.735,7.550)--(9.736,7.551)--(9.736,7.553)--(9.736,7.554)%
  --(9.737,7.556)--(9.737,7.557)--(9.738,7.559)--(9.738,7.560)--(9.739,7.562)--(9.739,7.563)%
  --(9.740,7.565)--(9.740,7.567)--(9.741,7.568)--(9.741,7.570)--(9.742,7.571)--(9.742,7.573)%
  --(9.743,7.575)--(9.743,7.576)--(9.744,7.578)--(9.744,7.580)--(9.745,7.581)--(9.745,7.583)%
  --(9.746,7.584)--(9.746,7.586)--(9.747,7.587)--(9.747,7.589)--(9.748,7.591)--(9.748,7.592)%
  --(9.749,7.594)--(9.749,7.595)--(9.750,7.597)--(9.750,7.598)--(9.751,7.600)--(9.751,7.601)%
  --(9.752,7.603)--(9.752,7.605)--(9.753,7.606)--(9.753,7.608)--(9.754,7.609)--(9.754,7.611)%
  --(9.755,7.612)--(9.755,7.614)--(9.756,7.615)--(9.756,7.617)--(9.757,7.618)--(9.757,7.620)%
  --(9.758,7.621)--(9.758,7.623)--(9.759,7.624)--(9.759,7.626)--(9.760,7.627)--(9.760,7.629)%
  --(9.761,7.630)--(9.761,7.631)--(9.762,7.633)--(9.762,7.634)--(9.763,7.636)--(9.763,7.637)%
  --(9.764,7.639)--(9.764,7.640)--(9.765,7.642)--(9.765,7.643)--(9.766,7.644)--(9.766,7.646)%
  --(9.767,7.647)--(9.767,7.649)--(9.768,7.650)--(9.768,7.651)--(9.769,7.653)--(9.769,7.654)%
  --(9.770,7.656)--(9.770,7.657)--(9.771,7.658)--(9.771,7.660)--(9.772,7.661)--(9.772,7.663)%
  --(9.773,7.664)--(9.773,7.665)--(9.774,7.667)--(9.774,7.668)--(9.775,7.669)--(9.775,7.671)%
  --(9.776,7.672)--(9.776,7.673)--(9.777,7.675)--(9.777,7.676)--(9.778,7.677)--(9.778,7.679)%
  --(9.779,7.680)--(9.779,7.681)--(9.780,7.683)--(9.780,7.684)--(9.781,7.685)--(9.781,7.687)%
  --(9.782,7.688)--(9.783,7.689)--(9.783,7.690)--(9.784,7.692)--(9.784,7.693)--(9.785,7.694)%
  --(9.785,7.696)--(9.786,7.697)--(9.786,7.698)--(9.787,7.699)--(9.787,7.701)--(9.788,7.702)%
  --(9.788,7.703)--(9.789,7.705)--(9.789,7.706)--(9.790,7.707)--(9.790,7.709)--(9.791,7.710)%
  --(9.792,7.712)--(9.792,7.713)--(9.793,7.714)--(9.793,7.716)--(9.794,7.717)--(9.795,7.718)%
  --(9.795,7.720)--(9.796,7.721)--(9.796,7.722)--(9.797,7.724)--(9.797,7.725)--(9.798,7.726)%
  --(9.799,7.728)--(9.799,7.729)--(9.800,7.730)--(9.800,7.732)--(9.801,7.733)--(9.801,7.734)%
  --(9.802,7.736)--(9.803,7.737)--(9.803,7.738)--(9.804,7.739)--(9.804,7.741)--(9.805,7.742)%
  --(9.806,7.743)--(9.806,7.745)--(9.807,7.746)--(9.807,7.747)--(9.808,7.748)--(9.808,7.750)%
  --(9.809,7.751)--(9.810,7.752)--(9.810,7.753)--(9.811,7.754)--(9.811,7.756)--(9.812,7.757)%
  --(9.813,7.758)--(9.813,7.759)--(9.814,7.761)--(9.814,7.762)--(9.815,7.763)--(9.815,7.764)%
  --(9.816,7.765)--(9.817,7.767)--(9.817,7.768)--(9.818,7.769)--(9.818,7.770)--(9.819,7.771)%
  --(9.820,7.772)--(9.820,7.774)--(9.821,7.775)--(9.821,7.776)--(9.822,7.777)--(9.822,7.778)%
  --(9.823,7.779)--(9.824,7.780)--(9.824,7.782)--(9.825,7.783)--(9.825,7.784)--(9.826,7.785)%
  --(9.827,7.786)--(9.827,7.787)--(9.828,7.788)--(9.828,7.789)--(9.829,7.790)--(9.829,7.792)%
  --(9.830,7.793)--(9.831,7.794)--(9.831,7.795)--(9.832,7.796)--(9.832,7.797)--(9.833,7.798)%
  --(9.834,7.799)--(9.834,7.800)--(9.835,7.801)--(9.835,7.802)--(9.836,7.803)--(9.836,7.804)%
  --(9.837,7.805)--(9.838,7.806)--(9.838,7.807)--(9.839,7.808)--(9.839,7.810)--(9.840,7.811)%
  --(9.841,7.812)--(9.841,7.813)--(9.842,7.814)--(9.842,7.815)--(9.843,7.816)--(9.844,7.817)%
  --(9.844,7.818)--(9.845,7.819)--(9.845,7.820)--(9.846,7.821)--(9.847,7.822)--(9.847,7.823)%
  --(9.848,7.824)--(9.849,7.825)--(9.849,7.826)--(9.850,7.827)--(9.850,7.828)--(9.851,7.829)%
  --(9.852,7.830)--(9.852,7.831)--(9.853,7.832)--(9.854,7.833)--(9.854,7.834)--(9.855,7.835)%
  --(9.856,7.836)--(9.856,7.837)--(9.857,7.838)--(9.858,7.839)--(9.858,7.840)--(9.859,7.841)%
  --(9.860,7.842)--(9.860,7.843)--(9.861,7.844)--(9.862,7.845)--(9.862,7.846)--(9.863,7.847)%
  --(9.864,7.848)--(9.864,7.849)--(9.865,7.850)--(9.866,7.851)--(9.866,7.852)--(9.867,7.853)%
  --(9.868,7.854)--(9.868,7.855)--(9.869,7.856)--(9.870,7.857)--(9.870,7.858)--(9.871,7.859)%
  --(9.872,7.860)--(9.872,7.861)--(9.873,7.862)--(9.874,7.862)--(9.874,7.863)--(9.875,7.864)%
  --(9.876,7.865)--(9.876,7.866)--(9.877,7.867)--(9.878,7.868)--(9.878,7.869)--(9.879,7.869)%
  --(9.880,7.870)--(9.880,7.871)--(9.881,7.872)--(9.881,7.873)--(9.882,7.874)--(9.883,7.875)%
  --(9.884,7.876)--(9.885,7.877)--(9.885,7.878)--(9.886,7.879)--(9.887,7.880)--(9.888,7.881)%
  --(9.889,7.882)--(9.889,7.883)--(9.890,7.884)--(9.891,7.884)--(9.891,7.885)--(9.892,7.886)%
  --(9.893,7.887)--(9.894,7.888)--(9.895,7.889)--(9.895,7.890)--(9.896,7.891)--(9.897,7.891)%
  --(9.897,7.892)--(9.898,7.893)--(9.899,7.894)--(9.900,7.895)--(9.901,7.896)--(9.902,7.897)%
  --(9.903,7.898)--(9.903,7.899)--(9.904,7.899)--(9.905,7.900)--(9.905,7.901)--(9.906,7.901)%
  --(9.907,7.902)--(9.907,7.903)--(9.908,7.903)--(9.908,7.904)--(9.909,7.905)--(9.910,7.905)%
  --(9.910,7.906)--(9.911,7.907)--(9.912,7.908)--(9.913,7.908)--(9.913,7.909)--(9.914,7.910)%
  --(9.915,7.910)--(9.916,7.911)--(9.916,7.912)--(9.917,7.913)--(9.918,7.913)--(9.918,7.914)%
  --(9.919,7.915)--(9.920,7.915)--(9.921,7.916)--(9.921,7.917)--(9.922,7.917)--(9.923,7.918)%
  --(9.924,7.919)--(9.925,7.920)--(9.926,7.921)--(9.927,7.921)--(9.927,7.922)--(9.928,7.923)%
  --(9.929,7.923)--(9.929,7.924)--(9.930,7.924)--(9.931,7.925)--(9.932,7.926)--(9.933,7.927)%
  --(9.934,7.928)--(9.935,7.928)--(9.935,7.929)--(9.936,7.929)--(9.937,7.930)--(9.938,7.930)%
  --(9.938,7.931)--(9.939,7.932)--(9.940,7.932)--(9.940,7.933)--(9.941,7.933)--(9.942,7.934)%
  --(9.943,7.934)--(9.943,7.935)--(9.944,7.935)--(9.945,7.936)--(9.946,7.936)--(9.946,7.937)%
  --(9.947,7.937)--(9.948,7.938)--(9.949,7.939)--(9.950,7.940)--(9.951,7.940)--(9.951,7.941)%
  --(9.952,7.941)--(9.953,7.941)--(9.954,7.942)--(9.955,7.943)--(9.956,7.943)--(9.957,7.944)%
  --(9.958,7.945)--(9.959,7.945)--(9.959,7.946)--(9.960,7.946)--(9.961,7.947)--(9.962,7.947)%
  --(9.963,7.948)--(9.964,7.948)--(9.965,7.949)--(9.966,7.949)--(9.967,7.950)--(9.968,7.951)%
  --(9.969,7.951)--(9.970,7.951)--(9.970,7.952)--(9.971,7.952)--(9.972,7.953)--(9.973,7.953)%
  --(9.974,7.954)--(9.975,7.954)--(9.976,7.955)--(9.977,7.955)--(9.978,7.955)--(9.978,7.956)%
  --(9.979,7.956)--(9.980,7.956)--(9.980,7.957)--(9.981,7.957)--(9.982,7.957)--(9.983,7.958)%
  --(9.984,7.958)--(9.985,7.959)--(9.986,7.959)--(9.987,7.959)--(9.987,7.960)--(9.988,7.960)%
  --(9.989,7.960)--(9.990,7.961)--(9.991,7.961)--(9.992,7.962)--(9.993,7.962)--(9.994,7.962)%
  --(9.995,7.963)--(9.996,7.963)--(9.997,7.963)--(9.998,7.964)--(9.999,7.964)--(10.000,7.964)%
  --(10.001,7.965)--(10.002,7.965)--(10.003,7.965)--(10.004,7.966)--(10.005,7.966)--(10.006,7.966)%
  --(10.007,7.966)--(10.007,7.967)--(10.008,7.967)--(10.009,7.967)--(10.010,7.967)--(10.011,7.967)%
  --(10.011,7.968)--(10.012,7.968)--(10.013,7.968)--(10.014,7.968)--(10.015,7.968)--(10.015,7.969)%
  --(10.016,7.969)--(10.017,7.969)--(10.018,7.969)--(10.019,7.969)--(10.020,7.969)--(10.021,7.970)%
  --(10.022,7.970)--(10.023,7.970)--(10.024,7.970)--(10.025,7.970)--(10.026,7.970)--(10.026,7.971)%
  --(10.027,7.971)--(10.028,7.971)--(10.029,7.971)--(10.030,7.971)--(10.031,7.971)--(10.032,7.971)%
  --(10.033,7.971)--(10.034,7.972)--(10.035,7.972)--(10.036,7.972)--(10.037,7.972)--(10.038,7.972)%
  --(10.039,7.972)--(10.040,7.972)--(10.041,7.972)--(10.042,7.972)--(10.043,7.972)--(10.044,7.972)%
  --(10.045,7.972)--(10.046,7.972)--(10.047,7.972)--(10.048,7.972)--(10.049,7.972)--(10.050,7.972)%
  --(10.051,7.972)--(10.052,7.972)--(10.053,7.972)--(10.054,7.972)--(10.055,7.972)--(10.056,7.972)%
  --(10.057,7.972)--(10.058,7.972)--(10.059,7.972)--(10.060,7.972)--(10.061,7.972);
\draw[gp path] (9.602,4.703)--(9.602,4.702)--(9.602,4.701)--(9.602,4.700)--(9.602,4.699)%
  --(9.602,4.698)--(9.603,4.698)--(9.603,4.697)--(9.603,4.696)--(9.603,4.695)--(9.603,4.694)%
  --(9.603,4.693)--(9.603,4.692)--(9.603,4.691)--(9.603,4.690)--(9.603,4.689)--(9.603,4.688)%
  --(9.603,4.687)--(9.603,4.686)--(9.603,4.685)--(9.604,4.685)--(9.604,4.684)--(9.604,4.683)%
  --(9.604,4.682)--(9.604,4.681)--(9.604,4.680)--(9.604,4.679)--(9.604,4.678)--(9.604,4.677)%
  --(9.604,4.676)--(9.604,4.675)--(9.604,4.674)--(9.604,4.673)--(9.604,4.672)--(9.605,4.672)%
  --(9.605,4.671)--(9.605,4.670)--(9.605,4.669)--(9.605,4.668)--(9.605,4.667)--(9.605,4.666)%
  --(9.605,4.665)--(9.605,4.664)--(9.605,4.663)--(9.605,4.662)--(9.605,4.661)--(9.605,4.660)%
  --(9.605,4.659)--(9.606,4.659)--(9.606,4.658)--(9.606,4.657)--(9.606,4.656)--(9.606,4.655)%
  --(9.606,4.654)--(9.606,4.653)--(9.606,4.652)--(9.606,4.651)--(9.606,4.650)--(9.606,4.649)%
  --(9.606,4.648)--(9.606,4.647)--(9.606,4.646)--(9.607,4.646)--(9.607,4.645)--(9.607,4.644)%
  --(9.607,4.643)--(9.607,4.642)--(9.607,4.641)--(9.607,4.640)--(9.607,4.639)--(9.607,4.638)%
  --(9.607,4.637)--(9.607,4.636)--(9.607,4.635)--(9.607,4.634)--(9.608,4.634)--(9.608,4.633)%
  --(9.608,4.632)--(9.608,4.631)--(9.608,4.630)--(9.608,4.629)--(9.608,4.628)--(9.608,4.627)%
  --(9.608,4.626)--(9.608,4.625)--(9.608,4.624)--(9.608,4.623)--(9.608,4.622)--(9.608,4.621)%
  --(9.609,4.621)--(9.609,4.620)--(9.609,4.619)--(9.609,4.618)--(9.609,4.617)--(9.609,4.616)%
  --(9.609,4.615)--(9.609,4.614)--(9.609,4.613)--(9.609,4.612)--(9.609,4.611)--(9.609,4.610)%
  --(9.609,4.609)--(9.610,4.609)--(9.610,4.608)--(9.610,4.607)--(9.610,4.606)--(9.610,4.605)%
  --(9.610,4.604)--(9.610,4.603)--(9.610,4.602)--(9.610,4.601)--(9.610,4.600)--(9.610,4.599)%
  --(9.610,4.598)--(9.610,4.597)--(9.611,4.597)--(9.611,4.596)--(9.611,4.595)--(9.611,4.594)%
  --(9.611,4.593)--(9.611,4.592)--(9.611,4.591)--(9.611,4.590)--(9.611,4.589)--(9.611,4.588)%
  --(9.611,4.587)--(9.611,4.586)--(9.611,4.585)--(9.612,4.585)--(9.612,4.584)--(9.612,4.583)%
  --(9.612,4.582)--(9.612,4.581)--(9.612,4.580)--(9.612,4.579)--(9.612,4.578)--(9.612,4.577)%
  --(9.612,4.576)--(9.612,4.575)--(9.612,4.574)--(9.612,4.573)--(9.613,4.573)--(9.613,4.572)%
  --(9.613,4.571)--(9.613,4.570)--(9.613,4.569)--(9.613,4.568)--(9.613,4.567)--(9.613,4.566)%
  --(9.613,4.565)--(9.613,4.564)--(9.613,4.563)--(9.613,4.562)--(9.613,4.561)--(9.614,4.561)%
  --(9.614,4.560)--(9.614,4.559)--(9.614,4.558)--(9.614,4.557)--(9.614,4.556)--(9.614,4.555)%
  --(9.614,4.554)--(9.614,4.553)--(9.614,4.552)--(9.614,4.551)--(9.614,4.550)--(9.614,4.549)%
  --(9.615,4.549)--(9.615,4.548)--(9.615,4.547)--(9.615,4.546)--(9.615,4.545)--(9.615,4.544)%
  --(9.615,4.543)--(9.615,4.542)--(9.615,4.541)--(9.615,4.540)--(9.615,4.539)--(9.615,4.538)%
  --(9.616,4.538)--(9.616,4.537)--(9.616,4.536)--(9.616,4.535)--(9.616,4.534)--(9.616,4.533)%
  --(9.616,4.532)--(9.616,4.531)--(9.616,4.530)--(9.616,4.529)--(9.616,4.528)--(9.616,4.527)%
  --(9.617,4.526)--(9.617,4.525)--(9.617,4.524)--(9.617,4.523)--(9.617,4.522)--(9.617,4.521)%
  --(9.617,4.520)--(9.617,4.519)--(9.617,4.518)--(9.617,4.517)--(9.617,4.516)--(9.617,4.515)%
  --(9.618,4.515)--(9.618,4.514)--(9.618,4.513)--(9.618,4.512)--(9.618,4.511)--(9.618,4.510)%
  --(9.618,4.509)--(9.618,4.508)--(9.618,4.507)--(9.618,4.506)--(9.618,4.505)--(9.618,4.504)%
  --(9.619,4.504)--(9.619,4.503)--(9.619,4.502)--(9.619,4.501)--(9.619,4.500)--(9.619,4.499)%
  --(9.619,4.498)--(9.619,4.497)--(9.619,4.496)--(9.619,4.495)--(9.619,4.494)--(9.619,4.493)%
  --(9.620,4.493)--(9.620,4.492)--(9.620,4.491)--(9.620,4.490)--(9.620,4.489)--(9.620,4.488)%
  --(9.620,4.487)--(9.620,4.486)--(9.620,4.485)--(9.620,4.484)--(9.620,4.483)--(9.620,4.482)%
  --(9.621,4.482)--(9.621,4.481)--(9.621,4.480)--(9.621,4.479)--(9.621,4.478)--(9.621,4.477)%
  --(9.621,4.476)--(9.621,4.475)--(9.621,4.474)--(9.621,4.473)--(9.621,4.472)--(9.621,4.471)%
  --(9.622,4.471)--(9.622,4.470)--(9.622,4.469)--(9.622,4.468)--(9.622,4.467)--(9.622,4.466)%
  --(9.622,4.465)--(9.622,4.464)--(9.622,4.463)--(9.622,4.462)--(9.622,4.461)--(9.623,4.460)%
  --(9.623,4.459)--(9.623,4.458)--(9.623,4.457)--(9.623,4.456)--(9.623,4.455)--(9.623,4.454)%
  --(9.623,4.453)--(9.623,4.452)--(9.623,4.451)--(9.623,4.450)--(9.624,4.450)--(9.624,4.449)%
  --(9.624,4.448)--(9.624,4.447)--(9.624,4.446)--(9.624,4.445)--(9.624,4.444)--(9.624,4.443)%
  --(9.624,4.442)--(9.624,4.441)--(9.624,4.440)--(9.624,4.439)--(9.625,4.439)--(9.625,4.438)%
  --(9.625,4.437)--(9.625,4.436)--(9.625,4.435)--(9.625,4.434)--(9.625,4.433)--(9.625,4.432)%
  --(9.625,4.431)--(9.625,4.430)--(9.625,4.429)--(9.626,4.428)--(9.626,4.427)--(9.626,4.426)%
  --(9.626,4.425)--(9.626,4.424)--(9.626,4.423)--(9.626,4.422)--(9.626,4.421)--(9.626,4.420)%
  --(9.626,4.419)--(9.626,4.418)--(9.627,4.418)--(9.627,4.417)--(9.627,4.416)--(9.627,4.415)%
  --(9.627,4.414)--(9.627,4.413)--(9.627,4.412)--(9.627,4.411)--(9.627,4.410)--(9.627,4.409)%
  --(9.627,4.408)--(9.628,4.408)--(9.628,4.407)--(9.628,4.406)--(9.628,4.405)--(9.628,4.404)%
  --(9.628,4.403)--(9.628,4.402)--(9.628,4.401)--(9.628,4.400)--(9.628,4.399)--(9.628,4.398)%
  --(9.629,4.397)--(9.629,4.396)--(9.629,4.395)--(9.629,4.394)--(9.629,4.393)--(9.629,4.392)%
  --(9.629,4.391)--(9.629,4.390)--(9.629,4.389)--(9.629,4.388)--(9.629,4.387)--(9.630,4.387)%
  --(9.630,4.386)--(9.630,4.385)--(9.630,4.384)--(9.630,4.383)--(9.630,4.382)--(9.630,4.381)%
  --(9.630,4.380)--(9.630,4.379)--(9.630,4.378)--(9.631,4.377)--(9.631,4.376)--(9.631,4.375)%
  --(9.631,4.374)--(9.631,4.373)--(9.631,4.372)--(9.631,4.371)--(9.631,4.370)--(9.631,4.369)%
  --(9.631,4.368)--(9.631,4.367)--(9.632,4.367)--(9.632,4.366)--(9.632,4.365)--(9.632,4.364)%
  --(9.632,4.363)--(9.632,4.362)--(9.632,4.361)--(9.632,4.360)--(9.632,4.359)--(9.632,4.358)%
  --(9.633,4.357)--(9.633,4.356)--(9.633,4.355)--(9.633,4.354)--(9.633,4.353)--(9.633,4.352)%
  --(9.633,4.351)--(9.633,4.350)--(9.633,4.349)--(9.633,4.348)--(9.634,4.347)--(9.634,4.346)%
  --(9.634,4.345)--(9.634,4.344)--(9.634,4.343)--(9.634,4.342)--(9.634,4.341)--(9.634,4.340)%
  --(9.634,4.339)--(9.634,4.338)--(9.635,4.337)--(9.635,4.336)--(9.635,4.335)--(9.635,4.334)%
  --(9.635,4.333)--(9.635,4.332)--(9.635,4.331)--(9.635,4.330)--(9.635,4.329)--(9.635,4.328)%
  --(9.636,4.328)--(9.636,4.327)--(9.636,4.326)--(9.636,4.325)--(9.636,4.324)--(9.636,4.323)%
  --(9.636,4.322)--(9.636,4.321)--(9.636,4.320)--(9.636,4.319)--(9.636,4.318)--(9.637,4.318)%
  --(9.637,4.317)--(9.637,4.316)--(9.637,4.315)--(9.637,4.314)--(9.637,4.313)--(9.637,4.312)%
  --(9.637,4.311)--(9.637,4.310)--(9.637,4.309)--(9.638,4.309)--(9.638,4.308)--(9.638,4.307)%
  --(9.638,4.306)--(9.638,4.305)--(9.638,4.304)--(9.638,4.303)--(9.638,4.302)--(9.638,4.301)%
  --(9.638,4.300)--(9.639,4.299)--(9.639,4.298)--(9.639,4.297)--(9.639,4.296)--(9.639,4.295)%
  --(9.639,4.294)--(9.639,4.293)--(9.639,4.292)--(9.639,4.291)--(9.639,4.290)--(9.640,4.290)%
  --(9.640,4.289)--(9.640,4.288)--(9.640,4.287)--(9.640,4.286)--(9.640,4.285)--(9.640,4.284)%
  --(9.640,4.283)--(9.640,4.282)--(9.640,4.281)--(9.641,4.280)--(9.641,4.279)--(9.641,4.278)%
  --(9.641,4.277)--(9.641,4.276)--(9.641,4.275)--(9.641,4.274)--(9.641,4.273)--(9.641,4.272)%
  --(9.642,4.271)--(9.642,4.270)--(9.642,4.269)--(9.642,4.268)--(9.642,4.267)--(9.642,4.266)%
  --(9.642,4.265)--(9.642,4.264)--(9.642,4.263)--(9.642,4.262)--(9.643,4.262)--(9.643,4.261)%
  --(9.643,4.260)--(9.643,4.259)--(9.643,4.258)--(9.643,4.257)--(9.643,4.256)--(9.643,4.255)%
  --(9.643,4.254)--(9.644,4.253)--(9.644,4.252)--(9.644,4.251)--(9.644,4.250)--(9.644,4.249)%
  --(9.644,4.248)--(9.644,4.247)--(9.644,4.246)--(9.644,4.245)--(9.644,4.244)--(9.645,4.244)%
  --(9.645,4.243)--(9.645,4.242)--(9.645,4.241)--(9.645,4.240)--(9.645,4.239)--(9.645,4.238)%
  --(9.645,4.237)--(9.645,4.236)--(9.645,4.235)--(9.646,4.235)--(9.646,4.234)--(9.646,4.233)%
  --(9.646,4.232)--(9.646,4.231)--(9.646,4.230)--(9.646,4.229)--(9.646,4.228)--(9.646,4.227)%
  --(9.646,4.226)--(9.647,4.226)--(9.647,4.225)--(9.647,4.224)--(9.647,4.223)--(9.647,4.222)%
  --(9.647,4.221)--(9.647,4.220)--(9.647,4.219)--(9.647,4.218)--(9.647,4.217)--(9.648,4.217)%
  --(9.648,4.216)--(9.648,4.215)--(9.648,4.214)--(9.648,4.213)--(9.648,4.212)--(9.648,4.211)%
  --(9.648,4.210)--(9.648,4.209)--(9.649,4.208)--(9.649,4.207)--(9.649,4.206)--(9.649,4.205)%
  --(9.649,4.204)--(9.649,4.203)--(9.649,4.202)--(9.649,4.201)--(9.649,4.200)--(9.650,4.199)%
  --(9.650,4.198)--(9.650,4.197)--(9.650,4.196)--(9.650,4.195)--(9.650,4.194)--(9.650,4.193)%
  --(9.650,4.192)--(9.650,4.191)--(9.651,4.191)--(9.651,4.190)--(9.651,4.189)--(9.651,4.188)%
  --(9.651,4.187)--(9.651,4.186)--(9.651,4.185)--(9.651,4.184)--(9.651,4.183)--(9.652,4.182)%
  --(9.652,4.181)--(9.652,4.180)--(9.652,4.179)--(9.652,4.178)--(9.652,4.177)--(9.652,4.176)%
  --(9.652,4.175)--(9.652,4.174)--(9.653,4.173)--(9.653,4.172)--(9.653,4.171)--(9.653,4.170)%
  --(9.653,4.169)--(9.653,4.168)--(9.653,4.167)--(9.653,4.166)--(9.653,4.165)--(9.654,4.165)%
  --(9.654,4.164)--(9.654,4.163)--(9.654,4.162)--(9.654,4.161)--(9.654,4.160)--(9.654,4.159)%
  --(9.654,4.158)--(9.654,4.157)--(9.655,4.156)--(9.655,4.155)--(9.655,4.154)--(9.655,4.153)%
  --(9.655,4.152)--(9.655,4.151)--(9.655,4.150)--(9.655,4.149)--(9.656,4.148)--(9.656,4.147)%
  --(9.656,4.146)--(9.656,4.145)--(9.656,4.144)--(9.656,4.143)--(9.656,4.142)--(9.656,4.141)%
  --(9.656,4.140)--(9.657,4.140)--(9.657,4.139)--(9.657,4.138)--(9.657,4.137)--(9.657,4.136)%
  --(9.657,4.135)--(9.657,4.134)--(9.657,4.133)--(9.657,4.132)--(9.658,4.131)--(9.658,4.130)%
  --(9.658,4.129)--(9.658,4.128)--(9.658,4.127)--(9.658,4.126)--(9.658,4.125)--(9.658,4.124)%
  --(9.659,4.123)--(9.659,4.122)--(9.659,4.121)--(9.659,4.120)--(9.659,4.119)--(9.659,4.118)%
  --(9.659,4.117)--(9.659,4.116)--(9.659,4.115)--(9.660,4.115)--(9.660,4.114)--(9.660,4.113)%
  --(9.660,4.112)--(9.660,4.111)--(9.660,4.110)--(9.660,4.109)--(9.660,4.108)--(9.660,4.107)%
  --(9.661,4.107)--(9.661,4.106)--(9.661,4.105)--(9.661,4.104)--(9.661,4.103)--(9.661,4.102)%
  --(9.661,4.101)--(9.661,4.100)--(9.661,4.099)--(9.662,4.099)--(9.662,4.098)--(9.662,4.097)%
  --(9.662,4.096)--(9.662,4.095)--(9.662,4.094)--(9.662,4.093)--(9.662,4.092)--(9.662,4.091)%
  --(9.663,4.090)--(9.663,4.089)--(9.663,4.088)--(9.663,4.087)--(9.663,4.086)--(9.663,4.085)%
  --(9.663,4.084)--(9.663,4.083)--(9.664,4.082)--(9.664,4.081)--(9.664,4.080)--(9.664,4.079)%
  --(9.664,4.078)--(9.664,4.077)--(9.664,4.076)--(9.664,4.075)--(9.665,4.074)--(9.665,4.073)%
  --(9.665,4.072)--(9.665,4.071)--(9.665,4.070)--(9.665,4.069)--(9.665,4.068)--(9.665,4.067)%
  --(9.666,4.067)--(9.666,4.066)--(9.666,4.065)--(9.666,4.064)--(9.666,4.063)--(9.666,4.062)%
  --(9.666,4.061)--(9.666,4.060)--(9.666,4.059)--(9.667,4.059)--(9.667,4.058)--(9.667,4.057)%
  --(9.667,4.056)--(9.667,4.055)--(9.667,4.054)--(9.667,4.053)--(9.667,4.052)--(9.667,4.051)%
  --(9.668,4.050)--(9.668,4.049)--(9.668,4.048)--(9.668,4.047)--(9.668,4.046)--(9.668,4.045)%
  --(9.668,4.044)--(9.669,4.043)--(9.669,4.042)--(9.669,4.041)--(9.669,4.040)--(9.669,4.039)%
  --(9.669,4.038)--(9.669,4.037)--(9.669,4.036)--(9.670,4.035)--(9.670,4.034)--(9.670,4.033)%
  --(9.670,4.032)--(9.670,4.031)--(9.670,4.030)--(9.670,4.029)--(9.670,4.028)--(9.671,4.027)%
  --(9.671,4.026)--(9.671,4.025)--(9.671,4.024)--(9.671,4.023)--(9.671,4.022)--(9.671,4.021)%
  --(9.672,4.020)--(9.672,4.019)--(9.672,4.018)--(9.672,4.017)--(9.672,4.016)--(9.672,4.015)%
  --(9.672,4.014)--(9.672,4.013)--(9.673,4.012)--(9.673,4.011)--(9.673,4.010)--(9.673,4.009)%
  --(9.673,4.008)--(9.673,4.007)--(9.673,4.006)--(9.673,4.005)--(9.674,4.004)--(9.674,4.003)%
  --(9.674,4.002)--(9.674,4.001)--(9.674,4.000)--(9.674,3.999)--(9.674,3.998)--(9.675,3.997)%
  --(9.675,3.996)--(9.675,3.995)--(9.675,3.994)--(9.675,3.993)--(9.675,3.992)--(9.675,3.991)%
  --(9.675,3.990)--(9.676,3.990)--(9.676,3.989)--(9.676,3.988)--(9.676,3.987)--(9.676,3.986)%
  --(9.676,3.985)--(9.676,3.984)--(9.676,3.983)--(9.677,3.982)--(9.677,3.981)--(9.677,3.980)%
  --(9.677,3.979)--(9.677,3.978)--(9.677,3.977)--(9.677,3.976)--(9.678,3.975)--(9.678,3.974)%
  --(9.678,3.973)--(9.678,3.972)--(9.678,3.971)--(9.678,3.970)--(9.678,3.969)--(9.678,3.968)%
  --(9.679,3.967)--(9.679,3.966)--(9.679,3.965)--(9.679,3.964)--(9.679,3.963)--(9.679,3.962)%
  --(9.679,3.961)--(9.680,3.960)--(9.680,3.959)--(9.680,3.958)--(9.680,3.957)--(9.680,3.956)%
  --(9.680,3.955)--(9.680,3.954)--(9.681,3.953)--(9.681,3.952)--(9.681,3.951)--(9.681,3.950)%
  --(9.681,3.949)--(9.681,3.948)--(9.681,3.947)--(9.682,3.946)--(9.682,3.945)--(9.682,3.944)%
  --(9.682,3.943)--(9.682,3.942)--(9.682,3.941)--(9.682,3.940)--(9.682,3.939)--(9.683,3.938)%
  --(9.683,3.937)--(9.683,3.936)--(9.683,3.935)--(9.683,3.934)--(9.683,3.933)--(9.683,3.932)%
  --(9.684,3.931)--(9.684,3.930)--(9.684,3.929)--(9.684,3.928)--(9.684,3.927)--(9.684,3.926)%
  --(9.684,3.925)--(9.685,3.924)--(9.685,3.923)--(9.685,3.922)--(9.685,3.921)--(9.685,3.920)%
  --(9.685,3.919)--(9.685,3.918)--(9.686,3.918)--(9.686,3.917)--(9.686,3.916)--(9.686,3.915)%
  --(9.686,3.914)--(9.686,3.913)--(9.686,3.912)--(9.686,3.911)--(9.687,3.911)--(9.687,3.910)%
  --(9.687,3.909)--(9.687,3.908)--(9.687,3.907)--(9.687,3.906)--(9.687,3.905)--(9.687,3.904)%
  --(9.688,3.903)--(9.688,3.902)--(9.688,3.901)--(9.688,3.900)--(9.688,3.899)--(9.688,3.898)%
  --(9.688,3.897)--(9.689,3.896)--(9.689,3.895)--(9.689,3.894)--(9.689,3.893)--(9.689,3.892)%
  --(9.689,3.891)--(9.689,3.890)--(9.690,3.890)--(9.690,3.889)--(9.690,3.888)--(9.690,3.887)%
  --(9.690,3.886)--(9.690,3.885)--(9.690,3.884)--(9.691,3.883)--(9.691,3.882)--(9.691,3.881)%
  --(9.691,3.880)--(9.691,3.879)--(9.691,3.878)--(9.691,3.877)--(9.691,3.876)--(9.692,3.875)%
  --(9.692,3.874)--(9.692,3.873)--(9.692,3.872)--(9.692,3.871)--(9.692,3.870)--(9.692,3.869)%
  --(9.693,3.868)--(9.693,3.867)--(9.693,3.866)--(9.693,3.865)--(9.693,3.864)--(9.693,3.863)%
  --(9.694,3.862)--(9.694,3.861)--(9.694,3.860)--(9.694,3.859)--(9.694,3.858)--(9.694,3.857)%
  --(9.694,3.856)--(9.695,3.855)--(9.695,3.854)--(9.695,3.853)--(9.695,3.852)--(9.695,3.851)%
  --(9.695,3.850)--(9.695,3.849)--(9.696,3.848)--(9.696,3.847)--(9.696,3.846)--(9.696,3.845)%
  --(9.696,3.844)--(9.696,3.843)--(9.697,3.842)--(9.697,3.841)--(9.697,3.840)--(9.697,3.839)%
  --(9.697,3.838)--(9.697,3.837)--(9.697,3.836)--(9.698,3.835)--(9.698,3.834)--(9.698,3.833)%
  --(9.698,3.832)--(9.698,3.831)--(9.698,3.830)--(9.698,3.829)--(9.699,3.828)--(9.699,3.827)%
  --(9.699,3.826)--(9.699,3.825)--(9.699,3.824)--(9.699,3.823)--(9.700,3.822)--(9.700,3.821)%
  --(9.700,3.820)--(9.700,3.819)--(9.700,3.818)--(9.700,3.817)--(9.700,3.816)--(9.701,3.815)%
  --(9.701,3.814)--(9.701,3.813)--(9.701,3.812)--(9.701,3.811)--(9.701,3.810)--(9.702,3.809)%
  --(9.702,3.808)--(9.702,3.807)--(9.702,3.806)--(9.702,3.805)--(9.702,3.804)--(9.702,3.803)%
  --(9.703,3.802)--(9.703,3.801)--(9.703,3.800)--(9.703,3.799)--(9.703,3.798)--(9.703,3.797)%
  --(9.704,3.796)--(9.704,3.795)--(9.704,3.794)--(9.704,3.793)--(9.704,3.792)--(9.704,3.791)%
  --(9.704,3.790)--(9.705,3.790)--(9.705,3.789)--(9.705,3.788)--(9.705,3.787)--(9.705,3.786)%
  --(9.705,3.785)--(9.705,3.784)--(9.706,3.783)--(9.706,3.782)--(9.706,3.781)--(9.706,3.780)%
  --(9.706,3.779)--(9.706,3.778)--(9.707,3.777)--(9.707,3.776)--(9.707,3.775)--(9.707,3.774)%
  --(9.707,3.773)--(9.707,3.772)--(9.707,3.771)--(9.708,3.771)--(9.708,3.770)--(9.708,3.769)%
  --(9.708,3.768)--(9.708,3.767)--(9.708,3.766)--(9.708,3.765)--(9.709,3.764)--(9.709,3.763)%
  --(9.709,3.762)--(9.709,3.761)--(9.709,3.760)--(9.709,3.759)--(9.710,3.758)--(9.710,3.757)%
  --(9.710,3.756)--(9.710,3.755)--(9.710,3.754)--(9.710,3.753)--(9.711,3.752)--(9.711,3.751)%
  --(9.711,3.750)--(9.711,3.749)--(9.711,3.748)--(9.711,3.747)--(9.711,3.746)--(9.712,3.746)%
  --(9.712,3.745)--(9.712,3.744)--(9.712,3.743)--(9.712,3.742)--(9.712,3.741)--(9.712,3.740)%
  --(9.713,3.739)--(9.713,3.738)--(9.713,3.737)--(9.713,3.736)--(9.713,3.735)--(9.713,3.734)%
  --(9.714,3.733)--(9.714,3.732)--(9.714,3.731)--(9.714,3.730)--(9.714,3.729)--(9.714,3.728)%
  --(9.715,3.727)--(9.715,3.726)--(9.715,3.725)--(9.715,3.724)--(9.715,3.723)--(9.715,3.722)%
  --(9.716,3.721)--(9.716,3.720)--(9.716,3.719)--(9.716,3.718)--(9.716,3.717)--(9.716,3.716)%
  --(9.717,3.715)--(9.717,3.714)--(9.717,3.713)--(9.717,3.712)--(9.717,3.711)--(9.717,3.710)%
  --(9.718,3.710)--(9.718,3.709)--(9.718,3.708)--(9.718,3.707)--(9.718,3.706)--(9.718,3.705)%
  --(9.718,3.704)--(9.719,3.703)--(9.719,3.702)--(9.719,3.701)--(9.719,3.700)--(9.719,3.699)%
  --(9.719,3.698)--(9.720,3.697)--(9.720,3.696)--(9.720,3.695)--(9.720,3.694)--(9.720,3.693)%
  --(9.720,3.692)--(9.721,3.691)--(9.721,3.690)--(9.721,3.689)--(9.721,3.688)--(9.721,3.687)%
  --(9.721,3.686)--(9.722,3.685)--(9.722,3.684)--(9.722,3.683)--(9.722,3.682)--(9.722,3.681)%
  --(9.723,3.680)--(9.723,3.679)--(9.723,3.678)--(9.723,3.677)--(9.723,3.676)--(9.723,3.675)%
  --(9.724,3.674)--(9.724,3.673)--(9.724,3.672)--(9.724,3.671)--(9.724,3.670)--(9.724,3.669)%
  --(9.725,3.668)--(9.725,3.667)--(9.725,3.666)--(9.725,3.665)--(9.725,3.664)--(9.725,3.663)%
  --(9.726,3.662)--(9.726,3.661)--(9.726,3.660)--(9.726,3.659)--(9.726,3.658)--(9.726,3.657)%
  --(9.727,3.656)--(9.727,3.655)--(9.727,3.654)--(9.727,3.653)--(9.727,3.652)--(9.727,3.651)%
  --(9.728,3.650)--(9.728,3.649)--(9.728,3.648)--(9.728,3.647)--(9.728,3.646)--(9.729,3.645)%
  --(9.729,3.644)--(9.729,3.643)--(9.729,3.642)--(9.729,3.641)--(9.729,3.640)--(9.730,3.639)%
  --(9.730,3.638)--(9.730,3.637)--(9.730,3.636)--(9.730,3.635)--(9.731,3.634)--(9.731,3.633)%
  --(9.731,3.632)--(9.731,3.631)--(9.731,3.629)--(9.731,3.628)--(9.732,3.627)--(9.732,3.626)%
  --(9.732,3.625)--(9.732,3.624)--(9.732,3.623)--(9.733,3.622)--(9.733,3.621)--(9.733,3.620)%
  --(9.733,3.619)--(9.733,3.618)--(9.734,3.617)--(9.734,3.616)--(9.734,3.615)--(9.734,3.614)%
  --(9.734,3.613)--(9.734,3.612)--(9.735,3.611)--(9.735,3.610)--(9.735,3.609)--(9.735,3.608)%
  --(9.735,3.607)--(9.736,3.606)--(9.736,3.605)--(9.736,3.604)--(9.736,3.603)--(9.736,3.602)%
  --(9.736,3.601)--(9.737,3.600)--(9.737,3.599)--(9.737,3.598)--(9.737,3.597)--(9.737,3.596)%
  --(9.738,3.594)--(9.738,3.593)--(9.738,3.592)--(9.738,3.591)--(9.738,3.590)--(9.739,3.589)%
  --(9.739,3.588)--(9.739,3.587)--(9.739,3.586)--(9.739,3.585)--(9.739,3.584)--(9.740,3.583)%
  --(9.740,3.582)--(9.740,3.581)--(9.740,3.580)--(9.740,3.579)--(9.741,3.578)--(9.741,3.577)%
  --(9.741,3.576)--(9.741,3.575)--(9.741,3.574)--(9.742,3.573)--(9.742,3.572)--(9.742,3.571)%
  --(9.742,3.570)--(9.742,3.569)--(9.742,3.568)--(9.743,3.567)--(9.743,3.566)--(9.743,3.565)%
  --(9.743,3.564)--(9.743,3.563)--(9.744,3.562)--(9.744,3.561)--(9.744,3.560)--(9.744,3.559)%
  --(9.744,3.558)--(9.745,3.557)--(9.745,3.556)--(9.745,3.555)--(9.745,3.554)--(9.745,3.553)%
  --(9.745,3.552)--(9.746,3.551)--(9.746,3.550)--(9.746,3.549)--(9.746,3.548)--(9.746,3.547)%
  --(9.747,3.546)--(9.747,3.545)--(9.747,3.544)--(9.747,3.543)--(9.748,3.542)--(9.748,3.541)%
  --(9.748,3.540)--(9.748,3.538)--(9.748,3.537)--(9.749,3.536)--(9.749,3.535)--(9.749,3.534)%
  --(9.749,3.533)--(9.749,3.532)--(9.750,3.531)--(9.750,3.530)--(9.750,3.529)--(9.750,3.528)%
  --(9.750,3.526)--(9.751,3.525)--(9.751,3.524)--(9.751,3.523)--(9.751,3.522)--(9.751,3.521)%
  --(9.752,3.520)--(9.752,3.519)--(9.752,3.518)--(9.752,3.517)--(9.753,3.516)--(9.753,3.515)%
  --(9.753,3.513)--(9.753,3.512)--(9.753,3.511)--(9.754,3.510)--(9.754,3.509)--(9.754,3.508)%
  --(9.754,3.507)--(9.754,3.506)--(9.755,3.505)--(9.755,3.504)--(9.755,3.503)--(9.755,3.502)%
  --(9.755,3.501)--(9.756,3.499)--(9.756,3.498)--(9.756,3.497)--(9.756,3.496)--(9.757,3.495)%
  --(9.757,3.494)--(9.757,3.493)--(9.757,3.492)--(9.757,3.491)--(9.758,3.490)--(9.758,3.489)%
  --(9.758,3.488)--(9.758,3.487)--(9.758,3.486)--(9.759,3.485)--(9.759,3.484)--(9.759,3.482)%
  --(9.759,3.481)--(9.760,3.480)--(9.760,3.479)--(9.760,3.478)--(9.760,3.477)--(9.760,3.476)%
  --(9.761,3.475)--(9.761,3.474)--(9.761,3.473)--(9.761,3.472)--(9.761,3.471)--(9.762,3.470)%
  --(9.762,3.469)--(9.762,3.468)--(9.762,3.467)--(9.762,3.466)--(9.763,3.465)--(9.763,3.464)%
  --(9.763,3.463)--(9.763,3.462)--(9.764,3.461)--(9.764,3.459)--(9.764,3.458)--(9.764,3.457)%
  --(9.764,3.456)--(9.765,3.455)--(9.765,3.454)--(9.765,3.453)--(9.765,3.452)--(9.765,3.451)%
  --(9.766,3.450)--(9.766,3.449)--(9.766,3.448)--(9.766,3.447)--(9.767,3.446)--(9.767,3.445)%
  --(9.767,3.444)--(9.767,3.443)--(9.767,3.442)--(9.768,3.441)--(9.768,3.440)--(9.768,3.439)%
  --(9.768,3.438)--(9.768,3.437)--(9.769,3.436)--(9.769,3.435)--(9.769,3.434)--(9.769,3.433)%
  --(9.770,3.431)--(9.770,3.430)--(9.770,3.429)--(9.770,3.428)--(9.771,3.427)--(9.771,3.426)%
  --(9.771,3.425)--(9.771,3.423)--(9.772,3.422)--(9.772,3.421)--(9.772,3.420)--(9.772,3.419)%
  --(9.772,3.418)--(9.773,3.417)--(9.773,3.416)--(9.773,3.414)--(9.773,3.413)--(9.774,3.412)%
  --(9.774,3.411)--(9.774,3.410)--(9.774,3.409)--(9.775,3.408)--(9.775,3.407)--(9.775,3.406)%
  --(9.775,3.404)--(9.776,3.403)--(9.776,3.402)--(9.776,3.401)--(9.776,3.400)--(9.777,3.399)%
  --(9.777,3.398)--(9.777,3.397)--(9.777,3.396)--(9.778,3.394)--(9.778,3.393)--(9.778,3.392)%
  --(9.778,3.391)--(9.778,3.390)--(9.779,3.389)--(9.779,3.388)--(9.779,3.387)--(9.779,3.386)%
  --(9.780,3.385)--(9.780,3.383)--(9.780,3.382)--(9.780,3.381)--(9.781,3.380)--(9.781,3.379)%
  --(9.781,3.378)--(9.781,3.377)--(9.782,3.376)--(9.782,3.375)--(9.782,3.374)--(9.782,3.373)%
  --(9.783,3.371)--(9.783,3.370)--(9.783,3.369)--(9.783,3.368)--(9.784,3.367)--(9.784,3.366)%
  --(9.784,3.365)--(9.784,3.364)--(9.784,3.363)--(9.785,3.362)--(9.785,3.361)--(9.785,3.360)%
  --(9.785,3.359)--(9.786,3.357)--(9.786,3.356)--(9.786,3.355)--(9.786,3.354)--(9.787,3.353)%
  --(9.787,3.352)--(9.787,3.351)--(9.787,3.350)--(9.788,3.349)--(9.788,3.348)--(9.788,3.347)%
  --(9.788,3.346)--(9.789,3.345)--(9.789,3.344)--(9.789,3.343)--(9.789,3.342)--(9.790,3.340)%
  --(9.790,3.339)--(9.790,3.338)--(9.790,3.337)--(9.791,3.336)--(9.791,3.335)--(9.791,3.334)%
  --(9.791,3.333)--(9.791,3.332)--(9.792,3.331)--(9.792,3.330)--(9.792,3.329)--(9.792,3.328)%
  --(9.793,3.327)--(9.793,3.326)--(9.793,3.325)--(9.794,3.323)--(9.794,3.322)--(9.794,3.321)%
  --(9.794,3.320)--(9.795,3.319)--(9.795,3.318)--(9.795,3.316)--(9.795,3.315)--(9.796,3.314)%
  --(9.796,3.313)--(9.796,3.312)--(9.797,3.311)--(9.797,3.309)--(9.797,3.308)--(9.797,3.307)%
  --(9.798,3.306)--(9.798,3.305)--(9.798,3.304)--(9.798,3.303)--(9.799,3.301)--(9.799,3.300)%
  --(9.799,3.299)--(9.799,3.298)--(9.800,3.297)--(9.800,3.296)--(9.800,3.295)--(9.801,3.294)%
  --(9.801,3.292)--(9.801,3.291)--(9.801,3.290)--(9.802,3.289)--(9.802,3.288)--(9.802,3.287)%
  --(9.802,3.286)--(9.803,3.285)--(9.803,3.283)--(9.803,3.282)--(9.804,3.281)--(9.804,3.280)%
  --(9.804,3.279)--(9.804,3.278)--(9.805,3.277)--(9.805,3.276)--(9.805,3.274)--(9.805,3.273)%
  --(9.806,3.272)--(9.806,3.271)--(9.806,3.270)--(9.807,3.269)--(9.807,3.268)--(9.807,3.267)%
  --(9.807,3.266)--(9.808,3.264)--(9.808,3.263)--(9.808,3.262)--(9.808,3.261)--(9.809,3.260)%
  --(9.809,3.259)--(9.809,3.258)--(9.810,3.257)--(9.810,3.256)--(9.810,3.255)--(9.810,3.254)%
  --(9.811,3.252)--(9.811,3.251)--(9.811,3.250)--(9.811,3.249)--(9.812,3.248)--(9.812,3.247)%
  --(9.812,3.246)--(9.813,3.245)--(9.813,3.244)--(9.813,3.243)--(9.813,3.242)--(9.814,3.241)%
  --(9.814,3.239)--(9.814,3.238)--(9.814,3.237)--(9.815,3.236)--(9.815,3.235)--(9.815,3.234)%
  --(9.816,3.233)--(9.816,3.232)--(9.816,3.231)--(9.816,3.230)--(9.817,3.229)--(9.817,3.228)%
  --(9.817,3.227)--(9.817,3.226)--(9.818,3.225)--(9.818,3.224)--(9.818,3.222)--(9.819,3.221)%
  --(9.819,3.220)--(9.819,3.219)--(9.819,3.218)--(9.820,3.217)--(9.820,3.216)--(9.820,3.215)%
  --(9.821,3.214)--(9.821,3.213)--(9.821,3.211)--(9.821,3.210)--(9.822,3.209)--(9.822,3.208)%
  --(9.822,3.207)--(9.823,3.206)--(9.823,3.204)--(9.823,3.203)--(9.824,3.202)--(9.824,3.201)%
  --(9.824,3.200)--(9.825,3.199)--(9.825,3.197)--(9.825,3.196)--(9.825,3.195)--(9.826,3.194)%
  --(9.826,3.193)--(9.826,3.192)--(9.827,3.191)--(9.827,3.189)--(9.827,3.188)--(9.828,3.187)%
  --(9.828,3.186)--(9.828,3.185)--(9.829,3.184)--(9.829,3.183)--(9.829,3.181)--(9.829,3.180)%
  --(9.830,3.179)--(9.830,3.178)--(9.830,3.177)--(9.831,3.176)--(9.831,3.175)--(9.831,3.174)%
  --(9.832,3.172)--(9.832,3.171)--(9.832,3.170)--(9.832,3.169)--(9.833,3.168)--(9.833,3.167)%
  --(9.833,3.166)--(9.834,3.165)--(9.834,3.163)--(9.834,3.162)--(9.835,3.161)--(9.835,3.160)%
  --(9.835,3.159)--(9.836,3.158)--(9.836,3.157)--(9.836,3.156)--(9.836,3.155)--(9.837,3.154)%
  --(9.837,3.152)--(9.837,3.151)--(9.838,3.150)--(9.838,3.149)--(9.838,3.148)--(9.839,3.147)%
  --(9.839,3.146)--(9.839,3.145)--(9.840,3.144)--(9.840,3.143)--(9.840,3.142)--(9.840,3.141)%
  --(9.841,3.139)--(9.841,3.138)--(9.841,3.137)--(9.842,3.136)--(9.842,3.135)--(9.842,3.134)%
  --(9.843,3.133)--(9.843,3.132)--(9.843,3.131)--(9.843,3.130)--(9.844,3.129)--(9.844,3.128)%
  --(9.844,3.127)--(9.845,3.126)--(9.845,3.124)--(9.845,3.123)--(9.846,3.122)--(9.846,3.121)%
  --(9.846,3.120)--(9.847,3.119)--(9.847,3.118)--(9.847,3.117)--(9.847,3.116)--(9.848,3.115)%
  --(9.848,3.114)--(9.848,3.113)--(9.849,3.112)--(9.849,3.111)--(9.849,3.110)--(9.850,3.109)%
  --(9.850,3.108)--(9.850,3.107)--(9.851,3.105)--(9.851,3.104)--(9.851,3.103)--(9.852,3.102)%
  --(9.852,3.101)--(9.852,3.100)--(9.853,3.098)--(9.853,3.097)--(9.853,3.096)--(9.854,3.095)%
  --(9.854,3.094)--(9.854,3.093)--(9.855,3.092)--(9.855,3.090)--(9.855,3.089)--(9.856,3.088)%
  --(9.856,3.087)--(9.856,3.086)--(9.857,3.085)--(9.857,3.084)--(9.857,3.083)--(9.858,3.081)%
  --(9.858,3.080)--(9.858,3.079)--(9.859,3.078)--(9.859,3.077)--(9.859,3.076)--(9.860,3.075)%
  --(9.860,3.074)--(9.861,3.072)--(9.861,3.071)--(9.861,3.070)--(9.862,3.069)--(9.862,3.068)%
  --(9.862,3.067)--(9.863,3.066)--(9.863,3.065)--(9.863,3.064)--(9.864,3.063)--(9.864,3.061)%
  --(9.864,3.060)--(9.865,3.059)--(9.865,3.058)--(9.865,3.057)--(9.866,3.056)--(9.866,3.055)%
  --(9.866,3.054)--(9.867,3.053)--(9.867,3.052)--(9.867,3.051)--(9.868,3.049)--(9.868,3.048)%
  --(9.868,3.047)--(9.869,3.046)--(9.869,3.045)--(9.869,3.044)--(9.870,3.043)--(9.870,3.042)%
  --(9.870,3.041)--(9.871,3.040)--(9.871,3.039)--(9.871,3.038)--(9.872,3.037)--(9.872,3.036)%
  --(9.872,3.035)--(9.873,3.033)--(9.873,3.032)--(9.874,3.031)--(9.874,3.030)--(9.874,3.029)%
  --(9.875,3.028)--(9.875,3.027)--(9.875,3.026)--(9.876,3.025)--(9.876,3.024)--(9.876,3.023)%
  --(9.877,3.022)--(9.877,3.021)--(9.877,3.020)--(9.878,3.019)--(9.878,3.018)--(9.878,3.017)%
  --(9.879,3.016)--(9.879,3.015)--(9.879,3.014)--(9.880,3.013)--(9.880,3.012)--(9.880,3.011)%
  --(9.881,3.010)--(9.881,3.009)--(9.881,3.008)--(9.882,3.007)--(9.882,3.006)--(9.882,3.005)%
  --(9.883,3.004)--(9.883,3.003)--(9.883,3.002)--(9.884,3.001)--(9.884,2.999)--(9.884,2.998)%
  --(9.885,2.997)--(9.885,2.996)--(9.886,2.995)--(9.886,2.994)--(9.886,2.993)--(9.887,2.992)%
  --(9.887,2.991)--(9.888,2.989)--(9.888,2.988)--(9.888,2.987)--(9.889,2.986)--(9.889,2.985)%
  --(9.889,2.984)--(9.890,2.983)--(9.890,2.982)--(9.891,2.981)--(9.891,2.980)--(9.891,2.978)%
  --(9.892,2.977)--(9.892,2.976)--(9.892,2.975)--(9.893,2.974)--(9.893,2.973)--(9.894,2.972)%
  --(9.894,2.971)--(9.894,2.970)--(9.895,2.969)--(9.895,2.968)--(9.896,2.967)--(9.896,2.966)%
  --(9.896,2.965)--(9.897,2.963)--(9.897,2.962)--(9.897,2.961)--(9.898,2.960)--(9.898,2.959)%
  --(9.899,2.958)--(9.899,2.957)--(9.899,2.956)--(9.900,2.955)--(9.900,2.954)--(9.900,2.953)%
  --(9.901,2.952)--(9.901,2.951)--(9.902,2.950)--(9.902,2.949)--(9.902,2.948)--(9.903,2.947)%
  --(9.903,2.946)--(9.904,2.945)--(9.904,2.944)--(9.904,2.943)--(9.905,2.942)--(9.905,2.941)%
  --(9.905,2.940)--(9.906,2.939)--(9.906,2.938)--(9.907,2.937)--(9.907,2.935)--(9.907,2.934)%
  --(9.908,2.933)--(9.908,2.932)--(9.908,2.931)--(9.909,2.930)--(9.909,2.929)--(9.910,2.928)%
  --(9.910,2.927)--(9.910,2.926)--(9.911,2.925)--(9.911,2.924)--(9.911,2.923)--(9.912,2.922)%
  --(9.913,2.921)--(9.913,2.920)--(9.913,2.919)--(9.914,2.918)--(9.914,2.917)--(9.914,2.916)%
  --(9.915,2.915)--(9.915,2.914)--(9.916,2.913)--(9.916,2.912)--(9.916,2.911)--(9.917,2.910)%
  --(9.917,2.909)--(9.917,2.908)--(9.918,2.907)--(9.918,2.906)--(9.919,2.905)--(9.919,2.904)%
  --(9.919,2.903)--(9.920,2.902)--(9.920,2.901)--(9.920,2.900)--(9.921,2.899)--(9.921,2.898)%
  --(9.922,2.897)--(9.922,2.896)--(9.923,2.895)--(9.923,2.894)--(9.923,2.893)--(9.924,2.892)%
  --(9.924,2.891)--(9.925,2.890)--(9.925,2.889)--(9.925,2.888)--(9.926,2.887)--(9.926,2.886)%
  --(9.927,2.885)--(9.927,2.884)--(9.928,2.883)--(9.928,2.882)--(9.928,2.881)--(9.929,2.880)%
  --(9.929,2.879)--(9.930,2.878)--(9.930,2.877)--(9.931,2.876)--(9.931,2.875)--(9.931,2.874)%
  --(9.932,2.873)--(9.932,2.872)--(9.933,2.871)--(9.933,2.870)--(9.933,2.869)--(9.934,2.868)%
  --(9.934,2.867)--(9.935,2.866)--(9.935,2.865)--(9.936,2.864)--(9.936,2.863)--(9.936,2.862)%
  --(9.937,2.861)--(9.937,2.860)--(9.938,2.859)--(9.938,2.858)--(9.938,2.857)--(9.939,2.856)%
  --(9.939,2.855)--(9.940,2.854)--(9.940,2.853)--(9.941,2.852)--(9.941,2.851)--(9.941,2.850)%
  --(9.942,2.849)--(9.942,2.848)--(9.943,2.847)--(9.943,2.846)--(9.943,2.845)--(9.944,2.844)%
  --(9.944,2.843)--(9.945,2.842)--(9.945,2.841)--(9.946,2.840)--(9.946,2.839)--(9.947,2.838)%
  --(9.947,2.837)--(9.948,2.836)--(9.948,2.835)--(9.948,2.834)--(9.949,2.833)--(9.949,2.832)%
  --(9.950,2.831)--(9.950,2.830)--(9.951,2.829)--(9.951,2.828)--(9.952,2.827)--(9.952,2.826)%
  --(9.953,2.825)--(9.953,2.824)--(9.953,2.823)--(9.954,2.822)--(9.954,2.821)--(9.955,2.820)%
  --(9.955,2.819)--(9.956,2.819)--(9.956,2.818)--(9.956,2.817)--(9.957,2.816)--(9.957,2.815)%
  --(9.958,2.814)--(9.958,2.813)--(9.958,2.812)--(9.959,2.811)--(9.960,2.810)--(9.960,2.809)%
  --(9.960,2.808)--(9.961,2.807)--(9.961,2.806)--(9.962,2.805)--(9.963,2.804)--(9.963,2.803)%
  --(9.963,2.802)--(9.964,2.801)--(9.964,2.800)--(9.965,2.799)--(9.965,2.798)--(9.966,2.797)%
  --(9.966,2.796)--(9.967,2.795)--(9.967,2.794)--(9.968,2.793)--(9.968,2.792)--(9.969,2.791)%
  --(9.969,2.790)--(9.969,2.789)--(9.970,2.789)--(9.970,2.788)--(9.971,2.787)--(9.971,2.786)%
  --(9.972,2.785)--(9.972,2.784)--(9.973,2.783)--(9.973,2.782)--(9.974,2.781)--(9.974,2.780)%
  --(9.975,2.779)--(9.975,2.778)--(9.976,2.777)--(9.976,2.776)--(9.977,2.775)--(9.977,2.774)%
  --(9.978,2.773)--(9.978,2.772)--(9.979,2.771)--(9.979,2.770)--(9.980,2.770)--(9.980,2.769)%
  --(9.980,2.768)--(9.981,2.767)--(9.981,2.766)--(9.982,2.765)--(9.982,2.764)--(9.983,2.763)%
  --(9.984,2.762)--(9.984,2.761)--(9.985,2.760)--(9.985,2.759)--(9.985,2.758)--(9.986,2.758)%
  --(9.986,2.757)--(9.987,2.756)--(9.987,2.755)--(9.988,2.754)--(9.988,2.753)--(9.989,2.752)%
  --(9.990,2.751)--(9.990,2.750)--(9.990,2.749)--(9.991,2.748)--(9.991,2.747)--(9.992,2.747)%
  --(9.992,2.746)--(9.993,2.745)--(9.993,2.744)--(9.994,2.743)--(9.995,2.742)--(9.995,2.741)%
  --(9.995,2.740)--(9.996,2.739)--(9.997,2.738)--(9.997,2.737)--(9.998,2.736)--(9.998,2.735)%
  --(9.999,2.735)--(9.999,2.734)--(10.000,2.733)--(10.000,2.732)--(10.000,2.731)--(10.001,2.731)%
  --(10.001,2.730)--(10.002,2.729)--(10.002,2.728)--(10.003,2.728)--(10.003,2.727)--(10.004,2.726)%
  --(10.004,2.725)--(10.005,2.724)--(10.005,2.723)--(10.006,2.722)--(10.006,2.721)--(10.007,2.721)%
  --(10.007,2.720)--(10.008,2.719)--(10.008,2.718)--(10.009,2.718)--(10.009,2.717)--(10.010,2.716)%
  --(10.010,2.715)--(10.011,2.714)--(10.011,2.713)--(10.012,2.713)--(10.012,2.712)--(10.013,2.711)%
  --(10.013,2.710)--(10.014,2.709)--(10.015,2.708)--(10.015,2.707)--(10.016,2.706)--(10.016,2.705)%
  --(10.017,2.705)--(10.017,2.704)--(10.018,2.703)--(10.018,2.702)--(10.019,2.701)--(10.020,2.700)%
  --(10.020,2.699)--(10.021,2.698)--(10.021,2.697)--(10.022,2.697)--(10.022,2.696)--(10.023,2.695)%
  --(10.023,2.694)--(10.024,2.694)--(10.024,2.693)--(10.025,2.692)--(10.025,2.691)--(10.026,2.691)%
  --(10.026,2.690)--(10.027,2.689)--(10.027,2.688)--(10.028,2.688)--(10.028,2.687)--(10.029,2.686)%
  --(10.029,2.685)--(10.030,2.685)--(10.030,2.684)--(10.031,2.683)--(10.031,2.682)--(10.032,2.681)%
  --(10.032,2.680)--(10.033,2.680)--(10.033,2.679)--(10.034,2.678)--(10.034,2.677)--(10.035,2.677)%
  --(10.035,2.676)--(10.036,2.675)--(10.037,2.674)--(10.037,2.673)--(10.038,2.673)--(10.038,2.672)%
  --(10.039,2.671)--(10.039,2.670)--(10.040,2.670)--(10.040,2.669)--(10.041,2.668)--(10.042,2.667)%
  --(10.042,2.666)--(10.043,2.666)--(10.043,2.665)--(10.044,2.664)--(10.045,2.663)--(10.045,2.662)%
  --(10.046,2.662)--(10.046,2.661)--(10.047,2.660)--(10.048,2.659)--(10.048,2.658)--(10.049,2.658)%
  --(10.049,2.657)--(10.050,2.656)--(10.051,2.655)--(10.051,2.654)--(10.052,2.653)--(10.053,2.652)%
  --(10.053,2.651)--(10.054,2.651)--(10.054,2.650)--(10.055,2.650)--(10.055,2.649)--(10.056,2.648)%
  --(10.057,2.647)--(10.057,2.646)--(10.058,2.646)--(10.058,2.645)--(10.059,2.644)--(10.060,2.644)%
  --(10.060,2.643)--(10.061,2.642)--(10.062,2.641)--(10.062,2.640)--(10.063,2.640)--(10.063,2.639)%
  --(10.064,2.638)--(10.065,2.637)--(10.065,2.636)--(10.066,2.636)--(10.067,2.635)--(10.067,2.634)%
  --(10.068,2.634)--(10.068,2.633)--(10.069,2.633)--(10.069,2.632)--(10.070,2.631)--(10.071,2.630)%
  --(10.071,2.629)--(10.072,2.629)--(10.072,2.628)--(10.073,2.628)--(10.073,2.627)--(10.074,2.626)%
  --(10.075,2.626)--(10.075,2.625)--(10.076,2.625)--(10.076,2.624)--(10.077,2.623)--(10.078,2.622)%
  --(10.079,2.621)--(10.079,2.620)--(10.080,2.620)--(10.080,2.619)--(10.081,2.619)--(10.081,2.618)%
  --(10.082,2.618)--(10.082,2.617)--(10.083,2.616)--(10.084,2.616)--(10.084,2.615)--(10.085,2.615)%
  --(10.085,2.614)--(10.086,2.614)--(10.086,2.613)--(10.087,2.613)--(10.087,2.612)--(10.088,2.611)%
  --(10.089,2.610)--(10.090,2.609)--(10.091,2.608)--(10.092,2.607)--(10.093,2.606)--(10.094,2.605)%
  --(10.095,2.604)--(10.096,2.604)--(10.096,2.603)--(10.097,2.602)--(10.098,2.601)--(10.099,2.600)%
  --(10.100,2.599)--(10.101,2.599)--(10.101,2.598)--(10.102,2.598)--(10.102,2.597)--(10.103,2.597)%
  --(10.103,2.596)--(10.104,2.596)--(10.104,2.595)--(10.105,2.595)--(10.105,2.594)--(10.106,2.594)%
  --(10.106,2.593)--(10.107,2.593)--(10.107,2.592)--(10.108,2.592)--(10.108,2.591)--(10.109,2.591)%
  --(10.110,2.590)--(10.111,2.589)--(10.112,2.588)--(10.113,2.587)--(10.114,2.587)--(10.114,2.586)%
  --(10.115,2.586)--(10.115,2.585)--(10.116,2.585)--(10.116,2.584)--(10.117,2.584)--(10.118,2.584)%
  --(10.118,2.583)--(10.119,2.583)--(10.119,2.582)--(10.120,2.582)--(10.120,2.581)--(10.121,2.581)%
  --(10.122,2.580)--(10.123,2.579)--(10.124,2.578)--(10.125,2.578)--(10.125,2.577)--(10.126,2.577)%
  --(10.127,2.576)--(10.128,2.575)--(10.129,2.575)--(10.129,2.574)--(10.130,2.574)--(10.131,2.573)%
  --(10.132,2.573)--(10.132,2.572)--(10.133,2.572)--(10.133,2.571)--(10.134,2.571)--(10.134,2.570)%
  --(10.135,2.570)--(10.136,2.570)--(10.136,2.569)--(10.137,2.569)--(10.138,2.568)--(10.139,2.567)%
  --(10.140,2.567)--(10.141,2.566)--(10.142,2.565)--(10.143,2.565)--(10.143,2.564)--(10.144,2.564)%
  --(10.145,2.563)--(10.146,2.563)--(10.147,2.562)--(10.148,2.562)--(10.148,2.561)--(10.149,2.561)%
  --(10.150,2.560)--(10.151,2.560)--(10.152,2.559)--(10.153,2.559)--(10.153,2.558)--(10.154,2.558)%
  --(10.155,2.557)--(10.156,2.557)--(10.156,2.556)--(10.157,2.556)--(10.158,2.556)--(10.158,2.555)%
  --(10.159,2.555)--(10.160,2.554)--(10.161,2.554)--(10.162,2.553)--(10.163,2.553)--(10.163,2.552)%
  --(10.164,2.552)--(10.165,2.552)--(10.165,2.551)--(10.166,2.551)--(10.167,2.551)--(10.168,2.550)%
  --(10.169,2.550)--(10.170,2.549)--(10.171,2.549)--(10.171,2.548)--(10.172,2.548)--(10.173,2.548)%
  --(10.174,2.547)--(10.175,2.547)--(10.176,2.546)--(10.177,2.546)--(10.178,2.545)--(10.179,2.545)%
  --(10.180,2.545)--(10.180,2.544)--(10.181,2.544)--(10.182,2.544)--(10.183,2.543)--(10.184,2.543)%
  --(10.185,2.542)--(10.186,2.542)--(10.187,2.542)--(10.188,2.541)--(10.189,2.541)--(10.190,2.541)%
  --(10.190,2.540)--(10.191,2.540)--(10.192,2.540)--(10.193,2.540)--(10.193,2.539)--(10.194,2.539)%
  --(10.195,2.539)--(10.196,2.538)--(10.197,2.538)--(10.198,2.538)--(10.199,2.538)--(10.199,2.537)%
  --(10.200,2.537)--(10.201,2.537)--(10.202,2.537)--(10.202,2.536)--(10.203,2.536)--(10.204,2.536)%
  --(10.205,2.536)--(10.206,2.536)--(10.206,2.535)--(10.207,2.535)--(10.208,2.535)--(10.209,2.535)%
  --(10.210,2.534)--(10.211,2.534)--(10.212,2.534)--(10.213,2.534)--(10.214,2.534)--(10.214,2.533)%
  --(10.215,2.533)--(10.216,2.533)--(10.217,2.533)--(10.218,2.533)--(10.219,2.532)--(10.220,2.532)%
  --(10.221,2.532)--(10.222,2.532)--(10.223,2.532)--(10.224,2.532)--(10.225,2.531)--(10.226,2.531)%
  --(10.227,2.531)--(10.228,2.531)--(10.229,2.531)--(10.230,2.531)--(10.231,2.531)--(10.232,2.530)%
  --(10.233,2.530)--(10.234,2.530)--(10.235,2.530)--(10.236,2.530)--(10.237,2.530)--(10.238,2.530)%
  --(10.239,2.530)--(10.240,2.530)--(10.241,2.530)--(10.242,2.529)--(10.243,2.529)--(10.244,2.529)%
  --(10.245,2.529)--(10.246,2.529)--(10.247,2.529)--(10.248,2.529)--(10.249,2.529)--(10.250,2.529)%
  --(10.251,2.529)--(10.252,2.529)--(10.253,2.529)--(10.254,2.529)--(10.255,2.529)--(10.256,2.529)%
  --(10.257,2.529)--(10.258,2.529)--(10.259,2.529)--(10.260,2.529)--(10.261,2.529)--(10.262,2.529)%
  --(10.263,2.529)--(10.264,2.529)--(10.265,2.529)--(10.265,2.530)--(10.266,2.530)--(10.267,2.530)%
  --(10.268,2.530)--(10.269,2.530)--(10.270,2.530)--(10.271,2.530)--(10.272,2.530)--(10.273,2.530)%
  --(10.274,2.530)--(10.275,2.530)--(10.276,2.531)--(10.277,2.531)--(10.278,2.531)--(10.279,2.531)%
  --(10.280,2.531);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.010,4.723)--(11.010,4.724)--(11.010,4.725)--(11.010,4.726)--(11.010,4.727)%
  --(11.010,4.728)--(11.010,4.729)--(11.010,4.730)--(11.010,4.731)--(11.010,4.732)--(11.010,4.733)%
  --(11.010,4.734)--(11.010,4.735)--(11.010,4.736)--(11.010,4.737)--(11.010,4.738)--(11.010,4.739)%
  --(11.010,4.740)--(11.010,4.741)--(11.010,4.742)--(11.010,4.743)--(11.011,4.743)--(11.011,4.744)%
  --(11.011,4.745)--(11.011,4.746)--(11.011,4.747)--(11.011,4.748)--(11.011,4.749)--(11.011,4.750)%
  --(11.011,4.751)--(11.011,4.752)--(11.011,4.753)--(11.011,4.754)--(11.011,4.755)--(11.011,4.756)%
  --(11.011,4.757)--(11.011,4.758)--(11.011,4.759)--(11.011,4.760)--(11.011,4.761)--(11.011,4.762)%
  --(11.011,4.763)--(11.011,4.764)--(11.011,4.765)--(11.011,4.766)--(11.011,4.767)--(11.011,4.768)%
  --(11.011,4.769)--(11.011,4.770)--(11.011,4.771)--(11.011,4.772)--(11.011,4.773)--(11.011,4.774)%
  --(11.011,4.775)--(11.011,4.776)--(11.011,4.777)--(11.011,4.778)--(11.011,4.779)--(11.011,4.780)%
  --(11.011,4.781)--(11.011,4.782)--(11.011,4.783)--(11.012,4.783)--(11.012,4.784)--(11.012,4.785)%
  --(11.012,4.786)--(11.012,4.787)--(11.012,4.788)--(11.012,4.789)--(11.012,4.790)--(11.012,4.791)%
  --(11.012,4.792)--(11.012,4.793)--(11.012,4.794)--(11.012,4.795)--(11.012,4.796)--(11.012,4.797)%
  --(11.012,4.798)--(11.012,4.799)--(11.012,4.800)--(11.012,4.801)--(11.012,4.802)--(11.012,4.803)%
  --(11.012,4.804)--(11.012,4.805)--(11.012,4.806)--(11.012,4.807)--(11.012,4.808)--(11.012,4.809)%
  --(11.012,4.810)--(11.012,4.811)--(11.012,4.812)--(11.012,4.813)--(11.012,4.814)--(11.012,4.815)%
  --(11.012,4.816)--(11.012,4.817)--(11.012,4.818)--(11.012,4.819)--(11.012,4.820)--(11.012,4.821)%
  --(11.012,4.822)--(11.012,4.823)--(11.012,4.824)--(11.012,4.825)--(11.012,4.826)--(11.012,4.827)%
  --(11.012,4.828)--(11.012,4.829)--(11.012,4.830)--(11.012,4.831)--(11.012,4.832)--(11.012,4.833)%
  --(11.012,4.834)--(11.012,4.835)--(11.012,4.836)--(11.012,4.837)--(11.012,4.838)--(11.013,4.838)%
  --(11.013,4.839)--(11.013,4.840)--(11.013,4.841)--(11.013,4.842)--(11.013,4.843)--(11.013,4.844)%
  --(11.013,4.845)--(11.013,4.846)--(11.013,4.847)--(11.013,4.848)--(11.013,4.849)--(11.013,4.850)%
  --(11.013,4.851)--(11.013,4.852)--(11.013,4.853)--(11.013,4.854)--(11.013,4.855)--(11.013,4.856)%
  --(11.013,4.857)--(11.013,4.858)--(11.013,4.859)--(11.013,4.860)--(11.013,4.861)--(11.013,4.862)%
  --(11.013,4.863)--(11.013,4.864)--(11.013,4.865)--(11.013,4.866)--(11.013,4.867)--(11.013,4.868)%
  --(11.013,4.869)--(11.013,4.870)--(11.013,4.871)--(11.013,4.872)--(11.013,4.873)--(11.013,4.874)%
  --(11.013,4.875)--(11.013,4.876)--(11.013,4.877)--(11.013,4.878)--(11.013,4.879)--(11.013,4.880)%
  --(11.013,4.881)--(11.013,4.882)--(11.013,4.883)--(11.013,4.884)--(11.013,4.885)--(11.013,4.886)%
  --(11.013,4.887)--(11.013,4.888)--(11.013,4.889)--(11.013,4.890)--(11.013,4.891)--(11.013,4.892)%
  --(11.013,4.893)--(11.013,4.894)--(11.013,4.895)--(11.013,4.896)--(11.013,4.897)--(11.013,4.898)%
  --(11.013,4.899)--(11.013,4.900)--(11.013,4.901)--(11.013,4.902)--(11.013,4.903)--(11.013,4.904)%
  --(11.013,4.905)--(11.013,4.906)--(11.013,4.907)--(11.013,4.908)--(11.013,4.909)--(11.013,4.910)%
  --(11.013,4.911)--(11.013,4.912)--(11.013,4.913)--(11.013,4.914)--(11.013,4.915)--(11.013,4.916)%
  --(11.013,4.917)--(11.013,4.918)--(11.013,4.919)--(11.013,4.920)--(11.013,4.921)--(11.013,4.922)%
  --(11.013,4.923)--(11.013,4.924)--(11.013,4.925)--(11.013,4.926)--(11.013,4.927)--(11.013,4.928)%
  --(11.013,4.929)--(11.013,4.930)--(11.013,4.931)--(11.013,4.932)--(11.013,4.933)--(11.013,4.934)%
  --(11.013,4.935)--(11.013,4.936)--(11.013,4.937)--(11.013,4.938)--(11.013,4.939)--(11.013,4.940)%
  --(11.013,4.941)--(11.013,4.942)--(11.013,4.943)--(11.013,4.944)--(11.013,4.945)--(11.013,4.946)%
  --(11.013,4.947)--(11.013,4.948)--(11.013,4.949)--(11.013,4.950)--(11.013,4.951)--(11.013,4.952)%
  --(11.013,4.953)--(11.013,4.954)--(11.013,4.955)--(11.013,4.956)--(11.013,4.957)--(11.013,4.958)%
  --(11.013,4.959)--(11.013,4.960)--(11.013,4.961)--(11.013,4.962)--(11.013,4.963)--(11.013,4.964)%
  --(11.013,4.965)--(11.013,4.966)--(11.013,4.967)--(11.013,4.968)--(11.013,4.969)--(11.013,4.970)%
  --(11.013,4.971)--(11.013,4.972)--(11.013,4.973)--(11.013,4.974)--(11.013,4.975)--(11.013,4.976)%
  --(11.013,4.977)--(11.013,4.978)--(11.013,4.979)--(11.013,4.980)--(11.013,4.981)--(11.013,4.982)%
  --(11.013,4.983)--(11.013,4.984)--(11.013,4.985)--(11.013,4.986)--(11.013,4.987)--(11.013,4.988)%
  --(11.013,4.989)--(11.013,4.990)--(11.013,4.991)--(11.013,4.992)--(11.013,4.993)--(11.013,4.994)%
  --(11.013,4.995)--(11.013,4.996)--(11.013,4.997)--(11.013,4.998)--(11.013,4.999)--(11.013,5.000)%
  --(11.013,5.001)--(11.013,5.002)--(11.013,5.003)--(11.013,5.004)--(11.013,5.005)--(11.013,5.006)%
  --(11.013,5.007)--(11.013,5.008)--(11.013,5.009)--(11.013,5.010)--(11.013,5.011)--(11.013,5.012)%
  --(11.013,5.013)--(11.013,5.014)--(11.013,5.015)--(11.013,5.016)--(11.013,5.017)--(11.013,5.018)%
  --(11.013,5.019)--(11.013,5.020)--(11.013,5.021)--(11.013,5.022)--(11.013,5.023)--(11.013,5.024)%
  --(11.013,5.025)--(11.013,5.026)--(11.013,5.027)--(11.013,5.028)--(11.013,5.029)--(11.012,5.029)%
  --(11.012,5.030)--(11.012,5.031)--(11.012,5.032)--(11.012,5.033)--(11.012,5.034)--(11.012,5.035)%
  --(11.012,5.036)--(11.012,5.037)--(11.012,5.038)--(11.012,5.039)--(11.012,5.040)--(11.012,5.041)%
  --(11.012,5.042)--(11.012,5.043)--(11.012,5.044)--(11.012,5.045)--(11.012,5.046)--(11.012,5.047)%
  --(11.012,5.048)--(11.012,5.049)--(11.012,5.050)--(11.012,5.051)--(11.012,5.052)--(11.012,5.053)%
  --(11.012,5.054)--(11.012,5.055)--(11.012,5.056)--(11.012,5.057)--(11.012,5.058)--(11.012,5.059)%
  --(11.012,5.060)--(11.012,5.061)--(11.012,5.062)--(11.012,5.063)--(11.012,5.064)--(11.012,5.065)%
  --(11.012,5.066)--(11.012,5.067)--(11.012,5.068)--(11.012,5.069)--(11.012,5.070)--(11.012,5.071)%
  --(11.012,5.072)--(11.012,5.073)--(11.012,5.074)--(11.012,5.075)--(11.012,5.076)--(11.012,5.077)%
  --(11.012,5.078)--(11.012,5.079)--(11.012,5.080)--(11.012,5.081)--(11.012,5.082)--(11.012,5.083)%
  --(11.012,5.084)--(11.012,5.085)--(11.011,5.085)--(11.011,5.086)--(11.011,5.087)--(11.011,5.088)%
  --(11.011,5.089)--(11.011,5.090)--(11.011,5.091)--(11.011,5.092)--(11.011,5.093)--(11.011,5.094)%
  --(11.011,5.095)--(11.011,5.096)--(11.011,5.097)--(11.011,5.098)--(11.011,5.099)--(11.011,5.100)%
  --(11.011,5.101)--(11.011,5.102)--(11.011,5.103)--(11.011,5.104)--(11.011,5.105)--(11.011,5.106)%
  --(11.011,5.107)--(11.011,5.108)--(11.011,5.109)--(11.011,5.110)--(11.011,5.111)--(11.011,5.112)%
  --(11.011,5.113)--(11.011,5.114)--(11.011,5.115)--(11.011,5.116)--(11.011,5.117)--(11.011,5.118)%
  --(11.011,5.119)--(11.011,5.120)--(11.011,5.121)--(11.011,5.122)--(11.011,5.123)--(11.011,5.124)%
  --(11.010,5.125)--(11.010,5.126)--(11.010,5.127)--(11.010,5.128)--(11.010,5.129)--(11.010,5.130)%
  --(11.010,5.131)--(11.010,5.132)--(11.010,5.133)--(11.010,5.134)--(11.010,5.135)--(11.010,5.136)%
  --(11.010,5.137)--(11.010,5.138)--(11.010,5.139)--(11.010,5.140)--(11.010,5.141)--(11.010,5.142)%
  --(11.010,5.143)--(11.010,5.144)--(11.010,5.145)--(11.010,5.146)--(11.010,5.147)--(11.010,5.148)%
  --(11.010,5.149)--(11.010,5.150)--(11.010,5.151)--(11.010,5.152)--(11.010,5.153)--(11.010,5.154)%
  --(11.010,5.155)--(11.010,5.156)--(11.010,5.157)--(11.010,5.158)--(11.009,5.158)--(11.009,5.159)%
  --(11.009,5.160)--(11.009,5.161)--(11.009,5.162)--(11.009,5.163)--(11.009,5.164)--(11.009,5.165)%
  --(11.009,5.166)--(11.009,5.167)--(11.009,5.168)--(11.009,5.169)--(11.009,5.170)--(11.009,5.171)%
  --(11.009,5.172)--(11.009,5.173)--(11.009,5.174)--(11.009,5.175)--(11.009,5.176)--(11.009,5.177)%
  --(11.009,5.178)--(11.009,5.179)--(11.009,5.180)--(11.009,5.181)--(11.009,5.182)--(11.009,5.183)%
  --(11.009,5.184)--(11.009,5.185)--(11.009,5.186)--(11.008,5.187)--(11.008,5.188)--(11.008,5.189)%
  --(11.008,5.190)--(11.008,5.191)--(11.008,5.192)--(11.008,5.193)--(11.008,5.194)--(11.008,5.195)%
  --(11.008,5.196)--(11.008,5.197)--(11.008,5.198)--(11.008,5.199)--(11.008,5.200)--(11.008,5.201)%
  --(11.008,5.202)--(11.008,5.203)--(11.008,5.204)--(11.008,5.205)--(11.008,5.206)--(11.008,5.207)%
  --(11.008,5.208)--(11.008,5.209)--(11.008,5.210)--(11.008,5.211)--(11.008,5.212)--(11.007,5.213)%
  --(11.007,5.214)--(11.007,5.215)--(11.007,5.216)--(11.007,5.217)--(11.007,5.218)--(11.007,5.219)%
  --(11.007,5.220)--(11.007,5.221)--(11.007,5.222)--(11.007,5.223)--(11.007,5.224)--(11.007,5.225)%
  --(11.007,5.226)--(11.007,5.227)--(11.007,5.228)--(11.007,5.229)--(11.007,5.230)--(11.007,5.231)%
  --(11.007,5.232)--(11.007,5.233)--(11.007,5.234)--(11.007,5.235)--(11.007,5.236)--(11.006,5.237)%
  --(11.006,5.238)--(11.006,5.239)--(11.006,5.240)--(11.006,5.241)--(11.006,5.242)--(11.006,5.243)%
  --(11.006,5.244)--(11.006,5.245)--(11.006,5.246)--(11.006,5.247)--(11.006,5.248)--(11.006,5.249)%
  --(11.006,5.250)--(11.006,5.251)--(11.006,5.252)--(11.006,5.253)--(11.006,5.254)--(11.006,5.255)%
  --(11.006,5.256)--(11.006,5.257)--(11.006,5.258)--(11.005,5.258)--(11.005,5.259)--(11.005,5.260)%
  --(11.005,5.261)--(11.005,5.262)--(11.005,5.263)--(11.005,5.264)--(11.005,5.265)--(11.005,5.266)%
  --(11.005,5.267)--(11.005,5.268)--(11.005,5.269)--(11.005,5.270)--(11.005,5.271)--(11.005,5.272)%
  --(11.005,5.273)--(11.005,5.274)--(11.005,5.275)--(11.005,5.276)--(11.005,5.277)--(11.005,5.278)%
  --(11.005,5.279)--(11.004,5.279)--(11.004,5.280)--(11.004,5.281)--(11.004,5.282)--(11.004,5.283)%
  --(11.004,5.284)--(11.004,5.285)--(11.004,5.286)--(11.004,5.287)--(11.004,5.288)--(11.004,5.289)%
  --(11.004,5.290)--(11.004,5.291)--(11.004,5.292)--(11.004,5.293)--(11.004,5.294)--(11.004,5.295)%
  --(11.004,5.296)--(11.004,5.297)--(11.004,5.298)--(11.003,5.298)--(11.003,5.299)--(11.003,5.300)%
  --(11.003,5.301)--(11.003,5.302)--(11.003,5.303)--(11.003,5.304)--(11.003,5.305)--(11.003,5.306)%
  --(11.003,5.307)--(11.003,5.308)--(11.003,5.309)--(11.003,5.310)--(11.003,5.311)--(11.003,5.312)%
  --(11.003,5.313)--(11.003,5.314)--(11.003,5.315)--(11.003,5.316)--(11.003,5.317)--(11.002,5.317)%
  --(11.002,5.318)--(11.002,5.319)--(11.002,5.320)--(11.002,5.321)--(11.002,5.322)--(11.002,5.323)%
  --(11.002,5.324)--(11.002,5.325)--(11.002,5.326)--(11.002,5.327)--(11.002,5.328)--(11.002,5.329)%
  --(11.002,5.330)--(11.002,5.331)--(11.002,5.332)--(11.002,5.333)--(11.002,5.334)--(11.001,5.335)%
  --(11.001,5.336)--(11.001,5.337)--(11.001,5.338)--(11.001,5.339)--(11.001,5.340)--(11.001,5.341)%
  --(11.001,5.342)--(11.001,5.343)--(11.001,5.344)--(11.001,5.345)--(11.001,5.346)--(11.001,5.347)%
  --(11.001,5.348)--(11.001,5.349)--(11.001,5.350)--(11.001,5.351)--(11.000,5.352)--(11.000,5.353)%
  --(11.000,5.354)--(11.000,5.355)--(11.000,5.356)--(11.000,5.357)--(11.000,5.358)--(11.000,5.359)%
  --(11.000,5.360)--(11.000,5.361)--(11.000,5.362)--(11.000,5.363)--(11.000,5.364)--(11.000,5.365)%
  --(11.000,5.366)--(11.000,5.367)--(10.999,5.368)--(10.999,5.369)--(10.999,5.370)--(10.999,5.371)%
  --(10.999,5.372)--(10.999,5.373)--(10.999,5.374)--(10.999,5.375)--(10.999,5.376)--(10.999,5.377)%
  --(10.999,5.378)--(10.999,5.379)--(10.999,5.380)--(10.999,5.381)--(10.999,5.382)--(10.999,5.383)%
  --(10.998,5.383)--(10.998,5.384)--(10.998,5.385)--(10.998,5.386)--(10.998,5.387)--(10.998,5.388)%
  --(10.998,5.389)--(10.998,5.390)--(10.998,5.391)--(10.998,5.392)--(10.998,5.393)--(10.998,5.394)%
  --(10.998,5.395)--(10.998,5.396)--(10.998,5.397)--(10.998,5.398)--(10.997,5.399)--(10.997,5.400)%
  --(10.997,5.401)--(10.997,5.402)--(10.997,5.403)--(10.997,5.404)--(10.997,5.405)--(10.997,5.406)%
  --(10.997,5.407)--(10.997,5.408)--(10.997,5.409)--(10.997,5.410)--(10.997,5.411)--(10.997,5.412)%
  --(10.996,5.413)--(10.996,5.414)--(10.996,5.415)--(10.996,5.416)--(10.996,5.417)--(10.996,5.418)%
  --(10.996,5.419)--(10.996,5.420)--(10.996,5.421)--(10.996,5.422)--(10.996,5.423)--(10.996,5.424)%
  --(10.996,5.425)--(10.996,5.426)--(10.996,5.427)--(10.995,5.428)--(10.995,5.429)--(10.995,5.430)%
  --(10.995,5.431)--(10.995,5.432)--(10.995,5.433)--(10.995,5.434)--(10.995,5.435)--(10.995,5.436)%
  --(10.995,5.437)--(10.995,5.438)--(10.995,5.439)--(10.995,5.440)--(10.995,5.441)--(10.994,5.442)%
  --(10.994,5.443)--(10.994,5.444)--(10.994,5.445)--(10.994,5.446)--(10.994,5.447)--(10.994,5.448)%
  --(10.994,5.449)--(10.994,5.450)--(10.994,5.451)--(10.994,5.452)--(10.994,5.453)--(10.994,5.454)%
  --(10.993,5.455)--(10.993,5.456)--(10.993,5.457)--(10.993,5.458)--(10.993,5.459)--(10.993,5.460)%
  --(10.993,5.461)--(10.993,5.462)--(10.993,5.463)--(10.993,5.464)--(10.993,5.465)--(10.993,5.466)%
  --(10.993,5.467)--(10.992,5.468)--(10.992,5.469)--(10.992,5.470)--(10.992,5.471)--(10.992,5.472)%
  --(10.992,5.473)--(10.992,5.474)--(10.992,5.475)--(10.992,5.476)--(10.992,5.477)--(10.992,5.478)%
  --(10.992,5.479)--(10.992,5.480)--(10.991,5.481)--(10.991,5.482)--(10.991,5.483)--(10.991,5.484)%
  --(10.991,5.485)--(10.991,5.486)--(10.991,5.487)--(10.991,5.488)--(10.991,5.489)--(10.991,5.490)%
  --(10.991,5.491)--(10.991,5.492)--(10.990,5.493)--(10.990,5.494)--(10.990,5.495)--(10.990,5.496)%
  --(10.990,5.497)--(10.990,5.498)--(10.990,5.499)--(10.990,5.500)--(10.990,5.501)--(10.990,5.502)%
  --(10.990,5.503)--(10.990,5.504)--(10.990,5.505)--(10.989,5.506)--(10.989,5.507)--(10.989,5.508)%
  --(10.989,5.509)--(10.989,5.510)--(10.989,5.511)--(10.989,5.512)--(10.989,5.513)--(10.989,5.514)%
  --(10.989,5.515)--(10.989,5.516)--(10.989,5.517)--(10.988,5.518)--(10.988,5.519)--(10.988,5.520)%
  --(10.988,5.521)--(10.988,5.522)--(10.988,5.523)--(10.988,5.524)--(10.988,5.525)--(10.988,5.526)%
  --(10.988,5.527)--(10.988,5.528)--(10.988,5.529)--(10.987,5.530)--(10.987,5.531)--(10.987,5.532)%
  --(10.987,5.533)--(10.987,5.534)--(10.987,5.535)--(10.987,5.536)--(10.987,5.537)--(10.987,5.538)%
  --(10.987,5.539)--(10.987,5.540)--(10.986,5.541)--(10.986,5.542)--(10.986,5.543)--(10.986,5.544)%
  --(10.986,5.545)--(10.986,5.546)--(10.986,5.547)--(10.986,5.548)--(10.986,5.549)--(10.986,5.550)%
  --(10.986,5.551)--(10.985,5.552)--(10.985,5.553)--(10.985,5.554)--(10.985,5.555)--(10.985,5.556)%
  --(10.985,5.557)--(10.985,5.558)--(10.985,5.559)--(10.985,5.560)--(10.985,5.561)--(10.985,5.562)%
  --(10.984,5.563)--(10.984,5.564)--(10.984,5.565)--(10.984,5.566)--(10.984,5.567)--(10.984,5.568)%
  --(10.984,5.569)--(10.984,5.570)--(10.984,5.572)--(10.984,5.573)--(10.984,5.574)--(10.983,5.575)%
  --(10.983,5.576)--(10.983,5.577)--(10.983,5.578)--(10.983,5.579)--(10.983,5.580)--(10.983,5.581)%
  --(10.983,5.582)--(10.983,5.583)--(10.983,5.584)--(10.982,5.585)--(10.982,5.586)--(10.982,5.587)%
  --(10.982,5.588)--(10.982,5.589)--(10.982,5.590)--(10.982,5.591)--(10.982,5.592)--(10.982,5.593)%
  --(10.982,5.594)--(10.982,5.595)--(10.981,5.596)--(10.981,5.597)--(10.981,5.598)--(10.981,5.599)%
  --(10.981,5.600)--(10.981,5.601)--(10.981,5.602)--(10.981,5.603)--(10.981,5.604)--(10.981,5.605)%
  --(10.980,5.606)--(10.980,5.607)--(10.980,5.608)--(10.980,5.609)--(10.980,5.610)--(10.980,5.611)%
  --(10.980,5.612)--(10.980,5.613)--(10.980,5.614)--(10.980,5.616)--(10.979,5.617)--(10.979,5.618)%
  --(10.979,5.619)--(10.979,5.620)--(10.979,5.621)--(10.979,5.622)--(10.979,5.623)--(10.979,5.624)%
  --(10.979,5.625)--(10.979,5.626)--(10.978,5.627)--(10.978,5.628)--(10.978,5.629)--(10.978,5.630)%
  --(10.978,5.631)--(10.978,5.632)--(10.978,5.633)--(10.978,5.634)--(10.978,5.635)--(10.978,5.636)%
  --(10.977,5.637)--(10.977,5.638)--(10.977,5.639)--(10.977,5.640)--(10.977,5.641)--(10.977,5.642)%
  --(10.977,5.643)--(10.977,5.644)--(10.977,5.645)--(10.976,5.646)--(10.976,5.647)--(10.976,5.648)%
  --(10.976,5.649)--(10.976,5.650)--(10.976,5.651)--(10.976,5.652)--(10.976,5.654)--(10.976,5.655)%
  --(10.975,5.656)--(10.975,5.657)--(10.975,5.658)--(10.975,5.659)--(10.975,5.660)--(10.975,5.662)%
  --(10.975,5.663)--(10.975,5.664)--(10.975,5.665)--(10.974,5.666)--(10.974,5.667)--(10.974,5.668)%
  --(10.974,5.670)--(10.974,5.671)--(10.974,5.672)--(10.974,5.673)--(10.974,5.674)--(10.973,5.675)%
  --(10.973,5.676)--(10.973,5.677)--(10.973,5.679)--(10.973,5.680)--(10.973,5.681)--(10.973,5.682)%
  --(10.973,5.683)--(10.972,5.684)--(10.972,5.685)--(10.972,5.687)--(10.972,5.688)--(10.972,5.689)%
  --(10.972,5.690)--(10.972,5.691)--(10.972,5.692)--(10.971,5.693)--(10.971,5.695)--(10.971,5.696)%
  --(10.971,5.697)--(10.971,5.698)--(10.971,5.699)--(10.971,5.700)--(10.971,5.701)--(10.970,5.702)%
  --(10.970,5.704)--(10.970,5.705)--(10.970,5.706)--(10.970,5.707)--(10.970,5.708)--(10.970,5.709)%
  --(10.970,5.710)--(10.969,5.712)--(10.969,5.713)--(10.969,5.714)--(10.969,5.715)--(10.969,5.716)%
  --(10.969,5.717)--(10.969,5.718)--(10.969,5.720)--(10.968,5.721)--(10.968,5.722)--(10.968,5.723)%
  --(10.968,5.724)--(10.968,5.725)--(10.968,5.726)--(10.968,5.727)--(10.968,5.729)--(10.967,5.730)%
  --(10.967,5.731)--(10.967,5.732)--(10.967,5.733)--(10.967,5.734)--(10.967,5.735)--(10.967,5.737)%
  --(10.966,5.738)--(10.966,5.739)--(10.966,5.740)--(10.966,5.741)--(10.966,5.742)--(10.966,5.743)%
  --(10.966,5.744)--(10.966,5.746)--(10.965,5.747)--(10.965,5.748)--(10.965,5.749)--(10.965,5.750)%
  --(10.965,5.751)--(10.965,5.752)--(10.965,5.754)--(10.964,5.755)--(10.964,5.756)--(10.964,5.757)%
  --(10.964,5.758)--(10.964,5.759)--(10.964,5.760)--(10.964,5.761)--(10.964,5.763)--(10.963,5.764)%
  --(10.963,5.765)--(10.963,5.766)--(10.963,5.767)--(10.963,5.769)--(10.963,5.770)--(10.962,5.771)%
  --(10.962,5.773)--(10.962,5.774)--(10.962,5.775)--(10.962,5.776)--(10.962,5.778)--(10.962,5.779)%
  --(10.961,5.780)--(10.961,5.781)--(10.961,5.783)--(10.961,5.784)--(10.961,5.785)--(10.961,5.786)%
  --(10.961,5.788)--(10.960,5.789)--(10.960,5.790)--(10.960,5.791)--(10.960,5.793)--(10.960,5.794)%
  --(10.960,5.795)--(10.959,5.796)--(10.959,5.798)--(10.959,5.799)--(10.959,5.800)--(10.959,5.802)%
  --(10.959,5.803)--(10.958,5.804)--(10.958,5.805)--(10.958,5.807)--(10.958,5.808)--(10.958,5.809)%
  --(10.958,5.810)--(10.958,5.812)--(10.957,5.813)--(10.957,5.814)--(10.957,5.815)--(10.957,5.817)%
  --(10.957,5.818)--(10.957,5.819)--(10.956,5.820)--(10.956,5.822)--(10.956,5.823)--(10.956,5.824)%
  --(10.956,5.825)--(10.956,5.827)--(10.955,5.828)--(10.955,5.829)--(10.955,5.830)--(10.955,5.832)%
  --(10.955,5.833)--(10.955,5.834)--(10.954,5.835)--(10.954,5.837)--(10.954,5.838)--(10.954,5.839)%
  --(10.954,5.840)--(10.954,5.842)--(10.953,5.843)--(10.953,5.844)--(10.953,5.845)--(10.953,5.847)%
  --(10.953,5.848)--(10.953,5.849)--(10.952,5.850)--(10.952,5.852)--(10.952,5.853)--(10.952,5.854)%
  --(10.952,5.855)--(10.952,5.857)--(10.951,5.858)--(10.951,5.859)--(10.951,5.860)--(10.951,5.862)%
  --(10.951,5.863)--(10.951,5.864)--(10.950,5.865)--(10.950,5.867)--(10.950,5.868)--(10.950,5.869)%
  --(10.950,5.870)--(10.950,5.872)--(10.949,5.873)--(10.949,5.874)--(10.949,5.875)--(10.949,5.877)%
  --(10.949,5.878)--(10.949,5.879)--(10.948,5.880)--(10.948,5.882)--(10.948,5.883)--(10.948,5.884)%
  --(10.948,5.885)--(10.948,5.887)--(10.947,5.888)--(10.947,5.889)--(10.947,5.891)--(10.947,5.892)%
  --(10.947,5.893)--(10.946,5.895)--(10.946,5.896)--(10.946,5.898)--(10.946,5.899)--(10.946,5.900)%
  --(10.946,5.902)--(10.945,5.903)--(10.945,5.905)--(10.945,5.906)--(10.945,5.907)--(10.945,5.909)%
  --(10.944,5.910)--(10.944,5.912)--(10.944,5.913)--(10.944,5.914)--(10.944,5.916)--(10.943,5.917)%
  --(10.943,5.918)--(10.943,5.920)--(10.943,5.921)--(10.943,5.923)--(10.942,5.924)--(10.942,5.925)%
  --(10.942,5.927)--(10.942,5.928)--(10.942,5.930)--(10.941,5.931)--(10.941,5.932)--(10.941,5.934)%
  --(10.941,5.935)--(10.941,5.936)--(10.940,5.938)--(10.940,5.939)--(10.940,5.941)--(10.940,5.942)%
  --(10.940,5.943)--(10.939,5.945)--(10.939,5.946)--(10.939,5.948)--(10.939,5.949)--(10.939,5.950)%
  --(10.938,5.952)--(10.938,5.953)--(10.938,5.954)--(10.938,5.956)--(10.938,5.957)--(10.937,5.959)%
  --(10.937,5.960)--(10.937,5.961)--(10.937,5.963)--(10.937,5.964)--(10.936,5.965)--(10.936,5.967)%
  --(10.936,5.968)--(10.936,5.970)--(10.935,5.971)--(10.935,5.972)--(10.935,5.974)--(10.935,5.975)%
  --(10.935,5.976)--(10.934,5.978)--(10.934,5.979)--(10.934,5.981)--(10.934,5.982)--(10.934,5.983)%
  --(10.933,5.985)--(10.933,5.986)--(10.933,5.987)--(10.933,5.989)--(10.933,5.990)--(10.932,5.992)%
  --(10.932,5.993)--(10.932,5.994)--(10.932,5.996)--(10.932,5.997)--(10.931,5.998)--(10.931,6.000)%
  --(10.931,6.001)--(10.931,6.002)--(10.930,6.004)--(10.930,6.005)--(10.930,6.007)--(10.930,6.008)%
  --(10.930,6.009)--(10.929,6.011)--(10.929,6.012)--(10.929,6.013)--(10.929,6.015)--(10.929,6.016)%
  --(10.928,6.018)--(10.928,6.019)--(10.928,6.020)--(10.928,6.022)--(10.927,6.023)--(10.927,6.024)%
  --(10.927,6.026)--(10.927,6.027)--(10.927,6.029)--(10.926,6.030)--(10.926,6.032)--(10.926,6.033)%
  --(10.926,6.035)--(10.925,6.037)--(10.925,6.038)--(10.925,6.040)--(10.925,6.041)--(10.924,6.043)%
  --(10.924,6.044)--(10.924,6.046)--(10.924,6.047)--(10.923,6.049)--(10.923,6.050)--(10.923,6.052)%
  --(10.923,6.053)--(10.922,6.055)--(10.922,6.056)--(10.922,6.058)--(10.922,6.059)--(10.921,6.061)%
  --(10.921,6.062)--(10.921,6.064)--(10.921,6.065)--(10.920,6.067)--(10.920,6.068)--(10.920,6.070)%
  --(10.920,6.071)--(10.919,6.073)--(10.919,6.074)--(10.919,6.076)--(10.919,6.077)--(10.918,6.079)%
  --(10.918,6.080)--(10.918,6.082)--(10.918,6.083)--(10.917,6.085)--(10.917,6.086)--(10.917,6.088)%
  --(10.917,6.089)--(10.916,6.091)--(10.916,6.092)--(10.916,6.094)--(10.916,6.095)--(10.915,6.097)%
  --(10.915,6.098)--(10.915,6.100)--(10.915,6.101)--(10.914,6.103)--(10.914,6.104)--(10.914,6.106)%
  --(10.914,6.107)--(10.913,6.109)--(10.913,6.110)--(10.913,6.112)--(10.913,6.113)--(10.912,6.115)%
  --(10.912,6.116)--(10.912,6.118)--(10.912,6.119)--(10.911,6.121)--(10.911,6.122)--(10.911,6.124)%
  --(10.911,6.125)--(10.910,6.127)--(10.910,6.128)--(10.910,6.130)--(10.910,6.131)--(10.909,6.133)%
  --(10.909,6.134)--(10.909,6.136)--(10.908,6.137)--(10.908,6.139)--(10.908,6.140)--(10.908,6.142)%
  --(10.907,6.143)--(10.907,6.145)--(10.907,6.146)--(10.907,6.148)--(10.906,6.149)--(10.906,6.151)%
  --(10.906,6.152)--(10.906,6.154)--(10.905,6.155)--(10.905,6.157)--(10.905,6.158)--(10.905,6.160)%
  --(10.904,6.161)--(10.904,6.163)--(10.904,6.164)--(10.903,6.166)--(10.903,6.167)--(10.903,6.169)%
  --(10.903,6.170)--(10.902,6.172)--(10.902,6.173)--(10.902,6.175)--(10.902,6.176)--(10.901,6.178)%
  --(10.901,6.180)--(10.901,6.181)--(10.900,6.183)--(10.900,6.185)--(10.900,6.186)--(10.899,6.188)%
  --(10.899,6.190)--(10.899,6.191)--(10.899,6.193)--(10.898,6.194)--(10.898,6.196)--(10.898,6.198)%
  --(10.897,6.199)--(10.897,6.201)--(10.897,6.203)--(10.896,6.204)--(10.896,6.206)--(10.896,6.208)%
  --(10.896,6.209)--(10.895,6.211)--(10.895,6.213)--(10.895,6.214)--(10.894,6.216)--(10.894,6.217)%
  --(10.894,6.219)--(10.893,6.221)--(10.893,6.222)--(10.893,6.224)--(10.892,6.226)--(10.892,6.227)%
  --(10.892,6.229)--(10.892,6.230)--(10.891,6.232)--(10.891,6.234)--(10.891,6.235)--(10.890,6.237)%
  --(10.890,6.239)--(10.890,6.240)--(10.889,6.242)--(10.889,6.244)--(10.889,6.245)--(10.888,6.247)%
  --(10.888,6.248)--(10.888,6.250)--(10.887,6.252)--(10.887,6.253)--(10.887,6.255)--(10.887,6.257)%
  --(10.886,6.258)--(10.886,6.260)--(10.886,6.261)--(10.885,6.263)--(10.885,6.265)--(10.885,6.266)%
  --(10.884,6.268)--(10.884,6.269)--(10.884,6.271)--(10.883,6.273)--(10.883,6.274)--(10.883,6.276)%
  --(10.882,6.278)--(10.882,6.279)--(10.882,6.281)--(10.881,6.282)--(10.881,6.284)--(10.881,6.286)%
  --(10.881,6.287)--(10.880,6.289)--(10.880,6.290)--(10.880,6.292)--(10.879,6.294)--(10.879,6.295)%
  --(10.879,6.297)--(10.878,6.298)--(10.878,6.300)--(10.878,6.302)--(10.877,6.303)--(10.877,6.305)%
  --(10.877,6.306)--(10.876,6.308)--(10.876,6.310)--(10.876,6.311)--(10.875,6.313)--(10.875,6.314)%
  --(10.875,6.316)--(10.874,6.318)--(10.874,6.319)--(10.874,6.321)--(10.873,6.322)--(10.873,6.324)%
  --(10.873,6.326)--(10.872,6.327)--(10.872,6.329)--(10.872,6.330)--(10.872,6.332)--(10.871,6.334)%
  --(10.871,6.335)--(10.870,6.337)--(10.870,6.339)--(10.870,6.341)--(10.869,6.342)--(10.869,6.344)%
  --(10.869,6.346)--(10.868,6.348)--(10.868,6.349)--(10.868,6.351)--(10.867,6.353)--(10.867,6.355)%
  --(10.866,6.357)--(10.866,6.358)--(10.866,6.360)--(10.865,6.362)--(10.865,6.364)--(10.865,6.365)%
  --(10.864,6.367)--(10.864,6.369)--(10.863,6.371)--(10.863,6.372)--(10.863,6.374)--(10.862,6.376)%
  --(10.862,6.378)--(10.862,6.379)--(10.861,6.381)--(10.861,6.383)--(10.860,6.385)--(10.860,6.386)%
  --(10.860,6.388)--(10.859,6.390)--(10.859,6.392)--(10.859,6.393)--(10.858,6.395)--(10.858,6.397)%
  --(10.857,6.399)--(10.857,6.400)--(10.857,6.402)--(10.856,6.404)--(10.856,6.406)--(10.856,6.407)%
  --(10.855,6.409)--(10.855,6.411)--(10.854,6.412)--(10.854,6.414)--(10.854,6.416)--(10.853,6.418)%
  --(10.853,6.419)--(10.853,6.421)--(10.852,6.423)--(10.852,6.425)--(10.851,6.426)--(10.851,6.428)%
  --(10.851,6.430)--(10.850,6.431)--(10.850,6.433)--(10.850,6.435)--(10.849,6.437)--(10.849,6.438)%
  --(10.848,6.440)--(10.848,6.442)--(10.848,6.444)--(10.847,6.445)--(10.847,6.447)--(10.846,6.449)%
  --(10.846,6.450)--(10.846,6.452)--(10.845,6.454)--(10.845,6.456)--(10.845,6.457)--(10.844,6.459)%
  --(10.844,6.461)--(10.843,6.462)--(10.843,6.464)--(10.843,6.466)--(10.842,6.467)--(10.842,6.469)%
  --(10.841,6.471)--(10.841,6.473)--(10.841,6.474)--(10.840,6.476)--(10.840,6.478)--(10.839,6.479)%
  --(10.839,6.481)--(10.839,6.483)--(10.838,6.484)--(10.838,6.486)--(10.838,6.488)--(10.837,6.490)%
  --(10.837,6.491)--(10.836,6.493)--(10.836,6.495)--(10.836,6.496)--(10.835,6.498)--(10.835,6.500)%
  --(10.834,6.501)--(10.834,6.503)--(10.834,6.505)--(10.833,6.507)--(10.833,6.508)--(10.832,6.510)%
  --(10.832,6.512)--(10.831,6.514)--(10.831,6.516)--(10.831,6.518)--(10.830,6.520)--(10.830,6.522)%
  --(10.829,6.523)--(10.829,6.525)--(10.828,6.527)--(10.828,6.529)--(10.827,6.531)--(10.827,6.533)%
  --(10.827,6.535)--(10.826,6.536)--(10.826,6.538)--(10.825,6.540)--(10.825,6.542)--(10.824,6.544)%
  --(10.824,6.546)--(10.823,6.548)--(10.823,6.549)--(10.823,6.551)--(10.822,6.553)--(10.822,6.555)%
  --(10.821,6.557)--(10.821,6.559)--(10.820,6.561)--(10.820,6.562)--(10.819,6.564)--(10.819,6.566)%
  --(10.818,6.568)--(10.818,6.570)--(10.818,6.572)--(10.817,6.573)--(10.817,6.575)--(10.816,6.577)%
  --(10.816,6.579)--(10.815,6.581)--(10.815,6.583)--(10.814,6.584)--(10.814,6.586)--(10.814,6.588)%
  --(10.813,6.590)--(10.813,6.592)--(10.812,6.594)--(10.812,6.595)--(10.811,6.597)--(10.811,6.599)%
  --(10.810,6.601)--(10.810,6.603)--(10.809,6.604)--(10.809,6.606)--(10.809,6.608)--(10.808,6.610)%
  --(10.808,6.612)--(10.807,6.613)--(10.807,6.615)--(10.806,6.617)--(10.806,6.619)--(10.805,6.621)%
  --(10.805,6.622)--(10.804,6.624)--(10.804,6.626)--(10.804,6.628)--(10.803,6.630)--(10.803,6.631)%
  --(10.802,6.633)--(10.802,6.635)--(10.801,6.637)--(10.801,6.639)--(10.800,6.640)--(10.800,6.642)%
  --(10.799,6.644)--(10.799,6.646)--(10.798,6.648)--(10.798,6.649)--(10.798,6.651)--(10.797,6.653)%
  --(10.797,6.655)--(10.796,6.656)--(10.796,6.658)--(10.795,6.660)--(10.795,6.662)--(10.794,6.664)%
  --(10.794,6.665)--(10.793,6.667)--(10.793,6.669)--(10.792,6.671)--(10.792,6.672)--(10.792,6.674)%
  --(10.791,6.676)--(10.791,6.678)--(10.790,6.679)--(10.790,6.681)--(10.789,6.683)--(10.789,6.685)%
  --(10.788,6.687)--(10.788,6.689)--(10.787,6.691)--(10.787,6.692)--(10.786,6.694)--(10.786,6.696)%
  --(10.785,6.698)--(10.785,6.700)--(10.784,6.702)--(10.784,6.704)--(10.783,6.706)--(10.782,6.708)%
  --(10.782,6.710)--(10.781,6.712)--(10.781,6.714)--(10.780,6.716)--(10.780,6.718)--(10.779,6.720)%
  --(10.779,6.722)--(10.778,6.724)--(10.778,6.725)--(10.777,6.727)--(10.777,6.729)--(10.776,6.731)%
  --(10.776,6.733)--(10.775,6.735)--(10.775,6.737)--(10.774,6.739)--(10.774,6.741)--(10.773,6.743)%
  --(10.772,6.745)--(10.772,6.747)--(10.771,6.748)--(10.771,6.750)--(10.770,6.752)--(10.770,6.754)%
  --(10.769,6.756)--(10.769,6.758)--(10.768,6.760)--(10.768,6.762)--(10.767,6.764)--(10.767,6.766)%
  --(10.766,6.767)--(10.766,6.769)--(10.765,6.771)--(10.765,6.773)--(10.764,6.775)--(10.763,6.777)%
  --(10.763,6.779)--(10.762,6.781)--(10.762,6.782)--(10.761,6.784)--(10.761,6.786)--(10.760,6.788)%
  --(10.760,6.790)--(10.759,6.792)--(10.759,6.794)--(10.758,6.796)--(10.758,6.797)--(10.757,6.799)%
  --(10.757,6.801)--(10.756,6.803)--(10.755,6.805)--(10.755,6.807)--(10.754,6.809)--(10.754,6.810)%
  --(10.753,6.812)--(10.753,6.814)--(10.752,6.816)--(10.752,6.818)--(10.751,6.820)--(10.751,6.821)%
  --(10.750,6.823)--(10.750,6.825)--(10.749,6.827)--(10.748,6.829)--(10.748,6.831)--(10.747,6.832)%
  --(10.747,6.834)--(10.746,6.836)--(10.746,6.838)--(10.745,6.840)--(10.745,6.842)--(10.744,6.843)%
  --(10.744,6.845)--(10.743,6.847)--(10.743,6.849)--(10.742,6.851)--(10.741,6.852)--(10.741,6.854)%
  --(10.740,6.856)--(10.740,6.858)--(10.739,6.860)--(10.739,6.861)--(10.738,6.863)--(10.738,6.865)%
  --(10.737,6.867)--(10.737,6.869)--(10.736,6.870)--(10.735,6.872)--(10.735,6.874)--(10.734,6.876)%
  --(10.734,6.878)--(10.733,6.880)--(10.732,6.882)--(10.732,6.884)--(10.731,6.886)--(10.731,6.888)%
  --(10.730,6.890)--(10.729,6.892)--(10.729,6.894)--(10.728,6.896)--(10.728,6.898)--(10.727,6.900)%
  --(10.726,6.902)--(10.726,6.904)--(10.725,6.906)--(10.725,6.908)--(10.724,6.910)--(10.723,6.912)%
  --(10.723,6.914)--(10.722,6.916)--(10.722,6.918)--(10.721,6.920)--(10.720,6.922)--(10.720,6.924)%
  --(10.719,6.926)--(10.718,6.928)--(10.718,6.930)--(10.717,6.932)--(10.717,6.934)--(10.716,6.935)%
  --(10.715,6.937)--(10.715,6.939)--(10.714,6.941)--(10.714,6.943)--(10.713,6.945)--(10.712,6.947)%
  --(10.712,6.949)--(10.711,6.951)--(10.711,6.953)--(10.710,6.955)--(10.709,6.957)--(10.709,6.958)%
  --(10.708,6.960)--(10.707,6.962)--(10.707,6.964)--(10.706,6.966)--(10.706,6.968)--(10.705,6.970)%
  --(10.704,6.972)--(10.704,6.974)--(10.703,6.976)--(10.703,6.977)--(10.702,6.979)--(10.701,6.981)%
  --(10.701,6.983)--(10.700,6.985)--(10.699,6.987)--(10.699,6.989)--(10.698,6.991)--(10.698,6.992)%
  --(10.697,6.994)--(10.696,6.996)--(10.696,6.998)--(10.695,7.000)--(10.695,7.002)--(10.694,7.004)%
  --(10.693,7.005)--(10.693,7.007)--(10.692,7.009)--(10.692,7.011)--(10.691,7.013)--(10.690,7.015)%
  --(10.690,7.017)--(10.689,7.018)--(10.688,7.020)--(10.688,7.022)--(10.687,7.024)--(10.687,7.026)%
  --(10.686,7.028)--(10.685,7.029)--(10.685,7.031)--(10.684,7.033)--(10.684,7.035)--(10.683,7.037)%
  --(10.682,7.038)--(10.682,7.040)--(10.681,7.042)--(10.680,7.044)--(10.680,7.046)--(10.679,7.047)%
  --(10.679,7.049)--(10.678,7.051)--(10.677,7.053)--(10.677,7.055)--(10.676,7.056)--(10.676,7.058)%
  --(10.675,7.060)--(10.674,7.062)--(10.673,7.064)--(10.673,7.066)--(10.672,7.068)--(10.671,7.070)%
  --(10.671,7.072)--(10.670,7.074)--(10.669,7.076)--(10.669,7.078)--(10.668,7.080)--(10.667,7.082)%
  --(10.667,7.084)--(10.666,7.086)--(10.665,7.088)--(10.664,7.090)--(10.664,7.092)--(10.663,7.094)%
  --(10.662,7.096)--(10.662,7.098)--(10.661,7.100)--(10.660,7.102)--(10.660,7.104)--(10.659,7.105)%
  --(10.658,7.107)--(10.658,7.109)--(10.657,7.111)--(10.656,7.113)--(10.656,7.115)--(10.655,7.117)%
  --(10.654,7.119)--(10.653,7.121)--(10.653,7.123)--(10.652,7.125)--(10.651,7.127)--(10.651,7.129)%
  --(10.650,7.130)--(10.649,7.132)--(10.649,7.134)--(10.648,7.136)--(10.647,7.138)--(10.647,7.140)%
  --(10.646,7.142)--(10.645,7.144)--(10.644,7.146)--(10.644,7.147)--(10.643,7.149)--(10.642,7.151)%
  --(10.642,7.153)--(10.641,7.155)--(10.640,7.157)--(10.640,7.159)--(10.639,7.160)--(10.638,7.162)%
  --(10.638,7.164)--(10.637,7.166)--(10.636,7.168)--(10.636,7.170)--(10.635,7.172)--(10.634,7.173)%
  --(10.633,7.175)--(10.633,7.177)--(10.632,7.179)--(10.631,7.181)--(10.631,7.183)--(10.630,7.184)%
  --(10.629,7.186)--(10.629,7.188)--(10.628,7.190)--(10.627,7.192)--(10.627,7.194)--(10.626,7.195)%
  --(10.625,7.197)--(10.625,7.199)--(10.624,7.201)--(10.623,7.203)--(10.622,7.204)--(10.622,7.206)%
  --(10.621,7.208)--(10.620,7.210)--(10.620,7.211)--(10.619,7.213)--(10.618,7.215)--(10.618,7.217)%
  --(10.617,7.219)--(10.616,7.220)--(10.616,7.222)--(10.615,7.224)--(10.614,7.226)--(10.614,7.227)%
  --(10.613,7.229)--(10.612,7.231)--(10.611,7.233)--(10.611,7.234)--(10.610,7.236)--(10.609,7.238)%
  --(10.609,7.240)--(10.608,7.241)--(10.607,7.243)--(10.607,7.245)--(10.606,7.247)--(10.605,7.249)%
  --(10.604,7.251)--(10.604,7.253)--(10.603,7.255)--(10.602,7.257)--(10.601,7.259)--(10.600,7.260)%
  --(10.600,7.262)--(10.599,7.264)--(10.598,7.266)--(10.597,7.268)--(10.597,7.270)--(10.596,7.272)%
  --(10.595,7.274)--(10.594,7.276)--(10.594,7.278)--(10.593,7.279)--(10.592,7.281)--(10.591,7.283)%
  --(10.590,7.285)--(10.590,7.287)--(10.589,7.289)--(10.588,7.291)--(10.587,7.292)--(10.587,7.294)%
  --(10.586,7.296)--(10.585,7.298)--(10.584,7.300)--(10.584,7.302)--(10.583,7.304)--(10.582,7.305)%
  --(10.581,7.307)--(10.581,7.309)--(10.580,7.311)--(10.579,7.313)--(10.578,7.314)--(10.578,7.316)%
  --(10.577,7.318)--(10.576,7.320)--(10.575,7.322)--(10.574,7.324)--(10.574,7.325)--(10.573,7.327)%
  --(10.572,7.329)--(10.571,7.331)--(10.571,7.333)--(10.570,7.334)--(10.569,7.336)--(10.568,7.338)%
  --(10.568,7.340)--(10.567,7.341)--(10.566,7.343)--(10.565,7.345)--(10.565,7.347)--(10.564,7.348)%
  --(10.563,7.350)--(10.562,7.352)--(10.562,7.354)--(10.561,7.355)--(10.560,7.357)--(10.559,7.359)%
  --(10.559,7.361)--(10.558,7.362)--(10.557,7.364)--(10.556,7.366)--(10.556,7.368)--(10.555,7.369)%
  --(10.554,7.371)--(10.553,7.373)--(10.553,7.374)--(10.552,7.376)--(10.551,7.378)--(10.550,7.380)%
  --(10.550,7.381)--(10.549,7.383)--(10.548,7.385)--(10.547,7.386)--(10.547,7.388)--(10.546,7.390)%
  --(10.545,7.391)--(10.544,7.393)--(10.544,7.395)--(10.543,7.396)--(10.542,7.398)--(10.541,7.400)%
  --(10.541,7.401)--(10.540,7.403)--(10.539,7.405)--(10.538,7.406)--(10.538,7.408)--(10.537,7.410)%
  --(10.536,7.411)--(10.535,7.413)--(10.535,7.415)--(10.534,7.416)--(10.533,7.418)--(10.532,7.419)%
  --(10.531,7.421)--(10.531,7.423)--(10.530,7.425)--(10.529,7.427)--(10.528,7.428)--(10.527,7.430)%
  --(10.526,7.432)--(10.526,7.434)--(10.525,7.436)--(10.524,7.437)--(10.523,7.439)--(10.522,7.441)%
  --(10.521,7.443)--(10.521,7.444)--(10.520,7.446)--(10.519,7.448)--(10.518,7.450)--(10.517,7.451)%
  --(10.516,7.453)--(10.516,7.455)--(10.515,7.457)--(10.514,7.458)--(10.513,7.460)--(10.512,7.462)%
  --(10.512,7.464)--(10.511,7.465)--(10.510,7.467)--(10.509,7.469)--(10.508,7.470)--(10.507,7.472)%
  --(10.507,7.474)--(10.506,7.476)--(10.505,7.477)--(10.504,7.479)--(10.503,7.481)--(10.502,7.482)%
  --(10.502,7.484)--(10.501,7.486)--(10.500,7.487)--(10.499,7.489)--(10.498,7.491)--(10.498,7.492)%
  --(10.497,7.494)--(10.496,7.496)--(10.495,7.497)--(10.494,7.499)--(10.493,7.501)--(10.493,7.502)%
  --(10.492,7.504)--(10.491,7.505)--(10.490,7.507)--(10.489,7.509)--(10.489,7.510)--(10.488,7.512)%
  --(10.487,7.514)--(10.486,7.515)--(10.485,7.517)--(10.485,7.518)--(10.484,7.520)--(10.483,7.522)%
  --(10.482,7.523)--(10.481,7.525)--(10.480,7.526)--(10.480,7.528)--(10.479,7.529)--(10.478,7.531)%
  --(10.477,7.533)--(10.476,7.534)--(10.476,7.536)--(10.475,7.537)--(10.474,7.539)--(10.473,7.540)%
  --(10.472,7.542)--(10.472,7.543)--(10.471,7.545)--(10.470,7.547)--(10.469,7.548)--(10.468,7.550)%
  --(10.468,7.551)--(10.467,7.553)--(10.466,7.554)--(10.465,7.556)--(10.464,7.557)--(10.464,7.559)%
  --(10.463,7.560)--(10.462,7.562)--(10.461,7.563)--(10.460,7.565)--(10.460,7.566)--(10.459,7.568)%
  --(10.458,7.569)--(10.457,7.571)--(10.456,7.572)--(10.456,7.574)--(10.455,7.575)--(10.454,7.577)%
  --(10.453,7.578)--(10.452,7.579)--(10.452,7.581)--(10.451,7.583)--(10.450,7.584)--(10.449,7.586)%
  --(10.448,7.587)--(10.447,7.589)--(10.446,7.591)--(10.445,7.592)--(10.445,7.594)--(10.444,7.595)%
  --(10.443,7.597)--(10.442,7.599)--(10.441,7.600)--(10.440,7.602)--(10.439,7.603)--(10.438,7.605)%
  --(10.438,7.606)--(10.437,7.608)--(10.436,7.609)--(10.435,7.611)--(10.434,7.613)--(10.433,7.614)%
  --(10.432,7.616)--(10.431,7.617)--(10.431,7.619)--(10.430,7.620)--(10.429,7.622)--(10.428,7.623)%
  --(10.427,7.625)--(10.426,7.626)--(10.425,7.628)--(10.424,7.629)--(10.424,7.631)--(10.423,7.632)%
  --(10.422,7.634)--(10.421,7.635)--(10.420,7.637)--(10.419,7.638)--(10.418,7.640)--(10.418,7.641)%
  --(10.417,7.642)--(10.416,7.644)--(10.415,7.645)--(10.414,7.647)--(10.413,7.648)--(10.412,7.650)%
  --(10.411,7.651)--(10.411,7.653)--(10.410,7.654)--(10.409,7.655)--(10.408,7.657)--(10.407,7.658)%
  --(10.406,7.660)--(10.406,7.661)--(10.405,7.662)--(10.404,7.664)--(10.403,7.665)--(10.402,7.667)%
  --(10.401,7.668)--(10.400,7.669)--(10.400,7.671)--(10.399,7.672)--(10.398,7.674)--(10.397,7.675)%
  --(10.396,7.676)--(10.395,7.678)--(10.394,7.679)--(10.394,7.680)--(10.393,7.682)--(10.392,7.683)%
  --(10.391,7.684)--(10.390,7.686)--(10.389,7.687)--(10.389,7.688)--(10.388,7.690)--(10.387,7.691)%
  --(10.386,7.692)--(10.385,7.694)--(10.384,7.695)--(10.384,7.696)--(10.383,7.697)--(10.382,7.699)%
  --(10.381,7.700)--(10.380,7.701)--(10.379,7.703)--(10.379,7.704)--(10.378,7.705)--(10.377,7.706)%
  --(10.376,7.708)--(10.375,7.709)--(10.374,7.710)--(10.374,7.711)--(10.373,7.713)--(10.372,7.714)%
  --(10.371,7.715)--(10.370,7.716)--(10.369,7.718)--(10.369,7.719)--(10.368,7.720)--(10.367,7.721)%
  --(10.366,7.723)--(10.365,7.724)--(10.364,7.725)--(10.363,7.727)--(10.362,7.728)--(10.361,7.730)%
  --(10.361,7.731)--(10.360,7.732)--(10.359,7.734)--(10.358,7.735)--(10.357,7.736)--(10.356,7.737)%
  --(10.355,7.739)--(10.354,7.740)--(10.353,7.741)--(10.352,7.743)--(10.351,7.744)--(10.351,7.745)%
  --(10.350,7.747)--(10.349,7.748)--(10.348,7.749)--(10.347,7.750)--(10.346,7.752)--(10.345,7.753)%
  --(10.344,7.754)--(10.343,7.755)--(10.342,7.757)--(10.342,7.758)--(10.341,7.759)--(10.340,7.760)%
  --(10.339,7.762)--(10.338,7.763)--(10.337,7.764)--(10.336,7.765)--(10.335,7.766)--(10.334,7.768)%
  --(10.334,7.769)--(10.333,7.770)--(10.332,7.771)--(10.331,7.772)--(10.330,7.774)--(10.329,7.775)%
  --(10.328,7.776)--(10.327,7.777)--(10.326,7.778)--(10.326,7.779)--(10.325,7.781)--(10.324,7.782)%
  --(10.323,7.783)--(10.322,7.784)--(10.321,7.785)--(10.320,7.786)--(10.319,7.787)--(10.319,7.789)%
  --(10.318,7.790)--(10.317,7.791)--(10.316,7.792)--(10.315,7.793)--(10.314,7.794)--(10.313,7.795)%
  --(10.312,7.796)--(10.312,7.797)--(10.311,7.799)--(10.310,7.800)--(10.309,7.801)--(10.308,7.802)%
  --(10.307,7.803)--(10.306,7.804)--(10.306,7.805)--(10.305,7.806)--(10.304,7.807)--(10.303,7.808)%
  --(10.302,7.809)--(10.301,7.810)--(10.300,7.811)--(10.300,7.812)--(10.299,7.813)--(10.298,7.814)%
  --(10.297,7.815)--(10.296,7.816)--(10.295,7.817)--(10.295,7.818)--(10.294,7.819)--(10.293,7.820)%
  --(10.292,7.821)--(10.291,7.822)--(10.290,7.823)--(10.289,7.824)--(10.289,7.825)--(10.288,7.826)%
  --(10.287,7.827)--(10.286,7.828)--(10.285,7.829)--(10.284,7.830)--(10.284,7.831)--(10.283,7.832)%
  --(10.282,7.833)--(10.281,7.834)--(10.280,7.835)--(10.279,7.836)--(10.278,7.837)--(10.277,7.838)%
  --(10.277,7.839)--(10.276,7.840)--(10.275,7.841)--(10.274,7.842)--(10.273,7.843)--(10.272,7.844)%
  --(10.271,7.845)--(10.270,7.846)--(10.269,7.847)--(10.268,7.848)--(10.267,7.849)--(10.266,7.850)%
  --(10.265,7.851)--(10.265,7.852)--(10.264,7.853)--(10.263,7.854)--(10.262,7.855)--(10.261,7.856)%
  --(10.260,7.857)--(10.259,7.858)--(10.258,7.859)--(10.257,7.860)--(10.256,7.861)--(10.255,7.862)%
  --(10.255,7.863)--(10.254,7.863)--(10.253,7.864)--(10.252,7.865)--(10.251,7.866)--(10.250,7.867)%
  --(10.249,7.868)--(10.248,7.869)--(10.247,7.870)--(10.247,7.871)--(10.246,7.871)--(10.245,7.872)%
  --(10.244,7.873)--(10.243,7.874)--(10.242,7.875)--(10.241,7.876)--(10.240,7.877)--(10.239,7.877)%
  --(10.239,7.878)--(10.238,7.879)--(10.237,7.880)--(10.236,7.881)--(10.235,7.882)--(10.234,7.882)%
  --(10.233,7.883)--(10.232,7.884)--(10.232,7.885)--(10.231,7.886)--(10.230,7.886)--(10.229,7.887)%
  --(10.228,7.888)--(10.227,7.889)--(10.226,7.890)--(10.225,7.890)--(10.225,7.891)--(10.224,7.892)%
  --(10.223,7.893)--(10.222,7.893)--(10.221,7.894)--(10.220,7.895)--(10.219,7.896)--(10.218,7.897)%
  --(10.217,7.898)--(10.216,7.899)--(10.215,7.899)--(10.214,7.900)--(10.214,7.901)--(10.213,7.901)%
  --(10.212,7.902)--(10.211,7.903)--(10.210,7.904)--(10.209,7.904)--(10.208,7.905)--(10.208,7.906)%
  --(10.207,7.906)--(10.206,7.907)--(10.205,7.908)--(10.204,7.908)--(10.203,7.909)--(10.203,7.910)%
  --(10.202,7.910)--(10.201,7.911)--(10.200,7.912)--(10.199,7.912)--(10.198,7.913)--(10.197,7.914)%
  --(10.196,7.915)--(10.195,7.915)--(10.194,7.916)--(10.193,7.917)--(10.192,7.918)--(10.191,7.919)%
  --(10.190,7.919)--(10.189,7.920)--(10.188,7.921)--(10.187,7.921)--(10.186,7.922)--(10.185,7.923)%
  --(10.184,7.923)--(10.183,7.924)--(10.182,7.924)--(10.182,7.925)--(10.181,7.926)--(10.180,7.926)%
  --(10.179,7.927)--(10.178,7.928)--(10.177,7.928)--(10.176,7.929)--(10.175,7.929)--(10.174,7.930)%
  --(10.174,7.931)--(10.173,7.931)--(10.172,7.932)--(10.171,7.932)--(10.170,7.933)--(10.169,7.933)%
  --(10.168,7.934)--(10.167,7.935)--(10.166,7.935)--(10.166,7.936)--(10.165,7.936)--(10.164,7.937)%
  --(10.163,7.937)--(10.162,7.938)--(10.161,7.938)--(10.160,7.939)--(10.159,7.939)--(10.159,7.940)%
  --(10.158,7.940)--(10.157,7.941)--(10.156,7.941)--(10.155,7.942)--(10.154,7.942)--(10.153,7.943)%
  --(10.152,7.943)--(10.152,7.944)--(10.151,7.944)--(10.150,7.945)--(10.149,7.945)--(10.148,7.946)%
  --(10.147,7.946)--(10.146,7.947)--(10.145,7.947)--(10.144,7.948)--(10.143,7.948)--(10.142,7.949)%
  --(10.141,7.949)--(10.140,7.950)--(10.139,7.950)--(10.138,7.951)--(10.137,7.951)--(10.136,7.951)%
  --(10.136,7.952)--(10.135,7.952)--(10.134,7.953)--(10.133,7.953)--(10.132,7.953)--(10.131,7.954)%
  --(10.130,7.954)--(10.129,7.955)--(10.128,7.955)--(10.127,7.956)--(10.126,7.956)--(10.125,7.957)%
  --(10.124,7.957)--(10.123,7.957)--(10.122,7.958)--(10.121,7.958)--(10.120,7.959)--(10.119,7.959)%
  --(10.118,7.959)--(10.117,7.959)--(10.117,7.960)--(10.116,7.960)--(10.115,7.960)--(10.114,7.961)%
  --(10.113,7.961)--(10.112,7.961)--(10.111,7.962)--(10.110,7.962)--(10.109,7.962)--(10.109,7.963)%
  --(10.108,7.963)--(10.107,7.963)--(10.106,7.963)--(10.105,7.964)--(10.104,7.964)--(10.103,7.964)%
  --(10.102,7.964)--(10.102,7.965)--(10.101,7.965)--(10.100,7.965)--(10.099,7.965)--(10.098,7.966)%
  --(10.097,7.966)--(10.096,7.966)--(10.095,7.966)--(10.095,7.967)--(10.094,7.967)--(10.093,7.967)%
  --(10.092,7.967)--(10.091,7.967)--(10.090,7.968)--(10.089,7.968)--(10.088,7.968)--(10.087,7.968)%
  --(10.086,7.969)--(10.085,7.969)--(10.084,7.969)--(10.083,7.969)--(10.082,7.969)--(10.081,7.970)%
  --(10.080,7.970)--(10.079,7.970)--(10.078,7.970)--(10.077,7.970)--(10.076,7.970)--(10.075,7.970)%
  --(10.074,7.971)--(10.073,7.971)--(10.072,7.971)--(10.071,7.971)--(10.070,7.971)--(10.069,7.971)%
  --(10.068,7.971)--(10.067,7.971)--(10.066,7.972)--(10.065,7.972)--(10.064,7.972)--(10.063,7.972)%
  --(10.062,7.972)--(10.061,7.972)--(10.060,7.972)--(10.059,7.972)--(10.058,7.972)--(10.057,7.972)%
  --(10.056,7.972)--(10.055,7.972)--(10.054,7.972)--(10.053,7.972)--(10.052,7.972)--(10.051,7.972)%
  --(10.050,7.972)--(10.049,7.972)--(10.048,7.972)--(10.047,7.972)--(10.046,7.972)--(10.045,7.972)%
  --(10.044,7.972)--(10.043,7.972)--(10.042,7.972)--(10.041,7.972)--(10.040,7.972)--(10.039,7.972)%
  --(10.038,7.972)--(10.037,7.972)--(10.036,7.972)--(10.035,7.972)--(10.034,7.972)--(10.034,7.971)%
  --(10.033,7.971)--(10.032,7.971)--(10.031,7.971)--(10.030,7.971)--(10.029,7.971)--(10.028,7.971);
\draw[gp path] (11.009,4.703)--(11.009,4.702)--(11.009,4.701)--(11.009,4.700)--(11.009,4.699)%
  --(11.009,4.698)--(11.009,4.697)--(11.009,4.696)--(11.009,4.695)--(11.009,4.694)--(11.009,4.693)%
  --(11.009,4.692)--(11.009,4.691)--(11.009,4.690)--(11.009,4.689)--(11.009,4.688)--(11.009,4.687)%
  --(11.009,4.686)--(11.009,4.685)--(11.009,4.684)--(11.009,4.683)--(11.008,4.682)--(11.008,4.681)%
  --(11.008,4.680)--(11.008,4.679)--(11.008,4.678)--(11.008,4.677)--(11.008,4.676)--(11.008,4.675)%
  --(11.008,4.674)--(11.008,4.673)--(11.008,4.672)--(11.008,4.671)--(11.008,4.670)--(11.008,4.669)%
  --(11.008,4.668)--(11.008,4.667)--(11.008,4.666)--(11.008,4.665)--(11.008,4.664)--(11.008,4.663)%
  --(11.008,4.662)--(11.008,4.661)--(11.008,4.660)--(11.008,4.659)--(11.008,4.658)--(11.008,4.657)%
  --(11.007,4.657)--(11.007,4.656)--(11.007,4.655)--(11.007,4.654)--(11.007,4.653)--(11.007,4.652)%
  --(11.007,4.651)--(11.007,4.650)--(11.007,4.649)--(11.007,4.648)--(11.007,4.647)--(11.007,4.646)%
  --(11.007,4.645)--(11.007,4.644)--(11.007,4.643)--(11.007,4.642)--(11.007,4.641)--(11.007,4.640)%
  --(11.007,4.639)--(11.007,4.638)--(11.007,4.637)--(11.007,4.636)--(11.007,4.635)--(11.007,4.634)%
  --(11.006,4.634)--(11.006,4.633)--(11.006,4.632)--(11.006,4.631)--(11.006,4.630)--(11.006,4.629)%
  --(11.006,4.628)--(11.006,4.627)--(11.006,4.626)--(11.006,4.625)--(11.006,4.624)--(11.006,4.623)%
  --(11.006,4.622)--(11.006,4.621)--(11.006,4.620)--(11.006,4.619)--(11.006,4.618)--(11.006,4.617)%
  --(11.006,4.616)--(11.006,4.615)--(11.006,4.614)--(11.006,4.613)--(11.006,4.612)--(11.005,4.612)%
  --(11.005,4.611)--(11.005,4.610)--(11.005,4.609)--(11.005,4.608)--(11.005,4.607)--(11.005,4.606)%
  --(11.005,4.605)--(11.005,4.604)--(11.005,4.603)--(11.005,4.602)--(11.005,4.601)--(11.005,4.600)%
  --(11.005,4.599)--(11.005,4.598)--(11.005,4.597)--(11.005,4.596)--(11.005,4.595)--(11.005,4.594)%
  --(11.005,4.593)--(11.005,4.592)--(11.004,4.592)--(11.004,4.591)--(11.004,4.590)--(11.004,4.589)%
  --(11.004,4.588)--(11.004,4.587)--(11.004,4.586)--(11.004,4.585)--(11.004,4.584)--(11.004,4.583)%
  --(11.004,4.582)--(11.004,4.581)--(11.004,4.580)--(11.004,4.579)--(11.004,4.578)--(11.004,4.577)%
  --(11.004,4.576)--(11.004,4.575)--(11.004,4.574)--(11.004,4.573)--(11.003,4.573)--(11.003,4.572)%
  --(11.003,4.571)--(11.003,4.570)--(11.003,4.569)--(11.003,4.568)--(11.003,4.567)--(11.003,4.566)%
  --(11.003,4.565)--(11.003,4.564)--(11.003,4.563)--(11.003,4.562)--(11.003,4.561)--(11.003,4.560)%
  --(11.003,4.559)--(11.003,4.558)--(11.003,4.557)--(11.003,4.556)--(11.003,4.555)--(11.002,4.555)%
  --(11.002,4.554)--(11.002,4.553)--(11.002,4.552)--(11.002,4.551)--(11.002,4.550)--(11.002,4.549)%
  --(11.002,4.548)--(11.002,4.547)--(11.002,4.546)--(11.002,4.545)--(11.002,4.544)--(11.002,4.543)%
  --(11.002,4.542)--(11.002,4.541)--(11.002,4.540)--(11.002,4.539)--(11.002,4.538)--(11.001,4.538)%
  --(11.001,4.537)--(11.001,4.536)--(11.001,4.535)--(11.001,4.534)--(11.001,4.533)--(11.001,4.532)%
  --(11.001,4.531)--(11.001,4.530)--(11.001,4.529)--(11.001,4.528)--(11.001,4.527)--(11.001,4.526)%
  --(11.001,4.525)--(11.001,4.524)--(11.001,4.523)--(11.001,4.522)--(11.000,4.522)--(11.000,4.521)%
  --(11.000,4.520)--(11.000,4.519)--(11.000,4.518)--(11.000,4.517)--(11.000,4.516)--(11.000,4.515)%
  --(11.000,4.514)--(11.000,4.513)--(11.000,4.512)--(11.000,4.511)--(11.000,4.510)--(11.000,4.509)%
  --(11.000,4.508)--(11.000,4.507)--(11.000,4.506)--(10.999,4.506)--(10.999,4.505)--(10.999,4.504)%
  --(10.999,4.503)--(10.999,4.502)--(10.999,4.501)--(10.999,4.500)--(10.999,4.499)--(10.999,4.498)%
  --(10.999,4.497)--(10.999,4.496)--(10.999,4.495)--(10.999,4.494)--(10.999,4.493)--(10.999,4.492)%
  --(10.999,4.491)--(10.998,4.491)--(10.998,4.490)--(10.998,4.489)--(10.998,4.488)--(10.998,4.487)%
  --(10.998,4.486)--(10.998,4.485)--(10.998,4.484)--(10.998,4.483)--(10.998,4.482)--(10.998,4.481)%
  --(10.998,4.480)--(10.998,4.479)--(10.998,4.478)--(10.998,4.477)--(10.998,4.476)--(10.997,4.476)%
  --(10.997,4.475)--(10.997,4.474)--(10.997,4.473)--(10.997,4.472)--(10.997,4.471)--(10.997,4.470)%
  --(10.997,4.469)--(10.997,4.468)--(10.997,4.467)--(10.997,4.466)--(10.997,4.465)--(10.997,4.464)%
  --(10.997,4.463)--(10.997,4.462)--(10.996,4.462)--(10.996,4.461)--(10.996,4.460)--(10.996,4.459)%
  --(10.996,4.458)--(10.996,4.457)--(10.996,4.456)--(10.996,4.455)--(10.996,4.454)--(10.996,4.453)%
  --(10.996,4.452)--(10.996,4.451)--(10.996,4.450)--(10.996,4.449)--(10.996,4.448)--(10.995,4.448)%
  --(10.995,4.447)--(10.995,4.446)--(10.995,4.445)--(10.995,4.444)--(10.995,4.443)--(10.995,4.442)%
  --(10.995,4.441)--(10.995,4.440)--(10.995,4.439)--(10.995,4.438)--(10.995,4.437)--(10.995,4.436)%
  --(10.995,4.435)--(10.994,4.434)--(10.994,4.433)--(10.994,4.432)--(10.994,4.431)--(10.994,4.430)%
  --(10.994,4.429)--(10.994,4.428)--(10.994,4.427)--(10.994,4.426)--(10.994,4.425)--(10.994,4.424)%
  --(10.994,4.423)--(10.994,4.422)--(10.993,4.422)--(10.993,4.421)--(10.993,4.420)--(10.993,4.419)%
  --(10.993,4.418)--(10.993,4.417)--(10.993,4.416)--(10.993,4.415)--(10.993,4.414)--(10.993,4.413)%
  --(10.993,4.412)--(10.993,4.411)--(10.993,4.410)--(10.993,4.409)--(10.992,4.409)--(10.992,4.408)%
  --(10.992,4.407)--(10.992,4.406)--(10.992,4.405)--(10.992,4.404)--(10.992,4.403)--(10.992,4.402)%
  --(10.992,4.401)--(10.992,4.400)--(10.992,4.399)--(10.992,4.398)--(10.992,4.397)--(10.991,4.396)%
  --(10.991,4.395)--(10.991,4.394)--(10.991,4.393)--(10.991,4.392)--(10.991,4.391)--(10.991,4.390)%
  --(10.991,4.389)--(10.991,4.388)--(10.991,4.387)--(10.991,4.386)--(10.991,4.385)--(10.990,4.384)%
  --(10.990,4.383)--(10.990,4.382)--(10.990,4.381)--(10.990,4.380)--(10.990,4.379)--(10.990,4.378)%
  --(10.990,4.377)--(10.990,4.376)--(10.990,4.375)--(10.990,4.374)--(10.990,4.373)--(10.989,4.373)%
  --(10.989,4.372)--(10.989,4.371)--(10.989,4.370)--(10.989,4.369)--(10.989,4.368)--(10.989,4.367)%
  --(10.989,4.366)--(10.989,4.365)--(10.989,4.364)--(10.989,4.363)--(10.989,4.362)--(10.988,4.361)%
  --(10.988,4.360)--(10.988,4.359)--(10.988,4.358)--(10.988,4.357)--(10.988,4.356)--(10.988,4.355)%
  --(10.988,4.354)--(10.988,4.353)--(10.988,4.352)--(10.988,4.351)--(10.988,4.350)--(10.987,4.350)%
  --(10.987,4.349)--(10.987,4.348)--(10.987,4.347)--(10.987,4.346)--(10.987,4.345)--(10.987,4.344)%
  --(10.987,4.343)--(10.987,4.342)--(10.987,4.341)--(10.987,4.340)--(10.987,4.339)--(10.986,4.339)%
  --(10.986,4.338)--(10.986,4.337)--(10.986,4.336)--(10.986,4.335)--(10.986,4.334)--(10.986,4.333)%
  --(10.986,4.332)--(10.986,4.331)--(10.986,4.330)--(10.986,4.329)--(10.985,4.328)--(10.985,4.327)%
  --(10.985,4.326)--(10.985,4.325)--(10.985,4.324)--(10.985,4.323)--(10.985,4.322)--(10.985,4.321)%
  --(10.985,4.320)--(10.985,4.319)--(10.985,4.318)--(10.984,4.317)--(10.984,4.316)--(10.984,4.315)%
  --(10.984,4.314)--(10.984,4.313)--(10.984,4.312)--(10.984,4.311)--(10.984,4.310)--(10.984,4.309)%
  --(10.984,4.308)--(10.984,4.307)--(10.983,4.307)--(10.983,4.306)--(10.983,4.305)--(10.983,4.304)%
  --(10.983,4.303)--(10.983,4.302)--(10.983,4.301)--(10.983,4.300)--(10.983,4.299)--(10.983,4.298)%
  --(10.983,4.297)--(10.982,4.296)--(10.982,4.295)--(10.982,4.294)--(10.982,4.293)--(10.982,4.292)%
  --(10.982,4.291)--(10.982,4.290)--(10.982,4.289)--(10.982,4.288)--(10.982,4.287)--(10.981,4.287)%
  --(10.981,4.286)--(10.981,4.285)--(10.981,4.284)--(10.981,4.283)--(10.981,4.282)--(10.981,4.281)%
  --(10.981,4.280)--(10.981,4.279)--(10.981,4.278)--(10.981,4.277)--(10.980,4.277)--(10.980,4.276)%
  --(10.980,4.275)--(10.980,4.274)--(10.980,4.273)--(10.980,4.272)--(10.980,4.271)--(10.980,4.270)%
  --(10.980,4.269)--(10.980,4.268)--(10.980,4.267)--(10.979,4.267)--(10.979,4.266)--(10.979,4.265)%
  --(10.979,4.264)--(10.979,4.263)--(10.979,4.262)--(10.979,4.261)--(10.979,4.260)--(10.979,4.259)%
  --(10.979,4.258)--(10.978,4.257)--(10.978,4.256)--(10.978,4.255)--(10.978,4.254)--(10.978,4.253)%
  --(10.978,4.252)--(10.978,4.251)--(10.978,4.250)--(10.978,4.249)--(10.978,4.248)--(10.977,4.248)%
  --(10.977,4.247)--(10.977,4.246)--(10.977,4.245)--(10.977,4.244)--(10.977,4.243)--(10.977,4.242)%
  --(10.977,4.241)--(10.977,4.240)--(10.977,4.239)--(10.976,4.239)--(10.976,4.238)--(10.976,4.237)%
  --(10.976,4.236)--(10.976,4.235)--(10.976,4.234)--(10.976,4.233)--(10.976,4.232)--(10.976,4.231)%
  --(10.976,4.230)--(10.975,4.229)--(10.975,4.228)--(10.975,4.227)--(10.975,4.226)--(10.975,4.225)%
  --(10.975,4.224)--(10.975,4.223)--(10.975,4.222)--(10.975,4.221)--(10.974,4.220)--(10.974,4.219)%
  --(10.974,4.218)--(10.974,4.217)--(10.974,4.216)--(10.974,4.215)--(10.974,4.214)--(10.974,4.213)%
  --(10.974,4.212)--(10.973,4.211)--(10.973,4.210)--(10.973,4.209)--(10.973,4.208)--(10.973,4.207)%
  --(10.973,4.206)--(10.973,4.205)--(10.973,4.204)--(10.973,4.203)--(10.972,4.202)--(10.972,4.201)%
  --(10.972,4.200)--(10.972,4.199)--(10.972,4.198)--(10.972,4.197)--(10.972,4.196)--(10.972,4.195)%
  --(10.972,4.194)--(10.971,4.194)--(10.971,4.193)--(10.971,4.192)--(10.971,4.191)--(10.971,4.190)%
  --(10.971,4.189)--(10.971,4.188)--(10.971,4.187)--(10.971,4.186)--(10.970,4.185)--(10.970,4.184)%
  --(10.970,4.183)--(10.970,4.182)--(10.970,4.181)--(10.970,4.180)--(10.970,4.179)--(10.970,4.178)%
  --(10.970,4.177)--(10.969,4.176)--(10.969,4.175)--(10.969,4.174)--(10.969,4.173)--(10.969,4.172)%
  --(10.969,4.171)--(10.969,4.170)--(10.969,4.169)--(10.968,4.168)--(10.968,4.167)--(10.968,4.166)%
  --(10.968,4.165)--(10.968,4.164)--(10.968,4.163)--(10.968,4.162)--(10.968,4.161)--(10.968,4.160)%
  --(10.967,4.160)--(10.967,4.159)--(10.967,4.158)--(10.967,4.157)--(10.967,4.156)--(10.967,4.155)%
  --(10.967,4.154)--(10.967,4.153)--(10.967,4.152)--(10.966,4.152)--(10.966,4.151)--(10.966,4.150)%
  --(10.966,4.149)--(10.966,4.148)--(10.966,4.147)--(10.966,4.146)--(10.966,4.145)--(10.966,4.144)%
  --(10.965,4.143)--(10.965,4.142)--(10.965,4.141)--(10.965,4.140)--(10.965,4.139)--(10.965,4.138)%
  --(10.965,4.137)--(10.965,4.136)--(10.964,4.136)--(10.964,4.135)--(10.964,4.134)--(10.964,4.133)%
  --(10.964,4.132)--(10.964,4.131)--(10.964,4.130)--(10.964,4.129)--(10.964,4.128)--(10.963,4.127)%
  --(10.963,4.126)--(10.963,4.125)--(10.963,4.124)--(10.963,4.123)--(10.963,4.122)--(10.963,4.121)%
  --(10.962,4.120)--(10.962,4.119)--(10.962,4.118)--(10.962,4.117)--(10.962,4.116)--(10.962,4.115)%
  --(10.962,4.114)--(10.962,4.113)--(10.961,4.112)--(10.961,4.111)--(10.961,4.110)--(10.961,4.109)%
  --(10.961,4.108)--(10.961,4.107)--(10.961,4.106)--(10.961,4.105)--(10.960,4.104)--(10.960,4.103)%
  --(10.960,4.102)--(10.960,4.101)--(10.960,4.100)--(10.960,4.099)--(10.960,4.098)--(10.959,4.097)%
  --(10.959,4.096)--(10.959,4.095)--(10.959,4.094)--(10.959,4.093)--(10.959,4.092)--(10.959,4.091)%
  --(10.959,4.090)--(10.958,4.089)--(10.958,4.088)--(10.958,4.087)--(10.958,4.086)--(10.958,4.085)%
  --(10.958,4.084)--(10.958,4.083)--(10.958,4.082)--(10.957,4.082)--(10.957,4.081)--(10.957,4.080)%
  --(10.957,4.079)--(10.957,4.078)--(10.957,4.077)--(10.957,4.076)--(10.957,4.075)--(10.956,4.075)%
  --(10.956,4.074)--(10.956,4.073)--(10.956,4.072)--(10.956,4.071)--(10.956,4.070)--(10.956,4.069)%
  --(10.956,4.068)--(10.956,4.067)--(10.955,4.067)--(10.955,4.066)--(10.955,4.065)--(10.955,4.064)%
  --(10.955,4.063)--(10.955,4.062)--(10.955,4.061)--(10.955,4.060)--(10.954,4.060)--(10.954,4.059)%
  --(10.954,4.058)--(10.954,4.057)--(10.954,4.056)--(10.954,4.055)--(10.954,4.054)--(10.954,4.053)%
  --(10.953,4.053)--(10.953,4.052)--(10.953,4.051)--(10.953,4.050)--(10.953,4.049)--(10.953,4.048)%
  --(10.953,4.047)--(10.953,4.046)--(10.952,4.045)--(10.952,4.044)--(10.952,4.043)--(10.952,4.042)%
  --(10.952,4.041)--(10.952,4.040)--(10.952,4.039)--(10.951,4.038)--(10.951,4.037)--(10.951,4.036)%
  --(10.951,4.035)--(10.951,4.034)--(10.951,4.033)--(10.951,4.032)--(10.950,4.032)--(10.950,4.031)%
  --(10.950,4.030)--(10.950,4.029)--(10.950,4.028)--(10.950,4.027)--(10.950,4.026)--(10.950,4.025)%
  --(10.949,4.025)--(10.949,4.024)--(10.949,4.023)--(10.949,4.022)--(10.949,4.021)--(10.949,4.020)%
  --(10.949,4.019)--(10.948,4.018)--(10.948,4.017)--(10.948,4.016)--(10.948,4.015)--(10.948,4.014)%
  --(10.948,4.013)--(10.948,4.012)--(10.947,4.011)--(10.947,4.010)--(10.947,4.009)--(10.947,4.008)%
  --(10.947,4.007)--(10.947,4.006)--(10.947,4.005)--(10.946,4.005)--(10.946,4.004)--(10.946,4.003)%
  --(10.946,4.002)--(10.946,4.001)--(10.946,4.000)--(10.946,3.999)--(10.946,3.998)--(10.945,3.998)%
  --(10.945,3.997)--(10.945,3.996)--(10.945,3.995)--(10.945,3.994)--(10.945,3.993)--(10.945,3.992)%
  --(10.944,3.991)--(10.944,3.990)--(10.944,3.989)--(10.944,3.988)--(10.944,3.987)--(10.944,3.986)%
  --(10.944,3.985)--(10.943,3.985)--(10.943,3.984)--(10.943,3.983)--(10.943,3.982)--(10.943,3.981)%
  --(10.943,3.980)--(10.943,3.979)--(10.942,3.978)--(10.942,3.977)--(10.942,3.976)--(10.942,3.975)%
  --(10.942,3.974)--(10.942,3.973)--(10.942,3.972)--(10.941,3.971)--(10.941,3.970)--(10.941,3.969)%
  --(10.941,3.968)--(10.941,3.967)--(10.941,3.966)--(10.940,3.965)--(10.940,3.964)--(10.940,3.963)%
  --(10.940,3.962)--(10.940,3.961)--(10.940,3.960)--(10.940,3.959)--(10.939,3.959)--(10.939,3.958)%
  --(10.939,3.957)--(10.939,3.956)--(10.939,3.955)--(10.939,3.954)--(10.939,3.953)--(10.938,3.952)%
  --(10.938,3.951)--(10.938,3.950)--(10.938,3.949)--(10.938,3.948)--(10.938,3.947)--(10.937,3.946)%
  --(10.937,3.945)--(10.937,3.944)--(10.937,3.943)--(10.937,3.942)--(10.937,3.941)--(10.936,3.940)%
  --(10.936,3.939)--(10.936,3.938)--(10.936,3.937)--(10.936,3.936)--(10.936,3.935)--(10.936,3.934)%
  --(10.935,3.934)--(10.935,3.933)--(10.935,3.932)--(10.935,3.931)--(10.935,3.930)--(10.935,3.929)%
  --(10.935,3.928)--(10.934,3.928)--(10.934,3.927)--(10.934,3.926)--(10.934,3.925)--(10.934,3.924)%
  --(10.934,3.923)--(10.934,3.922)--(10.933,3.921)--(10.933,3.920)--(10.933,3.919)--(10.933,3.918)%
  --(10.933,3.917)--(10.933,3.916)--(10.932,3.915)--(10.932,3.914)--(10.932,3.913)--(10.932,3.912)%
  --(10.932,3.911)--(10.932,3.910)--(10.931,3.909)--(10.931,3.908)--(10.931,3.907)--(10.931,3.906)%
  --(10.931,3.905)--(10.931,3.904)--(10.930,3.903)--(10.930,3.902)--(10.930,3.901)--(10.930,3.900)%
  --(10.930,3.899)--(10.930,3.898)--(10.929,3.897)--(10.929,3.896)--(10.929,3.895)--(10.929,3.894)%
  --(10.929,3.893)--(10.929,3.892)--(10.928,3.891)--(10.928,3.890)--(10.928,3.889)--(10.928,3.888)%
  --(10.928,3.887)--(10.928,3.886)--(10.927,3.885)--(10.927,3.884)--(10.927,3.883)--(10.927,3.882)%
  --(10.927,3.881)--(10.926,3.880)--(10.926,3.879)--(10.926,3.878)--(10.926,3.877)--(10.926,3.876)%
  --(10.926,3.875)--(10.925,3.874)--(10.925,3.873)--(10.925,3.872)--(10.925,3.871)--(10.925,3.870)%
  --(10.925,3.869)--(10.924,3.868)--(10.924,3.867)--(10.924,3.866)--(10.924,3.865)--(10.924,3.864)%
  --(10.924,3.863)--(10.923,3.862)--(10.923,3.861)--(10.923,3.860)--(10.923,3.859)--(10.923,3.858)%
  --(10.923,3.857)--(10.922,3.857)--(10.922,3.856)--(10.922,3.855)--(10.922,3.854)--(10.922,3.853)%
  --(10.922,3.852)--(10.921,3.851)--(10.921,3.850)--(10.921,3.849)--(10.921,3.848)--(10.921,3.847)%
  --(10.921,3.846)--(10.920,3.846)--(10.920,3.845)--(10.920,3.844)--(10.920,3.843)--(10.920,3.842)%
  --(10.920,3.841)--(10.919,3.840)--(10.919,3.839)--(10.919,3.838)--(10.919,3.837)--(10.919,3.836)%
  --(10.918,3.835)--(10.918,3.834)--(10.918,3.833)--(10.918,3.832)--(10.918,3.831)--(10.918,3.830)%
  --(10.917,3.829)--(10.917,3.828)--(10.917,3.827)--(10.917,3.826)--(10.917,3.825)--(10.916,3.824)%
  --(10.916,3.823)--(10.916,3.822)--(10.916,3.821)--(10.916,3.820)--(10.916,3.819)--(10.915,3.818)%
  --(10.915,3.817)--(10.915,3.816)--(10.915,3.815)--(10.915,3.814)--(10.914,3.813)--(10.914,3.812)%
  --(10.914,3.811)--(10.914,3.810)--(10.914,3.809)--(10.914,3.808)--(10.913,3.807)--(10.913,3.806)%
  --(10.913,3.805)--(10.913,3.804)--(10.913,3.803)--(10.912,3.802)--(10.912,3.801)--(10.912,3.800)%
  --(10.912,3.799)--(10.912,3.798)--(10.912,3.797)--(10.911,3.796)--(10.911,3.795)--(10.911,3.794)%
  --(10.911,3.793)--(10.910,3.792)--(10.910,3.791)--(10.910,3.790)--(10.910,3.789)--(10.910,3.788)%
  --(10.910,3.787)--(10.909,3.786)--(10.909,3.785)--(10.909,3.784)--(10.909,3.783)--(10.909,3.782)%
  --(10.908,3.781)--(10.908,3.780)--(10.908,3.779)--(10.908,3.778)--(10.908,3.777)--(10.908,3.776)%
  --(10.907,3.776)--(10.907,3.775)--(10.907,3.774)--(10.907,3.773)--(10.907,3.772)--(10.907,3.771)%
  --(10.906,3.770)--(10.906,3.769)--(10.906,3.768)--(10.906,3.767)--(10.905,3.766)--(10.905,3.765)%
  --(10.905,3.764)--(10.905,3.763)--(10.905,3.762)--(10.905,3.761)--(10.904,3.760)--(10.904,3.759)%
  --(10.904,3.758)--(10.904,3.757)--(10.904,3.756)--(10.903,3.755)--(10.903,3.754)--(10.903,3.753)%
  --(10.903,3.752)--(10.903,3.751)--(10.902,3.751)--(10.902,3.750)--(10.902,3.749)--(10.902,3.748)%
  --(10.902,3.747)--(10.902,3.746)--(10.901,3.745)--(10.901,3.744)--(10.901,3.743)--(10.901,3.742)%
  --(10.901,3.741)--(10.900,3.740)--(10.900,3.739)--(10.900,3.738)--(10.900,3.737)--(10.900,3.736)%
  --(10.899,3.735)--(10.899,3.734)--(10.899,3.733)--(10.899,3.732)--(10.899,3.731)--(10.898,3.730)%
  --(10.898,3.729)--(10.898,3.728)--(10.898,3.727)--(10.898,3.726)--(10.897,3.725)--(10.897,3.724)%
  --(10.897,3.723)--(10.897,3.722)--(10.897,3.721)--(10.896,3.720)--(10.896,3.719)--(10.896,3.718)%
  --(10.896,3.717)--(10.895,3.716)--(10.895,3.715)--(10.895,3.714)--(10.895,3.713)--(10.895,3.712)%
  --(10.894,3.711)--(10.894,3.710)--(10.894,3.709)--(10.894,3.708)--(10.894,3.707)--(10.893,3.706)%
  --(10.893,3.705)--(10.893,3.704)--(10.893,3.703)--(10.893,3.702)--(10.892,3.701)--(10.892,3.700)%
  --(10.892,3.699)--(10.892,3.698)--(10.892,3.697)--(10.891,3.696)--(10.891,3.695)--(10.891,3.694)%
  --(10.891,3.693)--(10.891,3.692)--(10.890,3.691)--(10.890,3.690)--(10.890,3.689)--(10.890,3.688)%
  --(10.890,3.687)--(10.889,3.687)--(10.889,3.686)--(10.889,3.685)--(10.889,3.684)--(10.889,3.683)%
  --(10.888,3.682)--(10.888,3.681)--(10.888,3.680)--(10.888,3.679)--(10.887,3.678)--(10.887,3.677)%
  --(10.887,3.676)--(10.887,3.675)--(10.887,3.674)--(10.886,3.673)--(10.886,3.672)--(10.886,3.671)%
  --(10.886,3.670)--(10.886,3.669)--(10.885,3.668)--(10.885,3.667)--(10.885,3.666)--(10.885,3.665)%
  --(10.884,3.664)--(10.884,3.663)--(10.884,3.662)--(10.884,3.661)--(10.884,3.660)--(10.883,3.659)%
  --(10.883,3.658)--(10.883,3.657)--(10.883,3.656)--(10.883,3.655)--(10.882,3.654)--(10.882,3.653)%
  --(10.882,3.652)--(10.882,3.651)--(10.882,3.650)--(10.881,3.649)--(10.881,3.648)--(10.881,3.647)%
  --(10.880,3.646)--(10.880,3.645)--(10.880,3.644)--(10.880,3.643)--(10.880,3.642)--(10.879,3.641)%
  --(10.879,3.640)--(10.879,3.639)--(10.879,3.638)--(10.878,3.637)--(10.878,3.636)--(10.878,3.635)%
  --(10.878,3.634)--(10.878,3.633)--(10.877,3.632)--(10.877,3.630)--(10.877,3.629)--(10.877,3.628)%
  --(10.876,3.627)--(10.876,3.626)--(10.876,3.625)--(10.876,3.624)--(10.875,3.623)--(10.875,3.622)%
  --(10.875,3.621)--(10.875,3.620)--(10.874,3.619)--(10.874,3.618)--(10.874,3.617)--(10.874,3.616)%
  --(10.874,3.615)--(10.873,3.614)--(10.873,3.613)--(10.873,3.612)--(10.873,3.611)--(10.872,3.610)%
  --(10.872,3.609)--(10.872,3.608)--(10.872,3.607)--(10.871,3.606)--(10.871,3.605)--(10.871,3.604)%
  --(10.871,3.603)--(10.870,3.602)--(10.870,3.601)--(10.870,3.600)--(10.870,3.599)--(10.870,3.597)%
  --(10.869,3.596)--(10.869,3.595)--(10.869,3.594)--(10.869,3.593)--(10.868,3.592)--(10.868,3.591)%
  --(10.868,3.590)--(10.868,3.589)--(10.867,3.588)--(10.867,3.587)--(10.867,3.586)--(10.867,3.585)%
  --(10.866,3.584)--(10.866,3.583)--(10.866,3.582)--(10.866,3.581)--(10.865,3.580)--(10.865,3.579)%
  --(10.865,3.578)--(10.865,3.577)--(10.865,3.576)--(10.864,3.575)--(10.864,3.574)--(10.864,3.573)%
  --(10.864,3.572)--(10.863,3.571)--(10.863,3.570)--(10.863,3.569)--(10.863,3.568)--(10.862,3.567)%
  --(10.862,3.566)--(10.862,3.565)--(10.862,3.564)--(10.861,3.563)--(10.861,3.562)--(10.861,3.561)%
  --(10.861,3.560)--(10.860,3.559)--(10.860,3.558)--(10.860,3.557)--(10.860,3.556)--(10.859,3.555)%
  --(10.859,3.554)--(10.859,3.553)--(10.859,3.552)--(10.859,3.551)--(10.858,3.550)--(10.858,3.549)%
  --(10.858,3.548)--(10.858,3.547)--(10.857,3.546)--(10.857,3.545)--(10.857,3.544)--(10.857,3.543)%
  --(10.856,3.542)--(10.856,3.541)--(10.856,3.540)--(10.856,3.539)--(10.855,3.538)--(10.855,3.537)%
  --(10.855,3.536)--(10.854,3.535)--(10.854,3.534)--(10.854,3.533)--(10.854,3.532)--(10.853,3.530)%
  --(10.853,3.529)--(10.853,3.528)--(10.853,3.527)--(10.852,3.526)--(10.852,3.525)--(10.852,3.524)%
  --(10.852,3.523)--(10.851,3.522)--(10.851,3.521)--(10.851,3.520)--(10.850,3.518)--(10.850,3.517)%
  --(10.850,3.516)--(10.850,3.515)--(10.849,3.514)--(10.849,3.513)--(10.849,3.512)--(10.848,3.511)%
  --(10.848,3.510)--(10.848,3.509)--(10.848,3.508)--(10.847,3.507)--(10.847,3.506)--(10.847,3.504)%
  --(10.847,3.503)--(10.846,3.502)--(10.846,3.501)--(10.846,3.500)--(10.845,3.499)--(10.845,3.498)%
  --(10.845,3.497)--(10.845,3.496)--(10.844,3.495)--(10.844,3.494)--(10.844,3.493)--(10.844,3.492)%
  --(10.843,3.491)--(10.843,3.489)--(10.843,3.488)--(10.842,3.487)--(10.842,3.486)--(10.842,3.485)%
  --(10.842,3.484)--(10.841,3.483)--(10.841,3.482)--(10.841,3.481)--(10.841,3.480)--(10.840,3.479)%
  --(10.840,3.478)--(10.840,3.477)--(10.839,3.476)--(10.839,3.475)--(10.839,3.474)--(10.839,3.473)%
  --(10.838,3.472)--(10.838,3.471)--(10.838,3.469)--(10.837,3.468)--(10.837,3.467)--(10.837,3.466)%
  --(10.837,3.465)--(10.836,3.464)--(10.836,3.463)--(10.836,3.462)--(10.836,3.461)--(10.835,3.460)%
  --(10.835,3.459)--(10.835,3.458)--(10.834,3.457)--(10.834,3.456)--(10.834,3.455)--(10.834,3.454)%
  --(10.833,3.453)--(10.833,3.452)--(10.833,3.451)--(10.833,3.450)--(10.832,3.449)--(10.832,3.448)%
  --(10.832,3.447)--(10.831,3.446)--(10.831,3.445)--(10.831,3.444)--(10.831,3.443)--(10.830,3.442)%
  --(10.830,3.441)--(10.830,3.439)--(10.829,3.438)--(10.829,3.437)--(10.829,3.436)--(10.829,3.435)%
  --(10.828,3.434)--(10.828,3.433)--(10.828,3.432)--(10.827,3.431)--(10.827,3.430)--(10.827,3.428)%
  --(10.826,3.427)--(10.826,3.426)--(10.826,3.425)--(10.825,3.424)--(10.825,3.423)--(10.825,3.422)%
  --(10.825,3.420)--(10.824,3.419)--(10.824,3.418)--(10.824,3.417)--(10.823,3.416)--(10.823,3.415)%
  --(10.823,3.414)--(10.822,3.413)--(10.822,3.411)--(10.822,3.410)--(10.821,3.409)--(10.821,3.408)%
  --(10.821,3.407)--(10.820,3.406)--(10.820,3.405)--(10.820,3.404)--(10.819,3.403)--(10.819,3.401)%
  --(10.819,3.400)--(10.819,3.399)--(10.818,3.398)--(10.818,3.397)--(10.818,3.396)--(10.817,3.395)%
  --(10.817,3.394)--(10.817,3.393)--(10.816,3.391)--(10.816,3.390)--(10.816,3.389)--(10.815,3.388)%
  --(10.815,3.387)--(10.815,3.386)--(10.814,3.385)--(10.814,3.384)--(10.814,3.383)--(10.813,3.382)%
  --(10.813,3.380)--(10.813,3.379)--(10.813,3.378)--(10.812,3.377)--(10.812,3.376)--(10.812,3.375)%
  --(10.811,3.374)--(10.811,3.373)--(10.811,3.372)--(10.810,3.371)--(10.810,3.370)--(10.810,3.368)%
  --(10.809,3.367)--(10.809,3.366)--(10.809,3.365)--(10.808,3.364)--(10.808,3.363)--(10.808,3.362)%
  --(10.807,3.361)--(10.807,3.360)--(10.807,3.359)--(10.807,3.358)--(10.806,3.357)--(10.806,3.356)%
  --(10.806,3.354)--(10.805,3.353)--(10.805,3.352)--(10.805,3.351)--(10.804,3.350)--(10.804,3.349)%
  --(10.804,3.348)--(10.803,3.347)--(10.803,3.346)--(10.803,3.345)--(10.802,3.344)--(10.802,3.343)%
  --(10.802,3.342)--(10.801,3.341)--(10.801,3.340)--(10.801,3.339)--(10.801,3.338)--(10.800,3.336)%
  --(10.800,3.335)--(10.800,3.334)--(10.799,3.333)--(10.799,3.332)--(10.799,3.331)--(10.798,3.330)%
  --(10.798,3.329)--(10.798,3.328)--(10.797,3.327)--(10.797,3.326)--(10.797,3.325)--(10.796,3.323)%
  --(10.796,3.322)--(10.796,3.321)--(10.795,3.320)--(10.795,3.319)--(10.794,3.318)--(10.794,3.316)%
  --(10.794,3.315)--(10.793,3.314)--(10.793,3.313)--(10.793,3.312)--(10.792,3.311)--(10.792,3.309)%
  --(10.792,3.308)--(10.791,3.307)--(10.791,3.306)--(10.791,3.305)--(10.790,3.304)--(10.790,3.303)%
  --(10.789,3.301)--(10.789,3.300)--(10.789,3.299)--(10.788,3.298)--(10.788,3.297)--(10.788,3.296)%
  --(10.787,3.295)--(10.787,3.293)--(10.787,3.292)--(10.786,3.291)--(10.786,3.290)--(10.786,3.289)%
  --(10.785,3.288)--(10.785,3.287)--(10.784,3.286)--(10.784,3.284)--(10.784,3.283)--(10.783,3.282)%
  --(10.783,3.281)--(10.783,3.280)--(10.782,3.279)--(10.782,3.278)--(10.782,3.277)--(10.781,3.275)%
  --(10.781,3.274)--(10.780,3.273)--(10.780,3.272)--(10.780,3.271)--(10.779,3.270)--(10.779,3.269)%
  --(10.779,3.268)--(10.778,3.267)--(10.778,3.265)--(10.778,3.264)--(10.777,3.263)--(10.777,3.262)%
  --(10.777,3.261)--(10.776,3.260)--(10.776,3.259)--(10.775,3.258)--(10.775,3.257)--(10.775,3.256)%
  --(10.774,3.254)--(10.774,3.253)--(10.774,3.252)--(10.773,3.251)--(10.773,3.250)--(10.773,3.249)%
  --(10.772,3.248)--(10.772,3.247)--(10.772,3.246)--(10.771,3.245)--(10.771,3.244)--(10.770,3.243)%
  --(10.770,3.241)--(10.770,3.240)--(10.769,3.239)--(10.769,3.238)--(10.769,3.237)--(10.768,3.236)%
  --(10.768,3.235)--(10.768,3.234)--(10.767,3.233)--(10.767,3.232)--(10.766,3.231)--(10.766,3.230)%
  --(10.766,3.229)--(10.765,3.228)--(10.765,3.226)--(10.765,3.225)--(10.764,3.224)--(10.764,3.223)%
  --(10.764,3.222)--(10.763,3.221)--(10.763,3.220)--(10.763,3.219)--(10.762,3.218)--(10.762,3.217)%
  --(10.761,3.216)--(10.761,3.214)--(10.761,3.213)--(10.760,3.212)--(10.760,3.211)--(10.759,3.210)%
  --(10.759,3.209)--(10.759,3.207)--(10.758,3.206)--(10.758,3.205)--(10.757,3.204)--(10.757,3.203)%
  --(10.757,3.202)--(10.756,3.200)--(10.756,3.199)--(10.755,3.198)--(10.755,3.197)--(10.755,3.196)%
  --(10.754,3.195)--(10.754,3.193)--(10.753,3.192)--(10.753,3.191)--(10.753,3.190)--(10.752,3.189)%
  --(10.752,3.188)--(10.751,3.187)--(10.751,3.185)--(10.751,3.184)--(10.750,3.183)--(10.750,3.182)%
  --(10.749,3.181)--(10.749,3.180)--(10.748,3.179)--(10.748,3.178)--(10.748,3.176)--(10.747,3.175)%
  --(10.747,3.174)--(10.746,3.173)--(10.746,3.172)--(10.746,3.171)--(10.745,3.170)--(10.745,3.169)%
  --(10.744,3.167)--(10.744,3.166)--(10.744,3.165)--(10.743,3.164)--(10.743,3.163)--(10.742,3.162)%
  --(10.742,3.161)--(10.742,3.160)--(10.741,3.158)--(10.741,3.157)--(10.740,3.156)--(10.740,3.155)%
  --(10.740,3.154)--(10.739,3.153)--(10.739,3.152)--(10.738,3.151)--(10.738,3.150)--(10.738,3.149)%
  --(10.737,3.147)--(10.737,3.146)--(10.736,3.145)--(10.736,3.144)--(10.736,3.143)--(10.735,3.142)%
  --(10.735,3.141)--(10.734,3.140)--(10.734,3.139)--(10.734,3.138)--(10.733,3.137)--(10.733,3.136)%
  --(10.732,3.134)--(10.732,3.133)--(10.732,3.132)--(10.731,3.131)--(10.731,3.130)--(10.730,3.129)%
  --(10.730,3.128)--(10.730,3.127)--(10.729,3.126)--(10.729,3.125)--(10.728,3.124)--(10.728,3.123)%
  --(10.728,3.122)--(10.727,3.121)--(10.727,3.120)--(10.726,3.119)--(10.726,3.117)--(10.726,3.116)%
  --(10.725,3.115)--(10.725,3.114)--(10.724,3.113)--(10.724,3.112)--(10.724,3.111)--(10.723,3.110)%
  --(10.723,3.109)--(10.722,3.108)--(10.722,3.107)--(10.721,3.106)--(10.721,3.105)--(10.721,3.103)%
  --(10.720,3.102)--(10.720,3.101)--(10.719,3.100)--(10.719,3.099)--(10.718,3.098)--(10.718,3.096)%
  --(10.717,3.095)--(10.717,3.094)--(10.717,3.093)--(10.716,3.092)--(10.716,3.091)--(10.715,3.090)%
  --(10.715,3.088)--(10.714,3.087)--(10.714,3.086)--(10.713,3.085)--(10.713,3.084)--(10.712,3.083)%
  --(10.712,3.082)--(10.712,3.080)--(10.711,3.079)--(10.711,3.078)--(10.710,3.077)--(10.710,3.076)%
  --(10.709,3.075)--(10.709,3.074)--(10.708,3.073)--(10.708,3.071)--(10.708,3.070)--(10.707,3.069)%
  --(10.707,3.068)--(10.706,3.067)--(10.706,3.066)--(10.705,3.065)--(10.705,3.064)--(10.704,3.063)%
  --(10.704,3.062)--(10.704,3.060)--(10.703,3.059)--(10.703,3.058)--(10.702,3.057)--(10.702,3.056)%
  --(10.701,3.055)--(10.701,3.054)--(10.700,3.053)--(10.700,3.052)--(10.700,3.051)--(10.699,3.050)%
  --(10.699,3.048)--(10.698,3.047)--(10.698,3.046)--(10.697,3.045)--(10.697,3.044)--(10.696,3.043)%
  --(10.696,3.042)--(10.696,3.041)--(10.695,3.040)--(10.695,3.039)--(10.694,3.038)--(10.694,3.037)%
  --(10.693,3.036)--(10.693,3.035)--(10.692,3.033)--(10.692,3.032)--(10.692,3.031)--(10.691,3.030)%
  --(10.691,3.029)--(10.690,3.028)--(10.690,3.027)--(10.689,3.026)--(10.689,3.025)--(10.688,3.024)%
  --(10.688,3.023)--(10.688,3.022)--(10.687,3.021)--(10.687,3.020)--(10.686,3.019)--(10.686,3.018)%
  --(10.685,3.017)--(10.685,3.016)--(10.684,3.015)--(10.684,3.014)--(10.684,3.013)--(10.683,3.012)%
  --(10.683,3.011)--(10.682,3.010)--(10.682,3.009)--(10.681,3.008)--(10.681,3.007)--(10.680,3.006)%
  --(10.680,3.005)--(10.680,3.004)--(10.679,3.002)--(10.679,3.001)--(10.678,3.000)--(10.678,2.999)%
  --(10.677,2.998)--(10.677,2.997)--(10.676,2.996)--(10.676,2.995)--(10.675,2.994)--(10.675,2.993)%
  --(10.674,2.991)--(10.674,2.990)--(10.673,2.989)--(10.673,2.988)--(10.672,2.987)--(10.672,2.986)%
  --(10.671,2.985)--(10.671,2.984)--(10.670,2.983)--(10.670,2.982)--(10.669,2.980)--(10.669,2.979)%
  --(10.668,2.978)--(10.668,2.977)--(10.667,2.976)--(10.667,2.975)--(10.666,2.974)--(10.666,2.973)%
  --(10.665,2.972)--(10.665,2.971)--(10.664,2.970)--(10.664,2.969)--(10.663,2.967)--(10.663,2.966)%
  --(10.662,2.965)--(10.662,2.964)--(10.661,2.963)--(10.661,2.962)--(10.660,2.961)--(10.660,2.960)%
  --(10.660,2.959)--(10.659,2.958)--(10.659,2.957)--(10.658,2.956)--(10.658,2.955)--(10.657,2.954)%
  --(10.657,2.953)--(10.656,2.952)--(10.656,2.951)--(10.655,2.949)--(10.655,2.948)--(10.654,2.947)%
  --(10.654,2.946)--(10.653,2.945)--(10.653,2.944)--(10.652,2.943)--(10.652,2.942)--(10.651,2.941)%
  --(10.651,2.940)--(10.650,2.939)--(10.650,2.938)--(10.649,2.937)--(10.649,2.936)--(10.648,2.935)%
  --(10.648,2.934)--(10.647,2.933)--(10.647,2.932)--(10.646,2.931)--(10.646,2.930)--(10.645,2.929)%
  --(10.645,2.928)--(10.644,2.927)--(10.644,2.926)--(10.643,2.925)--(10.643,2.924)--(10.642,2.923)%
  --(10.642,2.922)--(10.641,2.921)--(10.641,2.920)--(10.641,2.919)--(10.640,2.918)--(10.640,2.917)%
  --(10.639,2.916)--(10.639,2.915)--(10.638,2.914)--(10.638,2.913)--(10.637,2.912)--(10.637,2.911)%
  --(10.636,2.910)--(10.636,2.909)--(10.635,2.908)--(10.635,2.907)--(10.634,2.906)--(10.634,2.905)%
  --(10.633,2.905)--(10.633,2.904)--(10.632,2.903)--(10.632,2.902)--(10.631,2.901)--(10.631,2.900)%
  --(10.630,2.899)--(10.630,2.898)--(10.629,2.897)--(10.629,2.896)--(10.628,2.895)--(10.628,2.894)%
  --(10.627,2.893)--(10.627,2.892)--(10.626,2.890)--(10.626,2.889)--(10.625,2.888)--(10.625,2.887)%
  --(10.624,2.886)--(10.624,2.885)--(10.623,2.884)--(10.622,2.883)--(10.622,2.882)--(10.621,2.881)%
  --(10.621,2.880)--(10.620,2.879)--(10.620,2.878)--(10.619,2.877)--(10.619,2.876)--(10.618,2.875)%
  --(10.618,2.874)--(10.617,2.873)--(10.617,2.872)--(10.616,2.871)--(10.616,2.870)--(10.615,2.869)%
  --(10.614,2.868)--(10.614,2.867)--(10.613,2.866)--(10.613,2.865)--(10.612,2.864)--(10.612,2.863)%
  --(10.611,2.862)--(10.611,2.861)--(10.610,2.860)--(10.610,2.859)--(10.609,2.858)--(10.609,2.857)%
  --(10.608,2.856)--(10.608,2.855)--(10.607,2.854)--(10.607,2.853)--(10.606,2.852)--(10.605,2.851)%
  --(10.605,2.850)--(10.604,2.849)--(10.604,2.848)--(10.603,2.847)--(10.603,2.846)--(10.602,2.845)%
  --(10.602,2.844)--(10.601,2.844)--(10.601,2.843)--(10.600,2.842)--(10.600,2.841)--(10.599,2.840)%
  --(10.599,2.839)--(10.598,2.838)--(10.598,2.837)--(10.597,2.836)--(10.597,2.835)--(10.596,2.834)%
  --(10.595,2.833)--(10.595,2.832)--(10.594,2.831)--(10.594,2.830)--(10.593,2.830)--(10.593,2.829)%
  --(10.592,2.828)--(10.592,2.827)--(10.591,2.826)--(10.591,2.825)--(10.590,2.824)--(10.590,2.823)%
  --(10.589,2.822)--(10.589,2.821)--(10.588,2.820)--(10.587,2.819)--(10.587,2.818)--(10.586,2.817)%
  --(10.586,2.816)--(10.585,2.815)--(10.585,2.814)--(10.584,2.813)--(10.584,2.812)--(10.583,2.812)%
  --(10.583,2.811)--(10.582,2.810)--(10.581,2.809)--(10.581,2.808)--(10.580,2.807)--(10.580,2.806)%
  --(10.579,2.805)--(10.578,2.804)--(10.578,2.803)--(10.577,2.802)--(10.577,2.801)--(10.576,2.800)%
  --(10.576,2.799)--(10.575,2.798)--(10.574,2.797)--(10.574,2.796)--(10.573,2.795)--(10.573,2.794)%
  --(10.572,2.793)--(10.572,2.792)--(10.571,2.791)--(10.570,2.790)--(10.569,2.789)--(10.569,2.788)%
  --(10.568,2.787)--(10.568,2.786)--(10.567,2.785)--(10.566,2.784)--(10.566,2.783)--(10.565,2.782)%
  --(10.565,2.781)--(10.564,2.780)--(10.564,2.779)--(10.563,2.779)--(10.562,2.778)--(10.562,2.777)%
  --(10.561,2.776)--(10.561,2.775)--(10.560,2.774)--(10.560,2.773)--(10.559,2.772)--(10.559,2.771)%
  --(10.558,2.770)--(10.557,2.770)--(10.557,2.769)--(10.556,2.768)--(10.556,2.767)--(10.555,2.766)%
  --(10.555,2.765)--(10.554,2.764)--(10.553,2.763)--(10.552,2.762)--(10.552,2.761)--(10.551,2.760)%
  --(10.551,2.759)--(10.550,2.758)--(10.550,2.757)--(10.549,2.757)--(10.548,2.756)--(10.548,2.755)%
  --(10.547,2.754)--(10.547,2.753)--(10.546,2.752)--(10.545,2.751)--(10.545,2.750)--(10.544,2.749)%
  --(10.543,2.748)--(10.543,2.747)--(10.542,2.747)--(10.542,2.746)--(10.541,2.745)--(10.541,2.744)%
  --(10.540,2.743)--(10.540,2.742)--(10.539,2.742)--(10.538,2.741)--(10.538,2.740)--(10.537,2.739)%
  --(10.537,2.738)--(10.536,2.738)--(10.536,2.737)--(10.535,2.736)--(10.535,2.735)--(10.534,2.734)%
  --(10.533,2.733)--(10.532,2.732)--(10.532,2.731)--(10.531,2.730)--(10.530,2.729)--(10.530,2.728)%
  --(10.529,2.727)--(10.528,2.726)--(10.528,2.725)--(10.527,2.724)--(10.526,2.724)--(10.526,2.723)%
  --(10.525,2.722)--(10.525,2.721)--(10.524,2.720)--(10.523,2.719)--(10.523,2.718)--(10.522,2.717)%
  --(10.521,2.717)--(10.521,2.716)--(10.520,2.715)--(10.520,2.714)--(10.519,2.713)--(10.518,2.712)%
  --(10.517,2.711)--(10.517,2.710)--(10.516,2.709)--(10.515,2.708)--(10.514,2.707)--(10.514,2.706)%
  --(10.513,2.705)--(10.512,2.704)--(10.511,2.703)--(10.511,2.702)--(10.510,2.701)--(10.509,2.700)%
  --(10.508,2.699)--(10.508,2.698)--(10.507,2.697)--(10.506,2.696)--(10.505,2.695)--(10.505,2.694)%
  --(10.504,2.693)--(10.503,2.693)--(10.503,2.692)--(10.502,2.691)--(10.502,2.690)--(10.501,2.690)%
  --(10.500,2.689)--(10.500,2.688)--(10.499,2.687)--(10.498,2.686)--(10.498,2.685)--(10.497,2.684)%
  --(10.496,2.684)--(10.496,2.683)--(10.495,2.682)--(10.495,2.681)--(10.494,2.681)--(10.493,2.680)%
  --(10.493,2.679)--(10.492,2.679)--(10.492,2.678)--(10.491,2.677)--(10.491,2.676)--(10.490,2.676)%
  --(10.489,2.675)--(10.489,2.674)--(10.488,2.674)--(10.488,2.673)--(10.487,2.672)--(10.486,2.671)%
  --(10.485,2.670)--(10.485,2.669)--(10.484,2.669)--(10.484,2.668)--(10.483,2.667)--(10.482,2.667)%
  --(10.482,2.666)--(10.481,2.665)--(10.480,2.664)--(10.480,2.663)--(10.479,2.663)--(10.478,2.662)%
  --(10.478,2.661)--(10.477,2.661)--(10.477,2.660)--(10.476,2.659)--(10.475,2.658)--(10.474,2.657)%
  --(10.473,2.656)--(10.473,2.655)--(10.472,2.655)--(10.472,2.654)--(10.471,2.654)--(10.470,2.653)%
  --(10.470,2.652)--(10.469,2.652)--(10.469,2.651)--(10.468,2.650)--(10.467,2.649)--(10.466,2.648)%
  --(10.465,2.647)--(10.464,2.646)--(10.464,2.645)--(10.463,2.645)--(10.462,2.644)--(10.462,2.643)%
  --(10.461,2.643)--(10.460,2.642)--(10.460,2.641)--(10.459,2.641)--(10.459,2.640)--(10.458,2.639)%
  --(10.457,2.639)--(10.457,2.638)--(10.456,2.637)--(10.455,2.637)--(10.455,2.636)--(10.454,2.635)%
  --(10.453,2.634)--(10.452,2.633)--(10.451,2.632)--(10.450,2.632)--(10.450,2.631)--(10.449,2.630)%
  --(10.448,2.629)--(10.447,2.628)--(10.446,2.627)--(10.445,2.626)--(10.444,2.625)--(10.443,2.624)%
  --(10.442,2.623)--(10.441,2.622)--(10.440,2.621)--(10.439,2.621)--(10.439,2.620)--(10.438,2.619)%
  --(10.437,2.618)--(10.436,2.618)--(10.436,2.617)--(10.435,2.617)--(10.435,2.616)--(10.434,2.615)%
  --(10.433,2.615)--(10.433,2.614)--(10.432,2.614)--(10.432,2.613)--(10.431,2.613)--(10.430,2.612)%
  --(10.429,2.611)--(10.429,2.610)--(10.428,2.610)--(10.427,2.609)--(10.426,2.608)--(10.425,2.607)%
  --(10.424,2.606)--(10.423,2.606)--(10.423,2.605)--(10.422,2.605)--(10.422,2.604)--(10.421,2.604)%
  --(10.420,2.603)--(10.419,2.602)--(10.418,2.601)--(10.417,2.601)--(10.417,2.600)--(10.416,2.600)%
  --(10.416,2.599)--(10.415,2.599)--(10.415,2.598)--(10.414,2.598)--(10.413,2.597)--(10.412,2.596)%
  --(10.411,2.595)--(10.410,2.595)--(10.410,2.594)--(10.409,2.594)--(10.409,2.593)--(10.408,2.593)%
  --(10.408,2.592)--(10.407,2.592)--(10.406,2.591)--(10.405,2.591)--(10.405,2.590)--(10.404,2.590)%
  --(10.403,2.589)--(10.402,2.588)--(10.401,2.588)--(10.401,2.587)--(10.400,2.587)--(10.400,2.586)%
  --(10.399,2.586)--(10.398,2.585)--(10.397,2.584)--(10.396,2.584)--(10.396,2.583)--(10.395,2.583)%
  --(10.394,2.582)--(10.393,2.581)--(10.392,2.580)--(10.391,2.580)--(10.391,2.579)--(10.390,2.579)%
  --(10.389,2.579)--(10.389,2.578)--(10.388,2.578)--(10.388,2.577)--(10.387,2.577)--(10.386,2.576)%
  --(10.385,2.576)--(10.384,2.575)--(10.383,2.574)--(10.382,2.573)--(10.381,2.573)--(10.380,2.572)%
  --(10.379,2.572)--(10.379,2.571)--(10.378,2.571)--(10.377,2.570)--(10.376,2.570)--(10.376,2.569)%
  --(10.375,2.569)--(10.374,2.568)--(10.373,2.568)--(10.373,2.567)--(10.372,2.567)--(10.371,2.566)%
  --(10.370,2.566)--(10.370,2.565)--(10.369,2.565)--(10.368,2.564)--(10.367,2.564)--(10.366,2.563)%
  --(10.365,2.563)--(10.364,2.562)--(10.363,2.562)--(10.363,2.561)--(10.362,2.561)--(10.361,2.561)%
  --(10.361,2.560)--(10.360,2.560)--(10.359,2.559)--(10.358,2.559)--(10.357,2.558)--(10.356,2.558)%
  --(10.355,2.557)--(10.354,2.557)--(10.354,2.556)--(10.353,2.556)--(10.352,2.556)--(10.352,2.555)%
  --(10.351,2.555)--(10.350,2.554)--(10.349,2.554)--(10.348,2.554)--(10.348,2.553)--(10.347,2.553)%
  --(10.346,2.552)--(10.345,2.552)--(10.344,2.552)--(10.344,2.551)--(10.343,2.551)--(10.342,2.551)%
  --(10.342,2.550)--(10.341,2.550)--(10.340,2.550)--(10.340,2.549)--(10.339,2.549)--(10.338,2.549)%
  --(10.338,2.548)--(10.337,2.548)--(10.336,2.548)--(10.335,2.547)--(10.334,2.547)--(10.333,2.547)%
  --(10.333,2.546)--(10.332,2.546)--(10.331,2.546)--(10.331,2.545)--(10.330,2.545)--(10.329,2.545)%
  --(10.328,2.544)--(10.327,2.544)--(10.326,2.544)--(10.326,2.543)--(10.325,2.543)--(10.324,2.543)%
  --(10.323,2.542)--(10.322,2.542)--(10.321,2.542)--(10.320,2.541)--(10.319,2.541)--(10.318,2.541)%
  --(10.318,2.540)--(10.317,2.540)--(10.316,2.540)--(10.315,2.540)--(10.315,2.539)--(10.314,2.539)%
  --(10.313,2.539)--(10.312,2.539)--(10.312,2.538)--(10.311,2.538)--(10.310,2.538)--(10.309,2.538)%
  --(10.308,2.537)--(10.307,2.537)--(10.306,2.537)--(10.305,2.536)--(10.304,2.536)--(10.303,2.536)%
  --(10.302,2.536)--(10.301,2.536)--(10.301,2.535)--(10.300,2.535)--(10.299,2.535)--(10.298,2.535)%
  --(10.297,2.534)--(10.296,2.534)--(10.295,2.534)--(10.294,2.534)--(10.293,2.534)--(10.293,2.533)%
  --(10.292,2.533)--(10.291,2.533)--(10.290,2.533)--(10.289,2.533)--(10.288,2.532)--(10.287,2.532)%
  --(10.286,2.532)--(10.285,2.532)--(10.284,2.532)--(10.283,2.532)--(10.282,2.531)--(10.281,2.531)%
  --(10.280,2.531)--(10.279,2.531)--(10.278,2.531)--(10.277,2.531)--(10.276,2.531)--(10.275,2.530)%
  --(10.274,2.530)--(10.273,2.530)--(10.272,2.530)--(10.271,2.530)--(10.270,2.530)--(10.269,2.530)%
  --(10.268,2.530)--(10.267,2.530)--(10.266,2.530)--(10.265,2.530)--(10.264,2.529)--(10.263,2.529)%
  --(10.262,2.529)--(10.261,2.529)--(10.260,2.529)--(10.259,2.529)--(10.258,2.529)--(10.257,2.529)%
  --(10.256,2.529)--(10.255,2.529)--(10.254,2.529)--(10.253,2.529)--(10.252,2.529)--(10.251,2.529)%
  --(10.250,2.529)--(10.249,2.529)--(10.248,2.529)--(10.247,2.529)--(10.246,2.529)--(10.245,2.529)%
  --(10.244,2.529)--(10.243,2.529)--(10.242,2.529)--(10.242,2.530)--(10.241,2.530)--(10.240,2.530)%
  --(10.239,2.530)--(10.238,2.530)--(10.237,2.530)--(10.236,2.530)--(10.235,2.530)--(10.234,2.530)%
  --(10.233,2.530)--(10.232,2.530)--(10.231,2.530)--(10.231,2.531)--(10.230,2.531)--(10.229,2.531)%
  --(10.228,2.531)--(10.227,2.531)--(10.226,2.531)--(10.225,2.531);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (11.009,4.723)--(11.009,4.724)--(11.009,4.725)--(11.009,4.726)--(11.009,4.727)%
  --(11.009,4.728)--(11.009,4.729)--(11.009,4.730)--(11.009,4.731)--(11.009,4.732)--(11.009,4.733)%
  --(11.009,4.734)--(11.009,4.735)--(11.009,4.736)--(11.009,4.737)--(11.009,4.738)--(11.009,4.739)%
  --(11.009,4.740)--(11.009,4.741)--(11.009,4.742)--(11.009,4.743)--(11.008,4.744)--(11.008,4.745)%
  --(11.008,4.746)--(11.008,4.747)--(11.008,4.748)--(11.008,4.749)--(11.008,4.750)--(11.008,4.751)%
  --(11.008,4.752)--(11.008,4.753)--(11.008,4.754)--(11.008,4.755)--(11.008,4.756)--(11.008,4.757)%
  --(11.008,4.758)--(11.008,4.759)--(11.008,4.760)--(11.008,4.761)--(11.008,4.762)--(11.008,4.763)%
  --(11.008,4.764)--(11.008,4.765)--(11.008,4.766)--(11.008,4.767)--(11.008,4.768)--(11.008,4.769)%
  --(11.007,4.769)--(11.007,4.770)--(11.007,4.771)--(11.007,4.772)--(11.007,4.773)--(11.007,4.774)%
  --(11.007,4.775)--(11.007,4.776)--(11.007,4.777)--(11.007,4.778)--(11.007,4.779)--(11.007,4.780)%
  --(11.007,4.781)--(11.007,4.782)--(11.007,4.783)--(11.007,4.784)--(11.007,4.785)--(11.007,4.786)%
  --(11.007,4.787)--(11.007,4.788)--(11.007,4.789)--(11.007,4.790)--(11.007,4.791)--(11.007,4.792)%
  --(11.006,4.792)--(11.006,4.793)--(11.006,4.794)--(11.006,4.795)--(11.006,4.796)--(11.006,4.797)%
  --(11.006,4.798)--(11.006,4.799)--(11.006,4.800)--(11.006,4.801)--(11.006,4.802)--(11.006,4.803)%
  --(11.006,4.804)--(11.006,4.805)--(11.006,4.806)--(11.006,4.807)--(11.006,4.808)--(11.006,4.809)%
  --(11.006,4.810)--(11.006,4.811)--(11.006,4.812)--(11.006,4.813)--(11.006,4.814)--(11.005,4.814)%
  --(11.005,4.815)--(11.005,4.816)--(11.005,4.817)--(11.005,4.818)--(11.005,4.819)--(11.005,4.820)%
  --(11.005,4.821)--(11.005,4.822)--(11.005,4.823)--(11.005,4.824)--(11.005,4.825)--(11.005,4.826)%
  --(11.005,4.827)--(11.005,4.828)--(11.005,4.829)--(11.005,4.830)--(11.005,4.831)--(11.005,4.832)%
  --(11.005,4.833)--(11.005,4.834)--(11.004,4.834)--(11.004,4.835)--(11.004,4.836)--(11.004,4.837)%
  --(11.004,4.838)--(11.004,4.839)--(11.004,4.840)--(11.004,4.841)--(11.004,4.842)--(11.004,4.843)%
  --(11.004,4.844)--(11.004,4.845)--(11.004,4.846)--(11.004,4.847)--(11.004,4.848)--(11.004,4.849)%
  --(11.004,4.850)--(11.004,4.851)--(11.004,4.852)--(11.004,4.853)--(11.003,4.853)--(11.003,4.854)%
  --(11.003,4.855)--(11.003,4.856)--(11.003,4.857)--(11.003,4.858)--(11.003,4.859)--(11.003,4.860)%
  --(11.003,4.861)--(11.003,4.862)--(11.003,4.863)--(11.003,4.864)--(11.003,4.865)--(11.003,4.866)%
  --(11.003,4.867)--(11.003,4.868)--(11.003,4.869)--(11.003,4.870)--(11.003,4.871)--(11.002,4.871)%
  --(11.002,4.872)--(11.002,4.873)--(11.002,4.874)--(11.002,4.875)--(11.002,4.876)--(11.002,4.877)%
  --(11.002,4.878)--(11.002,4.879)--(11.002,4.880)--(11.002,4.881)--(11.002,4.882)--(11.002,4.883)%
  --(11.002,4.884)--(11.002,4.885)--(11.002,4.886)--(11.002,4.887)--(11.002,4.888)--(11.001,4.888)%
  --(11.001,4.889)--(11.001,4.890)--(11.001,4.891)--(11.001,4.892)--(11.001,4.893)--(11.001,4.894)%
  --(11.001,4.895)--(11.001,4.896)--(11.001,4.897)--(11.001,4.898)--(11.001,4.899)--(11.001,4.900)%
  --(11.001,4.901)--(11.001,4.902)--(11.001,4.903)--(11.001,4.904)--(11.000,4.904)--(11.000,4.905)%
  --(11.000,4.906)--(11.000,4.907)--(11.000,4.908)--(11.000,4.909)--(11.000,4.910)--(11.000,4.911)%
  --(11.000,4.912)--(11.000,4.913)--(11.000,4.914)--(11.000,4.915)--(11.000,4.916)--(11.000,4.917)%
  --(11.000,4.918)--(11.000,4.919)--(11.000,4.920)--(10.999,4.920)--(10.999,4.921)--(10.999,4.922)%
  --(10.999,4.923)--(10.999,4.924)--(10.999,4.925)--(10.999,4.926)--(10.999,4.927)--(10.999,4.928)%
  --(10.999,4.929)--(10.999,4.930)--(10.999,4.931)--(10.999,4.932)--(10.999,4.933)--(10.999,4.934)%
  --(10.999,4.935)--(10.998,4.935)--(10.998,4.936)--(10.998,4.937)--(10.998,4.938)--(10.998,4.939)%
  --(10.998,4.940)--(10.998,4.941)--(10.998,4.942)--(10.998,4.943)--(10.998,4.944)--(10.998,4.945)%
  --(10.998,4.946)--(10.998,4.947)--(10.998,4.948)--(10.998,4.949)--(10.998,4.950)--(10.997,4.950)%
  --(10.997,4.951)--(10.997,4.952)--(10.997,4.953)--(10.997,4.954)--(10.997,4.955)--(10.997,4.956)%
  --(10.997,4.957)--(10.997,4.958)--(10.997,4.959)--(10.997,4.960)--(10.997,4.961)--(10.997,4.962)%
  --(10.997,4.963)--(10.997,4.964)--(10.996,4.964)--(10.996,4.965)--(10.996,4.966)--(10.996,4.967)%
  --(10.996,4.968)--(10.996,4.969)--(10.996,4.970)--(10.996,4.971)--(10.996,4.972)--(10.996,4.973)%
  --(10.996,4.974)--(10.996,4.975)--(10.996,4.976)--(10.996,4.977)--(10.996,4.978)--(10.995,4.978)%
  --(10.995,4.979)--(10.995,4.980)--(10.995,4.981)--(10.995,4.982)--(10.995,4.983)--(10.995,4.984)%
  --(10.995,4.985)--(10.995,4.986)--(10.995,4.987)--(10.995,4.988)--(10.995,4.989)--(10.995,4.990)%
  --(10.995,4.991)--(10.994,4.992)--(10.994,4.993)--(10.994,4.994)--(10.994,4.995)--(10.994,4.996)%
  --(10.994,4.997)--(10.994,4.998)--(10.994,4.999)--(10.994,5.000)--(10.994,5.001)--(10.994,5.002)%
  --(10.994,5.003)--(10.994,5.004)--(10.993,5.004)--(10.993,5.005)--(10.993,5.006)--(10.993,5.007)%
  --(10.993,5.008)--(10.993,5.009)--(10.993,5.010)--(10.993,5.011)--(10.993,5.012)--(10.993,5.013)%
  --(10.993,5.014)--(10.993,5.015)--(10.993,5.016)--(10.993,5.017)--(10.992,5.017)--(10.992,5.018)%
  --(10.992,5.019)--(10.992,5.020)--(10.992,5.021)--(10.992,5.022)--(10.992,5.023)--(10.992,5.024)%
  --(10.992,5.025)--(10.992,5.026)--(10.992,5.027)--(10.992,5.028)--(10.992,5.029)--(10.991,5.030)%
  --(10.991,5.031)--(10.991,5.032)--(10.991,5.033)--(10.991,5.034)--(10.991,5.035)--(10.991,5.036)%
  --(10.991,5.037)--(10.991,5.038)--(10.991,5.039)--(10.991,5.040)--(10.991,5.041)--(10.990,5.042)%
  --(10.990,5.043)--(10.990,5.044)--(10.990,5.045)--(10.990,5.046)--(10.990,5.047)--(10.990,5.048)%
  --(10.990,5.049)--(10.990,5.050)--(10.990,5.051)--(10.990,5.052)--(10.990,5.053)--(10.989,5.053)%
  --(10.989,5.054)--(10.989,5.055)--(10.989,5.056)--(10.989,5.057)--(10.989,5.058)--(10.989,5.059)%
  --(10.989,5.060)--(10.989,5.061)--(10.989,5.062)--(10.989,5.063)--(10.989,5.064)--(10.988,5.065)%
  --(10.988,5.066)--(10.988,5.067)--(10.988,5.068)--(10.988,5.069)--(10.988,5.070)--(10.988,5.071)%
  --(10.988,5.072)--(10.988,5.073)--(10.988,5.074)--(10.988,5.075)--(10.988,5.076)--(10.987,5.076)%
  --(10.987,5.077)--(10.987,5.078)--(10.987,5.079)--(10.987,5.080)--(10.987,5.081)--(10.987,5.082)%
  --(10.987,5.083)--(10.987,5.084)--(10.987,5.085)--(10.987,5.086)--(10.987,5.087)--(10.986,5.087)%
  --(10.986,5.088)--(10.986,5.089)--(10.986,5.090)--(10.986,5.091)--(10.986,5.092)--(10.986,5.093)%
  --(10.986,5.094)--(10.986,5.095)--(10.986,5.096)--(10.986,5.097)--(10.985,5.098)--(10.985,5.099)%
  --(10.985,5.100)--(10.985,5.101)--(10.985,5.102)--(10.985,5.103)--(10.985,5.104)--(10.985,5.105)%
  --(10.985,5.106)--(10.985,5.107)--(10.985,5.108)--(10.984,5.109)--(10.984,5.110)--(10.984,5.111)%
  --(10.984,5.112)--(10.984,5.113)--(10.984,5.114)--(10.984,5.115)--(10.984,5.116)--(10.984,5.117)%
  --(10.984,5.118)--(10.984,5.119)--(10.983,5.119)--(10.983,5.120)--(10.983,5.121)--(10.983,5.122)%
  --(10.983,5.123)--(10.983,5.124)--(10.983,5.125)--(10.983,5.126)--(10.983,5.127)--(10.983,5.128)%
  --(10.983,5.129)--(10.982,5.130)--(10.982,5.131)--(10.982,5.132)--(10.982,5.133)--(10.982,5.134)%
  --(10.982,5.135)--(10.982,5.136)--(10.982,5.137)--(10.982,5.138)--(10.982,5.139)--(10.981,5.139)%
  --(10.981,5.140)--(10.981,5.141)--(10.981,5.142)--(10.981,5.143)--(10.981,5.144)--(10.981,5.145)%
  --(10.981,5.146)--(10.981,5.147)--(10.981,5.148)--(10.981,5.149)--(10.980,5.149)--(10.980,5.150)%
  --(10.980,5.151)--(10.980,5.152)--(10.980,5.153)--(10.980,5.154)--(10.980,5.155)--(10.980,5.156)%
  --(10.980,5.157)--(10.980,5.158)--(10.980,5.159)--(10.979,5.159)--(10.979,5.160)--(10.979,5.161)%
  --(10.979,5.162)--(10.979,5.163)--(10.979,5.164)--(10.979,5.165)--(10.979,5.166)--(10.979,5.167)%
  --(10.979,5.168)--(10.978,5.169)--(10.978,5.170)--(10.978,5.171)--(10.978,5.172)--(10.978,5.173)%
  --(10.978,5.174)--(10.978,5.175)--(10.978,5.176)--(10.978,5.177)--(10.978,5.178)--(10.977,5.178)%
  --(10.977,5.179)--(10.977,5.180)--(10.977,5.181)--(10.977,5.182)--(10.977,5.183)--(10.977,5.184)%
  --(10.977,5.185)--(10.977,5.186)--(10.977,5.187)--(10.976,5.187)--(10.976,5.188)--(10.976,5.189)%
  --(10.976,5.190)--(10.976,5.191)--(10.976,5.192)--(10.976,5.193)--(10.976,5.194)--(10.976,5.195)%
  --(10.976,5.196)--(10.975,5.197)--(10.975,5.198)--(10.975,5.199)--(10.975,5.200)--(10.975,5.201)%
  --(10.975,5.202)--(10.975,5.203)--(10.975,5.204)--(10.975,5.205)--(10.974,5.206)--(10.974,5.207)%
  --(10.974,5.208)--(10.974,5.209)--(10.974,5.210)--(10.974,5.211)--(10.974,5.212)--(10.974,5.213)%
  --(10.974,5.214)--(10.973,5.215)--(10.973,5.216)--(10.973,5.217)--(10.973,5.218)--(10.973,5.219)%
  --(10.973,5.220)--(10.973,5.221)--(10.973,5.222)--(10.973,5.223)--(10.972,5.224)--(10.972,5.225)%
  --(10.972,5.226)--(10.972,5.227)--(10.972,5.228)--(10.972,5.229)--(10.972,5.230)--(10.972,5.231)%
  --(10.972,5.232)--(10.971,5.232)--(10.971,5.233)--(10.971,5.234)--(10.971,5.235)--(10.971,5.236)%
  --(10.971,5.237)--(10.971,5.238)--(10.971,5.239)--(10.971,5.240)--(10.970,5.241)--(10.970,5.242)%
  --(10.970,5.243)--(10.970,5.244)--(10.970,5.245)--(10.970,5.246)--(10.970,5.247)--(10.970,5.248)%
  --(10.970,5.249)--(10.969,5.250)--(10.969,5.251)--(10.969,5.252)--(10.969,5.253)--(10.969,5.254)%
  --(10.969,5.255)--(10.969,5.256)--(10.969,5.257)--(10.968,5.258)--(10.968,5.259)--(10.968,5.260)%
  --(10.968,5.261)--(10.968,5.262)--(10.968,5.263)--(10.968,5.264)--(10.968,5.265)--(10.968,5.266)%
  --(10.967,5.266)--(10.967,5.267)--(10.967,5.268)--(10.967,5.269)--(10.967,5.270)--(10.967,5.271)%
  --(10.967,5.272)--(10.967,5.273)--(10.967,5.274)--(10.966,5.274)--(10.966,5.275)--(10.966,5.276)%
  --(10.966,5.277)--(10.966,5.278)--(10.966,5.279)--(10.966,5.280)--(10.966,5.281)--(10.966,5.282)%
  --(10.965,5.283)--(10.965,5.284)--(10.965,5.285)--(10.965,5.286)--(10.965,5.287)--(10.965,5.288)%
  --(10.965,5.289)--(10.965,5.290)--(10.964,5.290)--(10.964,5.291)--(10.964,5.292)--(10.964,5.293)%
  --(10.964,5.294)--(10.964,5.295)--(10.964,5.296)--(10.964,5.297)--(10.964,5.298)--(10.963,5.299)%
  --(10.963,5.300)--(10.963,5.301)--(10.963,5.302)--(10.963,5.303)--(10.963,5.304)--(10.963,5.305)%
  --(10.962,5.306)--(10.962,5.307)--(10.962,5.308)--(10.962,5.309)--(10.962,5.310)--(10.962,5.311)%
  --(10.962,5.312)--(10.962,5.313)--(10.961,5.314)--(10.961,5.315)--(10.961,5.316)--(10.961,5.317)%
  --(10.961,5.318)--(10.961,5.319)--(10.961,5.320)--(10.961,5.321)--(10.960,5.322)--(10.960,5.323)%
  --(10.960,5.324)--(10.960,5.325)--(10.960,5.326)--(10.960,5.327)--(10.960,5.328)--(10.959,5.329)%
  --(10.959,5.330)--(10.959,5.331)--(10.959,5.332)--(10.959,5.333)--(10.959,5.334)--(10.959,5.335)%
  --(10.959,5.336)--(10.958,5.337)--(10.958,5.338)--(10.958,5.339)--(10.958,5.340)--(10.958,5.341)%
  --(10.958,5.342)--(10.958,5.343)--(10.958,5.344)--(10.957,5.344)--(10.957,5.345)--(10.957,5.346)%
  --(10.957,5.347)--(10.957,5.348)--(10.957,5.349)--(10.957,5.350)--(10.957,5.351)--(10.956,5.351)%
  --(10.956,5.352)--(10.956,5.353)--(10.956,5.354)--(10.956,5.355)--(10.956,5.356)--(10.956,5.357)%
  --(10.956,5.358)--(10.956,5.359)--(10.955,5.359)--(10.955,5.360)--(10.955,5.361)--(10.955,5.362)%
  --(10.955,5.363)--(10.955,5.364)--(10.955,5.365)--(10.955,5.366)--(10.954,5.366)--(10.954,5.367)%
  --(10.954,5.368)--(10.954,5.369)--(10.954,5.370)--(10.954,5.371)--(10.954,5.372)--(10.954,5.373)%
  --(10.953,5.373)--(10.953,5.374)--(10.953,5.375)--(10.953,5.376)--(10.953,5.377)--(10.953,5.378)%
  --(10.953,5.379)--(10.953,5.380)--(10.952,5.381)--(10.952,5.382)--(10.952,5.383)--(10.952,5.384)%
  --(10.952,5.385)--(10.952,5.386)--(10.952,5.387)--(10.951,5.388)--(10.951,5.389)--(10.951,5.390)%
  --(10.951,5.391)--(10.951,5.392)--(10.951,5.393)--(10.951,5.394)--(10.950,5.394)--(10.950,5.395)%
  --(10.950,5.396)--(10.950,5.397)--(10.950,5.398)--(10.950,5.399)--(10.950,5.400)--(10.950,5.401)%
  --(10.949,5.401)--(10.949,5.402)--(10.949,5.403)--(10.949,5.404)--(10.949,5.405)--(10.949,5.406)%
  --(10.949,5.407)--(10.948,5.408)--(10.948,5.409)--(10.948,5.410)--(10.948,5.411)--(10.948,5.412)%
  --(10.948,5.413)--(10.948,5.414)--(10.947,5.415)--(10.947,5.416)--(10.947,5.417)--(10.947,5.418)%
  --(10.947,5.419)--(10.947,5.420)--(10.947,5.421)--(10.946,5.421)--(10.946,5.422)--(10.946,5.423)%
  --(10.946,5.424)--(10.946,5.425)--(10.946,5.426)--(10.946,5.427)--(10.946,5.428)--(10.945,5.428)%
  --(10.945,5.429)--(10.945,5.430)--(10.945,5.431)--(10.945,5.432)--(10.945,5.433)--(10.945,5.434)%
  --(10.944,5.435)--(10.944,5.436)--(10.944,5.437)--(10.944,5.438)--(10.944,5.439)--(10.944,5.440)%
  --(10.944,5.441)--(10.943,5.441)--(10.943,5.442)--(10.943,5.443)--(10.943,5.444)--(10.943,5.445)%
  --(10.943,5.446)--(10.943,5.447)--(10.942,5.448)--(10.942,5.449)--(10.942,5.450)--(10.942,5.451)%
  --(10.942,5.452)--(10.942,5.453)--(10.942,5.454)--(10.941,5.455)--(10.941,5.456)--(10.941,5.457)%
  --(10.941,5.458)--(10.941,5.459)--(10.941,5.460)--(10.940,5.461)--(10.940,5.462)--(10.940,5.463)%
  --(10.940,5.464)--(10.940,5.465)--(10.940,5.466)--(10.940,5.467)--(10.939,5.467)--(10.939,5.468)%
  --(10.939,5.469)--(10.939,5.470)--(10.939,5.471)--(10.939,5.472)--(10.939,5.473)--(10.938,5.474)%
  --(10.938,5.475)--(10.938,5.476)--(10.938,5.477)--(10.938,5.478)--(10.938,5.479)--(10.937,5.480)%
  --(10.937,5.481)--(10.937,5.482)--(10.937,5.483)--(10.937,5.484)--(10.937,5.485)--(10.936,5.486)%
  --(10.936,5.487)--(10.936,5.488)--(10.936,5.489)--(10.936,5.490)--(10.936,5.491)--(10.936,5.492)%
  --(10.935,5.492)--(10.935,5.493)--(10.935,5.494)--(10.935,5.495)--(10.935,5.496)--(10.935,5.497)%
  --(10.935,5.498)--(10.934,5.498)--(10.934,5.499)--(10.934,5.500)--(10.934,5.501)--(10.934,5.502)%
  --(10.934,5.503)--(10.934,5.504)--(10.933,5.505)--(10.933,5.506)--(10.933,5.507)--(10.933,5.508)%
  --(10.933,5.509)--(10.933,5.510)--(10.932,5.511)--(10.932,5.512)--(10.932,5.513)--(10.932,5.514)%
  --(10.932,5.515)--(10.932,5.516)--(10.931,5.517)--(10.931,5.518)--(10.931,5.519)--(10.931,5.520)%
  --(10.931,5.521)--(10.931,5.522)--(10.930,5.523)--(10.930,5.524)--(10.930,5.525)--(10.930,5.526)%
  --(10.930,5.527)--(10.930,5.528)--(10.929,5.529)--(10.929,5.530)--(10.929,5.531)--(10.929,5.532)%
  --(10.929,5.533)--(10.929,5.534)--(10.928,5.535)--(10.928,5.536)--(10.928,5.537)--(10.928,5.538)%
  --(10.928,5.539)--(10.928,5.540)--(10.927,5.541)--(10.927,5.542)--(10.927,5.543)--(10.927,5.544)%
  --(10.927,5.545)--(10.926,5.546)--(10.926,5.547)--(10.926,5.548)--(10.926,5.549)--(10.926,5.550)%
  --(10.926,5.551)--(10.925,5.552)--(10.925,5.553)--(10.925,5.554)--(10.925,5.555)--(10.925,5.556)%
  --(10.925,5.557)--(10.924,5.558)--(10.924,5.559)--(10.924,5.560)--(10.924,5.561)--(10.924,5.562)%
  --(10.924,5.563)--(10.923,5.564)--(10.923,5.565)--(10.923,5.566)--(10.923,5.567)--(10.923,5.568)%
  --(10.923,5.569)--(10.922,5.569)--(10.922,5.570)--(10.922,5.571)--(10.922,5.572)--(10.922,5.573)%
  --(10.922,5.574)--(10.921,5.575)--(10.921,5.576)--(10.921,5.577)--(10.921,5.578)--(10.921,5.579)%
  --(10.921,5.580)--(10.920,5.580)--(10.920,5.581)--(10.920,5.582)--(10.920,5.583)--(10.920,5.584)%
  --(10.920,5.585)--(10.919,5.586)--(10.919,5.587)--(10.919,5.588)--(10.919,5.589)--(10.919,5.590)%
  --(10.918,5.591)--(10.918,5.592)--(10.918,5.593)--(10.918,5.594)--(10.918,5.595)--(10.918,5.596)%
  --(10.917,5.597)--(10.917,5.598)--(10.917,5.599)--(10.917,5.600)--(10.917,5.601)--(10.916,5.602)%
  --(10.916,5.603)--(10.916,5.604)--(10.916,5.605)--(10.916,5.606)--(10.916,5.607)--(10.915,5.608)%
  --(10.915,5.609)--(10.915,5.610)--(10.915,5.611)--(10.915,5.612)--(10.914,5.613)--(10.914,5.614)%
  --(10.914,5.615)--(10.914,5.616)--(10.914,5.617)--(10.914,5.618)--(10.913,5.619)--(10.913,5.620)%
  --(10.913,5.621)--(10.913,5.622)--(10.913,5.623)--(10.912,5.624)--(10.912,5.625)--(10.912,5.626)%
  --(10.912,5.627)--(10.912,5.628)--(10.912,5.629)--(10.911,5.630)--(10.911,5.631)--(10.911,5.632)%
  --(10.911,5.633)--(10.910,5.634)--(10.910,5.635)--(10.910,5.636)--(10.910,5.637)--(10.910,5.638)%
  --(10.910,5.639)--(10.909,5.640)--(10.909,5.641)--(10.909,5.642)--(10.909,5.643)--(10.909,5.644)%
  --(10.908,5.645)--(10.908,5.646)--(10.908,5.647)--(10.908,5.648)--(10.908,5.649)--(10.908,5.650)%
  --(10.907,5.650)--(10.907,5.651)--(10.907,5.652)--(10.907,5.653)--(10.907,5.654)--(10.907,5.655)%
  --(10.906,5.656)--(10.906,5.657)--(10.906,5.658)--(10.906,5.659)--(10.905,5.660)--(10.905,5.661)%
  --(10.905,5.662)--(10.905,5.663)--(10.905,5.664)--(10.905,5.665)--(10.904,5.666)--(10.904,5.667)%
  --(10.904,5.668)--(10.904,5.669)--(10.904,5.670)--(10.903,5.671)--(10.903,5.672)--(10.903,5.673)%
  --(10.903,5.674)--(10.903,5.675)--(10.902,5.675)--(10.902,5.676)--(10.902,5.677)--(10.902,5.678)%
  --(10.902,5.679)--(10.902,5.680)--(10.901,5.681)--(10.901,5.682)--(10.901,5.683)--(10.901,5.684)%
  --(10.901,5.685)--(10.900,5.686)--(10.900,5.687)--(10.900,5.688)--(10.900,5.689)--(10.900,5.690)%
  --(10.899,5.691)--(10.899,5.692)--(10.899,5.693)--(10.899,5.694)--(10.899,5.695)--(10.898,5.696)%
  --(10.898,5.697)--(10.898,5.698)--(10.898,5.699)--(10.898,5.700)--(10.897,5.701)--(10.897,5.702)%
  --(10.897,5.703)--(10.897,5.704)--(10.897,5.705)--(10.896,5.706)--(10.896,5.707)--(10.896,5.708)%
  --(10.896,5.709)--(10.895,5.710)--(10.895,5.711)--(10.895,5.712)--(10.895,5.713)--(10.895,5.714)%
  --(10.894,5.715)--(10.894,5.716)--(10.894,5.717)--(10.894,5.718)--(10.894,5.719)--(10.893,5.720)%
  --(10.893,5.721)--(10.893,5.722)--(10.893,5.723)--(10.893,5.724)--(10.892,5.725)--(10.892,5.726)%
  --(10.892,5.727)--(10.892,5.728)--(10.892,5.729)--(10.891,5.730)--(10.891,5.731)--(10.891,5.732)%
  --(10.891,5.733)--(10.891,5.734)--(10.890,5.735)--(10.890,5.736)--(10.890,5.737)--(10.890,5.738)%
  --(10.890,5.739)--(10.889,5.739)--(10.889,5.740)--(10.889,5.741)--(10.889,5.742)--(10.889,5.743)%
  --(10.888,5.744)--(10.888,5.745)--(10.888,5.746)--(10.888,5.747)--(10.887,5.748)--(10.887,5.749)%
  --(10.887,5.750)--(10.887,5.751)--(10.887,5.752)--(10.886,5.753)--(10.886,5.754)--(10.886,5.755)%
  --(10.886,5.756)--(10.886,5.757)--(10.885,5.758)--(10.885,5.759)--(10.885,5.760)--(10.885,5.761)%
  --(10.884,5.762)--(10.884,5.763)--(10.884,5.764)--(10.884,5.765)--(10.884,5.766)--(10.883,5.767)%
  --(10.883,5.768)--(10.883,5.769)--(10.883,5.770)--(10.883,5.771)--(10.882,5.772)--(10.882,5.773)%
  --(10.882,5.774)--(10.882,5.775)--(10.882,5.776)--(10.881,5.777)--(10.881,5.778)--(10.881,5.779)%
  --(10.880,5.780)--(10.880,5.781)--(10.880,5.782)--(10.880,5.783)--(10.880,5.784)--(10.879,5.785)%
  --(10.879,5.786)--(10.879,5.787)--(10.879,5.788)--(10.878,5.789)--(10.878,5.790)--(10.878,5.791)%
  --(10.878,5.792)--(10.878,5.793)--(10.877,5.794)--(10.877,5.796)--(10.877,5.797)--(10.877,5.798)%
  --(10.876,5.799)--(10.876,5.800)--(10.876,5.801)--(10.876,5.802)--(10.875,5.803)--(10.875,5.804)%
  --(10.875,5.805)--(10.875,5.806)--(10.874,5.807)--(10.874,5.808)--(10.874,5.809)--(10.874,5.810)%
  --(10.874,5.811)--(10.873,5.812)--(10.873,5.813)--(10.873,5.814)--(10.873,5.815)--(10.872,5.816)%
  --(10.872,5.817)--(10.872,5.818)--(10.872,5.819)--(10.871,5.820)--(10.871,5.821)--(10.871,5.822)%
  --(10.871,5.823)--(10.870,5.824)--(10.870,5.825)--(10.870,5.826)--(10.870,5.827)--(10.870,5.829)%
  --(10.869,5.830)--(10.869,5.831)--(10.869,5.832)--(10.869,5.833)--(10.868,5.834)--(10.868,5.835)%
  --(10.868,5.836)--(10.868,5.837)--(10.867,5.838)--(10.867,5.839)--(10.867,5.840)--(10.867,5.841)%
  --(10.866,5.842)--(10.866,5.843)--(10.866,5.844)--(10.866,5.845)--(10.865,5.846)--(10.865,5.847)%
  --(10.865,5.848)--(10.865,5.849)--(10.865,5.850)--(10.864,5.851)--(10.864,5.852)--(10.864,5.853)%
  --(10.864,5.854)--(10.863,5.855)--(10.863,5.856)--(10.863,5.857)--(10.863,5.858)--(10.862,5.859)%
  --(10.862,5.860)--(10.862,5.861)--(10.862,5.862)--(10.861,5.863)--(10.861,5.864)--(10.861,5.865)%
  --(10.861,5.866)--(10.860,5.867)--(10.860,5.868)--(10.860,5.869)--(10.860,5.870)--(10.859,5.871)%
  --(10.859,5.872)--(10.859,5.873)--(10.859,5.874)--(10.859,5.875)--(10.858,5.876)--(10.858,5.877)%
  --(10.858,5.878)--(10.858,5.879)--(10.857,5.880)--(10.857,5.881)--(10.857,5.882)--(10.857,5.883)%
  --(10.856,5.884)--(10.856,5.885)--(10.856,5.886)--(10.856,5.887)--(10.855,5.888)--(10.855,5.889)%
  --(10.855,5.890)--(10.854,5.891)--(10.854,5.892)--(10.854,5.893)--(10.854,5.894)--(10.853,5.896)%
  --(10.853,5.897)--(10.853,5.898)--(10.853,5.899)--(10.852,5.900)--(10.852,5.901)--(10.852,5.902)%
  --(10.852,5.903)--(10.851,5.904)--(10.851,5.905)--(10.851,5.906)--(10.850,5.908)--(10.850,5.909)%
  --(10.850,5.910)--(10.850,5.911)--(10.849,5.912)--(10.849,5.913)--(10.849,5.914)--(10.848,5.915)%
  --(10.848,5.916)--(10.848,5.917)--(10.848,5.918)--(10.847,5.919)--(10.847,5.920)--(10.847,5.922)%
  --(10.847,5.923)--(10.846,5.924)--(10.846,5.925)--(10.846,5.926)--(10.845,5.927)--(10.845,5.928)%
  --(10.845,5.929)--(10.845,5.930)--(10.844,5.931)--(10.844,5.932)--(10.844,5.933)--(10.844,5.934)%
  --(10.843,5.935)--(10.843,5.937)--(10.843,5.938)--(10.842,5.939)--(10.842,5.940)--(10.842,5.941)%
  --(10.842,5.942)--(10.841,5.943)--(10.841,5.944)--(10.841,5.945)--(10.841,5.946)--(10.840,5.947)%
  --(10.840,5.948)--(10.840,5.949)--(10.839,5.950)--(10.839,5.951)--(10.839,5.952)--(10.839,5.953)%
  --(10.838,5.954)--(10.838,5.955)--(10.838,5.957)--(10.837,5.958)--(10.837,5.959)--(10.837,5.960)%
  --(10.837,5.961)--(10.836,5.962)--(10.836,5.963)--(10.836,5.964)--(10.836,5.965)--(10.835,5.966)%
  --(10.835,5.967)--(10.835,5.968)--(10.834,5.969)--(10.834,5.970)--(10.834,5.971)--(10.834,5.972)%
  --(10.833,5.973)--(10.833,5.974)--(10.833,5.975)--(10.833,5.976)--(10.832,5.977)--(10.832,5.978)%
  --(10.832,5.979)--(10.831,5.980)--(10.831,5.981)--(10.831,5.982)--(10.831,5.983)--(10.830,5.984)%
  --(10.830,5.985)--(10.830,5.987)--(10.829,5.988)--(10.829,5.989)--(10.829,5.990)--(10.829,5.991)%
  --(10.828,5.992)--(10.828,5.993)--(10.828,5.994)--(10.827,5.995)--(10.827,5.996)--(10.827,5.998)%
  --(10.826,5.999)--(10.826,6.000)--(10.826,6.001)--(10.825,6.002)--(10.825,6.003)--(10.825,6.004)%
  --(10.825,6.006)--(10.824,6.007)--(10.824,6.008)--(10.824,6.009)--(10.823,6.010)--(10.823,6.011)%
  --(10.823,6.012)--(10.822,6.013)--(10.822,6.015)--(10.822,6.016)--(10.821,6.017)--(10.821,6.018)%
  --(10.821,6.019)--(10.820,6.020)--(10.820,6.021)--(10.820,6.022)--(10.819,6.023)--(10.819,6.025)%
  --(10.819,6.026)--(10.819,6.027)--(10.818,6.028)--(10.818,6.029)--(10.818,6.030)--(10.817,6.031)%
  --(10.817,6.032)--(10.817,6.033)--(10.816,6.035)--(10.816,6.036)--(10.816,6.037)--(10.815,6.038)%
  --(10.815,6.039)--(10.815,6.040)--(10.814,6.041)--(10.814,6.042)--(10.814,6.043)--(10.813,6.044)%
  --(10.813,6.046)--(10.813,6.047)--(10.813,6.048)--(10.812,6.049)--(10.812,6.050)--(10.812,6.051)%
  --(10.811,6.052)--(10.811,6.053)--(10.811,6.054)--(10.810,6.055)--(10.810,6.056)--(10.810,6.058)%
  --(10.809,6.059)--(10.809,6.060)--(10.809,6.061)--(10.808,6.062)--(10.808,6.063)--(10.808,6.064)%
  --(10.807,6.065)--(10.807,6.066)--(10.807,6.067)--(10.807,6.068)--(10.806,6.069)--(10.806,6.070)%
  --(10.806,6.072)--(10.805,6.073)--(10.805,6.074)--(10.805,6.075)--(10.804,6.076)--(10.804,6.077)%
  --(10.804,6.078)--(10.803,6.079)--(10.803,6.080)--(10.803,6.081)--(10.802,6.082)--(10.802,6.083)%
  --(10.802,6.084)--(10.801,6.085)--(10.801,6.086)--(10.801,6.087)--(10.801,6.088)--(10.800,6.090)%
  --(10.800,6.091)--(10.800,6.092)--(10.799,6.093)--(10.799,6.094)--(10.799,6.095)--(10.798,6.096)%
  --(10.798,6.097)--(10.798,6.098)--(10.797,6.099)--(10.797,6.100)--(10.797,6.101)--(10.796,6.103)%
  --(10.796,6.104)--(10.796,6.105)--(10.795,6.106)--(10.795,6.107)--(10.794,6.108)--(10.794,6.110)%
  --(10.794,6.111)--(10.793,6.112)--(10.793,6.113)--(10.793,6.114)--(10.792,6.115)--(10.792,6.117)%
  --(10.792,6.118)--(10.791,6.119)--(10.791,6.120)--(10.791,6.121)--(10.790,6.122)--(10.790,6.123)%
  --(10.789,6.125)--(10.789,6.126)--(10.789,6.127)--(10.788,6.128)--(10.788,6.129)--(10.788,6.130)%
  --(10.787,6.131)--(10.787,6.133)--(10.787,6.134)--(10.786,6.135)--(10.786,6.136)--(10.786,6.137)%
  --(10.785,6.138)--(10.785,6.139)--(10.784,6.140)--(10.784,6.142)--(10.784,6.143)--(10.783,6.144)%
  --(10.783,6.145)--(10.783,6.146)--(10.782,6.147)--(10.782,6.148)--(10.782,6.149)--(10.781,6.151)%
  --(10.781,6.152)--(10.780,6.153)--(10.780,6.154)--(10.780,6.155)--(10.779,6.156)--(10.779,6.157)%
  --(10.779,6.158)--(10.778,6.159)--(10.778,6.161)--(10.778,6.162)--(10.777,6.163)--(10.777,6.164)%
  --(10.777,6.165)--(10.776,6.166)--(10.776,6.167)--(10.775,6.168)--(10.775,6.169)--(10.775,6.170)%
  --(10.774,6.172)--(10.774,6.173)--(10.774,6.174)--(10.773,6.175)--(10.773,6.176)--(10.773,6.177)%
  --(10.772,6.178)--(10.772,6.179)--(10.772,6.180)--(10.771,6.181)--(10.771,6.182)--(10.770,6.183)%
  --(10.770,6.185)--(10.770,6.186)--(10.769,6.187)--(10.769,6.188)--(10.769,6.189)--(10.768,6.190)%
  --(10.768,6.191)--(10.768,6.192)--(10.767,6.193)--(10.767,6.194)--(10.766,6.195)--(10.766,6.196)%
  --(10.766,6.197)--(10.765,6.198)--(10.765,6.200)--(10.765,6.201)--(10.764,6.202)--(10.764,6.203)%
  --(10.764,6.204)--(10.763,6.205)--(10.763,6.206)--(10.763,6.207)--(10.762,6.208)--(10.762,6.209)%
  --(10.761,6.210)--(10.761,6.212)--(10.761,6.213)--(10.760,6.214)--(10.760,6.215)--(10.759,6.216)%
  --(10.759,6.217)--(10.759,6.219)--(10.758,6.220)--(10.758,6.221)--(10.757,6.222)--(10.757,6.223)%
  --(10.757,6.224)--(10.756,6.226)--(10.756,6.227)--(10.755,6.228)--(10.755,6.229)--(10.755,6.230)%
  --(10.754,6.231)--(10.754,6.233)--(10.753,6.234)--(10.753,6.235)--(10.753,6.236)--(10.752,6.237)%
  --(10.752,6.238)--(10.751,6.239)--(10.751,6.241)--(10.751,6.242)--(10.750,6.243)--(10.750,6.244)%
  --(10.749,6.245)--(10.749,6.246)--(10.748,6.247)--(10.748,6.248)--(10.748,6.250)--(10.747,6.251)%
  --(10.747,6.252)--(10.746,6.253)--(10.746,6.254)--(10.746,6.255)--(10.745,6.256)--(10.745,6.257)%
  --(10.744,6.259)--(10.744,6.260)--(10.744,6.261)--(10.743,6.262)--(10.743,6.263)--(10.742,6.264)%
  --(10.742,6.265)--(10.742,6.266)--(10.741,6.268)--(10.741,6.269)--(10.740,6.270)--(10.740,6.271)%
  --(10.740,6.272)--(10.739,6.273)--(10.739,6.274)--(10.738,6.275)--(10.738,6.276)--(10.738,6.277)%
  --(10.737,6.279)--(10.737,6.280)--(10.736,6.281)--(10.736,6.282)--(10.736,6.283)--(10.735,6.284)%
  --(10.735,6.285)--(10.734,6.286)--(10.734,6.287)--(10.734,6.288)--(10.733,6.289)--(10.733,6.290)%
  --(10.732,6.292)--(10.732,6.293)--(10.732,6.294)--(10.731,6.295)--(10.731,6.296)--(10.730,6.297)%
  --(10.730,6.298)--(10.730,6.299)--(10.729,6.300)--(10.729,6.301)--(10.728,6.302)--(10.728,6.303)%
  --(10.728,6.304)--(10.727,6.305)--(10.727,6.306)--(10.726,6.307)--(10.726,6.309)--(10.726,6.310)%
  --(10.725,6.311)--(10.725,6.312)--(10.724,6.313)--(10.724,6.314)--(10.724,6.315)--(10.723,6.316)%
  --(10.723,6.317)--(10.722,6.318)--(10.722,6.319)--(10.721,6.320)--(10.721,6.321)--(10.721,6.323)%
  --(10.720,6.324)--(10.720,6.325)--(10.719,6.326)--(10.719,6.327)--(10.718,6.328)--(10.718,6.330)%
  --(10.717,6.331)--(10.717,6.332)--(10.717,6.333)--(10.716,6.334)--(10.716,6.335)--(10.715,6.336)%
  --(10.715,6.338)--(10.714,6.339)--(10.714,6.340)--(10.713,6.341)--(10.713,6.342)--(10.712,6.343)%
  --(10.712,6.344)--(10.712,6.346)--(10.711,6.347)--(10.711,6.348)--(10.710,6.349)--(10.710,6.350)%
  --(10.709,6.351)--(10.709,6.352)--(10.708,6.353)--(10.708,6.355)--(10.708,6.356)--(10.707,6.357)%
  --(10.707,6.358)--(10.706,6.359)--(10.706,6.360)--(10.705,6.361)--(10.705,6.362)--(10.704,6.363)%
  --(10.704,6.364)--(10.704,6.366)--(10.703,6.367)--(10.703,6.368)--(10.702,6.369)--(10.702,6.370)%
  --(10.701,6.371)--(10.701,6.372)--(10.700,6.373)--(10.700,6.374)--(10.700,6.375)--(10.699,6.376)%
  --(10.699,6.378)--(10.698,6.379)--(10.698,6.380)--(10.697,6.381)--(10.697,6.382)--(10.696,6.383)%
  --(10.696,6.384)--(10.696,6.385)--(10.695,6.386)--(10.695,6.387)--(10.694,6.388)--(10.694,6.389)%
  --(10.693,6.390)--(10.693,6.391)--(10.692,6.393)--(10.692,6.394)--(10.692,6.395)--(10.691,6.396)%
  --(10.691,6.397)--(10.690,6.398)--(10.690,6.399)--(10.689,6.400)--(10.689,6.401)--(10.688,6.402)%
  --(10.688,6.403)--(10.688,6.404)--(10.687,6.405)--(10.687,6.406)--(10.686,6.407)--(10.686,6.408)%
  --(10.685,6.409)--(10.685,6.410)--(10.684,6.411)--(10.684,6.412)--(10.684,6.413)--(10.683,6.414)%
  --(10.683,6.415)--(10.682,6.416)--(10.682,6.417)--(10.681,6.418)--(10.681,6.419)--(10.680,6.420)%
  --(10.680,6.421)--(10.680,6.422)--(10.679,6.424)--(10.679,6.425)--(10.678,6.426)--(10.678,6.427)%
  --(10.677,6.428)--(10.677,6.429)--(10.676,6.430)--(10.676,6.431)--(10.675,6.432)--(10.675,6.433)%
  --(10.674,6.435)--(10.674,6.436)--(10.673,6.437)--(10.673,6.438)--(10.672,6.439)--(10.672,6.440)%
  --(10.671,6.441)--(10.671,6.442)--(10.670,6.443)--(10.670,6.444)--(10.669,6.446)--(10.669,6.447)%
  --(10.668,6.448)--(10.668,6.449)--(10.667,6.450)--(10.667,6.451)--(10.666,6.452)--(10.666,6.453)%
  --(10.665,6.454)--(10.665,6.455)--(10.664,6.456)--(10.664,6.457)--(10.663,6.459)--(10.663,6.460)%
  --(10.662,6.461)--(10.662,6.462)--(10.661,6.463)--(10.661,6.464)--(10.660,6.465)--(10.660,6.466)%
  --(10.660,6.467)--(10.659,6.468)--(10.659,6.469)--(10.658,6.470)--(10.658,6.471)--(10.657,6.472)%
  --(10.657,6.473)--(10.656,6.474)--(10.656,6.475)--(10.655,6.477)--(10.655,6.478)--(10.654,6.479)%
  --(10.654,6.480)--(10.653,6.481)--(10.653,6.482)--(10.652,6.483)--(10.652,6.484)--(10.651,6.485)%
  --(10.651,6.486)--(10.650,6.487)--(10.650,6.488)--(10.649,6.489)--(10.649,6.490)--(10.648,6.491)%
  --(10.648,6.492)--(10.647,6.493)--(10.647,6.494)--(10.646,6.495)--(10.646,6.496)--(10.645,6.497)%
  --(10.645,6.498)--(10.644,6.499)--(10.644,6.500)--(10.643,6.501)--(10.643,6.502)--(10.642,6.503)%
  --(10.642,6.504)--(10.641,6.505)--(10.641,6.506)--(10.641,6.507)--(10.640,6.508)--(10.640,6.509)%
  --(10.639,6.510)--(10.639,6.511)--(10.638,6.512)--(10.638,6.513)--(10.637,6.514)--(10.637,6.515)%
  --(10.636,6.516)--(10.636,6.517)--(10.635,6.518)--(10.635,6.519)--(10.634,6.520)--(10.634,6.521)%
  --(10.633,6.521)--(10.633,6.522)--(10.632,6.523)--(10.632,6.524)--(10.631,6.525)--(10.631,6.526)%
  --(10.630,6.527)--(10.630,6.528)--(10.629,6.529)--(10.629,6.530)--(10.628,6.531)--(10.628,6.532)%
  --(10.627,6.533)--(10.627,6.534)--(10.626,6.536)--(10.626,6.537)--(10.625,6.538)--(10.625,6.539)%
  --(10.624,6.540)--(10.624,6.541)--(10.623,6.542)--(10.622,6.543)--(10.622,6.544)--(10.621,6.545)%
  --(10.621,6.546)--(10.620,6.547)--(10.620,6.548)--(10.619,6.549)--(10.619,6.550)--(10.618,6.551)%
  --(10.618,6.552)--(10.617,6.553)--(10.617,6.554)--(10.616,6.555)--(10.616,6.556)--(10.615,6.557)%
  --(10.614,6.558)--(10.614,6.559)--(10.613,6.560)--(10.613,6.561)--(10.612,6.562)--(10.612,6.563)%
  --(10.611,6.564)--(10.611,6.565)--(10.610,6.566)--(10.610,6.567)--(10.609,6.568)--(10.609,6.569)%
  --(10.608,6.570)--(10.608,6.571)--(10.607,6.572)--(10.607,6.573)--(10.606,6.574)--(10.605,6.575)%
  --(10.605,6.576)--(10.604,6.577)--(10.604,6.578)--(10.603,6.579)--(10.603,6.580)--(10.602,6.581)%
  --(10.602,6.582)--(10.601,6.582)--(10.601,6.583)--(10.600,6.584)--(10.600,6.585)--(10.599,6.586)%
  --(10.599,6.587)--(10.598,6.588)--(10.598,6.589)--(10.597,6.590)--(10.597,6.591)--(10.596,6.592)%
  --(10.595,6.593)--(10.595,6.594)--(10.594,6.595)--(10.594,6.596)--(10.593,6.596)--(10.593,6.597)%
  --(10.592,6.598)--(10.592,6.599)--(10.591,6.600)--(10.591,6.601)--(10.590,6.602)--(10.590,6.603)%
  --(10.589,6.604)--(10.589,6.605)--(10.588,6.606)--(10.587,6.607)--(10.587,6.608)--(10.586,6.609)%
  --(10.586,6.610)--(10.585,6.611)--(10.585,6.612)--(10.584,6.613)--(10.584,6.614)--(10.583,6.614)%
  --(10.583,6.615)--(10.582,6.616)--(10.581,6.617)--(10.581,6.618)--(10.580,6.619)--(10.580,6.620)%
  --(10.579,6.621)--(10.578,6.622)--(10.578,6.623)--(10.577,6.624)--(10.577,6.625)--(10.576,6.626)%
  --(10.576,6.627)--(10.575,6.628)--(10.574,6.629)--(10.574,6.630)--(10.573,6.631)--(10.573,6.632)%
  --(10.572,6.633)--(10.572,6.634)--(10.571,6.635)--(10.570,6.636)--(10.569,6.637)--(10.569,6.638)%
  --(10.568,6.639)--(10.568,6.640)--(10.567,6.641)--(10.566,6.642)--(10.566,6.643)--(10.565,6.644)%
  --(10.565,6.645)--(10.564,6.646)--(10.564,6.647)--(10.563,6.647)--(10.562,6.648)--(10.562,6.649)%
  --(10.561,6.650)--(10.561,6.651)--(10.560,6.652)--(10.560,6.653)--(10.559,6.654)--(10.559,6.655)%
  --(10.558,6.656)--(10.557,6.656)--(10.557,6.657)--(10.556,6.658)--(10.556,6.659)--(10.555,6.660)%
  --(10.555,6.661)--(10.554,6.662)--(10.553,6.663)--(10.552,6.664)--(10.552,6.665)--(10.551,6.666)%
  --(10.551,6.667)--(10.550,6.668)--(10.550,6.669)--(10.549,6.669)--(10.548,6.670)--(10.548,6.671)%
  --(10.547,6.672)--(10.547,6.673)--(10.546,6.674)--(10.545,6.675)--(10.545,6.676)--(10.544,6.677)%
  --(10.543,6.678)--(10.543,6.679)--(10.542,6.679)--(10.542,6.680)--(10.541,6.681)--(10.541,6.682)%
  --(10.540,6.683)--(10.540,6.684)--(10.539,6.684)--(10.538,6.685)--(10.538,6.686)--(10.537,6.687)%
  --(10.537,6.688)--(10.536,6.688)--(10.536,6.689)--(10.535,6.690)--(10.535,6.691)--(10.534,6.692)%
  --(10.533,6.693)--(10.532,6.694)--(10.532,6.695)--(10.531,6.696)--(10.530,6.697)--(10.530,6.698)%
  --(10.529,6.699)--(10.528,6.700)--(10.528,6.701)--(10.527,6.702)--(10.526,6.702)--(10.526,6.703)%
  --(10.525,6.704)--(10.525,6.705)--(10.524,6.706)--(10.523,6.707)--(10.523,6.708)--(10.522,6.709)%
  --(10.521,6.709)--(10.521,6.710)--(10.520,6.711)--(10.520,6.712)--(10.519,6.713)--(10.518,6.714)%
  --(10.517,6.715)--(10.517,6.716)--(10.516,6.717)--(10.515,6.718)--(10.514,6.719)--(10.514,6.720)%
  --(10.513,6.721)--(10.512,6.722)--(10.511,6.723)--(10.511,6.724)--(10.510,6.725)--(10.509,6.726)%
  --(10.508,6.727)--(10.508,6.728)--(10.507,6.729)--(10.506,6.730)--(10.505,6.731)--(10.505,6.732)%
  --(10.504,6.733)--(10.503,6.733)--(10.503,6.734)--(10.502,6.735)--(10.502,6.736)--(10.501,6.736)%
  --(10.500,6.737)--(10.500,6.738)--(10.499,6.739)--(10.498,6.740)--(10.498,6.741)--(10.497,6.742)%
  --(10.496,6.742)--(10.496,6.743)--(10.495,6.744)--(10.495,6.745)--(10.494,6.745)--(10.493,6.746)%
  --(10.493,6.747)--(10.492,6.747)--(10.492,6.748)--(10.491,6.749)--(10.491,6.750)--(10.490,6.750)%
  --(10.489,6.751)--(10.489,6.752)--(10.488,6.752)--(10.488,6.753)--(10.487,6.754)--(10.486,6.755)%
  --(10.485,6.756)--(10.485,6.757)--(10.484,6.757)--(10.484,6.758)--(10.483,6.759)--(10.482,6.759)%
  --(10.482,6.760)--(10.481,6.761)--(10.480,6.762)--(10.480,6.763)--(10.479,6.763)--(10.478,6.764)%
  --(10.478,6.765)--(10.477,6.765)--(10.477,6.766)--(10.476,6.767)--(10.475,6.768)--(10.474,6.769)%
  --(10.473,6.770)--(10.473,6.771)--(10.472,6.771)--(10.472,6.772)--(10.471,6.772)--(10.470,6.773)%
  --(10.470,6.774)--(10.469,6.774)--(10.469,6.775)--(10.468,6.776)--(10.467,6.777)--(10.466,6.778)%
  --(10.465,6.779)--(10.464,6.780)--(10.464,6.781)--(10.463,6.781)--(10.462,6.782)--(10.462,6.783)%
  --(10.461,6.783)--(10.460,6.784)--(10.460,6.785)--(10.459,6.785)--(10.459,6.786)--(10.458,6.787)%
  --(10.457,6.787)--(10.457,6.788)--(10.456,6.789)--(10.455,6.789)--(10.455,6.790)--(10.454,6.791)%
  --(10.453,6.792)--(10.452,6.793)--(10.451,6.794)--(10.450,6.794)--(10.450,6.795)--(10.449,6.796)%
  --(10.448,6.797)--(10.447,6.798)--(10.446,6.799)--(10.445,6.800)--(10.444,6.801)--(10.443,6.802)%
  --(10.442,6.803)--(10.441,6.804)--(10.440,6.805)--(10.439,6.805)--(10.439,6.806)--(10.438,6.807)%
  --(10.437,6.808)--(10.436,6.808)--(10.436,6.809)--(10.435,6.809)--(10.435,6.810)--(10.434,6.811)%
  --(10.433,6.811)--(10.433,6.812)--(10.432,6.812)--(10.432,6.813)--(10.431,6.813)--(10.430,6.814)%
  --(10.429,6.815)--(10.429,6.816)--(10.428,6.816)--(10.427,6.817)--(10.426,6.818)--(10.425,6.819)%
  --(10.424,6.820)--(10.423,6.820)--(10.423,6.821)--(10.422,6.821)--(10.422,6.822)--(10.421,6.822)%
  --(10.420,6.823)--(10.419,6.824)--(10.418,6.825)--(10.417,6.825)--(10.417,6.826)--(10.416,6.826)%
  --(10.416,6.827)--(10.415,6.827)--(10.415,6.828)--(10.414,6.828)--(10.413,6.829)--(10.412,6.830)%
  --(10.411,6.831)--(10.410,6.831)--(10.410,6.832)--(10.409,6.832)--(10.409,6.833)--(10.408,6.833)%
  --(10.408,6.834)--(10.407,6.834)--(10.406,6.835)--(10.405,6.835)--(10.405,6.836)--(10.404,6.836)%
  --(10.403,6.837)--(10.402,6.838)--(10.401,6.838)--(10.401,6.839)--(10.400,6.839)--(10.400,6.840)%
  --(10.399,6.840)--(10.398,6.841)--(10.397,6.842)--(10.396,6.842)--(10.396,6.843)--(10.395,6.843)%
  --(10.394,6.844)--(10.393,6.845)--(10.392,6.846)--(10.391,6.846)--(10.391,6.847)--(10.390,6.847)%
  --(10.389,6.847)--(10.389,6.848)--(10.388,6.848)--(10.388,6.849)--(10.387,6.849)--(10.386,6.850)%
  --(10.385,6.850)--(10.384,6.851)--(10.383,6.852)--(10.382,6.853)--(10.381,6.853)--(10.380,6.854)%
  --(10.379,6.854)--(10.379,6.855)--(10.378,6.855)--(10.377,6.856)--(10.376,6.856)--(10.376,6.857)%
  --(10.375,6.857)--(10.374,6.858)--(10.373,6.858)--(10.373,6.859)--(10.372,6.859)--(10.371,6.860)%
  --(10.370,6.860)--(10.370,6.861)--(10.369,6.861)--(10.368,6.862)--(10.367,6.862)--(10.366,6.863)%
  --(10.365,6.863)--(10.364,6.864)--(10.363,6.864)--(10.363,6.865)--(10.362,6.865)--(10.361,6.865)%
  --(10.361,6.866)--(10.360,6.866)--(10.359,6.867)--(10.358,6.867)--(10.357,6.868)--(10.356,6.868)%
  --(10.355,6.869)--(10.354,6.869)--(10.354,6.870)--(10.353,6.870)--(10.352,6.870)--(10.352,6.871)%
  --(10.351,6.871)--(10.350,6.872)--(10.349,6.872)--(10.348,6.872)--(10.348,6.873)--(10.347,6.873)%
  --(10.346,6.874)--(10.345,6.874)--(10.344,6.874)--(10.344,6.875)--(10.343,6.875)--(10.342,6.875)%
  --(10.342,6.876)--(10.341,6.876)--(10.340,6.876)--(10.340,6.877)--(10.339,6.877)--(10.338,6.877)%
  --(10.338,6.878)--(10.337,6.878)--(10.336,6.878)--(10.335,6.879)--(10.334,6.879)--(10.333,6.879)%
  --(10.333,6.880)--(10.332,6.880)--(10.331,6.880)--(10.331,6.881)--(10.330,6.881)--(10.329,6.881)%
  --(10.328,6.882)--(10.327,6.882)--(10.326,6.882)--(10.326,6.883)--(10.325,6.883)--(10.324,6.883)%
  --(10.323,6.884)--(10.322,6.884)--(10.321,6.884)--(10.320,6.885)--(10.319,6.885)--(10.318,6.885)%
  --(10.318,6.886)--(10.317,6.886)--(10.316,6.886)--(10.315,6.886)--(10.315,6.887)--(10.314,6.887)%
  --(10.313,6.887)--(10.312,6.887)--(10.312,6.888)--(10.311,6.888)--(10.310,6.888)--(10.309,6.888)%
  --(10.308,6.889)--(10.307,6.889)--(10.306,6.889)--(10.305,6.890)--(10.304,6.890)--(10.303,6.890)%
  --(10.302,6.890)--(10.301,6.890)--(10.301,6.891)--(10.300,6.891)--(10.299,6.891)--(10.298,6.891)%
  --(10.297,6.892)--(10.296,6.892)--(10.295,6.892)--(10.294,6.892)--(10.293,6.892)--(10.293,6.893)%
  --(10.292,6.893)--(10.291,6.893)--(10.290,6.893)--(10.289,6.893)--(10.288,6.894)--(10.287,6.894)%
  --(10.286,6.894)--(10.285,6.894)--(10.284,6.894)--(10.283,6.894)--(10.282,6.895)--(10.281,6.895)%
  --(10.280,6.895)--(10.279,6.895)--(10.278,6.895)--(10.277,6.895)--(10.276,6.895)--(10.275,6.896)%
  --(10.274,6.896)--(10.273,6.896)--(10.272,6.896)--(10.271,6.896)--(10.270,6.896)--(10.269,6.896)%
  --(10.268,6.896)--(10.267,6.896)--(10.266,6.896)--(10.265,6.896)--(10.264,6.897)--(10.263,6.897)%
  --(10.262,6.897)--(10.261,6.897)--(10.260,6.897)--(10.259,6.897)--(10.258,6.897)--(10.257,6.897)%
  --(10.256,6.897)--(10.255,6.897)--(10.254,6.897)--(10.253,6.897)--(10.252,6.897)--(10.251,6.897)%
  --(10.250,6.897)--(10.249,6.897)--(10.248,6.897)--(10.247,6.897)--(10.246,6.897)--(10.245,6.897)%
  --(10.244,6.897)--(10.243,6.897)--(10.242,6.897)--(10.242,6.896)--(10.241,6.896)--(10.240,6.896)%
  --(10.239,6.896)--(10.238,6.896)--(10.237,6.896)--(10.236,6.896)--(10.235,6.896)--(10.234,6.896)%
  --(10.233,6.896)--(10.232,6.896)--(10.231,6.896)--(10.231,6.895)--(10.230,6.895)--(10.229,6.895)%
  --(10.228,6.895)--(10.227,6.895)--(10.226,6.895)--(10.225,6.895);
\draw[gp path] (11.010,4.703)--(11.010,4.702)--(11.010,4.701)--(11.010,4.700)--(11.010,4.699)%
  --(11.010,4.698)--(11.010,4.697)--(11.010,4.696)--(11.010,4.695)--(11.010,4.694)--(11.010,4.693)%
  --(11.010,4.692)--(11.010,4.691)--(11.010,4.690)--(11.010,4.689)--(11.010,4.688)--(11.010,4.687)%
  --(11.010,4.686)--(11.010,4.685)--(11.010,4.684)--(11.010,4.683)--(11.011,4.683)--(11.011,4.682)%
  --(11.011,4.681)--(11.011,4.680)--(11.011,4.679)--(11.011,4.678)--(11.011,4.677)--(11.011,4.676)%
  --(11.011,4.675)--(11.011,4.674)--(11.011,4.673)--(11.011,4.672)--(11.011,4.671)--(11.011,4.670)%
  --(11.011,4.669)--(11.011,4.668)--(11.011,4.667)--(11.011,4.666)--(11.011,4.665)--(11.011,4.664)%
  --(11.011,4.663)--(11.011,4.662)--(11.011,4.661)--(11.011,4.660)--(11.011,4.659)--(11.011,4.658)%
  --(11.011,4.657)--(11.011,4.656)--(11.011,4.655)--(11.011,4.654)--(11.011,4.653)--(11.011,4.652)%
  --(11.011,4.651)--(11.011,4.650)--(11.011,4.649)--(11.011,4.648)--(11.011,4.647)--(11.011,4.646)%
  --(11.011,4.645)--(11.011,4.644)--(11.011,4.643)--(11.012,4.643)--(11.012,4.642)--(11.012,4.641)%
  --(11.012,4.640)--(11.012,4.639)--(11.012,4.638)--(11.012,4.637)--(11.012,4.636)--(11.012,4.635)%
  --(11.012,4.634)--(11.012,4.633)--(11.012,4.632)--(11.012,4.631)--(11.012,4.630)--(11.012,4.629)%
  --(11.012,4.628)--(11.012,4.627)--(11.012,4.626)--(11.012,4.625)--(11.012,4.624)--(11.012,4.623)%
  --(11.012,4.622)--(11.012,4.621)--(11.012,4.620)--(11.012,4.619)--(11.012,4.618)--(11.012,4.617)%
  --(11.012,4.616)--(11.012,4.615)--(11.012,4.614)--(11.012,4.613)--(11.012,4.612)--(11.012,4.611)%
  --(11.012,4.610)--(11.012,4.609)--(11.012,4.608)--(11.012,4.607)--(11.012,4.606)--(11.012,4.605)%
  --(11.012,4.604)--(11.012,4.603)--(11.012,4.602)--(11.012,4.601)--(11.012,4.600)--(11.012,4.599)%
  --(11.012,4.598)--(11.012,4.597)--(11.012,4.596)--(11.012,4.595)--(11.012,4.594)--(11.012,4.593)%
  --(11.012,4.592)--(11.012,4.591)--(11.012,4.590)--(11.012,4.589)--(11.012,4.588)--(11.013,4.588)%
  --(11.013,4.587)--(11.013,4.586)--(11.013,4.585)--(11.013,4.584)--(11.013,4.583)--(11.013,4.582)%
  --(11.013,4.581)--(11.013,4.580)--(11.013,4.579)--(11.013,4.578)--(11.013,4.577)--(11.013,4.576)%
  --(11.013,4.575)--(11.013,4.574)--(11.013,4.573)--(11.013,4.572)--(11.013,4.571)--(11.013,4.570)%
  --(11.013,4.569)--(11.013,4.568)--(11.013,4.567)--(11.013,4.566)--(11.013,4.565)--(11.013,4.564)%
  --(11.013,4.563)--(11.013,4.562)--(11.013,4.561)--(11.013,4.560)--(11.013,4.559)--(11.013,4.558)%
  --(11.013,4.557)--(11.013,4.556)--(11.013,4.555)--(11.013,4.554)--(11.013,4.553)--(11.013,4.552)%
  --(11.013,4.551)--(11.013,4.550)--(11.013,4.549)--(11.013,4.548)--(11.013,4.547)--(11.013,4.546)%
  --(11.013,4.545)--(11.013,4.544)--(11.013,4.543)--(11.013,4.542)--(11.013,4.541)--(11.013,4.540)%
  --(11.013,4.539)--(11.013,4.538)--(11.013,4.537)--(11.013,4.536)--(11.013,4.535)--(11.013,4.534)%
  --(11.013,4.533)--(11.013,4.532)--(11.013,4.531)--(11.013,4.530)--(11.013,4.529)--(11.013,4.528)%
  --(11.013,4.527)--(11.013,4.526)--(11.013,4.525)--(11.013,4.524)--(11.013,4.523)--(11.013,4.522)%
  --(11.013,4.521)--(11.013,4.520)--(11.013,4.519)--(11.013,4.518)--(11.013,4.517)--(11.013,4.516)%
  --(11.013,4.515)--(11.013,4.514)--(11.013,4.513)--(11.013,4.512)--(11.013,4.511)--(11.013,4.510)%
  --(11.013,4.509)--(11.013,4.508)--(11.013,4.507)--(11.013,4.506)--(11.013,4.505)--(11.013,4.504)%
  --(11.013,4.503)--(11.013,4.502)--(11.013,4.501)--(11.013,4.500)--(11.013,4.499)--(11.013,4.498)%
  --(11.013,4.497)--(11.013,4.496)--(11.013,4.495)--(11.013,4.494)--(11.013,4.493)--(11.013,4.492)%
  --(11.013,4.491)--(11.013,4.490)--(11.013,4.489)--(11.013,4.488)--(11.013,4.487)--(11.013,4.486)%
  --(11.013,4.485)--(11.013,4.484)--(11.013,4.483)--(11.013,4.482)--(11.013,4.481)--(11.013,4.480)%
  --(11.013,4.479)--(11.013,4.478)--(11.013,4.477)--(11.013,4.476)--(11.013,4.475)--(11.013,4.474)%
  --(11.013,4.473)--(11.013,4.472)--(11.013,4.471)--(11.013,4.470)--(11.013,4.469)--(11.013,4.468)%
  --(11.013,4.467)--(11.013,4.466)--(11.013,4.465)--(11.013,4.464)--(11.013,4.463)--(11.013,4.462)%
  --(11.013,4.461)--(11.013,4.460)--(11.013,4.459)--(11.013,4.458)--(11.013,4.457)--(11.013,4.456)%
  --(11.013,4.455)--(11.013,4.454)--(11.013,4.453)--(11.013,4.452)--(11.013,4.451)--(11.013,4.450)%
  --(11.013,4.449)--(11.013,4.448)--(11.013,4.447)--(11.013,4.446)--(11.013,4.445)--(11.013,4.444)%
  --(11.013,4.443)--(11.013,4.442)--(11.013,4.441)--(11.013,4.440)--(11.013,4.439)--(11.013,4.438)%
  --(11.013,4.437)--(11.013,4.436)--(11.013,4.435)--(11.013,4.434)--(11.013,4.433)--(11.013,4.432)%
  --(11.013,4.431)--(11.013,4.430)--(11.013,4.429)--(11.013,4.428)--(11.013,4.427)--(11.013,4.426)%
  --(11.013,4.425)--(11.013,4.424)--(11.013,4.423)--(11.013,4.422)--(11.013,4.421)--(11.013,4.420)%
  --(11.013,4.419)--(11.013,4.418)--(11.013,4.417)--(11.013,4.416)--(11.013,4.415)--(11.013,4.414)%
  --(11.013,4.413)--(11.013,4.412)--(11.013,4.411)--(11.013,4.410)--(11.013,4.409)--(11.013,4.408)%
  --(11.013,4.407)--(11.013,4.406)--(11.013,4.405)--(11.013,4.404)--(11.013,4.403)--(11.013,4.402)%
  --(11.013,4.401)--(11.013,4.400)--(11.013,4.399)--(11.013,4.398)--(11.013,4.397)--(11.012,4.397)%
  --(11.012,4.396)--(11.012,4.395)--(11.012,4.394)--(11.012,4.393)--(11.012,4.392)--(11.012,4.391)%
  --(11.012,4.390)--(11.012,4.389)--(11.012,4.388)--(11.012,4.387)--(11.012,4.386)--(11.012,4.385)%
  --(11.012,4.384)--(11.012,4.383)--(11.012,4.382)--(11.012,4.381)--(11.012,4.380)--(11.012,4.379)%
  --(11.012,4.378)--(11.012,4.377)--(11.012,4.376)--(11.012,4.375)--(11.012,4.374)--(11.012,4.373)%
  --(11.012,4.372)--(11.012,4.371)--(11.012,4.370)--(11.012,4.369)--(11.012,4.368)--(11.012,4.367)%
  --(11.012,4.366)--(11.012,4.365)--(11.012,4.364)--(11.012,4.363)--(11.012,4.362)--(11.012,4.361)%
  --(11.012,4.360)--(11.012,4.359)--(11.012,4.358)--(11.012,4.357)--(11.012,4.356)--(11.012,4.355)%
  --(11.012,4.354)--(11.012,4.353)--(11.012,4.352)--(11.012,4.351)--(11.012,4.350)--(11.012,4.349)%
  --(11.012,4.348)--(11.012,4.347)--(11.012,4.346)--(11.012,4.345)--(11.012,4.344)--(11.012,4.343)%
  --(11.012,4.342)--(11.012,4.341)--(11.011,4.341)--(11.011,4.340)--(11.011,4.339)--(11.011,4.338)%
  --(11.011,4.337)--(11.011,4.336)--(11.011,4.335)--(11.011,4.334)--(11.011,4.333)--(11.011,4.332)%
  --(11.011,4.331)--(11.011,4.330)--(11.011,4.329)--(11.011,4.328)--(11.011,4.327)--(11.011,4.326)%
  --(11.011,4.325)--(11.011,4.324)--(11.011,4.323)--(11.011,4.322)--(11.011,4.321)--(11.011,4.320)%
  --(11.011,4.319)--(11.011,4.318)--(11.011,4.317)--(11.011,4.316)--(11.011,4.315)--(11.011,4.314)%
  --(11.011,4.313)--(11.011,4.312)--(11.011,4.311)--(11.011,4.310)--(11.011,4.309)--(11.011,4.308)%
  --(11.011,4.307)--(11.011,4.306)--(11.011,4.305)--(11.011,4.304)--(11.011,4.303)--(11.011,4.302)%
  --(11.010,4.301)--(11.010,4.300)--(11.010,4.299)--(11.010,4.298)--(11.010,4.297)--(11.010,4.296)%
  --(11.010,4.295)--(11.010,4.294)--(11.010,4.293)--(11.010,4.292)--(11.010,4.291)--(11.010,4.290)%
  --(11.010,4.289)--(11.010,4.288)--(11.010,4.287)--(11.010,4.286)--(11.010,4.285)--(11.010,4.284)%
  --(11.010,4.283)--(11.010,4.282)--(11.010,4.281)--(11.010,4.280)--(11.010,4.279)--(11.010,4.278)%
  --(11.010,4.277)--(11.010,4.276)--(11.010,4.275)--(11.010,4.274)--(11.010,4.273)--(11.010,4.272)%
  --(11.010,4.271)--(11.010,4.270)--(11.010,4.269)--(11.010,4.268)--(11.009,4.268)--(11.009,4.267)%
  --(11.009,4.266)--(11.009,4.265)--(11.009,4.264)--(11.009,4.263)--(11.009,4.262)--(11.009,4.261)%
  --(11.009,4.260)--(11.009,4.259)--(11.009,4.258)--(11.009,4.257)--(11.009,4.256)--(11.009,4.255)%
  --(11.009,4.254)--(11.009,4.253)--(11.009,4.252)--(11.009,4.251)--(11.009,4.250)--(11.009,4.249)%
  --(11.009,4.248)--(11.009,4.247)--(11.009,4.246)--(11.009,4.245)--(11.009,4.244)--(11.009,4.243)%
  --(11.009,4.242)--(11.009,4.241)--(11.009,4.240)--(11.008,4.239)--(11.008,4.238)--(11.008,4.237)%
  --(11.008,4.236)--(11.008,4.235)--(11.008,4.234)--(11.008,4.233)--(11.008,4.232)--(11.008,4.231)%
  --(11.008,4.230)--(11.008,4.229)--(11.008,4.228)--(11.008,4.227)--(11.008,4.226)--(11.008,4.225)%
  --(11.008,4.224)--(11.008,4.223)--(11.008,4.222)--(11.008,4.221)--(11.008,4.220)--(11.008,4.219)%
  --(11.008,4.218)--(11.008,4.217)--(11.008,4.216)--(11.008,4.215)--(11.008,4.214)--(11.007,4.213)%
  --(11.007,4.212)--(11.007,4.211)--(11.007,4.210)--(11.007,4.209)--(11.007,4.208)--(11.007,4.207)%
  --(11.007,4.206)--(11.007,4.205)--(11.007,4.204)--(11.007,4.203)--(11.007,4.202)--(11.007,4.201)%
  --(11.007,4.200)--(11.007,4.199)--(11.007,4.198)--(11.007,4.197)--(11.007,4.196)--(11.007,4.195)%
  --(11.007,4.194)--(11.007,4.193)--(11.007,4.192)--(11.007,4.191)--(11.007,4.190)--(11.006,4.189)%
  --(11.006,4.188)--(11.006,4.187)--(11.006,4.186)--(11.006,4.185)--(11.006,4.184)--(11.006,4.183)%
  --(11.006,4.182)--(11.006,4.181)--(11.006,4.180)--(11.006,4.179)--(11.006,4.178)--(11.006,4.177)%
  --(11.006,4.176)--(11.006,4.175)--(11.006,4.174)--(11.006,4.173)--(11.006,4.172)--(11.006,4.171)%
  --(11.006,4.170)--(11.006,4.169)--(11.006,4.168)--(11.005,4.168)--(11.005,4.167)--(11.005,4.166)%
  --(11.005,4.165)--(11.005,4.164)--(11.005,4.163)--(11.005,4.162)--(11.005,4.161)--(11.005,4.160)%
  --(11.005,4.159)--(11.005,4.158)--(11.005,4.157)--(11.005,4.156)--(11.005,4.155)--(11.005,4.154)%
  --(11.005,4.153)--(11.005,4.152)--(11.005,4.151)--(11.005,4.150)--(11.005,4.149)--(11.005,4.148)%
  --(11.005,4.147)--(11.004,4.147)--(11.004,4.146)--(11.004,4.145)--(11.004,4.144)--(11.004,4.143)%
  --(11.004,4.142)--(11.004,4.141)--(11.004,4.140)--(11.004,4.139)--(11.004,4.138)--(11.004,4.137)%
  --(11.004,4.136)--(11.004,4.135)--(11.004,4.134)--(11.004,4.133)--(11.004,4.132)--(11.004,4.131)%
  --(11.004,4.130)--(11.004,4.129)--(11.004,4.128)--(11.003,4.128)--(11.003,4.127)--(11.003,4.126)%
  --(11.003,4.125)--(11.003,4.124)--(11.003,4.123)--(11.003,4.122)--(11.003,4.121)--(11.003,4.120)%
  --(11.003,4.119)--(11.003,4.118)--(11.003,4.117)--(11.003,4.116)--(11.003,4.115)--(11.003,4.114)%
  --(11.003,4.113)--(11.003,4.112)--(11.003,4.111)--(11.003,4.110)--(11.003,4.109)--(11.002,4.109)%
  --(11.002,4.108)--(11.002,4.107)--(11.002,4.106)--(11.002,4.105)--(11.002,4.104)--(11.002,4.103)%
  --(11.002,4.102)--(11.002,4.101)--(11.002,4.100)--(11.002,4.099)--(11.002,4.098)--(11.002,4.097)%
  --(11.002,4.096)--(11.002,4.095)--(11.002,4.094)--(11.002,4.093)--(11.002,4.092)--(11.001,4.091)%
  --(11.001,4.090)--(11.001,4.089)--(11.001,4.088)--(11.001,4.087)--(11.001,4.086)--(11.001,4.085)%
  --(11.001,4.084)--(11.001,4.083)--(11.001,4.082)--(11.001,4.081)--(11.001,4.080)--(11.001,4.079)%
  --(11.001,4.078)--(11.001,4.077)--(11.001,4.076)--(11.001,4.075)--(11.000,4.074)--(11.000,4.073)%
  --(11.000,4.072)--(11.000,4.071)--(11.000,4.070)--(11.000,4.069)--(11.000,4.068)--(11.000,4.067)%
  --(11.000,4.066)--(11.000,4.065)--(11.000,4.064)--(11.000,4.063)--(11.000,4.062)--(11.000,4.061)%
  --(11.000,4.060)--(11.000,4.059)--(10.999,4.058)--(10.999,4.057)--(10.999,4.056)--(10.999,4.055)%
  --(10.999,4.054)--(10.999,4.053)--(10.999,4.052)--(10.999,4.051)--(10.999,4.050)--(10.999,4.049)%
  --(10.999,4.048)--(10.999,4.047)--(10.999,4.046)--(10.999,4.045)--(10.999,4.044)--(10.999,4.043)%
  --(10.998,4.043)--(10.998,4.042)--(10.998,4.041)--(10.998,4.040)--(10.998,4.039)--(10.998,4.038)%
  --(10.998,4.037)--(10.998,4.036)--(10.998,4.035)--(10.998,4.034)--(10.998,4.033)--(10.998,4.032)%
  --(10.998,4.031)--(10.998,4.030)--(10.998,4.029)--(10.998,4.028)--(10.997,4.027)--(10.997,4.026)%
  --(10.997,4.025)--(10.997,4.024)--(10.997,4.023)--(10.997,4.022)--(10.997,4.021)--(10.997,4.020)%
  --(10.997,4.019)--(10.997,4.018)--(10.997,4.017)--(10.997,4.016)--(10.997,4.015)--(10.997,4.014)%
  --(10.996,4.013)--(10.996,4.012)--(10.996,4.011)--(10.996,4.010)--(10.996,4.009)--(10.996,4.008)%
  --(10.996,4.007)--(10.996,4.006)--(10.996,4.005)--(10.996,4.004)--(10.996,4.003)--(10.996,4.002)%
  --(10.996,4.001)--(10.996,4.000)--(10.996,3.999)--(10.995,3.998)--(10.995,3.997)--(10.995,3.996)%
  --(10.995,3.995)--(10.995,3.994)--(10.995,3.993)--(10.995,3.992)--(10.995,3.991)--(10.995,3.990)%
  --(10.995,3.989)--(10.995,3.988)--(10.995,3.987)--(10.995,3.986)--(10.995,3.985)--(10.994,3.984)%
  --(10.994,3.983)--(10.994,3.982)--(10.994,3.981)--(10.994,3.980)--(10.994,3.979)--(10.994,3.978)%
  --(10.994,3.977)--(10.994,3.976)--(10.994,3.975)--(10.994,3.974)--(10.994,3.973)--(10.994,3.972)%
  --(10.993,3.971)--(10.993,3.970)--(10.993,3.969)--(10.993,3.968)--(10.993,3.967)--(10.993,3.966)%
  --(10.993,3.965)--(10.993,3.964)--(10.993,3.963)--(10.993,3.962)--(10.993,3.961)--(10.993,3.960)%
  --(10.993,3.959)--(10.992,3.958)--(10.992,3.957)--(10.992,3.956)--(10.992,3.955)--(10.992,3.954)%
  --(10.992,3.953)--(10.992,3.952)--(10.992,3.951)--(10.992,3.950)--(10.992,3.949)--(10.992,3.948)%
  --(10.992,3.947)--(10.992,3.946)--(10.991,3.945)--(10.991,3.944)--(10.991,3.943)--(10.991,3.942)%
  --(10.991,3.941)--(10.991,3.940)--(10.991,3.939)--(10.991,3.938)--(10.991,3.937)--(10.991,3.936)%
  --(10.991,3.935)--(10.991,3.934)--(10.990,3.933)--(10.990,3.932)--(10.990,3.931)--(10.990,3.930)%
  --(10.990,3.929)--(10.990,3.928)--(10.990,3.927)--(10.990,3.926)--(10.990,3.925)--(10.990,3.924)%
  --(10.990,3.923)--(10.990,3.922)--(10.990,3.921)--(10.989,3.920)--(10.989,3.919)--(10.989,3.918)%
  --(10.989,3.917)--(10.989,3.916)--(10.989,3.915)--(10.989,3.914)--(10.989,3.913)--(10.989,3.912)%
  --(10.989,3.911)--(10.989,3.910)--(10.989,3.909)--(10.988,3.908)--(10.988,3.907)--(10.988,3.906)%
  --(10.988,3.905)--(10.988,3.904)--(10.988,3.903)--(10.988,3.902)--(10.988,3.901)--(10.988,3.900)%
  --(10.988,3.899)--(10.988,3.898)--(10.988,3.897)--(10.987,3.896)--(10.987,3.895)--(10.987,3.894)%
  --(10.987,3.893)--(10.987,3.892)--(10.987,3.891)--(10.987,3.890)--(10.987,3.889)--(10.987,3.888)%
  --(10.987,3.887)--(10.987,3.886)--(10.986,3.885)--(10.986,3.884)--(10.986,3.883)--(10.986,3.882)%
  --(10.986,3.881)--(10.986,3.880)--(10.986,3.879)--(10.986,3.878)--(10.986,3.877)--(10.986,3.876)%
  --(10.986,3.875)--(10.985,3.874)--(10.985,3.873)--(10.985,3.872)--(10.985,3.871)--(10.985,3.870)%
  --(10.985,3.869)--(10.985,3.868)--(10.985,3.867)--(10.985,3.866)--(10.985,3.865)--(10.985,3.864)%
  --(10.984,3.863)--(10.984,3.862)--(10.984,3.861)--(10.984,3.860)--(10.984,3.859)--(10.984,3.858)%
  --(10.984,3.857)--(10.984,3.856)--(10.984,3.854)--(10.984,3.853)--(10.984,3.852)--(10.983,3.851)%
  --(10.983,3.850)--(10.983,3.849)--(10.983,3.848)--(10.983,3.847)--(10.983,3.846)--(10.983,3.845)%
  --(10.983,3.844)--(10.983,3.843)--(10.983,3.842)--(10.982,3.841)--(10.982,3.840)--(10.982,3.839)%
  --(10.982,3.838)--(10.982,3.837)--(10.982,3.836)--(10.982,3.835)--(10.982,3.834)--(10.982,3.833)%
  --(10.982,3.832)--(10.982,3.831)--(10.981,3.830)--(10.981,3.829)--(10.981,3.828)--(10.981,3.827)%
  --(10.981,3.826)--(10.981,3.825)--(10.981,3.824)--(10.981,3.823)--(10.981,3.822)--(10.981,3.821)%
  --(10.980,3.820)--(10.980,3.819)--(10.980,3.818)--(10.980,3.817)--(10.980,3.816)--(10.980,3.815)%
  --(10.980,3.814)--(10.980,3.813)--(10.980,3.812)--(10.980,3.810)--(10.979,3.809)--(10.979,3.808)%
  --(10.979,3.807)--(10.979,3.806)--(10.979,3.805)--(10.979,3.804)--(10.979,3.803)--(10.979,3.802)%
  --(10.979,3.801)--(10.979,3.800)--(10.978,3.799)--(10.978,3.798)--(10.978,3.797)--(10.978,3.796)%
  --(10.978,3.795)--(10.978,3.794)--(10.978,3.793)--(10.978,3.792)--(10.978,3.791)--(10.978,3.790)%
  --(10.977,3.789)--(10.977,3.788)--(10.977,3.787)--(10.977,3.786)--(10.977,3.785)--(10.977,3.784)%
  --(10.977,3.783)--(10.977,3.782)--(10.977,3.781)--(10.976,3.780)--(10.976,3.779)--(10.976,3.778)%
  --(10.976,3.777)--(10.976,3.776)--(10.976,3.775)--(10.976,3.774)--(10.976,3.772)--(10.976,3.771)%
  --(10.975,3.770)--(10.975,3.769)--(10.975,3.768)--(10.975,3.767)--(10.975,3.766)--(10.975,3.764)%
  --(10.975,3.763)--(10.975,3.762)--(10.975,3.761)--(10.974,3.760)--(10.974,3.759)--(10.974,3.758)%
  --(10.974,3.756)--(10.974,3.755)--(10.974,3.754)--(10.974,3.753)--(10.974,3.752)--(10.973,3.751)%
  --(10.973,3.750)--(10.973,3.749)--(10.973,3.747)--(10.973,3.746)--(10.973,3.745)--(10.973,3.744)%
  --(10.973,3.743)--(10.972,3.742)--(10.972,3.741)--(10.972,3.739)--(10.972,3.738)--(10.972,3.737)%
  --(10.972,3.736)--(10.972,3.735)--(10.972,3.734)--(10.971,3.733)--(10.971,3.731)--(10.971,3.730)%
  --(10.971,3.729)--(10.971,3.728)--(10.971,3.727)--(10.971,3.726)--(10.971,3.725)--(10.970,3.724)%
  --(10.970,3.722)--(10.970,3.721)--(10.970,3.720)--(10.970,3.719)--(10.970,3.718)--(10.970,3.717)%
  --(10.970,3.716)--(10.969,3.714)--(10.969,3.713)--(10.969,3.712)--(10.969,3.711)--(10.969,3.710)%
  --(10.969,3.709)--(10.969,3.708)--(10.969,3.706)--(10.968,3.705)--(10.968,3.704)--(10.968,3.703)%
  --(10.968,3.702)--(10.968,3.701)--(10.968,3.700)--(10.968,3.699)--(10.968,3.697)--(10.967,3.696)%
  --(10.967,3.695)--(10.967,3.694)--(10.967,3.693)--(10.967,3.692)--(10.967,3.691)--(10.967,3.689)%
  --(10.966,3.688)--(10.966,3.687)--(10.966,3.686)--(10.966,3.685)--(10.966,3.684)--(10.966,3.683)%
  --(10.966,3.682)--(10.966,3.680)--(10.965,3.679)--(10.965,3.678)--(10.965,3.677)--(10.965,3.676)%
  --(10.965,3.675)--(10.965,3.674)--(10.965,3.672)--(10.964,3.671)--(10.964,3.670)--(10.964,3.669)%
  --(10.964,3.668)--(10.964,3.667)--(10.964,3.666)--(10.964,3.665)--(10.964,3.663)--(10.963,3.662)%
  --(10.963,3.661)--(10.963,3.660)--(10.963,3.659)--(10.963,3.657)--(10.963,3.656)--(10.962,3.655)%
  --(10.962,3.653)--(10.962,3.652)--(10.962,3.651)--(10.962,3.650)--(10.962,3.648)--(10.962,3.647)%
  --(10.961,3.646)--(10.961,3.645)--(10.961,3.643)--(10.961,3.642)--(10.961,3.641)--(10.961,3.640)%
  --(10.961,3.638)--(10.960,3.637)--(10.960,3.636)--(10.960,3.635)--(10.960,3.633)--(10.960,3.632)%
  --(10.960,3.631)--(10.959,3.630)--(10.959,3.628)--(10.959,3.627)--(10.959,3.626)--(10.959,3.624)%
  --(10.959,3.623)--(10.958,3.622)--(10.958,3.621)--(10.958,3.619)--(10.958,3.618)--(10.958,3.617)%
  --(10.958,3.616)--(10.958,3.614)--(10.957,3.613)--(10.957,3.612)--(10.957,3.611)--(10.957,3.609)%
  --(10.957,3.608)--(10.957,3.607)--(10.956,3.606)--(10.956,3.604)--(10.956,3.603)--(10.956,3.602)%
  --(10.956,3.601)--(10.956,3.599)--(10.955,3.598)--(10.955,3.597)--(10.955,3.596)--(10.955,3.594)%
  --(10.955,3.593)--(10.955,3.592)--(10.954,3.591)--(10.954,3.589)--(10.954,3.588)--(10.954,3.587)%
  --(10.954,3.586)--(10.954,3.584)--(10.953,3.583)--(10.953,3.582)--(10.953,3.581)--(10.953,3.579)%
  --(10.953,3.578)--(10.953,3.577)--(10.952,3.576)--(10.952,3.574)--(10.952,3.573)--(10.952,3.572)%
  --(10.952,3.571)--(10.952,3.569)--(10.951,3.568)--(10.951,3.567)--(10.951,3.566)--(10.951,3.564)%
  --(10.951,3.563)--(10.951,3.562)--(10.950,3.561)--(10.950,3.559)--(10.950,3.558)--(10.950,3.557)%
  --(10.950,3.556)--(10.950,3.554)--(10.949,3.553)--(10.949,3.552)--(10.949,3.551)--(10.949,3.549)%
  --(10.949,3.548)--(10.949,3.547)--(10.948,3.546)--(10.948,3.544)--(10.948,3.543)--(10.948,3.542)%
  --(10.948,3.541)--(10.948,3.539)--(10.947,3.538)--(10.947,3.537)--(10.947,3.535)--(10.947,3.534)%
  --(10.947,3.533)--(10.946,3.531)--(10.946,3.530)--(10.946,3.528)--(10.946,3.527)--(10.946,3.526)%
  --(10.946,3.524)--(10.945,3.523)--(10.945,3.521)--(10.945,3.520)--(10.945,3.519)--(10.945,3.517)%
  --(10.944,3.516)--(10.944,3.514)--(10.944,3.513)--(10.944,3.512)--(10.944,3.510)--(10.943,3.509)%
  --(10.943,3.508)--(10.943,3.506)--(10.943,3.505)--(10.943,3.503)--(10.942,3.502)--(10.942,3.501)%
  --(10.942,3.499)--(10.942,3.498)--(10.942,3.496)--(10.941,3.495)--(10.941,3.494)--(10.941,3.492)%
  --(10.941,3.491)--(10.941,3.490)--(10.940,3.488)--(10.940,3.487)--(10.940,3.485)--(10.940,3.484)%
  --(10.940,3.483)--(10.939,3.481)--(10.939,3.480)--(10.939,3.478)--(10.939,3.477)--(10.939,3.476)%
  --(10.938,3.474)--(10.938,3.473)--(10.938,3.472)--(10.938,3.470)--(10.938,3.469)--(10.937,3.467)%
  --(10.937,3.466)--(10.937,3.465)--(10.937,3.463)--(10.937,3.462)--(10.936,3.461)--(10.936,3.459)%
  --(10.936,3.458)--(10.936,3.456)--(10.935,3.455)--(10.935,3.454)--(10.935,3.452)--(10.935,3.451)%
  --(10.935,3.450)--(10.934,3.448)--(10.934,3.447)--(10.934,3.445)--(10.934,3.444)--(10.934,3.443)%
  --(10.933,3.441)--(10.933,3.440)--(10.933,3.439)--(10.933,3.437)--(10.933,3.436)--(10.932,3.434)%
  --(10.932,3.433)--(10.932,3.432)--(10.932,3.430)--(10.932,3.429)--(10.931,3.428)--(10.931,3.426)%
  --(10.931,3.425)--(10.931,3.424)--(10.930,3.422)--(10.930,3.421)--(10.930,3.419)--(10.930,3.418)%
  --(10.930,3.417)--(10.929,3.415)--(10.929,3.414)--(10.929,3.413)--(10.929,3.411)--(10.929,3.410)%
  --(10.928,3.408)--(10.928,3.407)--(10.928,3.406)--(10.928,3.404)--(10.927,3.403)--(10.927,3.402)%
  --(10.927,3.400)--(10.927,3.399)--(10.927,3.397)--(10.926,3.396)--(10.926,3.394)--(10.926,3.393)%
  --(10.926,3.391)--(10.925,3.389)--(10.925,3.388)--(10.925,3.386)--(10.925,3.385)--(10.924,3.383)%
  --(10.924,3.382)--(10.924,3.380)--(10.924,3.379)--(10.923,3.377)--(10.923,3.376)--(10.923,3.374)%
  --(10.923,3.373)--(10.922,3.371)--(10.922,3.370)--(10.922,3.368)--(10.922,3.367)--(10.921,3.365)%
  --(10.921,3.364)--(10.921,3.362)--(10.921,3.361)--(10.920,3.359)--(10.920,3.358)--(10.920,3.356)%
  --(10.920,3.355)--(10.919,3.353)--(10.919,3.352)--(10.919,3.350)--(10.919,3.349)--(10.918,3.347)%
  --(10.918,3.346)--(10.918,3.344)--(10.918,3.343)--(10.917,3.341)--(10.917,3.340)--(10.917,3.338)%
  --(10.917,3.337)--(10.916,3.335)--(10.916,3.334)--(10.916,3.332)--(10.916,3.331)--(10.915,3.329)%
  --(10.915,3.328)--(10.915,3.326)--(10.915,3.325)--(10.914,3.323)--(10.914,3.322)--(10.914,3.320)%
  --(10.914,3.319)--(10.913,3.317)--(10.913,3.316)--(10.913,3.314)--(10.913,3.313)--(10.912,3.311)%
  --(10.912,3.310)--(10.912,3.308)--(10.912,3.307)--(10.911,3.305)--(10.911,3.304)--(10.911,3.302)%
  --(10.911,3.301)--(10.910,3.299)--(10.910,3.298)--(10.910,3.296)--(10.910,3.295)--(10.909,3.293)%
  --(10.909,3.292)--(10.909,3.290)--(10.908,3.289)--(10.908,3.287)--(10.908,3.286)--(10.908,3.284)%
  --(10.907,3.283)--(10.907,3.281)--(10.907,3.280)--(10.907,3.278)--(10.906,3.277)--(10.906,3.275)%
  --(10.906,3.274)--(10.906,3.272)--(10.905,3.271)--(10.905,3.269)--(10.905,3.268)--(10.905,3.266)%
  --(10.904,3.265)--(10.904,3.263)--(10.904,3.262)--(10.903,3.260)--(10.903,3.259)--(10.903,3.257)%
  --(10.903,3.256)--(10.902,3.254)--(10.902,3.253)--(10.902,3.251)--(10.902,3.250)--(10.901,3.248)%
  --(10.901,3.246)--(10.901,3.245)--(10.900,3.243)--(10.900,3.241)--(10.900,3.240)--(10.899,3.238)%
  --(10.899,3.236)--(10.899,3.235)--(10.899,3.233)--(10.898,3.232)--(10.898,3.230)--(10.898,3.228)%
  --(10.897,3.227)--(10.897,3.225)--(10.897,3.223)--(10.896,3.222)--(10.896,3.220)--(10.896,3.218)%
  --(10.896,3.217)--(10.895,3.215)--(10.895,3.213)--(10.895,3.212)--(10.894,3.210)--(10.894,3.209)%
  --(10.894,3.207)--(10.893,3.205)--(10.893,3.204)--(10.893,3.202)--(10.892,3.200)--(10.892,3.199)%
  --(10.892,3.197)--(10.892,3.196)--(10.891,3.194)--(10.891,3.192)--(10.891,3.191)--(10.890,3.189)%
  --(10.890,3.187)--(10.890,3.186)--(10.889,3.184)--(10.889,3.182)--(10.889,3.181)--(10.888,3.179)%
  --(10.888,3.178)--(10.888,3.176)--(10.887,3.174)--(10.887,3.173)--(10.887,3.171)--(10.887,3.169)%
  --(10.886,3.168)--(10.886,3.166)--(10.886,3.165)--(10.885,3.163)--(10.885,3.161)--(10.885,3.160)%
  --(10.884,3.158)--(10.884,3.157)--(10.884,3.155)--(10.883,3.153)--(10.883,3.152)--(10.883,3.150)%
  --(10.882,3.148)--(10.882,3.147)--(10.882,3.145)--(10.881,3.144)--(10.881,3.142)--(10.881,3.140)%
  --(10.881,3.139)--(10.880,3.137)--(10.880,3.136)--(10.880,3.134)--(10.879,3.132)--(10.879,3.131)%
  --(10.879,3.129)--(10.878,3.128)--(10.878,3.126)--(10.878,3.124)--(10.877,3.123)--(10.877,3.121)%
  --(10.877,3.120)--(10.876,3.118)--(10.876,3.116)--(10.876,3.115)--(10.875,3.113)--(10.875,3.112)%
  --(10.875,3.110)--(10.874,3.108)--(10.874,3.107)--(10.874,3.105)--(10.873,3.104)--(10.873,3.102)%
  --(10.873,3.100)--(10.872,3.099)--(10.872,3.097)--(10.872,3.096)--(10.872,3.094)--(10.871,3.092)%
  --(10.871,3.091)--(10.870,3.089)--(10.870,3.087)--(10.870,3.085)--(10.869,3.084)--(10.869,3.082)%
  --(10.869,3.080)--(10.868,3.078)--(10.868,3.077)--(10.868,3.075)--(10.867,3.073)--(10.867,3.071)%
  --(10.866,3.069)--(10.866,3.068)--(10.866,3.066)--(10.865,3.064)--(10.865,3.062)--(10.865,3.061)%
  --(10.864,3.059)--(10.864,3.057)--(10.863,3.055)--(10.863,3.054)--(10.863,3.052)--(10.862,3.050)%
  --(10.862,3.048)--(10.862,3.047)--(10.861,3.045)--(10.861,3.043)--(10.860,3.041)--(10.860,3.040)%
  --(10.860,3.038)--(10.859,3.036)--(10.859,3.034)--(10.859,3.033)--(10.858,3.031)--(10.858,3.029)%
  --(10.857,3.027)--(10.857,3.026)--(10.857,3.024)--(10.856,3.022)--(10.856,3.020)--(10.856,3.019)%
  --(10.855,3.017)--(10.855,3.015)--(10.854,3.014)--(10.854,3.012)--(10.854,3.010)--(10.853,3.008)%
  --(10.853,3.007)--(10.853,3.005)--(10.852,3.003)--(10.852,3.001)--(10.851,3.000)--(10.851,2.998)%
  --(10.851,2.996)--(10.850,2.995)--(10.850,2.993)--(10.850,2.991)--(10.849,2.989)--(10.849,2.988)%
  --(10.848,2.986)--(10.848,2.984)--(10.848,2.982)--(10.847,2.981)--(10.847,2.979)--(10.846,2.977)%
  --(10.846,2.976)--(10.846,2.974)--(10.845,2.972)--(10.845,2.970)--(10.845,2.969)--(10.844,2.967)%
  --(10.844,2.965)--(10.843,2.964)--(10.843,2.962)--(10.843,2.960)--(10.842,2.959)--(10.842,2.957)%
  --(10.841,2.955)--(10.841,2.953)--(10.841,2.952)--(10.840,2.950)--(10.840,2.948)--(10.839,2.947)%
  --(10.839,2.945)--(10.839,2.943)--(10.838,2.942)--(10.838,2.940)--(10.838,2.938)--(10.837,2.936)%
  --(10.837,2.935)--(10.836,2.933)--(10.836,2.931)--(10.836,2.930)--(10.835,2.928)--(10.835,2.926)%
  --(10.834,2.925)--(10.834,2.923)--(10.834,2.921)--(10.833,2.919)--(10.833,2.918)--(10.832,2.916)%
  --(10.832,2.914)--(10.831,2.912)--(10.831,2.910)--(10.831,2.908)--(10.830,2.906)--(10.830,2.904)%
  --(10.829,2.903)--(10.829,2.901)--(10.828,2.899)--(10.828,2.897)--(10.827,2.895)--(10.827,2.893)%
  --(10.827,2.891)--(10.826,2.890)--(10.826,2.888)--(10.825,2.886)--(10.825,2.884)--(10.824,2.882)%
  --(10.824,2.880)--(10.823,2.878)--(10.823,2.877)--(10.823,2.875)--(10.822,2.873)--(10.822,2.871)%
  --(10.821,2.869)--(10.821,2.867)--(10.820,2.865)--(10.820,2.864)--(10.819,2.862)--(10.819,2.860)%
  --(10.818,2.858)--(10.818,2.856)--(10.818,2.854)--(10.817,2.853)--(10.817,2.851)--(10.816,2.849)%
  --(10.816,2.847)--(10.815,2.845)--(10.815,2.843)--(10.814,2.842)--(10.814,2.840)--(10.814,2.838)%
  --(10.813,2.836)--(10.813,2.834)--(10.812,2.832)--(10.812,2.831)--(10.811,2.829)--(10.811,2.827)%
  --(10.810,2.825)--(10.810,2.823)--(10.809,2.822)--(10.809,2.820)--(10.809,2.818)--(10.808,2.816)%
  --(10.808,2.814)--(10.807,2.813)--(10.807,2.811)--(10.806,2.809)--(10.806,2.807)--(10.805,2.805)%
  --(10.805,2.804)--(10.804,2.802)--(10.804,2.800)--(10.804,2.798)--(10.803,2.796)--(10.803,2.795)%
  --(10.802,2.793)--(10.802,2.791)--(10.801,2.789)--(10.801,2.787)--(10.800,2.786)--(10.800,2.784)%
  --(10.799,2.782)--(10.799,2.780)--(10.798,2.778)--(10.798,2.777)--(10.798,2.775)--(10.797,2.773)%
  --(10.797,2.771)--(10.796,2.770)--(10.796,2.768)--(10.795,2.766)--(10.795,2.764)--(10.794,2.762)%
  --(10.794,2.761)--(10.793,2.759)--(10.793,2.757)--(10.792,2.755)--(10.792,2.754)--(10.792,2.752)%
  --(10.791,2.750)--(10.791,2.748)--(10.790,2.747)--(10.790,2.745)--(10.789,2.743)--(10.789,2.741)%
  --(10.788,2.739)--(10.788,2.737)--(10.787,2.735)--(10.787,2.734)--(10.786,2.732)--(10.786,2.730)%
  --(10.785,2.728)--(10.785,2.726)--(10.784,2.724)--(10.784,2.722)--(10.783,2.720)--(10.782,2.718)%
  --(10.782,2.716)--(10.781,2.714)--(10.781,2.712)--(10.780,2.710)--(10.780,2.708)--(10.779,2.706)%
  --(10.779,2.704)--(10.778,2.702)--(10.778,2.701)--(10.777,2.699)--(10.777,2.697)--(10.776,2.695)%
  --(10.776,2.693)--(10.775,2.691)--(10.775,2.689)--(10.774,2.687)--(10.774,2.685)--(10.773,2.683)%
  --(10.772,2.681)--(10.772,2.679)--(10.771,2.678)--(10.771,2.676)--(10.770,2.674)--(10.770,2.672)%
  --(10.769,2.670)--(10.769,2.668)--(10.768,2.666)--(10.768,2.664)--(10.767,2.662)--(10.767,2.660)%
  --(10.766,2.659)--(10.766,2.657)--(10.765,2.655)--(10.765,2.653)--(10.764,2.651)--(10.763,2.649)%
  --(10.763,2.647)--(10.762,2.645)--(10.762,2.644)--(10.761,2.642)--(10.761,2.640)--(10.760,2.638)%
  --(10.760,2.636)--(10.759,2.634)--(10.759,2.632)--(10.758,2.630)--(10.758,2.629)--(10.757,2.627)%
  --(10.757,2.625)--(10.756,2.623)--(10.755,2.621)--(10.755,2.619)--(10.754,2.617)--(10.754,2.616)%
  --(10.753,2.614)--(10.753,2.612)--(10.752,2.610)--(10.752,2.608)--(10.751,2.606)--(10.751,2.605)%
  --(10.750,2.603)--(10.750,2.601)--(10.749,2.599)--(10.748,2.597)--(10.748,2.595)--(10.747,2.594)%
  --(10.747,2.592)--(10.746,2.590)--(10.746,2.588)--(10.745,2.586)--(10.745,2.584)--(10.744,2.583)%
  --(10.744,2.581)--(10.743,2.579)--(10.743,2.577)--(10.742,2.575)--(10.741,2.574)--(10.741,2.572)%
  --(10.740,2.570)--(10.740,2.568)--(10.739,2.566)--(10.739,2.565)--(10.738,2.563)--(10.738,2.561)%
  --(10.737,2.559)--(10.737,2.557)--(10.736,2.556)--(10.735,2.554)--(10.735,2.552)--(10.734,2.550)%
  --(10.734,2.548)--(10.733,2.546)--(10.732,2.544)--(10.732,2.542)--(10.731,2.540)--(10.731,2.538)%
  --(10.730,2.536)--(10.729,2.534)--(10.729,2.532)--(10.728,2.530)--(10.728,2.528)--(10.727,2.526)%
  --(10.726,2.524)--(10.726,2.522)--(10.725,2.520)--(10.725,2.518)--(10.724,2.516)--(10.723,2.514)%
  --(10.723,2.512)--(10.722,2.510)--(10.722,2.508)--(10.721,2.506)--(10.720,2.504)--(10.720,2.502)%
  --(10.719,2.500)--(10.718,2.498)--(10.718,2.496)--(10.717,2.494)--(10.717,2.492)--(10.716,2.491)%
  --(10.715,2.489)--(10.715,2.487)--(10.714,2.485)--(10.714,2.483)--(10.713,2.481)--(10.712,2.479)%
  --(10.712,2.477)--(10.711,2.475)--(10.711,2.473)--(10.710,2.471)--(10.709,2.469)--(10.709,2.468)%
  --(10.708,2.466)--(10.707,2.464)--(10.707,2.462)--(10.706,2.460)--(10.706,2.458)--(10.705,2.456)%
  --(10.704,2.454)--(10.704,2.452)--(10.703,2.450)--(10.703,2.449)--(10.702,2.447)--(10.701,2.445)%
  --(10.701,2.443)--(10.700,2.441)--(10.699,2.439)--(10.699,2.437)--(10.698,2.435)--(10.698,2.434)%
  --(10.697,2.432)--(10.696,2.430)--(10.696,2.428)--(10.695,2.426)--(10.695,2.424)--(10.694,2.422)%
  --(10.693,2.421)--(10.693,2.419)--(10.692,2.417)--(10.692,2.415)--(10.691,2.413)--(10.690,2.411)%
  --(10.690,2.409)--(10.689,2.408)--(10.688,2.406)--(10.688,2.404)--(10.687,2.402)--(10.687,2.400)%
  --(10.686,2.398)--(10.685,2.397)--(10.685,2.395)--(10.684,2.393)--(10.684,2.391)--(10.683,2.389)%
  --(10.682,2.388)--(10.682,2.386)--(10.681,2.384)--(10.680,2.382)--(10.680,2.380)--(10.679,2.379)%
  --(10.679,2.377)--(10.678,2.375)--(10.677,2.373)--(10.677,2.371)--(10.676,2.370)--(10.676,2.368)%
  --(10.675,2.366)--(10.674,2.364)--(10.673,2.362)--(10.673,2.360)--(10.672,2.358)--(10.671,2.356)%
  --(10.671,2.354)--(10.670,2.352)--(10.669,2.350)--(10.669,2.348)--(10.668,2.346)--(10.667,2.344)%
  --(10.667,2.342)--(10.666,2.340)--(10.665,2.338)--(10.664,2.336)--(10.664,2.334)--(10.663,2.332)%
  --(10.662,2.330)--(10.662,2.328)--(10.661,2.326)--(10.660,2.324)--(10.660,2.322)--(10.659,2.321)%
  --(10.658,2.319)--(10.658,2.317)--(10.657,2.315)--(10.656,2.313)--(10.656,2.311)--(10.655,2.309)%
  --(10.654,2.307)--(10.653,2.305)--(10.653,2.303)--(10.652,2.301)--(10.651,2.299)--(10.651,2.297)%
  --(10.650,2.296)--(10.649,2.294)--(10.649,2.292)--(10.648,2.290)--(10.647,2.288)--(10.647,2.286)%
  --(10.646,2.284)--(10.645,2.282)--(10.644,2.280)--(10.644,2.279)--(10.643,2.277)--(10.642,2.275)%
  --(10.642,2.273)--(10.641,2.271)--(10.640,2.269)--(10.640,2.267)--(10.639,2.266)--(10.638,2.264)%
  --(10.638,2.262)--(10.637,2.260)--(10.636,2.258)--(10.636,2.256)--(10.635,2.254)--(10.634,2.253)%
  --(10.633,2.251)--(10.633,2.249)--(10.632,2.247)--(10.631,2.245)--(10.631,2.243)--(10.630,2.242)%
  --(10.629,2.240)--(10.629,2.238)--(10.628,2.236)--(10.627,2.234)--(10.627,2.232)--(10.626,2.231)%
  --(10.625,2.229)--(10.625,2.227)--(10.624,2.225)--(10.623,2.223)--(10.622,2.222)--(10.622,2.220)%
  --(10.621,2.218)--(10.620,2.216)--(10.620,2.215)--(10.619,2.213)--(10.618,2.211)--(10.618,2.209)%
  --(10.617,2.207)--(10.616,2.206)--(10.616,2.204)--(10.615,2.202)--(10.614,2.200)--(10.614,2.199)%
  --(10.613,2.197)--(10.612,2.195)--(10.611,2.193)--(10.611,2.192)--(10.610,2.190)--(10.609,2.188)%
  --(10.609,2.186)--(10.608,2.185)--(10.607,2.183)--(10.607,2.181)--(10.606,2.179)--(10.605,2.177)%
  --(10.604,2.175)--(10.604,2.173)--(10.603,2.171)--(10.602,2.169)--(10.601,2.167)--(10.600,2.166)%
  --(10.600,2.164)--(10.599,2.162)--(10.598,2.160)--(10.597,2.158)--(10.597,2.156)--(10.596,2.154)%
  --(10.595,2.152)--(10.594,2.150)--(10.594,2.148)--(10.593,2.147)--(10.592,2.145)--(10.591,2.143)%
  --(10.590,2.141)--(10.590,2.139)--(10.589,2.137)--(10.588,2.135)--(10.587,2.134)--(10.587,2.132)%
  --(10.586,2.130)--(10.585,2.128)--(10.584,2.126)--(10.584,2.124)--(10.583,2.122)--(10.582,2.121)%
  --(10.581,2.119)--(10.581,2.117)--(10.580,2.115)--(10.579,2.113)--(10.578,2.112)--(10.578,2.110)%
  --(10.577,2.108)--(10.576,2.106)--(10.575,2.104)--(10.574,2.102)--(10.574,2.101)--(10.573,2.099)%
  --(10.572,2.097)--(10.571,2.095)--(10.571,2.093)--(10.570,2.092)--(10.569,2.090)--(10.568,2.088)%
  --(10.568,2.086)--(10.567,2.085)--(10.566,2.083)--(10.565,2.081)--(10.565,2.079)--(10.564,2.078)%
  --(10.563,2.076)--(10.562,2.074)--(10.562,2.072)--(10.561,2.071)--(10.560,2.069)--(10.559,2.067)%
  --(10.559,2.065)--(10.558,2.064)--(10.557,2.062)--(10.556,2.060)--(10.556,2.058)--(10.555,2.057)%
  --(10.554,2.055)--(10.553,2.053)--(10.553,2.052)--(10.552,2.050)--(10.551,2.048)--(10.550,2.046)%
  --(10.550,2.045)--(10.549,2.043)--(10.548,2.041)--(10.547,2.040)--(10.547,2.038)--(10.546,2.036)%
  --(10.545,2.035)--(10.544,2.033)--(10.544,2.031)--(10.543,2.030)--(10.542,2.028)--(10.541,2.026)%
  --(10.541,2.025)--(10.540,2.023)--(10.539,2.021)--(10.538,2.020)--(10.538,2.018)--(10.537,2.016)%
  --(10.536,2.015)--(10.535,2.013)--(10.535,2.011)--(10.534,2.010)--(10.533,2.008)--(10.532,2.007)%
  --(10.531,2.005)--(10.531,2.003)--(10.530,2.001)--(10.529,1.999)--(10.528,1.998)--(10.527,1.996)%
  --(10.526,1.994)--(10.526,1.992)--(10.525,1.990)--(10.524,1.989)--(10.523,1.987)--(10.522,1.985)%
  --(10.521,1.983)--(10.521,1.982)--(10.520,1.980)--(10.519,1.978)--(10.518,1.976)--(10.517,1.975)%
  --(10.516,1.973)--(10.516,1.971)--(10.515,1.969)--(10.514,1.968)--(10.513,1.966)--(10.512,1.964)%
  --(10.512,1.962)--(10.511,1.961)--(10.510,1.959)--(10.509,1.957)--(10.508,1.956)--(10.507,1.954)%
  --(10.507,1.952)--(10.506,1.950)--(10.505,1.949)--(10.504,1.947)--(10.503,1.945)--(10.502,1.944)%
  --(10.502,1.942)--(10.501,1.940)--(10.500,1.939)--(10.499,1.937)--(10.498,1.935)--(10.498,1.934)%
  --(10.497,1.932)--(10.496,1.930)--(10.495,1.929)--(10.494,1.927)--(10.493,1.925)--(10.493,1.924)%
  --(10.492,1.922)--(10.491,1.921)--(10.490,1.919)--(10.489,1.917)--(10.489,1.916)--(10.488,1.914)%
  --(10.487,1.912)--(10.486,1.911)--(10.485,1.909)--(10.485,1.908)--(10.484,1.906)--(10.483,1.904)%
  --(10.482,1.903)--(10.481,1.901)--(10.480,1.900)--(10.480,1.898)--(10.479,1.897)--(10.478,1.895)%
  --(10.477,1.893)--(10.476,1.892)--(10.476,1.890)--(10.475,1.889)--(10.474,1.887)--(10.473,1.886)%
  --(10.472,1.884)--(10.472,1.883)--(10.471,1.881)--(10.470,1.879)--(10.469,1.878)--(10.468,1.876)%
  --(10.468,1.875)--(10.467,1.873)--(10.466,1.872)--(10.465,1.870)--(10.464,1.869)--(10.464,1.867)%
  --(10.463,1.866)--(10.462,1.864)--(10.461,1.863)--(10.460,1.861)--(10.460,1.860)--(10.459,1.858)%
  --(10.458,1.857)--(10.457,1.855)--(10.456,1.854)--(10.456,1.852)--(10.455,1.851)--(10.454,1.849)%
  --(10.453,1.848)--(10.452,1.847)--(10.452,1.845)--(10.451,1.843)--(10.450,1.842)--(10.449,1.840)%
  --(10.448,1.839)--(10.447,1.837)--(10.446,1.835)--(10.445,1.834)--(10.445,1.832)--(10.444,1.831)%
  --(10.443,1.829)--(10.442,1.827)--(10.441,1.826)--(10.440,1.824)--(10.439,1.823)--(10.438,1.821)%
  --(10.438,1.820)--(10.437,1.818)--(10.436,1.817)--(10.435,1.815)--(10.434,1.813)--(10.433,1.812)%
  --(10.432,1.810)--(10.431,1.809)--(10.431,1.807)--(10.430,1.806)--(10.429,1.804)--(10.428,1.803)%
  --(10.427,1.801)--(10.426,1.800)--(10.425,1.798)--(10.424,1.797)--(10.424,1.795)--(10.423,1.794)%
  --(10.422,1.792)--(10.421,1.791)--(10.420,1.789)--(10.419,1.788)--(10.418,1.786)--(10.418,1.785)%
  --(10.417,1.784)--(10.416,1.782)--(10.415,1.781)--(10.414,1.779)--(10.413,1.778)--(10.412,1.776)%
  --(10.411,1.775)--(10.411,1.773)--(10.410,1.772)--(10.409,1.771)--(10.408,1.769)--(10.407,1.768)%
  --(10.406,1.766)--(10.406,1.765)--(10.405,1.764)--(10.404,1.762)--(10.403,1.761)--(10.402,1.759)%
  --(10.401,1.758)--(10.400,1.757)--(10.400,1.755)--(10.399,1.754)--(10.398,1.752)--(10.397,1.751)%
  --(10.396,1.750)--(10.395,1.748)--(10.394,1.747)--(10.394,1.746)--(10.393,1.744)--(10.392,1.743)%
  --(10.391,1.742)--(10.390,1.740)--(10.389,1.739)--(10.389,1.738)--(10.388,1.736)--(10.387,1.735)%
  --(10.386,1.734)--(10.385,1.732)--(10.384,1.731)--(10.384,1.730)--(10.383,1.729)--(10.382,1.727)%
  --(10.381,1.726)--(10.380,1.725)--(10.379,1.723)--(10.379,1.722)--(10.378,1.721)--(10.377,1.720)%
  --(10.376,1.718)--(10.375,1.717)--(10.374,1.716)--(10.374,1.715)--(10.373,1.713)--(10.372,1.712)%
  --(10.371,1.711)--(10.370,1.710)--(10.369,1.708)--(10.369,1.707)--(10.368,1.706)--(10.367,1.705)%
  --(10.366,1.703)--(10.365,1.702)--(10.364,1.701)--(10.363,1.699)--(10.362,1.698)--(10.361,1.696)%
  --(10.361,1.695)--(10.360,1.694)--(10.359,1.692)--(10.358,1.691)--(10.357,1.690)--(10.356,1.689)%
  --(10.355,1.687)--(10.354,1.686)--(10.353,1.685)--(10.352,1.683)--(10.351,1.682)--(10.351,1.681)%
  --(10.350,1.679)--(10.349,1.678)--(10.348,1.677)--(10.347,1.676)--(10.346,1.674)--(10.345,1.673)%
  --(10.344,1.672)--(10.343,1.671)--(10.342,1.669)--(10.342,1.668)--(10.341,1.667)--(10.340,1.666)%
  --(10.339,1.664)--(10.338,1.663)--(10.337,1.662)--(10.336,1.661)--(10.335,1.660)--(10.334,1.658)%
  --(10.334,1.657)--(10.333,1.656)--(10.332,1.655)--(10.331,1.654)--(10.330,1.652)--(10.329,1.651)%
  --(10.328,1.650)--(10.327,1.649)--(10.326,1.648)--(10.326,1.647)--(10.325,1.645)--(10.324,1.644)%
  --(10.323,1.643)--(10.322,1.642)--(10.321,1.641)--(10.320,1.640)--(10.319,1.639)--(10.319,1.637)%
  --(10.318,1.636)--(10.317,1.635)--(10.316,1.634)--(10.315,1.633)--(10.314,1.632)--(10.313,1.631)%
  --(10.312,1.630)--(10.312,1.629)--(10.311,1.627)--(10.310,1.626)--(10.309,1.625)--(10.308,1.624)%
  --(10.307,1.623)--(10.306,1.622)--(10.306,1.621)--(10.305,1.620)--(10.304,1.619)--(10.303,1.618)%
  --(10.302,1.617)--(10.301,1.616)--(10.300,1.615)--(10.300,1.614)--(10.299,1.613)--(10.298,1.612)%
  --(10.297,1.611)--(10.296,1.610)--(10.295,1.609)--(10.295,1.608)--(10.294,1.607)--(10.293,1.606)%
  --(10.292,1.605)--(10.291,1.604)--(10.290,1.603)--(10.289,1.602)--(10.289,1.601)--(10.288,1.600)%
  --(10.287,1.599)--(10.286,1.598)--(10.285,1.597)--(10.284,1.596)--(10.284,1.595)--(10.283,1.594)%
  --(10.282,1.593)--(10.281,1.592)--(10.280,1.591)--(10.279,1.590)--(10.278,1.589)--(10.277,1.588)%
  --(10.277,1.587)--(10.276,1.586)--(10.275,1.585)--(10.274,1.584)--(10.273,1.583)--(10.272,1.582)%
  --(10.271,1.581)--(10.270,1.580)--(10.269,1.579)--(10.268,1.578)--(10.267,1.577)--(10.266,1.576)%
  --(10.265,1.575)--(10.265,1.574)--(10.264,1.573)--(10.263,1.572)--(10.262,1.571)--(10.261,1.570)%
  --(10.260,1.569)--(10.259,1.568)--(10.258,1.567)--(10.257,1.566)--(10.256,1.565)--(10.255,1.564)%
  --(10.255,1.563)--(10.254,1.563)--(10.253,1.562)--(10.252,1.561)--(10.251,1.560)--(10.250,1.559)%
  --(10.249,1.558)--(10.248,1.557)--(10.247,1.556)--(10.247,1.555)--(10.246,1.555)--(10.245,1.554)%
  --(10.244,1.553)--(10.243,1.552)--(10.242,1.551)--(10.241,1.550)--(10.240,1.549)--(10.239,1.549)%
  --(10.239,1.548)--(10.238,1.547)--(10.237,1.546)--(10.236,1.545)--(10.235,1.544)--(10.234,1.544)%
  --(10.233,1.543)--(10.232,1.542)--(10.232,1.541)--(10.231,1.540)--(10.230,1.540)--(10.229,1.539)%
  --(10.228,1.538)--(10.227,1.537)--(10.226,1.536)--(10.225,1.536)--(10.225,1.535)--(10.224,1.534)%
  --(10.223,1.533)--(10.222,1.533)--(10.221,1.532)--(10.220,1.531)--(10.219,1.530)--(10.218,1.529)%
  --(10.217,1.528)--(10.216,1.527)--(10.215,1.527)--(10.214,1.526)--(10.214,1.525)--(10.213,1.525)%
  --(10.212,1.524)--(10.211,1.523)--(10.210,1.522)--(10.209,1.522)--(10.208,1.521)--(10.208,1.520)%
  --(10.207,1.520)--(10.206,1.519)--(10.205,1.518)--(10.204,1.518)--(10.203,1.517)--(10.203,1.516)%
  --(10.202,1.516)--(10.201,1.515)--(10.200,1.514)--(10.199,1.514)--(10.198,1.513)--(10.197,1.512)%
  --(10.196,1.511)--(10.195,1.511)--(10.194,1.510)--(10.193,1.509)--(10.192,1.508)--(10.191,1.507)%
  --(10.190,1.507)--(10.189,1.506)--(10.188,1.505)--(10.187,1.505)--(10.186,1.504)--(10.185,1.503)%
  --(10.184,1.503)--(10.183,1.502)--(10.182,1.502)--(10.182,1.501)--(10.181,1.500)--(10.180,1.500)%
  --(10.179,1.499)--(10.178,1.498)--(10.177,1.498)--(10.176,1.497)--(10.175,1.497)--(10.174,1.496)%
  --(10.174,1.495)--(10.173,1.495)--(10.172,1.494)--(10.171,1.494)--(10.170,1.493)--(10.169,1.493)%
  --(10.168,1.492)--(10.167,1.491)--(10.166,1.491)--(10.166,1.490)--(10.165,1.490)--(10.164,1.489)%
  --(10.163,1.489)--(10.162,1.488)--(10.161,1.488)--(10.160,1.487)--(10.159,1.487)--(10.159,1.486)%
  --(10.158,1.486)--(10.157,1.485)--(10.156,1.485)--(10.155,1.484)--(10.154,1.484)--(10.153,1.483)%
  --(10.152,1.483)--(10.152,1.482)--(10.151,1.482)--(10.150,1.481)--(10.149,1.481)--(10.148,1.480)%
  --(10.147,1.480)--(10.146,1.479)--(10.145,1.479)--(10.144,1.478)--(10.143,1.478)--(10.142,1.477)%
  --(10.141,1.477)--(10.140,1.476)--(10.139,1.476)--(10.138,1.475)--(10.137,1.475)--(10.136,1.475)%
  --(10.136,1.474)--(10.135,1.474)--(10.134,1.473)--(10.133,1.473)--(10.132,1.473)--(10.131,1.472)%
  --(10.130,1.472)--(10.129,1.471)--(10.128,1.471)--(10.127,1.470)--(10.126,1.470)--(10.125,1.469)%
  --(10.124,1.469)--(10.123,1.469)--(10.122,1.468)--(10.121,1.468)--(10.120,1.467)--(10.119,1.467)%
  --(10.118,1.467)--(10.117,1.467)--(10.117,1.466)--(10.116,1.466)--(10.115,1.466)--(10.114,1.465)%
  --(10.113,1.465)--(10.112,1.465)--(10.111,1.464)--(10.110,1.464)--(10.109,1.464)--(10.109,1.463)%
  --(10.108,1.463)--(10.107,1.463)--(10.106,1.463)--(10.105,1.462)--(10.104,1.462)--(10.103,1.462)%
  --(10.102,1.462)--(10.102,1.461)--(10.101,1.461)--(10.100,1.461)--(10.099,1.461)--(10.098,1.460)%
  --(10.097,1.460)--(10.096,1.460)--(10.095,1.460)--(10.095,1.459)--(10.094,1.459)--(10.093,1.459)%
  --(10.092,1.459)--(10.091,1.459)--(10.090,1.458)--(10.089,1.458)--(10.088,1.458)--(10.087,1.458)%
  --(10.086,1.457)--(10.085,1.457)--(10.084,1.457)--(10.083,1.457)--(10.082,1.457)--(10.081,1.456)%
  --(10.080,1.456)--(10.079,1.456)--(10.078,1.456)--(10.077,1.456)--(10.076,1.456)--(10.075,1.456)%
  --(10.074,1.455)--(10.073,1.455)--(10.072,1.455)--(10.071,1.455)--(10.070,1.455)--(10.069,1.455)%
  --(10.068,1.455)--(10.067,1.455)--(10.066,1.454)--(10.065,1.454)--(10.064,1.454)--(10.063,1.454)%
  --(10.062,1.454)--(10.061,1.454)--(10.060,1.454)--(10.059,1.454)--(10.058,1.454)--(10.057,1.454)%
  --(10.056,1.454)--(10.055,1.454)--(10.054,1.454)--(10.053,1.454)--(10.052,1.454)--(10.051,1.454)%
  --(10.050,1.454)--(10.049,1.454)--(10.048,1.454)--(10.047,1.454)--(10.046,1.454)--(10.045,1.454)%
  --(10.044,1.454)--(10.043,1.454)--(10.042,1.454)--(10.041,1.454)--(10.040,1.454)--(10.039,1.454)%
  --(10.038,1.454)--(10.037,1.454)--(10.036,1.454)--(10.035,1.454)--(10.034,1.454)--(10.034,1.455)%
  --(10.033,1.455)--(10.032,1.455)--(10.031,1.455)--(10.030,1.455)--(10.029,1.455)--(10.028,1.455);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.395,7.334)--(3.395,7.333)--(3.395,7.332)--(3.396,7.332)--(3.396,7.331)%
  --(3.396,7.330)--(3.396,7.329)--(3.397,7.329)--(3.397,7.328)--(3.397,7.327)--(3.398,7.327)%
  --(3.398,7.326)--(3.398,7.325)--(3.399,7.325)--(3.399,7.324)--(3.399,7.323)--(3.399,7.322)%
  --(3.400,7.322)--(3.400,7.321)--(3.400,7.320)--(3.401,7.320)--(3.401,7.319)--(3.401,7.318)%
  --(3.402,7.318)--(3.402,7.317)--(3.402,7.316)--(3.402,7.315)--(3.403,7.315)--(3.403,7.314)%
  --(3.403,7.313)--(3.404,7.313)--(3.404,7.312)--(3.404,7.311)--(3.404,7.310)--(3.405,7.310)%
  --(3.405,7.309)--(3.405,7.308)--(3.406,7.308)--(3.406,7.307)--(3.406,7.306)--(3.406,7.305)%
  --(3.407,7.305)--(3.407,7.304)--(3.407,7.303)--(3.408,7.303)--(3.408,7.302)--(3.408,7.301)%
  --(3.408,7.300)--(3.409,7.300)--(3.409,7.299)--(3.409,7.298)--(3.410,7.298)--(3.410,7.297)%
  --(3.410,7.296)--(3.410,7.295)--(3.411,7.295)--(3.411,7.294)--(3.411,7.293)--(3.412,7.293)%
  --(3.412,7.292)--(3.412,7.291)--(3.412,7.290)--(3.413,7.290)--(3.413,7.289)--(3.413,7.288)%
  --(3.414,7.288)--(3.414,7.287)--(3.414,7.286)--(3.414,7.285)--(3.415,7.285)--(3.415,7.284)%
  --(3.415,7.283)--(3.416,7.283)--(3.416,7.282)--(3.416,7.281)--(3.416,7.280)--(3.417,7.280)%
  --(3.417,7.279)--(3.417,7.278)--(3.417,7.277)--(3.418,7.277)--(3.418,7.276)--(3.418,7.275)%
  --(3.419,7.275)--(3.419,7.274)--(3.419,7.273)--(3.419,7.272)--(3.420,7.272)--(3.420,7.271)%
  --(3.420,7.270)--(3.420,7.269)--(3.421,7.269)--(3.421,7.268)--(3.421,7.267)--(3.422,7.267)%
  --(3.422,7.266)--(3.422,7.265)--(3.422,7.264)--(3.423,7.264)--(3.423,7.263)--(3.423,7.262)%
  --(3.423,7.261)--(3.424,7.261)--(3.424,7.260)--(3.424,7.259)--(3.425,7.259)--(3.425,7.258)%
  --(3.425,7.257)--(3.425,7.256)--(3.426,7.256)--(3.426,7.255)--(3.426,7.254)--(3.426,7.253)%
  --(3.427,7.253)--(3.427,7.252)--(3.427,7.251)--(3.427,7.250)--(3.428,7.250)--(3.428,7.249)%
  --(3.428,7.248)--(3.429,7.247)--(3.429,7.246)--(3.429,7.245)--(3.430,7.245)--(3.430,7.244)%
  --(3.430,7.243)--(3.430,7.242)--(3.431,7.242)--(3.431,7.241)--(3.431,7.240)--(3.431,7.239)%
  --(3.432,7.239)--(3.432,7.238)--(3.432,7.237)--(3.432,7.236)--(3.433,7.236)--(3.433,7.235)%
  --(3.433,7.234)--(3.433,7.233)--(3.434,7.233)--(3.434,7.232)--(3.434,7.231)--(3.434,7.230)%
  --(3.435,7.230)--(3.435,7.229)--(3.435,7.228)--(3.436,7.227)--(3.436,7.226)--(3.436,7.225)%
  --(3.437,7.225)--(3.437,7.224)--(3.437,7.223)--(3.437,7.222)--(3.438,7.222)--(3.438,7.221)%
  --(3.438,7.220)--(3.438,7.219)--(3.439,7.219)--(3.439,7.218)--(3.439,7.217)--(3.439,7.216)%
  --(3.440,7.216)--(3.440,7.215)--(3.440,7.214)--(3.440,7.213)--(3.441,7.213)--(3.441,7.212)%
  --(3.441,7.211)--(3.441,7.210)--(3.442,7.210)--(3.442,7.209)--(3.442,7.208)--(3.442,7.207)%
  --(3.443,7.207)--(3.443,7.206)--(3.443,7.205)--(3.443,7.204)--(3.444,7.204)--(3.444,7.203)%
  --(3.444,7.202)--(3.444,7.201)--(3.445,7.200)--(3.445,7.199)--(3.445,7.198)--(3.445,7.197)%
  --(3.446,7.197)--(3.446,7.196)--(3.446,7.195)--(3.446,7.194)--(3.447,7.194)--(3.447,7.193)%
  --(3.447,7.192)--(3.447,7.191)--(3.448,7.191)--(3.448,7.190)--(3.448,7.189)--(3.448,7.188)%
  --(3.449,7.188)--(3.449,7.187)--(3.449,7.186)--(3.449,7.185)--(3.450,7.185)--(3.450,7.184)%
  --(3.450,7.183)--(3.450,7.182)--(3.451,7.182)--(3.451,7.181)--(3.451,7.180)--(3.451,7.179)%
  --(3.452,7.178)--(3.452,7.177)--(3.452,7.176)--(3.453,7.175)--(3.453,7.174)--(3.453,7.173)%
  --(3.453,7.172)--(3.454,7.172)--(3.454,7.171)--(3.454,7.170)--(3.454,7.169)--(3.455,7.169)%
  --(3.455,7.168)--(3.455,7.167)--(3.455,7.166)--(3.456,7.166)--(3.456,7.165)--(3.456,7.164)%
  --(3.456,7.163)--(3.456,7.162)--(3.457,7.162)--(3.457,7.161)--(3.457,7.160)--(3.457,7.159)%
  --(3.458,7.159)--(3.458,7.158)--(3.458,7.157)--(3.458,7.156)--(3.459,7.156)--(3.459,7.155)%
  --(3.459,7.154)--(3.459,7.153)--(3.460,7.152)--(3.460,7.151)--(3.460,7.150)--(3.460,7.149)%
  --(3.461,7.149)--(3.461,7.148)--(3.461,7.147)--(3.461,7.146)--(3.462,7.146)--(3.462,7.145)%
  --(3.462,7.144)--(3.462,7.143)--(3.462,7.142)--(3.463,7.142)--(3.463,7.141)--(3.463,7.140)%
  --(3.463,7.139)--(3.464,7.139)--(3.464,7.138)--(3.464,7.137)--(3.464,7.136)--(3.464,7.135)%
  --(3.465,7.135)--(3.465,7.134)--(3.465,7.133)--(3.465,7.132)--(3.466,7.132)--(3.466,7.131)%
  --(3.466,7.130)--(3.466,7.129)--(3.467,7.128)--(3.467,7.127)--(3.467,7.126)--(3.467,7.125)%
  --(3.468,7.125)--(3.468,7.124)--(3.468,7.123)--(3.468,7.122)--(3.469,7.121)--(3.469,7.120)%
  --(3.469,7.119)--(3.469,7.118)--(3.470,7.118)--(3.470,7.117)--(3.470,7.116)--(3.470,7.115)%
  --(3.471,7.114)--(3.471,7.113)--(3.471,7.112)--(3.471,7.111)--(3.472,7.111)--(3.472,7.110)%
  --(3.472,7.109)--(3.472,7.108)--(3.472,7.107)--(3.473,7.107)--(3.473,7.106)--(3.473,7.105)%
  --(3.473,7.104)--(3.474,7.103)--(3.474,7.102)--(3.474,7.101)--(3.474,7.100)--(3.475,7.100)%
  --(3.475,7.099)--(3.475,7.098)--(3.475,7.097)--(3.475,7.096)--(3.476,7.096)--(3.476,7.095)%
  --(3.476,7.094)--(3.476,7.093)--(3.477,7.093)--(3.477,7.092)--(3.477,7.091)--(3.477,7.090)%
  --(3.477,7.089)--(3.478,7.089)--(3.478,7.088)--(3.478,7.087)--(3.478,7.086)--(3.478,7.085)%
  --(3.479,7.085)--(3.479,7.084)--(3.479,7.083)--(3.479,7.082)--(3.479,7.081)--(3.480,7.081)%
  --(3.480,7.080)--(3.480,7.079)--(3.480,7.078)--(3.481,7.078)--(3.481,7.077)--(3.481,7.076)%
  --(3.481,7.075)--(3.481,7.074)--(3.482,7.074)--(3.482,7.073)--(3.482,7.072)--(3.482,7.071)%
  --(3.482,7.070)--(3.483,7.070)--(3.483,7.069)--(3.483,7.068)--(3.483,7.067)--(3.483,7.066)%
  --(3.484,7.066)--(3.484,7.065)--(3.484,7.064)--(3.484,7.063)--(3.485,7.062)--(3.485,7.061)%
  --(3.485,7.060)--(3.485,7.059)--(3.486,7.058)--(3.486,7.057)--(3.486,7.056)--(3.486,7.055)%
  --(3.487,7.055)--(3.487,7.054)--(3.487,7.053)--(3.487,7.052)--(3.487,7.051)--(3.488,7.051)%
  --(3.488,7.050)--(3.488,7.049)--(3.488,7.048)--(3.488,7.047)--(3.489,7.047)--(3.489,7.046)%
  --(3.489,7.045)--(3.489,7.044)--(3.489,7.043)--(3.490,7.043)--(3.490,7.042)--(3.490,7.041)%
  --(3.490,7.040)--(3.490,7.039)--(3.491,7.039)--(3.491,7.038)--(3.491,7.037)--(3.491,7.036)%
  --(3.491,7.035)--(3.492,7.035)--(3.492,7.034)--(3.492,7.033)--(3.492,7.032)--(3.492,7.031)%
  --(3.493,7.031)--(3.493,7.030)--(3.493,7.029)--(3.493,7.028)--(3.493,7.027)--(3.494,7.026)%
  --(3.494,7.025)--(3.494,7.024)--(3.494,7.023)--(3.495,7.022)--(3.495,7.021)--(3.495,7.020)%
  --(3.495,7.019)--(3.496,7.018)--(3.496,7.017)--(3.496,7.016)--(3.496,7.015)--(3.497,7.014)%
  --(3.497,7.013)--(3.497,7.012)--(3.497,7.011)--(3.498,7.010)--(3.498,7.009)--(3.498,7.008)%
  --(3.498,7.007)--(3.499,7.006)--(3.499,7.005)--(3.499,7.004)--(3.499,7.003)--(3.499,7.002)%
  --(3.500,7.001)--(3.500,7.000)--(3.500,6.999)--(3.500,6.998)--(3.501,6.997)--(3.501,6.996)%
  --(3.501,6.995)--(3.501,6.994)--(3.502,6.993)--(3.502,6.992)--(3.502,6.991)--(3.502,6.990)%
  --(3.502,6.989)--(3.503,6.989)--(3.503,6.988)--(3.503,6.987)--(3.503,6.986)--(3.503,6.985)%
  --(3.504,6.985)--(3.504,6.984)--(3.504,6.983)--(3.504,6.982)--(3.504,6.981)--(3.505,6.980)%
  --(3.505,6.979)--(3.505,6.978)--(3.505,6.977)--(3.506,6.976)--(3.506,6.975)--(3.506,6.974)%
  --(3.506,6.973)--(3.506,6.972)--(3.507,6.972)--(3.507,6.971)--(3.507,6.970)--(3.507,6.969)%
  --(3.507,6.968)--(3.508,6.967)--(3.508,6.966)--(3.508,6.965)--(3.508,6.964)--(3.508,6.963)%
  --(3.509,6.963)--(3.509,6.962)--(3.509,6.961)--(3.509,6.960)--(3.509,6.959)--(3.510,6.958)%
  --(3.510,6.957)--(3.510,6.956)--(3.510,6.955)--(3.511,6.954)--(3.511,6.953)--(3.511,6.952)%
  --(3.511,6.951)--(3.511,6.950)--(3.512,6.949)--(3.512,6.948)--(3.512,6.947)--(3.512,6.946)%
  --(3.513,6.945)--(3.513,6.944)--(3.513,6.943)--(3.513,6.942)--(3.513,6.941)--(3.514,6.940)%
  --(3.514,6.939)--(3.514,6.938)--(3.514,6.937)--(3.514,6.936)--(3.515,6.936)--(3.515,6.935)%
  --(3.515,6.934)--(3.515,6.933)--(3.515,6.932)--(3.516,6.931)--(3.516,6.930)--(3.516,6.929)%
  --(3.516,6.928)--(3.516,6.927)--(3.517,6.927)--(3.517,6.926)--(3.517,6.925)--(3.517,6.924)%
  --(3.517,6.923)--(3.517,6.922)--(3.518,6.922)--(3.518,6.921)--(3.518,6.920)--(3.518,6.919)%
  --(3.518,6.918)--(3.519,6.917)--(3.519,6.916)--(3.519,6.915)--(3.519,6.914)--(3.519,6.913)%
  --(3.520,6.913)--(3.520,6.912)--(3.520,6.911)--(3.520,6.910)--(3.520,6.909)--(3.520,6.908)%
  --(3.521,6.907)--(3.521,6.906)--(3.521,6.905)--(3.521,6.904)--(3.521,6.903)--(3.522,6.903)%
  --(3.522,6.902)--(3.522,6.901)--(3.522,6.900)--(3.522,6.899)--(3.523,6.898)--(3.523,6.897)%
  --(3.523,6.896)--(3.523,6.895)--(3.523,6.894)--(3.524,6.893)--(3.524,6.892)--(3.524,6.891)%
  --(3.524,6.890)--(3.524,6.889)--(3.525,6.888)--(3.525,6.887)--(3.525,6.886)--(3.525,6.885)%
  --(3.525,6.884)--(3.526,6.884)--(3.526,6.883)--(3.526,6.882)--(3.526,6.881)--(3.526,6.880)%
  --(3.526,6.879)--(3.527,6.879)--(3.527,6.878)--(3.527,6.877)--(3.527,6.876)--(3.527,6.875)%
  --(3.527,6.874)--(3.528,6.874)--(3.528,6.873)--(3.528,6.872)--(3.528,6.871)--(3.528,6.870)%
  --(3.529,6.869)--(3.529,6.868)--(3.529,6.867)--(3.529,6.866)--(3.529,6.865)--(3.529,6.864)%
  --(3.530,6.864)--(3.530,6.863)--(3.530,6.862)--(3.530,6.861)--(3.530,6.860)--(3.530,6.859)%
  --(3.531,6.859)--(3.531,6.858)--(3.531,6.857)--(3.531,6.856)--(3.531,6.855)--(3.532,6.854)%
  --(3.532,6.853)--(3.532,6.852)--(3.532,6.851)--(3.532,6.850)--(3.532,6.849)--(3.533,6.849)%
  --(3.533,6.848)--(3.533,6.847)--(3.533,6.846)--(3.533,6.845)--(3.533,6.844)--(3.534,6.843)%
  --(3.534,6.842)--(3.534,6.841)--(3.534,6.840)--(3.534,6.839)--(3.535,6.838)--(3.535,6.837)%
  --(3.535,6.836)--(3.535,6.835)--(3.535,6.834)--(3.536,6.833)--(3.536,6.832)--(3.536,6.831)%
  --(3.536,6.830)--(3.536,6.829)--(3.537,6.828)--(3.537,6.827)--(3.537,6.826)--(3.537,6.825)%
  --(3.537,6.824)--(3.537,6.823)--(3.538,6.823)--(3.538,6.822)--(3.538,6.821)--(3.538,6.820)%
  --(3.538,6.819)--(3.538,6.818)--(3.539,6.817)--(3.539,6.816)--(3.539,6.815)--(3.539,6.814)%
  --(3.539,6.813)--(3.540,6.813)--(3.540,6.812)--(3.540,6.811)--(3.540,6.810)--(3.540,6.809)%
  --(3.540,6.808)--(3.541,6.807)--(3.541,6.806)--(3.541,6.805)--(3.541,6.804)--(3.541,6.803)%
  --(3.541,6.802)--(3.542,6.802)--(3.542,6.801)--(3.542,6.800)--(3.542,6.799)--(3.542,6.798)%
  --(3.542,6.797)--(3.543,6.796)--(3.543,6.795)--(3.543,6.794)--(3.543,6.793)--(3.543,6.792)%
  --(3.543,6.791)--(3.544,6.791)--(3.544,6.790)--(3.544,6.789)--(3.544,6.788)--(3.544,6.787)%
  --(3.544,6.786)--(3.545,6.785)--(3.545,6.784)--(3.545,6.783)--(3.545,6.782)--(3.545,6.781)%
  --(3.546,6.780)--(3.546,6.779)--(3.546,6.778)--(3.546,6.777)--(3.546,6.776)--(3.546,6.775)%
  --(3.547,6.774)--(3.547,6.773)--(3.547,6.772)--(3.547,6.771)--(3.547,6.770)--(3.548,6.769)%
  --(3.548,6.768)--(3.548,6.767)--(3.548,6.766)--(3.548,6.765)--(3.548,6.764)--(3.548,6.763)%
  --(3.549,6.763)--(3.549,6.762)--(3.549,6.761)--(3.549,6.760)--(3.549,6.759)--(3.549,6.758)%
  --(3.550,6.757)--(3.550,6.756)--(3.550,6.755)--(3.550,6.754)--(3.550,6.753)--(3.551,6.752)%
  --(3.551,6.751)--(3.551,6.750)--(3.551,6.749)--(3.551,6.748)--(3.551,6.747)--(3.551,6.746)%
  --(3.552,6.746)--(3.552,6.745)--(3.552,6.744)--(3.552,6.743)--(3.552,6.742)--(3.552,6.741)%
  --(3.553,6.740)--(3.553,6.739)--(3.553,6.738)--(3.553,6.737)--(3.553,6.736)--(3.554,6.735)%
  --(3.554,6.734)--(3.554,6.733)--(3.554,6.732)--(3.554,6.731)--(3.554,6.730)--(3.554,6.729)%
  --(3.555,6.729)--(3.555,6.728)--(3.555,6.727)--(3.555,6.726)--(3.555,6.725)--(3.555,6.724)%
  --(3.555,6.723)--(3.556,6.722)--(3.556,6.721)--(3.556,6.720)--(3.556,6.719)--(3.556,6.718)%
  --(3.557,6.717)--(3.557,6.716)--(3.557,6.715)--(3.557,6.714)--(3.557,6.713)--(3.557,6.712)%
  --(3.557,6.711)--(3.558,6.711)--(3.558,6.710)--(3.558,6.709)--(3.558,6.708)--(3.558,6.707)%
  --(3.558,6.706)--(3.559,6.705)--(3.559,6.704)--(3.559,6.703)--(3.559,6.702)--(3.559,6.701)%
  --(3.559,6.700)--(3.560,6.699)--(3.560,6.698)--(3.560,6.697)--(3.560,6.696)--(3.560,6.695)%
  --(3.560,6.694)--(3.561,6.693)--(3.561,6.692)--(3.561,6.691)--(3.561,6.690)--(3.561,6.689)%
  --(3.561,6.688)--(3.561,6.687)--(3.562,6.686)--(3.562,6.685)--(3.562,6.684)--(3.562,6.683)%
  --(3.562,6.682)--(3.562,6.681)--(3.563,6.680)--(3.563,6.679)--(3.563,6.678)--(3.563,6.677)%
  --(3.563,6.676)--(3.563,6.675)--(3.564,6.674)--(3.564,6.673)--(3.564,6.672)--(3.564,6.671)%
  --(3.564,6.670)--(3.564,6.669)--(3.565,6.668)--(3.565,6.667)--(3.565,6.666)--(3.565,6.665)%
  --(3.565,6.664)--(3.565,6.663)--(3.566,6.662)--(3.566,6.661)--(3.566,6.660)--(3.566,6.659)%
  --(3.566,6.658)--(3.566,6.657)--(3.567,6.656)--(3.567,6.655)--(3.567,6.654)--(3.567,6.653)%
  --(3.567,6.652)--(3.567,6.651)--(3.568,6.650)--(3.568,6.649)--(3.568,6.648)--(3.568,6.647)%
  --(3.568,6.646)--(3.568,6.645)--(3.568,6.644)--(3.568,6.643)--(3.569,6.643)--(3.569,6.642)%
  --(3.569,6.641)--(3.569,6.640)--(3.569,6.639)--(3.569,6.638)--(3.569,6.637)--(3.570,6.636)%
  --(3.570,6.635)--(3.570,6.634)--(3.570,6.633)--(3.570,6.632)--(3.570,6.631)--(3.571,6.630)%
  --(3.571,6.629)--(3.571,6.628)--(3.571,6.627)--(3.571,6.626)--(3.571,6.625)--(3.571,6.624)%
  --(3.572,6.623)--(3.572,6.622)--(3.572,6.621)--(3.572,6.620)--(3.572,6.619)--(3.572,6.618)%
  --(3.573,6.617)--(3.573,6.616)--(3.573,6.615)--(3.573,6.614)--(3.573,6.613)--(3.573,6.612)%
  --(3.574,6.611)--(3.574,6.610)--(3.574,6.609)--(3.574,6.608)--(3.574,6.607)--(3.574,6.606)%
  --(3.574,6.605)--(3.575,6.604)--(3.575,6.603)--(3.575,6.602)--(3.575,6.601)--(3.575,6.600)%
  --(3.575,6.599)--(3.575,6.598)--(3.576,6.597)--(3.576,6.596)--(3.576,6.595)--(3.576,6.594)%
  --(3.576,6.593)--(3.576,6.592)--(3.576,6.591)--(3.577,6.590)--(3.577,6.589)--(3.577,6.588)%
  --(3.577,6.587)--(3.577,6.586)--(3.577,6.585)--(3.578,6.584)--(3.578,6.583)--(3.578,6.582)%
  --(3.578,6.581)--(3.578,6.580)--(3.578,6.579)--(3.578,6.578)--(3.579,6.577)--(3.579,6.576)%
  --(3.579,6.575)--(3.579,6.574)--(3.579,6.573)--(3.579,6.572)--(3.579,6.571)--(3.580,6.570)%
  --(3.580,6.569)--(3.580,6.568)--(3.580,6.567)--(3.580,6.566)--(3.580,6.565)--(3.580,6.564)%
  --(3.581,6.563)--(3.581,6.562)--(3.581,6.561)--(3.581,6.560)--(3.581,6.559)--(3.581,6.558)%
  --(3.581,6.557)--(3.582,6.556)--(3.582,6.555)--(3.582,6.554)--(3.582,6.553)--(3.582,6.552)%
  --(3.582,6.551)--(3.582,6.550)--(3.583,6.550)--(3.583,6.549)--(3.583,6.548)--(3.583,6.547)%
  --(3.583,6.546)--(3.583,6.545)--(3.583,6.544)--(3.583,6.543)--(3.584,6.542)--(3.584,6.541)%
  --(3.584,6.540)--(3.584,6.539)--(3.584,6.538)--(3.584,6.537)--(3.584,6.536)--(3.585,6.535)%
  --(3.585,6.534)--(3.585,6.533)--(3.585,6.532)--(3.585,6.531)--(3.585,6.530)--(3.585,6.529)%
  --(3.586,6.528)--(3.586,6.527)--(3.586,6.526)--(3.586,6.525)--(3.586,6.524)--(3.586,6.523)%
  --(3.586,6.522)--(3.587,6.521)--(3.587,6.520)--(3.587,6.518)--(3.587,6.517)--(3.587,6.516)%
  --(3.587,6.515)--(3.587,6.514)--(3.588,6.513)--(3.588,6.512)--(3.588,6.511)--(3.588,6.510)%
  --(3.588,6.508)--(3.588,6.507)--(3.589,6.506)--(3.589,6.505)--(3.589,6.504)--(3.589,6.503)%
  --(3.589,6.502)--(3.589,6.501)--(3.589,6.500)--(3.590,6.498)--(3.590,6.497)--(3.590,6.496)%
  --(3.590,6.495)--(3.590,6.494)--(3.590,6.493)--(3.590,6.492)--(3.591,6.491)--(3.591,6.490)%
  --(3.591,6.488)--(3.591,6.487)--(3.591,6.486)--(3.591,6.485)--(3.592,6.484)--(3.592,6.483)%
  --(3.592,6.482)--(3.592,6.481)--(3.592,6.480)--(3.592,6.479)--(3.592,6.477)--(3.593,6.476)%
  --(3.593,6.475)--(3.593,6.474)--(3.593,6.473)--(3.593,6.472)--(3.593,6.471)--(3.593,6.470)%
  --(3.594,6.469)--(3.594,6.467)--(3.594,6.466)--(3.594,6.465)--(3.594,6.464)--(3.594,6.463)%
  --(3.594,6.462)--(3.595,6.461)--(3.595,6.460)--(3.595,6.459)--(3.595,6.457)--(3.595,6.456)%
  --(3.595,6.455)--(3.595,6.454)--(3.596,6.453)--(3.596,6.452)--(3.596,6.451)--(3.596,6.450)%
  --(3.596,6.449)--(3.596,6.448)--(3.596,6.446)--(3.597,6.445)--(3.597,6.444)--(3.597,6.443)%
  --(3.597,6.442)--(3.597,6.441)--(3.597,6.440)--(3.597,6.439)--(3.598,6.438)--(3.598,6.436)%
  --(3.598,6.435)--(3.598,6.434)--(3.598,6.433)--(3.598,6.432)--(3.598,6.431)--(3.599,6.430)%
  --(3.599,6.429)--(3.599,6.428)--(3.599,6.427)--(3.599,6.425)--(3.599,6.424)--(3.599,6.423)%
  --(3.600,6.422)--(3.600,6.421)--(3.600,6.420)--(3.600,6.419)--(3.600,6.418)--(3.600,6.417)%
  --(3.600,6.416)--(3.600,6.414)--(3.601,6.413)--(3.601,6.412)--(3.601,6.411)--(3.601,6.410)%
  --(3.601,6.408)--(3.601,6.407)--(3.602,6.406)--(3.602,6.405)--(3.602,6.403)--(3.602,6.402)%
  --(3.602,6.401)--(3.602,6.400)--(3.602,6.398)--(3.603,6.397)--(3.603,6.396)--(3.603,6.395)%
  --(3.603,6.394)--(3.603,6.392)--(3.603,6.391)--(3.603,6.390)--(3.604,6.389)--(3.604,6.387)%
  --(3.604,6.386)--(3.604,6.385)--(3.604,6.384)--(3.604,6.382)--(3.605,6.381)--(3.605,6.380)%
  --(3.605,6.379)--(3.605,6.377)--(3.605,6.376)--(3.605,6.375)--(3.605,6.374)--(3.606,6.373)%
  --(3.606,6.371)--(3.606,6.370)--(3.606,6.369)--(3.606,6.368)--(3.606,6.366)--(3.606,6.365)%
  --(3.607,6.364)--(3.607,6.363)--(3.607,6.361)--(3.607,6.360)--(3.607,6.359)--(3.607,6.358)%
  --(3.607,6.356)--(3.608,6.355)--(3.608,6.354)--(3.608,6.353)--(3.608,6.352)--(3.608,6.350)%
  --(3.608,6.349)--(3.608,6.348)--(3.609,6.347)--(3.609,6.345)--(3.609,6.344)--(3.609,6.343)%
  --(3.609,6.342)--(3.609,6.340)--(3.609,6.339)--(3.610,6.338)--(3.610,6.337)--(3.610,6.336)%
  --(3.610,6.334)--(3.610,6.333)--(3.610,6.332)--(3.610,6.331)--(3.611,6.329)--(3.611,6.328)%
  --(3.611,6.327)--(3.611,6.326)--(3.611,6.325)--(3.611,6.323)--(3.611,6.322)--(3.612,6.321)%
  --(3.612,6.320)--(3.612,6.318)--(3.612,6.317)--(3.612,6.316)--(3.612,6.315)--(3.612,6.313)%
  --(3.613,6.312)--(3.613,6.311)--(3.613,6.310)--(3.613,6.309)--(3.613,6.307)--(3.613,6.306)%
  --(3.613,6.305)--(3.614,6.304)--(3.614,6.302)--(3.614,6.301)--(3.614,6.300)--(3.614,6.299)%
  --(3.614,6.298)--(3.614,6.296)--(3.614,6.295)--(3.615,6.294)--(3.615,6.293)--(3.615,6.291)%
  --(3.615,6.290)--(3.615,6.289)--(3.615,6.287)--(3.615,6.286)--(3.616,6.285)--(3.616,6.283)%
  --(3.616,6.282)--(3.616,6.280)--(3.616,6.279)--(3.616,6.278)--(3.617,6.276)--(3.617,6.275)%
  --(3.617,6.274)--(3.617,6.272)--(3.617,6.271)--(3.617,6.269)--(3.617,6.268)--(3.618,6.267)%
  --(3.618,6.265)--(3.618,6.264)--(3.618,6.263)--(3.618,6.261)--(3.618,6.260)--(3.618,6.259)%
  --(3.619,6.257)--(3.619,6.256)--(3.619,6.254)--(3.619,6.253)--(3.619,6.252)--(3.619,6.250)%
  --(3.619,6.249)--(3.620,6.248)--(3.620,6.246)--(3.620,6.245)--(3.620,6.243)--(3.620,6.242)%
  --(3.620,6.241)--(3.620,6.239)--(3.621,6.238)--(3.621,6.237)--(3.621,6.235)--(3.621,6.234)%
  --(3.621,6.233)--(3.621,6.231)--(3.621,6.230)--(3.622,6.228)--(3.622,6.227)--(3.622,6.226)%
  --(3.622,6.224)--(3.622,6.223)--(3.622,6.222)--(3.622,6.220)--(3.623,6.219)--(3.623,6.218)%
  --(3.623,6.216)--(3.623,6.215)--(3.623,6.214)--(3.623,6.212)--(3.623,6.211)--(3.624,6.209)%
  --(3.624,6.208)--(3.624,6.207)--(3.624,6.205)--(3.624,6.204)--(3.624,6.203)--(3.624,6.201)%
  --(3.625,6.200)--(3.625,6.199)--(3.625,6.197)--(3.625,6.196)--(3.625,6.195)--(3.625,6.193)%
  --(3.625,6.192)--(3.625,6.190)--(3.626,6.189)--(3.626,6.188)--(3.626,6.186)--(3.626,6.185)%
  --(3.626,6.184)--(3.626,6.182)--(3.626,6.181)--(3.627,6.180)--(3.627,6.178)--(3.627,6.177)%
  --(3.627,6.176)--(3.627,6.174)--(3.627,6.173)--(3.627,6.172)--(3.627,6.170)--(3.628,6.169)%
  --(3.628,6.168)--(3.628,6.166)--(3.628,6.165)--(3.628,6.163)--(3.628,6.162)--(3.628,6.161)%
  --(3.629,6.159)--(3.629,6.158)--(3.629,6.157)--(3.629,6.155)--(3.629,6.154)--(3.629,6.152)%
  --(3.629,6.151)--(3.630,6.149)--(3.630,6.148)--(3.630,6.146)--(3.630,6.145)--(3.630,6.143)%
  --(3.630,6.142)--(3.630,6.140)--(3.631,6.139)--(3.631,6.137)--(3.631,6.136)--(3.631,6.134)%
  --(3.631,6.133)--(3.631,6.131)--(3.631,6.130)--(3.632,6.128)--(3.632,6.127)--(3.632,6.125)%
  --(3.632,6.124)--(3.632,6.122)--(3.632,6.121)--(3.632,6.119)--(3.633,6.118)--(3.633,6.116)%
  --(3.633,6.115)--(3.633,6.113)--(3.633,6.112)--(3.633,6.110)--(3.633,6.109)--(3.633,6.107)%
  --(3.634,6.106)--(3.634,6.104)--(3.634,6.103)--(3.634,6.101)--(3.634,6.100)--(3.634,6.098)%
  --(3.634,6.097)--(3.635,6.095)--(3.635,6.094)--(3.635,6.092)--(3.635,6.091)--(3.635,6.089)%
  --(3.635,6.088)--(3.635,6.086)--(3.636,6.085)--(3.636,6.083)--(3.636,6.082)--(3.636,6.080)%
  --(3.636,6.079)--(3.636,6.077)--(3.636,6.076)--(3.636,6.074)--(3.637,6.073)--(3.637,6.071)%
  --(3.637,6.070)--(3.637,6.068)--(3.637,6.067)--(3.637,6.065)--(3.637,6.064)--(3.638,6.062)%
  --(3.638,6.061)--(3.638,6.059)--(3.638,6.058)--(3.638,6.056)--(3.638,6.055)--(3.638,6.053)%
  --(3.638,6.052)--(3.639,6.050)--(3.639,6.049)--(3.639,6.047)--(3.639,6.046)--(3.639,6.045)%
  --(3.639,6.043)--(3.639,6.042)--(3.639,6.040)--(3.640,6.039)--(3.640,6.037)--(3.640,6.036)%
  --(3.640,6.034)--(3.640,6.033)--(3.640,6.031)--(3.640,6.030)--(3.640,6.028)--(3.641,6.027)%
  --(3.641,6.025)--(3.641,6.024)--(3.641,6.022)--(3.641,6.021)--(3.641,6.019)--(3.641,6.018)%
  --(3.641,6.016)--(3.642,6.015)--(3.642,6.014)--(3.642,6.012)--(3.642,6.011)--(3.642,6.009)%
  --(3.642,6.007)--(3.642,6.006)--(3.642,6.004)--(3.643,6.003)--(3.643,6.001)--(3.643,5.999)%
  --(3.643,5.998)--(3.643,5.996)--(3.643,5.994)--(3.643,5.993)--(3.644,5.991)--(3.644,5.989)%
  --(3.644,5.988)--(3.644,5.986)--(3.644,5.984)--(3.644,5.983)--(3.644,5.981)--(3.645,5.980)%
  --(3.645,5.978)--(3.645,5.976)--(3.645,5.975)--(3.645,5.973)--(3.645,5.971)--(3.645,5.970)%
  --(3.645,5.968)--(3.646,5.966)--(3.646,5.965)--(3.646,5.963)--(3.646,5.962)--(3.646,5.960)%
  --(3.646,5.958)--(3.646,5.957)--(3.646,5.955)--(3.647,5.953)--(3.647,5.952)--(3.647,5.950)%
  --(3.647,5.948)--(3.647,5.947)--(3.647,5.945)--(3.647,5.944)--(3.648,5.942)--(3.648,5.940)%
  --(3.648,5.939)--(3.648,5.937)--(3.648,5.936)--(3.648,5.934)--(3.648,5.932)--(3.648,5.931)%
  --(3.649,5.929)--(3.649,5.927)--(3.649,5.926)--(3.649,5.924)--(3.649,5.923)--(3.649,5.921)%
  --(3.649,5.919)--(3.649,5.918)--(3.649,5.916)--(3.650,5.914)--(3.650,5.913)--(3.650,5.911)%
  --(3.650,5.910)--(3.650,5.908)--(3.650,5.906)--(3.650,5.905)--(3.650,5.903)--(3.651,5.902)%
  --(3.651,5.900)--(3.651,5.898)--(3.651,5.897)--(3.651,5.895)--(3.651,5.894)--(3.651,5.892)%
  --(3.651,5.890)--(3.652,5.889)--(3.652,5.887)--(3.652,5.886)--(3.652,5.884)--(3.652,5.882)%
  --(3.652,5.881)--(3.652,5.879)--(3.652,5.878)--(3.652,5.876)--(3.653,5.874)--(3.653,5.873)%
  --(3.653,5.871)--(3.653,5.870)--(3.653,5.868)--(3.653,5.866)--(3.653,5.865)--(3.653,5.863)%
  --(3.654,5.862)--(3.654,5.860)--(3.654,5.858)--(3.654,5.857)--(3.654,5.855)--(3.654,5.854)%
  --(3.654,5.852)--(3.654,5.850)--(3.654,5.849)--(3.655,5.847)--(3.655,5.845)--(3.655,5.843)%
  --(3.655,5.842)--(3.655,5.840)--(3.655,5.838)--(3.655,5.836)--(3.655,5.835)--(3.656,5.833)%
  --(3.656,5.831)--(3.656,5.829)--(3.656,5.828)--(3.656,5.826)--(3.656,5.824)--(3.656,5.822)%
  --(3.656,5.820)--(3.657,5.819)--(3.657,5.817)--(3.657,5.815)--(3.657,5.813)--(3.657,5.812)%
  --(3.657,5.810)--(3.657,5.808)--(3.657,5.806)--(3.657,5.805)--(3.658,5.803)--(3.658,5.801)%
  --(3.658,5.799)--(3.658,5.798)--(3.658,5.796)--(3.658,5.794)--(3.658,5.792)--(3.658,5.790)%
  --(3.659,5.789)--(3.659,5.787)--(3.659,5.785)--(3.659,5.783)--(3.659,5.782)--(3.659,5.780)%
  --(3.659,5.778)--(3.659,5.776)--(3.659,5.775)--(3.660,5.773)--(3.660,5.771)--(3.660,5.769)%
  --(3.660,5.768)--(3.660,5.766)--(3.660,5.764)--(3.660,5.763)--(3.660,5.761)--(3.660,5.759)%
  --(3.661,5.757)--(3.661,5.756)--(3.661,5.754)--(3.661,5.752)--(3.661,5.750)--(3.661,5.749)%
  --(3.661,5.747)--(3.661,5.745)--(3.661,5.743)--(3.662,5.742)--(3.662,5.740)--(3.662,5.738)%
  --(3.662,5.736)--(3.662,5.735)--(3.662,5.733)--(3.662,5.731)--(3.662,5.730)--(3.662,5.728)%
  --(3.663,5.726)--(3.663,5.724)--(3.663,5.723)--(3.663,5.721)--(3.663,5.719)--(3.663,5.718)%
  --(3.663,5.716)--(3.663,5.714)--(3.663,5.712)--(3.663,5.711)--(3.664,5.709)--(3.664,5.707)%
  --(3.664,5.706)--(3.664,5.704)--(3.664,5.702)--(3.664,5.700)--(3.664,5.699)--(3.664,5.697)%
  --(3.664,5.695)--(3.665,5.694)--(3.665,5.692)--(3.665,5.690)--(3.665,5.688)--(3.665,5.687)%
  --(3.665,5.685)--(3.665,5.683)--(3.665,5.682)--(3.665,5.680)--(3.665,5.678)--(3.666,5.677)%
  --(3.666,5.675)--(3.666,5.673)--(3.666,5.671)--(3.666,5.669)--(3.666,5.667)--(3.666,5.665)%
  --(3.666,5.663)--(3.666,5.661)--(3.666,5.659)--(3.667,5.658)--(3.667,5.656)--(3.667,5.654)%
  --(3.667,5.652)--(3.667,5.650)--(3.667,5.648)--(3.667,5.646)--(3.667,5.644)--(3.667,5.642)%
  --(3.668,5.641)--(3.668,5.639)--(3.668,5.637)--(3.668,5.635)--(3.668,5.633)--(3.668,5.631)%
  --(3.668,5.629)--(3.668,5.627)--(3.668,5.625)--(3.668,5.624)--(3.669,5.622)--(3.669,5.620)%
  --(3.669,5.618)--(3.669,5.616)--(3.669,5.614)--(3.669,5.612)--(3.669,5.611)--(3.669,5.609)%
  --(3.669,5.607)--(3.669,5.605)--(3.670,5.603)--(3.670,5.601)--(3.670,5.599)--(3.670,5.597)%
  --(3.670,5.596)--(3.670,5.594)--(3.670,5.592)--(3.670,5.590)--(3.670,5.588)--(3.670,5.586)%
  --(3.671,5.585)--(3.671,5.583)--(3.671,5.581)--(3.671,5.579)--(3.671,5.577)--(3.671,5.575)%
  --(3.671,5.573)--(3.671,5.572)--(3.671,5.570)--(3.671,5.568)--(3.672,5.566)--(3.672,5.564)%
  --(3.672,5.562)--(3.672,5.561)--(3.672,5.559)--(3.672,5.557)--(3.672,5.555)--(3.672,5.553)%
  --(3.672,5.551)--(3.672,5.550)--(3.672,5.548)--(3.673,5.546)--(3.673,5.544)--(3.673,5.542)%
  --(3.673,5.540)--(3.673,5.539)--(3.673,5.537)--(3.673,5.535)--(3.673,5.533)--(3.673,5.531)%
  --(3.673,5.529)--(3.673,5.528)--(3.673,5.526)--(3.674,5.524)--(3.674,5.522)--(3.674,5.520)%
  --(3.674,5.519)--(3.674,5.517)--(3.674,5.515)--(3.674,5.513)--(3.674,5.511)--(3.674,5.510)%
  --(3.674,5.508)--(3.674,5.506)--(3.675,5.504)--(3.675,5.502)--(3.675,5.501)--(3.675,5.499)%
  --(3.675,5.497)--(3.675,5.495)--(3.675,5.493)--(3.675,5.491)--(3.675,5.489)--(3.675,5.487)%
  --(3.675,5.485)--(3.675,5.483)--(3.676,5.481)--(3.676,5.479)--(3.676,5.477)--(3.676,5.475)%
  --(3.676,5.473)--(3.676,5.471)--(3.676,5.469)--(3.676,5.467)--(3.676,5.465)--(3.676,5.463)%
  --(3.676,5.461)--(3.677,5.459)--(3.677,5.457)--(3.677,5.455)--(3.677,5.453)--(3.677,5.451)%
  --(3.677,5.449)--(3.677,5.447)--(3.677,5.445)--(3.677,5.443)--(3.677,5.441)--(3.677,5.439)%
  --(3.677,5.438)--(3.678,5.436)--(3.678,5.434)--(3.678,5.432)--(3.678,5.430)--(3.678,5.428)%
  --(3.678,5.426)--(3.678,5.424)--(3.678,5.422)--(3.678,5.420)--(3.678,5.418)--(3.678,5.416)%
  --(3.678,5.414)--(3.679,5.412)--(3.679,5.410)--(3.679,5.408)--(3.679,5.406)--(3.679,5.404)%
  --(3.679,5.402)--(3.679,5.400)--(3.679,5.398)--(3.679,5.396)--(3.679,5.394)--(3.679,5.392)%
  --(3.679,5.391)--(3.679,5.389)--(3.680,5.387)--(3.680,5.385)--(3.680,5.383)--(3.680,5.381)%
  --(3.680,5.379)--(3.680,5.377)--(3.680,5.375)--(3.680,5.373)--(3.680,5.371)--(3.680,5.369)%
  --(3.680,5.367)--(3.680,5.365)--(3.680,5.363)--(3.680,5.362)--(3.681,5.360)--(3.681,5.358)%
  --(3.681,5.356)--(3.681,5.354)--(3.681,5.352)--(3.681,5.350)--(3.681,5.348)--(3.681,5.346)%
  --(3.681,5.344)--(3.681,5.342)--(3.681,5.341)--(3.681,5.339)--(3.681,5.337)--(3.681,5.335)%
  --(3.682,5.333)--(3.682,5.331)--(3.682,5.329)--(3.682,5.327)--(3.682,5.325)--(3.682,5.323)%
  --(3.682,5.322)--(3.682,5.320)--(3.682,5.318)--(3.682,5.316)--(3.682,5.314)--(3.682,5.312)%
  --(3.682,5.310)--(3.682,5.308)--(3.682,5.307)--(3.683,5.305)--(3.683,5.303)--(3.683,5.301)%
  --(3.683,5.299)--(3.683,5.297)--(3.683,5.295)--(3.683,5.292)--(3.683,5.290)--(3.683,5.288)%
  --(3.683,5.286)--(3.683,5.284)--(3.683,5.282)--(3.683,5.280)--(3.683,5.278)--(3.683,5.276)%
  --(3.684,5.274)--(3.684,5.272)--(3.684,5.270)--(3.684,5.267)--(3.684,5.265)--(3.684,5.263)%
  --(3.684,5.261)--(3.684,5.259)--(3.684,5.257)--(3.684,5.255)--(3.684,5.253)--(3.684,5.251)%
  --(3.684,5.249)--(3.684,5.247)--(3.684,5.245)--(3.685,5.243)--(3.685,5.241)--(3.685,5.239)%
  --(3.685,5.236)--(3.685,5.234)--(3.685,5.232)--(3.685,5.230)--(3.685,5.228)--(3.685,5.226)%
  --(3.685,5.224)--(3.685,5.222)--(3.685,5.220)--(3.685,5.218)--(3.685,5.216)--(3.685,5.214)%
  --(3.685,5.212)--(3.685,5.210)--(3.686,5.208)--(3.686,5.206)--(3.686,5.204)--(3.686,5.202)%
  --(3.686,5.200)--(3.686,5.198)--(3.686,5.196)--(3.686,5.194)--(3.686,5.192)--(3.686,5.190)%
  --(3.686,5.188)--(3.686,5.186)--(3.686,5.184)--(3.686,5.182)--(3.686,5.180)--(3.686,5.178)%
  --(3.686,5.176)--(3.686,5.174)--(3.687,5.172)--(3.687,5.170)--(3.687,5.168)--(3.687,5.166)%
  --(3.687,5.164)--(3.687,5.162)--(3.687,5.160)--(3.687,5.158)--(3.687,5.156)--(3.687,5.154)%
  --(3.687,5.152)--(3.687,5.150)--(3.687,5.148)--(3.687,5.146)--(3.687,5.144)--(3.687,5.142)%
  --(3.687,5.140)--(3.687,5.138)--(3.687,5.136)--(3.687,5.134)--(3.688,5.132)--(3.688,5.130)%
  --(3.688,5.128)--(3.688,5.126)--(3.688,5.124)--(3.688,5.122)--(3.688,5.120)--(3.688,5.119)%
  --(3.688,5.117)--(3.688,5.115)--(3.688,5.113)--(3.688,5.111)--(3.688,5.109)--(3.688,5.107)%
  --(3.688,5.105)--(3.688,5.103)--(3.688,5.101)--(3.688,5.099)--(3.688,5.097)--(3.688,5.095)%
  --(3.688,5.092)--(3.688,5.090)--(3.689,5.088)--(3.689,5.086)--(3.689,5.084)--(3.689,5.082)%
  --(3.689,5.079)--(3.689,5.077)--(3.689,5.075)--(3.689,5.073)--(3.689,5.071)--(3.689,5.069)%
  --(3.689,5.067)--(3.689,5.064)--(3.689,5.062)--(3.689,5.060)--(3.689,5.058)--(3.689,5.056)%
  --(3.689,5.054)--(3.689,5.052)--(3.689,5.050)--(3.689,5.047)--(3.689,5.045)--(3.689,5.043)%
  --(3.689,5.041)--(3.689,5.039)--(3.690,5.037)--(3.690,5.035)--(3.690,5.033)--(3.690,5.031)%
  --(3.690,5.028)--(3.690,5.026)--(3.690,5.024)--(3.690,5.022)--(3.690,5.020)--(3.690,5.018)%
  --(3.690,5.016)--(3.690,5.014)--(3.690,5.012)--(3.690,5.010)--(3.690,5.008)--(3.690,5.005)%
  --(3.690,5.003)--(3.690,5.001)--(3.690,4.999)--(3.690,4.997)--(3.690,4.995)--(3.690,4.993)%
  --(3.690,4.991)--(3.690,4.989)--(3.690,4.987)--(3.690,4.985)--(3.690,4.983)--(3.690,4.981)%
  --(3.690,4.979)--(3.691,4.977)--(3.691,4.975)--(3.691,4.972)--(3.691,4.970)--(3.691,4.968)%
  --(3.691,4.966)--(3.691,4.964)--(3.691,4.962)--(3.691,4.960)--(3.691,4.958)--(3.691,4.956)%
  --(3.691,4.954)--(3.691,4.952)--(3.691,4.950)--(3.691,4.948)--(3.691,4.946)--(3.691,4.944)%
  --(3.691,4.942)--(3.691,4.940)--(3.691,4.938)--(3.691,4.936)--(3.691,4.934)--(3.691,4.932)%
  --(3.691,4.930)--(3.691,4.928)--(3.691,4.926)--(3.691,4.924)--(3.691,4.922)--(3.691,4.920)%
  --(3.691,4.918)--(3.691,4.916)--(3.691,4.914)--(3.691,4.912)--(3.691,4.910)--(3.691,4.908)%
  --(3.691,4.906)--(3.691,4.904)--(3.691,4.902)--(3.691,4.900)--(3.692,4.898)--(3.692,4.896)%
  --(3.692,4.894)--(3.692,4.892)--(3.692,4.890)--(3.692,4.887)--(3.692,4.885)--(3.692,4.883)%
  --(3.692,4.881)--(3.692,4.879)--(3.692,4.876)--(3.692,4.874)--(3.692,4.872)--(3.692,4.870)%
  --(3.692,4.868)--(3.692,4.866)--(3.692,4.863)--(3.692,4.861)--(3.692,4.859)--(3.692,4.857)%
  --(3.692,4.855)--(3.692,4.853)--(3.692,4.850)--(3.692,4.848)--(3.692,4.846)--(3.692,4.844)%
  --(3.692,4.842)--(3.692,4.840)--(3.692,4.837)--(3.692,4.835)--(3.692,4.833)--(3.692,4.831)%
  --(3.692,4.829)--(3.692,4.827)--(3.692,4.825)--(3.692,4.822)--(3.692,4.820)--(3.692,4.818)%
  --(3.692,4.816)--(3.692,4.814)--(3.692,4.812)--(3.692,4.810)--(3.692,4.808)--(3.692,4.806)%
  --(3.692,4.803)--(3.692,4.801)--(3.692,4.799)--(3.692,4.797)--(3.692,4.795)--(3.692,4.793)%
  --(3.692,4.791)--(3.692,4.789)--(3.692,4.787)--(3.692,4.785)--(3.692,4.782)--(3.692,4.780)%
  --(3.692,4.778)--(3.692,4.776)--(3.692,4.774)--(3.692,4.772)--(3.692,4.770)--(3.692,4.768)%
  --(3.692,4.766)--(3.692,4.764)--(3.692,4.762)--(3.692,4.760)--(3.692,4.758)--(3.692,4.756)%
  --(3.692,4.754)--(3.692,4.751)--(3.692,4.749)--(3.692,4.747)--(3.692,4.745)--(3.692,4.743)%
  --(3.692,4.741)--(3.692,4.739)--(3.692,4.737)--(3.692,4.735)--(3.692,4.733)--(3.692,4.731)%
  --(3.692,4.729)--(3.692,4.727)--(3.692,4.725)--(3.692,4.723)--(3.692,4.721)--(3.692,4.719)%
  --(3.692,4.717)--(3.692,4.715)--(3.692,4.713)--(3.692,4.711)--(3.692,4.709)--(3.692,4.707)%
  --(3.692,4.705)--(3.692,4.703)--(3.692,4.701)--(3.692,4.699)--(3.692,4.697)--(3.692,4.695)%
  --(3.692,4.693)--(3.692,4.691)--(3.692,4.689);
\draw[gp path] (3.386,7.352)--(3.386,7.353)--(3.386,7.354)--(3.385,7.354)--(3.385,7.355)%
  --(3.385,7.356)--(3.384,7.356)--(3.384,7.357)--(3.384,7.358)--(3.383,7.358)--(3.383,7.359)%
  --(3.383,7.360)--(3.382,7.360)--(3.382,7.361)--(3.382,7.362)--(3.382,7.363)--(3.381,7.363)%
  --(3.381,7.364)--(3.381,7.365)--(3.380,7.365)--(3.380,7.366)--(3.380,7.367)--(3.379,7.367)%
  --(3.379,7.368)--(3.379,7.369)--(3.378,7.369)--(3.378,7.370)--(3.378,7.371)--(3.377,7.371)%
  --(3.377,7.372)--(3.377,7.373)--(3.376,7.373)--(3.376,7.374)--(3.376,7.375)--(3.375,7.375)%
  --(3.375,7.376)--(3.375,7.377)--(3.374,7.377)--(3.374,7.378)--(3.374,7.379)--(3.373,7.379)%
  --(3.373,7.380)--(3.373,7.381)--(3.372,7.381)--(3.372,7.382)--(3.372,7.383)--(3.371,7.383)%
  --(3.371,7.384)--(3.371,7.385)--(3.370,7.385)--(3.370,7.386)--(3.370,7.387)--(3.369,7.387)%
  --(3.369,7.388)--(3.369,7.389)--(3.368,7.389)--(3.368,7.390)--(3.368,7.391)--(3.367,7.391)%
  --(3.367,7.392)--(3.367,7.393)--(3.366,7.393)--(3.366,7.394)--(3.366,7.395)--(3.365,7.395)%
  --(3.365,7.396)--(3.365,7.397)--(3.364,7.397)--(3.364,7.398)--(3.363,7.399)--(3.363,7.400)%
  --(3.362,7.400)--(3.362,7.401)--(3.362,7.402)--(3.361,7.402)--(3.361,7.403)--(3.361,7.404)%
  --(3.360,7.404)--(3.360,7.405)--(3.360,7.406)--(3.359,7.406)--(3.359,7.407)--(3.359,7.408)%
  --(3.358,7.408)--(3.358,7.409)--(3.358,7.410)--(3.357,7.410)--(3.357,7.411)--(3.356,7.411)%
  --(3.356,7.412)--(3.356,7.413)--(3.355,7.413)--(3.355,7.414)--(3.355,7.415)--(3.354,7.415)%
  --(3.354,7.416)--(3.354,7.417)--(3.353,7.417)--(3.353,7.418)--(3.352,7.419)--(3.352,7.420)%
  --(3.351,7.420)--(3.351,7.421)--(3.351,7.422)--(3.350,7.422)--(3.350,7.423)--(3.350,7.424)%
  --(3.349,7.424)--(3.349,7.425)--(3.348,7.425)--(3.348,7.426)--(3.348,7.427)--(3.347,7.427)%
  --(3.347,7.428)--(3.347,7.429)--(3.346,7.429)--(3.346,7.430)--(3.345,7.430)--(3.345,7.431)%
  --(3.345,7.432)--(3.344,7.432)--(3.344,7.433)--(3.344,7.434)--(3.343,7.434)--(3.343,7.435)%
  --(3.342,7.435)--(3.342,7.436)--(3.342,7.437)--(3.341,7.437)--(3.341,7.438)--(3.341,7.439)%
  --(3.340,7.439)--(3.340,7.440)--(3.339,7.440)--(3.339,7.441)--(3.339,7.442)--(3.338,7.442)%
  --(3.338,7.443)--(3.337,7.443)--(3.337,7.444)--(3.337,7.445)--(3.336,7.445)--(3.336,7.446)%
  --(3.335,7.447)--(3.335,7.448)--(3.334,7.448)--(3.334,7.449)--(3.334,7.450)--(3.333,7.450)%
  --(3.333,7.451)--(3.332,7.451)--(3.332,7.452)--(3.332,7.453)--(3.331,7.453)--(3.331,7.454)%
  --(3.330,7.454)--(3.330,7.455)--(3.330,7.456)--(3.329,7.456)--(3.329,7.457)--(3.328,7.457)%
  --(3.328,7.458)--(3.327,7.459)--(3.327,7.460)--(3.326,7.460)--(3.326,7.461)--(3.325,7.462)%
  --(3.325,7.463)--(3.324,7.463)--(3.324,7.464)--(3.323,7.464)--(3.323,7.465)--(3.323,7.466)%
  --(3.322,7.466)--(3.322,7.467)--(3.321,7.467)--(3.321,7.468)--(3.320,7.469)--(3.320,7.470)%
  --(3.319,7.470)--(3.319,7.471)--(3.318,7.471)--(3.318,7.472)--(3.318,7.473)--(3.317,7.473)%
  --(3.317,7.474)--(3.316,7.474)--(3.316,7.475)--(3.315,7.475)--(3.315,7.476)--(3.315,7.477)%
  --(3.314,7.477)--(3.314,7.478)--(3.313,7.478)--(3.313,7.479)--(3.312,7.479)--(3.312,7.480)%
  --(3.312,7.481)--(3.311,7.481)--(3.311,7.482)--(3.310,7.482)--(3.310,7.483)--(3.309,7.483)%
  --(3.309,7.484)--(3.308,7.484)--(3.308,7.485)--(3.308,7.486)--(3.307,7.486)--(3.307,7.487)%
  --(3.306,7.487)--(3.306,7.488)--(3.305,7.488)--(3.305,7.489)--(3.304,7.489)--(3.304,7.490)%
  --(3.304,7.491)--(3.303,7.491)--(3.303,7.492)--(3.302,7.492)--(3.302,7.493)--(3.301,7.493)%
  --(3.301,7.494)--(3.300,7.494)--(3.300,7.495)--(3.299,7.496)--(3.298,7.497)--(3.298,7.498)%
  --(3.297,7.498)--(3.297,7.499)--(3.296,7.499)--(3.296,7.500)--(3.295,7.500)--(3.295,7.501)%
  --(3.294,7.501)--(3.294,7.502)--(3.293,7.502)--(3.293,7.503)--(3.292,7.504)--(3.291,7.505)%
  --(3.291,7.506)--(3.290,7.506)--(3.290,7.507)--(3.289,7.507)--(3.289,7.508)--(3.288,7.508)%
  --(3.288,7.509)--(3.287,7.509)--(3.287,7.510)--(3.286,7.510)--(3.286,7.511)--(3.285,7.511)%
  --(3.285,7.512)--(3.284,7.512)--(3.284,7.513)--(3.283,7.513)--(3.283,7.514)--(3.282,7.514)%
  --(3.282,7.515)--(3.281,7.515)--(3.281,7.516)--(3.280,7.516)--(3.280,7.517)--(3.279,7.517)%
  --(3.279,7.518)--(3.278,7.518)--(3.278,7.519)--(3.277,7.519)--(3.277,7.520)--(3.276,7.520)%
  --(3.276,7.521)--(3.275,7.521)--(3.275,7.522)--(3.274,7.522)--(3.274,7.523)--(3.273,7.523)%
  --(3.272,7.524)--(3.271,7.525)--(3.270,7.525)--(3.270,7.526)--(3.269,7.526)--(3.269,7.527)%
  --(3.268,7.527)--(3.268,7.528)--(3.267,7.528)--(3.267,7.529)--(3.266,7.529)--(3.266,7.530)%
  --(3.265,7.530)--(3.264,7.531)--(3.263,7.532)--(3.262,7.532)--(3.262,7.533)--(3.261,7.533)%
  --(3.261,7.534)--(3.260,7.534)--(3.260,7.535)--(3.259,7.535)--(3.258,7.536)--(3.257,7.536)%
  --(3.257,7.537)--(3.256,7.537)--(3.256,7.538)--(3.255,7.538)--(3.255,7.539)--(3.254,7.539)%
  --(3.253,7.539)--(3.253,7.540)--(3.252,7.540)--(3.252,7.541)--(3.251,7.541)--(3.251,7.542)%
  --(3.250,7.542)--(3.249,7.542)--(3.249,7.543)--(3.248,7.543)--(3.248,7.544)--(3.247,7.544)%
  --(3.246,7.544)--(3.246,7.545)--(3.245,7.545)--(3.245,7.546)--(3.244,7.546)--(3.243,7.546)%
  --(3.243,7.547)--(3.242,7.547)--(3.242,7.548)--(3.241,7.548)--(3.240,7.548)--(3.240,7.549)%
  --(3.239,7.549)--(3.239,7.550)--(3.238,7.550)--(3.237,7.550)--(3.237,7.551)--(3.236,7.551)%
  --(3.235,7.551)--(3.235,7.552)--(3.234,7.552)--(3.234,7.553)--(3.233,7.553)--(3.232,7.553)%
  --(3.232,7.554)--(3.231,7.554)--(3.230,7.554)--(3.230,7.555)--(3.229,7.555)--(3.228,7.555)%
  --(3.228,7.556)--(3.227,7.556)--(3.226,7.556)--(3.226,7.557)--(3.225,7.557)--(3.224,7.557)%
  --(3.224,7.558)--(3.223,7.558)--(3.222,7.558)--(3.222,7.559)--(3.221,7.559)--(3.220,7.559)%
  --(3.220,7.560)--(3.219,7.560)--(3.218,7.560)--(3.218,7.561)--(3.217,7.561)--(3.216,7.561)%
  --(3.216,7.562)--(3.215,7.562)--(3.214,7.562)--(3.213,7.562)--(3.213,7.563)--(3.212,7.563)%
  --(3.211,7.563)--(3.211,7.564)--(3.210,7.564)--(3.209,7.564)--(3.208,7.564)--(3.208,7.565)%
  --(3.207,7.565)--(3.206,7.565)--(3.205,7.566)--(3.204,7.566)--(3.203,7.566)--(3.202,7.567)%
  --(3.201,7.567)--(3.200,7.567)--(3.199,7.568)--(3.198,7.568)--(3.197,7.568)--(3.196,7.568)%
  --(3.196,7.569)--(3.195,7.569)--(3.194,7.569)--(3.193,7.569)--(3.192,7.569)--(3.192,7.570)%
  --(3.191,7.570)--(3.190,7.570)--(3.189,7.570)--(3.188,7.570)--(3.188,7.571)--(3.187,7.571)%
  --(3.186,7.571)--(3.185,7.571)--(3.184,7.571)--(3.183,7.571)--(3.183,7.572)--(3.182,7.572)%
  --(3.181,7.572)--(3.180,7.572)--(3.179,7.572)--(3.178,7.572)--(3.177,7.573)--(3.176,7.573)%
  --(3.175,7.573)--(3.174,7.573)--(3.173,7.573)--(3.172,7.573)--(3.171,7.573)--(3.170,7.573)%
  --(3.169,7.573)--(3.168,7.574)--(3.167,7.574)--(3.166,7.574)--(3.165,7.574)--(3.164,7.574)%
  --(3.163,7.574)--(3.162,7.574)--(3.161,7.574)--(3.160,7.574)--(3.159,7.574)--(3.158,7.574)%
  --(3.157,7.574)--(3.156,7.574)--(3.155,7.574)--(3.154,7.574)--(3.153,7.574)--(3.152,7.574)%
  --(3.151,7.574)--(3.150,7.574)--(3.149,7.574)--(3.148,7.574)--(3.147,7.574)--(3.146,7.574)%
  --(3.145,7.574)--(3.145,7.573)--(3.144,7.573)--(3.143,7.573)--(3.142,7.573)--(3.141,7.573)%
  --(3.140,7.573)--(3.139,7.573)--(3.138,7.573)--(3.137,7.573)--(3.136,7.573)--(3.136,7.572)%
  --(3.135,7.572)--(3.134,7.572)--(3.133,7.572)--(3.132,7.572)--(3.131,7.572)--(3.130,7.572)%
  --(3.129,7.571)--(3.128,7.571)--(3.127,7.571)--(3.126,7.571)--(3.125,7.571)--(3.124,7.570)%
  --(3.123,7.570)--(3.122,7.570)--(3.121,7.570)--(3.120,7.570)--(3.120,7.569)--(3.119,7.569)%
  --(3.118,7.569)--(3.117,7.569)--(3.116,7.569)--(3.116,7.568)--(3.115,7.568)--(3.114,7.568)%
  --(3.113,7.568)--(3.112,7.567)--(3.111,7.567)--(3.110,7.567)--(3.109,7.566)--(3.108,7.566)%
  --(3.107,7.566)--(3.106,7.565)--(3.105,7.565)--(3.104,7.565)--(3.103,7.565)--(3.103,7.564)%
  --(3.102,7.564)--(3.101,7.564)--(3.100,7.563)--(3.099,7.563)--(3.098,7.563)--(3.098,7.562)%
  --(3.097,7.562)--(3.096,7.562)--(3.095,7.562)--(3.095,7.561)--(3.094,7.561)--(3.093,7.561)%
  --(3.092,7.560)--(3.091,7.560)--(3.090,7.560)--(3.090,7.559)--(3.089,7.559)--(3.088,7.559)%
  --(3.088,7.558)--(3.087,7.558)--(3.086,7.558)--(3.086,7.557)--(3.085,7.557)--(3.084,7.557)%
  --(3.084,7.556)--(3.083,7.556)--(3.082,7.556)--(3.081,7.555)--(3.080,7.555)--(3.079,7.554)%
  --(3.078,7.554)--(3.077,7.553)--(3.076,7.553)--(3.076,7.552)--(3.075,7.552)--(3.074,7.552)%
  --(3.073,7.551)--(3.072,7.551)--(3.071,7.550)--(3.070,7.550)--(3.069,7.549)--(3.068,7.549)%
  --(3.068,7.548)--(3.067,7.548)--(3.066,7.547)--(3.065,7.547)--(3.064,7.546)--(3.063,7.546)%
  --(3.063,7.545)--(3.062,7.545)--(3.061,7.545)--(3.061,7.544)--(3.060,7.544)--(3.059,7.543)%
  --(3.058,7.543)--(3.058,7.542)--(3.057,7.542)--(3.056,7.541)--(3.055,7.541)--(3.054,7.540)%
  --(3.053,7.540)--(3.053,7.539)--(3.052,7.539)--(3.052,7.538)--(3.051,7.538)--(3.050,7.538)%
  --(3.050,7.537)--(3.049,7.537)--(3.048,7.536)--(3.047,7.536)--(3.047,7.535)--(3.046,7.535)%
  --(3.046,7.534)--(3.045,7.534)--(3.044,7.533)--(3.043,7.533)--(3.043,7.532)--(3.042,7.532)%
  --(3.041,7.532)--(3.041,7.531)--(3.040,7.531)--(3.040,7.530)--(3.039,7.530)--(3.038,7.529)%
  --(3.037,7.528)--(3.036,7.528)--(3.036,7.527)--(3.035,7.527)--(3.034,7.526)--(3.033,7.525)%
  --(3.032,7.525)--(3.032,7.524)--(3.031,7.524)--(3.030,7.523)--(3.029,7.523)--(3.029,7.522)%
  --(3.028,7.522)--(3.028,7.521)--(3.027,7.521)--(3.027,7.520)--(3.026,7.520)--(3.025,7.519)%
  --(3.024,7.519)--(3.024,7.518)--(3.023,7.518)--(3.023,7.517)--(3.022,7.517)--(3.022,7.516)%
  --(3.021,7.516)--(3.020,7.515)--(3.019,7.514)--(3.018,7.513)--(3.017,7.513)--(3.017,7.512)%
  --(3.016,7.512)--(3.016,7.511)--(3.015,7.511)--(3.015,7.510)--(3.014,7.510)--(3.013,7.509)%
  --(3.012,7.508)--(3.011,7.508)--(3.011,7.507)--(3.010,7.507)--(3.010,7.506)--(3.009,7.506)%
  --(3.009,7.505)--(3.008,7.505)--(3.008,7.504)--(3.007,7.504)--(3.007,7.503)--(3.006,7.503)%
  --(3.006,7.502)--(3.005,7.502)--(3.005,7.501)--(3.004,7.501)--(3.004,7.500)--(3.003,7.500)%
  --(3.002,7.499)--(3.001,7.499)--(3.001,7.498)--(3.000,7.498)--(3.000,7.497)--(2.999,7.497)%
  --(2.999,7.496)--(2.998,7.496)--(2.998,7.495)--(2.997,7.495)--(2.997,7.494)--(2.996,7.494)%
  --(2.996,7.493)--(2.995,7.493)--(2.995,7.492)--(2.994,7.491)--(2.993,7.490)--(2.992,7.490)%
  --(2.992,7.489)--(2.991,7.489)--(2.991,7.488)--(2.990,7.488)--(2.990,7.487)--(2.989,7.487)%
  --(2.989,7.486)--(2.988,7.486)--(2.988,7.485)--(2.987,7.485)--(2.987,7.484)--(2.986,7.484)%
  --(2.986,7.483)--(2.985,7.483)--(2.985,7.482)--(2.984,7.481)--(2.983,7.481)--(2.983,7.480)%
  --(2.982,7.480)--(2.982,7.479)--(2.981,7.479)--(2.981,7.478)--(2.980,7.478)--(2.980,7.477)%
  --(2.979,7.477)--(2.979,7.476)--(2.978,7.475)--(2.977,7.474)--(2.976,7.473)--(2.975,7.472)%
  --(2.974,7.471)--(2.973,7.470)--(2.973,7.469)--(2.972,7.469)--(2.971,7.468)--(2.970,7.467)%
  --(2.970,7.466)--(2.969,7.466)--(2.968,7.465)--(2.968,7.464)--(2.967,7.464)--(2.967,7.463)%
  --(2.966,7.462)--(2.965,7.461)--(2.964,7.460)--(2.963,7.459)--(2.963,7.458)--(2.962,7.458)%
  --(2.961,7.457)--(2.961,7.456)--(2.960,7.455)--(2.959,7.454)--(2.958,7.453)--(2.957,7.452)%
  --(2.957,7.451)--(2.956,7.451)--(2.955,7.450)--(2.955,7.449)--(2.954,7.449)--(2.954,7.448)%
  --(2.953,7.447)--(2.952,7.446)--(2.951,7.445)--(2.951,7.444)--(2.950,7.444)--(2.949,7.443)%
  --(2.949,7.442)--(2.948,7.441)--(2.947,7.440)--(2.946,7.439)--(2.945,7.438)--(2.945,7.437)%
  --(2.944,7.436)--(2.943,7.435)--(2.942,7.434)--(2.942,7.433)--(2.941,7.433)--(2.941,7.432)%
  --(2.940,7.431)--(2.939,7.430)--(2.938,7.429)--(2.938,7.428)--(2.937,7.427)--(2.936,7.427)%
  --(2.936,7.426)--(2.935,7.425)--(2.935,7.424)--(2.934,7.424)--(2.933,7.423)--(2.933,7.422)%
  --(2.932,7.421)--(2.932,7.420)--(2.931,7.420)--(2.930,7.419)--(2.930,7.418)--(2.929,7.417)%
  --(2.928,7.416)--(2.927,7.415)--(2.927,7.414)--(2.926,7.413)--(2.925,7.412)--(2.924,7.411)%
  --(2.924,7.410)--(2.923,7.409)--(2.922,7.408)--(2.921,7.407)--(2.921,7.406)--(2.920,7.405)%
  --(2.919,7.404)--(2.918,7.403)--(2.918,7.402)--(2.917,7.401)--(2.917,7.400)--(2.916,7.400)%
  --(2.915,7.399)--(2.915,7.398)--(2.914,7.397)--(2.913,7.396)--(2.913,7.395)--(2.912,7.394)%
  --(2.911,7.393)--(2.911,7.392)--(2.910,7.391)--(2.909,7.390)--(2.909,7.389)--(2.908,7.388)%
  --(2.907,7.387)--(2.906,7.386)--(2.905,7.385)--(2.905,7.384)--(2.904,7.383)--(2.903,7.382)%
  --(2.903,7.381)--(2.902,7.380)--(2.901,7.379)--(2.901,7.378)--(2.900,7.377)--(2.899,7.376)%
  --(2.899,7.375)--(2.898,7.374)--(2.897,7.373)--(2.897,7.372)--(2.896,7.371)--(2.895,7.370)%
  --(2.895,7.369)--(2.894,7.368)--(2.893,7.367)--(2.893,7.366)--(2.892,7.365)--(2.891,7.364)%
  --(2.891,7.363)--(2.890,7.362)--(2.889,7.361)--(2.889,7.360)--(2.888,7.359)--(2.887,7.358)%
  --(2.887,7.357)--(2.886,7.356)--(2.885,7.355)--(2.885,7.354)--(2.884,7.353)--(2.883,7.352)%
  --(2.883,7.351)--(2.882,7.350)--(2.881,7.349)--(2.881,7.348)--(2.880,7.347)--(2.879,7.346)%
  --(2.879,7.344)--(2.878,7.343)--(2.877,7.342)--(2.877,7.341)--(2.876,7.340)--(2.875,7.339)%
  --(2.875,7.338)--(2.874,7.337)--(2.873,7.336)--(2.873,7.335)--(2.872,7.334)--(2.871,7.333)%
  --(2.871,7.332)--(2.870,7.331)--(2.869,7.330)--(2.869,7.329)--(2.868,7.327)--(2.867,7.326)%
  --(2.867,7.325)--(2.866,7.324)--(2.865,7.323)--(2.865,7.322)--(2.864,7.321)--(2.863,7.320)%
  --(2.863,7.319)--(2.862,7.318)--(2.861,7.316)--(2.861,7.315)--(2.860,7.314)--(2.859,7.313)%
  --(2.859,7.312)--(2.858,7.311)--(2.857,7.310)--(2.857,7.309)--(2.856,7.308)--(2.855,7.306)%
  --(2.855,7.305)--(2.854,7.304)--(2.853,7.303)--(2.853,7.302)--(2.852,7.301)--(2.851,7.300)%
  --(2.851,7.299)--(2.850,7.297)--(2.849,7.296)--(2.848,7.295)--(2.848,7.294)--(2.847,7.292)%
  --(2.846,7.291)--(2.845,7.290)--(2.845,7.288)--(2.844,7.287)--(2.843,7.286)--(2.842,7.284)%
  --(2.842,7.283)--(2.841,7.282)--(2.840,7.281)--(2.840,7.279)--(2.839,7.278)--(2.838,7.277)%
  --(2.837,7.275)--(2.837,7.274)--(2.836,7.273)--(2.835,7.271)--(2.834,7.270)--(2.834,7.269)%
  --(2.833,7.267)--(2.832,7.266)--(2.831,7.265)--(2.831,7.263)--(2.830,7.262)--(2.829,7.261)%
  --(2.828,7.259)--(2.828,7.258)--(2.827,7.257)--(2.826,7.255)--(2.825,7.254)--(2.825,7.252)%
  --(2.824,7.251)--(2.823,7.250)--(2.822,7.248)--(2.822,7.247)--(2.821,7.246)--(2.820,7.244)%
  --(2.819,7.243)--(2.819,7.241)--(2.818,7.240)--(2.817,7.239)--(2.817,7.237)--(2.816,7.236)%
  --(2.815,7.234)--(2.814,7.233)--(2.814,7.232)--(2.813,7.230)--(2.812,7.229)--(2.811,7.227)%
  --(2.811,7.226)--(2.810,7.225)--(2.809,7.223)--(2.808,7.222)--(2.808,7.220)--(2.807,7.219)%
  --(2.806,7.218)--(2.805,7.216)--(2.805,7.215)--(2.804,7.213)--(2.803,7.212)--(2.803,7.210)%
  --(2.802,7.209)--(2.801,7.207)--(2.800,7.206)--(2.800,7.205)--(2.799,7.203)--(2.798,7.202)%
  --(2.797,7.200)--(2.797,7.199)--(2.796,7.197)--(2.795,7.196)--(2.794,7.194)--(2.794,7.193)%
  --(2.793,7.191)--(2.792,7.190)--(2.791,7.188)--(2.791,7.187)--(2.790,7.185)--(2.789,7.184)%
  --(2.789,7.182)--(2.788,7.181)--(2.787,7.180)--(2.786,7.178)--(2.786,7.177)--(2.785,7.175)%
  --(2.784,7.174)--(2.783,7.172)--(2.783,7.170)--(2.782,7.169)--(2.781,7.167)--(2.781,7.166)%
  --(2.780,7.164)--(2.779,7.163)--(2.778,7.161)--(2.778,7.160)--(2.777,7.158)--(2.776,7.157)%
  --(2.775,7.155)--(2.774,7.153)--(2.774,7.151)--(2.773,7.150)--(2.772,7.148)--(2.771,7.146)%
  --(2.770,7.145)--(2.770,7.143)--(2.769,7.141)--(2.768,7.139)--(2.767,7.138)--(2.766,7.136)%
  --(2.765,7.134)--(2.765,7.132)--(2.764,7.131)--(2.763,7.129)--(2.762,7.127)--(2.761,7.125)%
  --(2.761,7.124)--(2.760,7.122)--(2.759,7.120)--(2.758,7.118)--(2.757,7.116)--(2.757,7.115)%
  --(2.756,7.113)--(2.755,7.111)--(2.754,7.109)--(2.753,7.108)--(2.753,7.106)--(2.752,7.104)%
  --(2.751,7.102)--(2.750,7.100)--(2.749,7.099)--(2.748,7.097)--(2.748,7.095)--(2.747,7.093)%
  --(2.746,7.091)--(2.745,7.089)--(2.744,7.088)--(2.744,7.086)--(2.743,7.084)--(2.742,7.082)%
  --(2.741,7.080)--(2.740,7.079)--(2.740,7.077)--(2.739,7.075)--(2.738,7.073)--(2.737,7.071)%
  --(2.736,7.069)--(2.736,7.067)--(2.735,7.066)--(2.734,7.064)--(2.733,7.062)--(2.732,7.060)%
  --(2.732,7.058)--(2.731,7.056)--(2.730,7.054)--(2.729,7.053)--(2.728,7.051)--(2.728,7.049)%
  --(2.727,7.047)--(2.726,7.045)--(2.725,7.043)--(2.725,7.041)--(2.724,7.039)--(2.723,7.037)%
  --(2.722,7.036)--(2.721,7.034)--(2.721,7.032)--(2.720,7.030)--(2.719,7.028)--(2.718,7.026)%
  --(2.717,7.024)--(2.717,7.022)--(2.716,7.020)--(2.715,7.018)--(2.714,7.016)--(2.713,7.014)%
  --(2.713,7.013)--(2.712,7.011)--(2.711,7.009)--(2.710,7.007)--(2.710,7.005)--(2.709,7.003)%
  --(2.708,7.001)--(2.707,6.999)--(2.706,6.997)--(2.706,6.995)--(2.705,6.993)--(2.704,6.991)%
  --(2.703,6.989)--(2.702,6.987)--(2.702,6.985)--(2.701,6.983)--(2.700,6.981)--(2.699,6.979)%
  --(2.699,6.977)--(2.698,6.975)--(2.697,6.973)--(2.696,6.971)--(2.695,6.969)--(2.694,6.966)%
  --(2.693,6.964)--(2.693,6.962)--(2.692,6.960)--(2.691,6.957)--(2.690,6.955)--(2.689,6.953)%
  --(2.688,6.951)--(2.687,6.949)--(2.687,6.946)--(2.686,6.944)--(2.685,6.942)--(2.684,6.939)%
  --(2.683,6.937)--(2.682,6.935)--(2.681,6.933)--(2.680,6.930)--(2.680,6.928)--(2.679,6.926)%
  --(2.678,6.924)--(2.677,6.921)--(2.676,6.919)--(2.675,6.917)--(2.674,6.914)--(2.674,6.912)%
  --(2.673,6.910)--(2.672,6.907)--(2.671,6.905)--(2.670,6.903)--(2.669,6.900)--(2.669,6.898)%
  --(2.668,6.896)--(2.667,6.894)--(2.666,6.891)--(2.665,6.889)--(2.664,6.887)--(2.663,6.884)%
  --(2.663,6.882)--(2.662,6.880)--(2.661,6.877)--(2.660,6.875)--(2.659,6.872)--(2.658,6.870)%
  --(2.658,6.868)--(2.657,6.865)--(2.656,6.863)--(2.655,6.861)--(2.654,6.858)--(2.653,6.856)%
  --(2.652,6.854)--(2.652,6.851)--(2.651,6.849)--(2.650,6.846)--(2.649,6.844)--(2.648,6.842)%
  --(2.647,6.839)--(2.647,6.837)--(2.646,6.834)--(2.645,6.832)--(2.644,6.830)--(2.643,6.827)%
  --(2.642,6.825)--(2.642,6.822)--(2.641,6.820)--(2.640,6.818)--(2.639,6.815)--(2.638,6.813)%
  --(2.638,6.810)--(2.637,6.808)--(2.636,6.806)--(2.635,6.803)--(2.634,6.801)--(2.633,6.798)%
  --(2.633,6.796)--(2.632,6.793)--(2.631,6.791)--(2.630,6.788)--(2.629,6.786)--(2.629,6.784)%
  --(2.628,6.781)--(2.627,6.779)--(2.626,6.776)--(2.625,6.774)--(2.624,6.771)--(2.624,6.769)%
  --(2.623,6.766)--(2.622,6.764)--(2.621,6.761)--(2.620,6.759)--(2.620,6.756)--(2.619,6.754)%
  --(2.618,6.751)--(2.617,6.749)--(2.616,6.746)--(2.616,6.744)--(2.615,6.742)--(2.614,6.739)%
  --(2.613,6.736)--(2.612,6.733)--(2.611,6.730)--(2.610,6.728)--(2.609,6.725)--(2.609,6.722)%
  --(2.608,6.719)--(2.607,6.716)--(2.606,6.713)--(2.605,6.711)--(2.604,6.708)--(2.603,6.705)%
  --(2.602,6.702)--(2.601,6.699)--(2.601,6.696)--(2.600,6.694)--(2.599,6.691)--(2.598,6.688)%
  --(2.597,6.685)--(2.596,6.682)--(2.595,6.679)--(2.594,6.676)--(2.594,6.674)--(2.593,6.671)%
  --(2.592,6.668)--(2.591,6.665)--(2.590,6.662)--(2.589,6.659)--(2.588,6.656)--(2.587,6.654)%
  --(2.587,6.651)--(2.586,6.648)--(2.585,6.645)--(2.584,6.642)--(2.583,6.639)--(2.582,6.636)%
  --(2.581,6.633)--(2.581,6.630)--(2.580,6.627)--(2.579,6.625)--(2.578,6.622)--(2.577,6.619)%
  --(2.576,6.616)--(2.575,6.613)--(2.575,6.610)--(2.574,6.607)--(2.573,6.604)--(2.572,6.601)%
  --(2.571,6.598)--(2.570,6.595)--(2.570,6.592)--(2.569,6.589)--(2.568,6.586)--(2.567,6.584)%
  --(2.566,6.581)--(2.565,6.578)--(2.565,6.575)--(2.564,6.572)--(2.563,6.569)--(2.562,6.566)%
  --(2.561,6.563)--(2.560,6.560)--(2.560,6.557)--(2.559,6.554)--(2.558,6.551)--(2.557,6.548)%
  --(2.556,6.545)--(2.555,6.542)--(2.555,6.539)--(2.554,6.536)--(2.553,6.533)--(2.552,6.530)%
  --(2.551,6.527)--(2.551,6.524)--(2.550,6.521)--(2.549,6.518)--(2.548,6.515)--(2.547,6.512)%
  --(2.547,6.509)--(2.546,6.506)--(2.545,6.503)--(2.544,6.500)--(2.543,6.497)--(2.543,6.494)%
  --(2.542,6.491)--(2.541,6.488)--(2.540,6.485)--(2.539,6.482)--(2.539,6.479)--(2.538,6.476)%
  --(2.537,6.473)--(2.536,6.470)--(2.535,6.467)--(2.535,6.464)--(2.534,6.461)--(2.533,6.458)%
  --(2.532,6.455)--(2.531,6.452)--(2.531,6.448)--(2.530,6.445)--(2.529,6.441)--(2.528,6.438)%
  --(2.527,6.434)--(2.526,6.431)--(2.525,6.428)--(2.525,6.424)--(2.524,6.421)--(2.523,6.417)%
  --(2.522,6.414)--(2.521,6.410)--(2.520,6.407)--(2.519,6.404)--(2.519,6.400)--(2.518,6.397)%
  --(2.517,6.393)--(2.516,6.390)--(2.515,6.386)--(2.514,6.383)--(2.513,6.379)--(2.513,6.376)%
  --(2.512,6.372)--(2.511,6.369)--(2.510,6.365)--(2.509,6.362)--(2.508,6.358)--(2.508,6.355)%
  --(2.507,6.352)--(2.506,6.348)--(2.505,6.345)--(2.504,6.341)--(2.504,6.338)--(2.503,6.334)%
  --(2.502,6.331)--(2.501,6.327)--(2.500,6.324)--(2.499,6.320)--(2.499,6.317)--(2.498,6.313)%
  --(2.497,6.310)--(2.496,6.306)--(2.495,6.303)--(2.495,6.299)--(2.494,6.296)--(2.493,6.292)%
  --(2.492,6.289)--(2.491,6.285)--(2.491,6.281)--(2.490,6.278)--(2.489,6.274)--(2.488,6.271)%
  --(2.487,6.267)--(2.487,6.264)--(2.486,6.260)--(2.485,6.257)--(2.484,6.253)--(2.484,6.250)%
  --(2.483,6.246)--(2.482,6.243)--(2.481,6.239)--(2.480,6.235)--(2.480,6.232)--(2.479,6.228)%
  --(2.478,6.225)--(2.477,6.221)--(2.477,6.218)--(2.476,6.214)--(2.475,6.211)--(2.474,6.207)%
  --(2.474,6.203)--(2.473,6.200)--(2.472,6.196)--(2.471,6.193)--(2.471,6.189)--(2.470,6.186)%
  --(2.469,6.182)--(2.468,6.179)--(2.468,6.175)--(2.467,6.171)--(2.466,6.168)--(2.465,6.164)%
  --(2.465,6.161)--(2.464,6.157)--(2.463,6.153)--(2.463,6.150)--(2.462,6.146)--(2.461,6.143)%
  --(2.460,6.139)--(2.460,6.136)--(2.459,6.132)--(2.458,6.128)--(2.458,6.125)--(2.457,6.121)%
  --(2.456,6.118)--(2.455,6.114)--(2.455,6.110)--(2.454,6.107)--(2.453,6.103)--(2.452,6.099)%
  --(2.452,6.095)--(2.451,6.091)--(2.450,6.087)--(2.449,6.083)--(2.449,6.079)--(2.448,6.075)%
  --(2.447,6.071)--(2.446,6.067)--(2.446,6.063)--(2.445,6.059)--(2.444,6.055)--(2.443,6.051)%
  --(2.443,6.047)--(2.442,6.042)--(2.441,6.038)--(2.440,6.034)--(2.440,6.030)--(2.439,6.026)%
  --(2.438,6.022)--(2.437,6.018)--(2.437,6.014)--(2.436,6.010)--(2.435,6.006)--(2.434,6.002)%
  --(2.434,5.998)--(2.433,5.994)--(2.432,5.990)--(2.432,5.986)--(2.431,5.982)--(2.430,5.977)%
  --(2.429,5.973)--(2.429,5.969)--(2.428,5.965)--(2.427,5.961)--(2.427,5.957)--(2.426,5.953)%
  --(2.425,5.949)--(2.424,5.945)--(2.424,5.941)--(2.423,5.937)--(2.422,5.933)--(2.422,5.929)%
  --(2.421,5.924)--(2.420,5.920)--(2.420,5.916)--(2.419,5.912)--(2.418,5.908)--(2.418,5.904)%
  --(2.417,5.900)--(2.416,5.896)--(2.416,5.892)--(2.415,5.888)--(2.414,5.884)--(2.414,5.880)%
  --(2.413,5.875)--(2.412,5.871)--(2.412,5.867)--(2.411,5.863)--(2.411,5.859)--(2.410,5.855)%
  --(2.409,5.851)--(2.409,5.847)--(2.408,5.843)--(2.407,5.839)--(2.407,5.835)--(2.406,5.830)%
  --(2.405,5.826)--(2.405,5.822)--(2.404,5.818)--(2.404,5.814)--(2.403,5.810)--(2.402,5.806)%
  --(2.402,5.802)--(2.401,5.798)--(2.401,5.794)--(2.400,5.789)--(2.399,5.785)--(2.399,5.781)%
  --(2.398,5.777)--(2.398,5.773)--(2.397,5.769)--(2.396,5.765)--(2.396,5.761)--(2.395,5.757)%
  --(2.395,5.753)--(2.394,5.748)--(2.394,5.744)--(2.393,5.740)--(2.392,5.736)--(2.392,5.732)%
  --(2.391,5.728)--(2.391,5.724)--(2.390,5.720)--(2.390,5.716)--(2.389,5.712)--(2.388,5.707)%
  --(2.388,5.703)--(2.387,5.699)--(2.387,5.695)--(2.386,5.690)--(2.386,5.686)--(2.385,5.681)%
  --(2.384,5.676)--(2.384,5.672)--(2.383,5.667)--(2.383,5.663)--(2.382,5.658)--(2.381,5.653)%
  --(2.381,5.649)--(2.380,5.644)--(2.380,5.640)--(2.379,5.635)--(2.379,5.631)--(2.378,5.626)%
  --(2.377,5.621)--(2.377,5.617)--(2.376,5.612)--(2.376,5.608)--(2.375,5.603)--(2.375,5.599)%
  --(2.374,5.594)--(2.374,5.589)--(2.373,5.585)--(2.373,5.580)--(2.372,5.576)--(2.371,5.571)%
  --(2.371,5.567)--(2.370,5.562)--(2.370,5.557)--(2.369,5.553)--(2.369,5.548)--(2.368,5.544)%
  --(2.368,5.539)--(2.367,5.535)--(2.367,5.530)--(2.366,5.525)--(2.366,5.521)--(2.365,5.516)%
  --(2.365,5.512)--(2.364,5.507)--(2.364,5.503)--(2.363,5.498)--(2.363,5.494)--(2.363,5.489)%
  --(2.362,5.484)--(2.362,5.480)--(2.361,5.475)--(2.361,5.471)--(2.360,5.466)--(2.360,5.462)%
  --(2.359,5.457)--(2.359,5.453)--(2.358,5.448)--(2.358,5.444)--(2.358,5.439)--(2.357,5.435)%
  --(2.357,5.430)--(2.356,5.425)--(2.356,5.421)--(2.355,5.416)--(2.355,5.412)--(2.355,5.407)%
  --(2.354,5.403)--(2.354,5.398)--(2.353,5.394)--(2.353,5.389)--(2.352,5.385)--(2.352,5.380)%
  --(2.352,5.376)--(2.351,5.371)--(2.351,5.367)--(2.350,5.362)--(2.350,5.358)--(2.350,5.353)%
  --(2.349,5.349)--(2.349,5.344)--(2.349,5.340)--(2.348,5.335)--(2.348,5.331)--(2.347,5.326)%
  --(2.347,5.322)--(2.347,5.317)--(2.346,5.313)--(2.346,5.308)--(2.346,5.304)--(2.345,5.299)%
  --(2.345,5.295)--(2.345,5.290)--(2.344,5.286)--(2.344,5.281)--(2.344,5.277)--(2.343,5.272)%
  --(2.343,5.268)--(2.343,5.264)--(2.342,5.259)--(2.342,5.255)--(2.342,5.250)--(2.341,5.245)%
  --(2.341,5.240)--(2.341,5.235)--(2.340,5.230)--(2.340,5.225)--(2.340,5.220)--(2.339,5.215)%
  --(2.339,5.210)--(2.339,5.205)--(2.338,5.200)--(2.338,5.196)--(2.338,5.191)--(2.337,5.186)%
  --(2.337,5.181)--(2.337,5.176)--(2.336,5.171)--(2.336,5.166)--(2.336,5.161)--(2.336,5.156)%
  --(2.335,5.151)--(2.335,5.146)--(2.335,5.141)--(2.334,5.136)--(2.334,5.131)--(2.334,5.126)%
  --(2.334,5.122)--(2.333,5.117)--(2.333,5.112)--(2.333,5.107)--(2.333,5.102)--(2.332,5.097)%
  --(2.332,5.092)--(2.332,5.087)--(2.332,5.082)--(2.331,5.078)--(2.331,5.073)--(2.331,5.068)%
  --(2.331,5.063)--(2.331,5.058)--(2.330,5.053)--(2.330,5.048)--(2.330,5.044)--(2.330,5.039)%
  --(2.329,5.034)--(2.329,5.029)--(2.329,5.024)--(2.329,5.019)--(2.329,5.015)--(2.328,5.010)%
  --(2.328,5.005)--(2.328,5.000)--(2.328,4.995)--(2.328,4.990)--(2.328,4.986)--(2.327,4.981)%
  --(2.327,4.976)--(2.327,4.971)--(2.327,4.967)--(2.327,4.962)--(2.327,4.957)--(2.326,4.952)%
  --(2.326,4.947)--(2.326,4.943)--(2.326,4.938)--(2.326,4.933)--(2.326,4.928)--(2.326,4.924)%
  --(2.325,4.919)--(2.325,4.914)--(2.325,4.909)--(2.325,4.905)--(2.325,4.900)--(2.325,4.895)%
  --(2.325,4.891)--(2.325,4.886)--(2.325,4.881)--(2.324,4.876)--(2.324,4.872)--(2.324,4.867)%
  --(2.324,4.862)--(2.324,4.858)--(2.324,4.853)--(2.324,4.848)--(2.324,4.844)--(2.324,4.839)%
  --(2.324,4.834)--(2.324,4.830)--(2.324,4.825)--(2.323,4.820)--(2.323,4.816)--(2.323,4.811)%
  --(2.323,4.806)--(2.323,4.802)--(2.323,4.797)--(2.323,4.792)--(2.323,4.788)--(2.323,4.783)%
  --(2.323,4.779)--(2.323,4.774)--(2.323,4.769)--(2.323,4.764)--(2.323,4.759)--(2.323,4.753)%
  --(2.323,4.748)--(2.323,4.743)--(2.323,4.738)--(2.323,4.733)--(2.323,4.728)--(2.323,4.723)%
  --(2.323,4.718)--(2.323,4.713)--(2.323,4.707)--(2.323,4.702)--(2.323,4.697)--(2.323,4.692)%
  --(2.323,4.687)--(2.323,4.682)--(2.323,4.677)--(2.323,4.672)--(2.323,4.667)--(2.323,4.662)%
  --(2.323,4.657)--(2.323,4.652)--(2.323,4.647)--(2.323,4.642)--(2.323,4.637)--(2.323,4.632)%
  --(2.323,4.627)--(2.323,4.622)--(2.323,4.617)--(2.323,4.612)--(2.323,4.607)--(2.323,4.602)%
  --(2.324,4.597)--(2.324,4.592)--(2.324,4.587)--(2.324,4.582)--(2.324,4.578)--(2.324,4.573)%
  --(2.324,4.568)--(2.324,4.563)--(2.324,4.558)--(2.324,4.553)--(2.324,4.548)--(2.325,4.543)%
  --(2.325,4.538)--(2.325,4.534)--(2.325,4.529)--(2.325,4.524)--(2.325,4.519)--(2.325,4.514)%
  --(2.325,4.509)--(2.326,4.505)--(2.326,4.500)--(2.326,4.495)--(2.326,4.490)--(2.326,4.485)%
  --(2.326,4.481)--(2.326,4.476)--(2.327,4.471)--(2.327,4.466)--(2.327,4.461)--(2.327,4.457)%
  --(2.327,4.452)--(2.327,4.447)--(2.327,4.442)--(2.328,4.438)--(2.328,4.433)--(2.328,4.428)%
  --(2.328,4.424)--(2.328,4.419)--(2.329,4.414)--(2.329,4.410)--(2.329,4.405)--(2.329,4.400)%
  --(2.329,4.395)--(2.330,4.391)--(2.330,4.386)--(2.330,4.382)--(2.330,4.377)--(2.330,4.372)%
  --(2.331,4.368)--(2.331,4.363)--(2.331,4.358)--(2.331,4.354)--(2.331,4.349)--(2.332,4.345)%
  --(2.332,4.340)--(2.332,4.335)--(2.332,4.331)--(2.333,4.326)--(2.333,4.322)--(2.333,4.317)%
  --(2.333,4.313)--(2.333,4.308)--(2.334,4.304)--(2.334,4.299)--(2.334,4.295);
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{2.00}
\draw[gp path] (3.399,7.344)--(3.400,7.344)--(3.401,7.344)--(3.402,7.344)--(3.403,7.344)%
  --(3.404,7.344)--(3.404,7.345)--(3.405,7.345)--(3.406,7.345)--(3.407,7.345)--(3.408,7.345)%
  --(3.409,7.345)--(3.410,7.345)--(3.411,7.345)--(3.412,7.345)--(3.413,7.345)--(3.414,7.345)%
  --(3.415,7.345)--(3.416,7.345)--(3.417,7.345)--(3.418,7.345)--(3.419,7.345)--(3.420,7.345)%
  --(3.421,7.345)--(3.422,7.345)--(3.423,7.345)--(3.424,7.345)--(3.425,7.345)--(3.426,7.345)%
  --(3.427,7.345)--(3.428,7.345)--(3.429,7.345)--(3.430,7.345)--(3.431,7.345)--(3.432,7.345)%
  --(3.433,7.345)--(3.434,7.345)--(3.435,7.345)--(3.436,7.345)--(3.437,7.345)--(3.438,7.345)%
  --(3.439,7.345)--(3.439,7.344)--(3.440,7.344)--(3.441,7.344)--(3.442,7.344)--(3.443,7.344)%
  --(3.444,7.344)--(3.445,7.344)--(3.446,7.344)--(3.447,7.344)--(3.448,7.344)--(3.448,7.343)%
  --(3.449,7.343)--(3.450,7.343)--(3.451,7.343)--(3.452,7.343)--(3.453,7.343)--(3.454,7.343)%
  --(3.455,7.343)--(3.455,7.342)--(3.456,7.342)--(3.457,7.342)--(3.458,7.342)--(3.459,7.342)%
  --(3.460,7.342)--(3.460,7.341)--(3.461,7.341)--(3.462,7.341)--(3.463,7.341)--(3.464,7.341)%
  --(3.465,7.341)--(3.465,7.340)--(3.466,7.340)--(3.467,7.340)--(3.468,7.340)--(3.469,7.340)%
  --(3.469,7.339)--(3.470,7.339)--(3.471,7.339)--(3.472,7.339)--(3.473,7.339)--(3.473,7.338)%
  --(3.474,7.338)--(3.475,7.338)--(3.476,7.338)--(3.476,7.337)--(3.477,7.337)--(3.478,7.337)%
  --(3.479,7.337)--(3.480,7.337)--(3.480,7.336)--(3.481,7.336)--(3.482,7.336)--(3.483,7.336)%
  --(3.483,7.335)--(3.484,7.335)--(3.485,7.335)--(3.486,7.335)--(3.486,7.334)--(3.487,7.334)%
  --(3.488,7.334)--(3.489,7.334)--(3.489,7.333)--(3.490,7.333)--(3.491,7.333)--(3.491,7.332)%
  --(3.492,7.332)--(3.493,7.332)--(3.494,7.332)--(3.494,7.331)--(3.495,7.331)--(3.496,7.331)%
  --(3.496,7.330)--(3.497,7.330)--(3.498,7.330)--(3.499,7.330)--(3.499,7.329)--(3.500,7.329)%
  --(3.501,7.329)--(3.501,7.328)--(3.502,7.328)--(3.503,7.328)--(3.503,7.327)--(3.504,7.327)%
  --(3.505,7.327)--(3.506,7.327)--(3.506,7.326)--(3.507,7.326)--(3.508,7.326)--(3.508,7.325)%
  --(3.509,7.325)--(3.510,7.325)--(3.510,7.324)--(3.511,7.324)--(3.512,7.324)--(3.512,7.323)%
  --(3.513,7.323)--(3.514,7.323)--(3.514,7.322)--(3.515,7.322)--(3.516,7.322)--(3.516,7.321)%
  --(3.517,7.321)--(3.518,7.321)--(3.518,7.320)--(3.519,7.320)--(3.520,7.319)--(3.521,7.319)%
  --(3.521,7.318)--(3.522,7.318)--(3.523,7.318)--(3.523,7.317)--(3.524,7.317)--(3.525,7.317)%
  --(3.525,7.316)--(3.526,7.316)--(3.527,7.315)--(3.528,7.315)--(3.528,7.314)--(3.529,7.314)%
  --(3.530,7.314)--(3.530,7.313)--(3.531,7.313)--(3.532,7.312)--(3.533,7.312)--(3.533,7.311)%
  --(3.534,7.311)--(3.535,7.311)--(3.535,7.310)--(3.536,7.310)--(3.536,7.309)--(3.537,7.309)%
  --(3.538,7.309)--(3.538,7.308)--(3.539,7.308)--(3.539,7.307)--(3.540,7.307)--(3.541,7.307)%
  --(3.541,7.306)--(3.542,7.306)--(3.542,7.305)--(3.543,7.305)--(3.544,7.304)--(3.545,7.304)%
  --(3.545,7.303)--(3.546,7.303)--(3.546,7.302)--(3.547,7.302)--(3.548,7.302)--(3.548,7.301)%
  --(3.549,7.301)--(3.549,7.300)--(3.550,7.300)--(3.551,7.299)--(3.552,7.299)--(3.552,7.298)%
  --(3.553,7.298)--(3.553,7.297)--(3.554,7.297)--(3.554,7.296)--(3.555,7.296)--(3.556,7.296)%
  --(3.556,7.295)--(3.557,7.295)--(3.557,7.294)--(3.558,7.294)--(3.558,7.293)--(3.559,7.293)%
  --(3.560,7.292)--(3.561,7.292)--(3.561,7.291)--(3.562,7.291)--(3.562,7.290)--(3.563,7.290)%
  --(3.563,7.289)--(3.564,7.289)--(3.564,7.288)--(3.565,7.288)--(3.566,7.287)--(3.567,7.287)%
  --(3.567,7.286)--(3.568,7.286)--(3.568,7.285)--(3.569,7.285)--(3.569,7.284)--(3.570,7.284)%
  --(3.570,7.283)--(3.571,7.283)--(3.571,7.282)--(3.572,7.282)--(3.572,7.281)--(3.573,7.281)%
  --(3.574,7.280)--(3.575,7.279)--(3.576,7.279)--(3.576,7.278)--(3.577,7.277)--(3.578,7.277)%
  --(3.578,7.276)--(3.579,7.276)--(3.579,7.275)--(3.580,7.275)--(3.580,7.274)--(3.581,7.274)%
  --(3.581,7.273)--(3.582,7.273)--(3.582,7.272)--(3.583,7.272)--(3.583,7.271)--(3.584,7.271)%
  --(3.584,7.270)--(3.585,7.270)--(3.585,7.269)--(3.586,7.269)--(3.586,7.268)--(3.587,7.268)%
  --(3.587,7.267)--(3.588,7.267)--(3.588,7.266)--(3.589,7.266)--(3.589,7.265)--(3.590,7.265)%
  --(3.590,7.264)--(3.591,7.264)--(3.591,7.263)--(3.592,7.263)--(3.592,7.262)--(3.593,7.262)%
  --(3.593,7.261)--(3.594,7.261)--(3.594,7.260)--(3.595,7.260)--(3.595,7.259)--(3.596,7.258)%
  --(3.597,7.258)--(3.597,7.257)--(3.598,7.256)--(3.598,7.255)--(3.599,7.255)--(3.599,7.254)%
  --(3.600,7.254)--(3.600,7.253)--(3.601,7.253)--(3.601,7.252)--(3.602,7.252)--(3.602,7.251)%
  --(3.603,7.251)--(3.603,7.250)--(3.604,7.250)--(3.604,7.249)--(3.605,7.249)--(3.605,7.248)%
  --(3.606,7.247)--(3.606,7.246)--(3.607,7.246)--(3.607,7.245)--(3.608,7.245)--(3.608,7.244)%
  --(3.609,7.244)--(3.609,7.243)--(3.610,7.243)--(3.610,7.242)--(3.611,7.241)--(3.612,7.240)%
  --(3.612,7.239)--(3.613,7.239)--(3.613,7.238)--(3.614,7.238)--(3.614,7.237)--(3.615,7.237)%
  --(3.615,7.236)--(3.616,7.236)--(3.616,7.235)--(3.616,7.234)--(3.617,7.234)--(3.617,7.233)%
  --(3.618,7.233)--(3.618,7.232)--(3.619,7.232)--(3.619,7.231)--(3.620,7.230)--(3.621,7.229)%
  --(3.621,7.228)--(3.622,7.228)--(3.622,7.227)--(3.623,7.227)--(3.623,7.226)--(3.624,7.225)%
  --(3.624,7.224)--(3.625,7.224)--(3.625,7.223)--(3.626,7.223)--(3.626,7.222)--(3.627,7.221)%
  --(3.627,7.220)--(3.628,7.220)--(3.628,7.219)--(3.629,7.219)--(3.629,7.218)--(3.630,7.217)%
  --(3.630,7.216)--(3.631,7.216)--(3.631,7.215)--(3.632,7.215)--(3.632,7.214)--(3.633,7.213)%
  --(3.633,7.212)--(3.634,7.212)--(3.634,7.211)--(3.635,7.211)--(3.635,7.210)--(3.635,7.209)%
  --(3.636,7.209)--(3.636,7.208)--(3.637,7.208)--(3.637,7.207)--(3.638,7.206)--(3.638,7.205)%
  --(3.639,7.205)--(3.639,7.204)--(3.640,7.203)--(3.640,7.202)--(3.641,7.202)--(3.641,7.201)%
  --(3.642,7.201)--(3.642,7.200)--(3.642,7.199)--(3.643,7.199)--(3.643,7.198)--(3.644,7.198)%
  --(3.644,7.197)--(3.645,7.196)--(3.645,7.195)--(3.646,7.195)--(3.646,7.194)--(3.647,7.193)%
  --(3.647,7.192)--(3.648,7.192)--(3.648,7.191)--(3.649,7.190)--(3.649,7.189)--(3.650,7.188)%
  --(3.650,7.187)--(3.651,7.187)--(3.651,7.186)--(3.652,7.185)--(3.652,7.184)--(3.653,7.184)%
  --(3.653,7.183)--(3.654,7.182)--(3.654,7.181)--(3.655,7.181)--(3.655,7.180)--(3.656,7.179)%
  --(3.656,7.178)--(3.657,7.178)--(3.657,7.177)--(3.657,7.176)--(3.658,7.176)--(3.658,7.175)%
  --(3.659,7.174)--(3.659,7.173)--(3.660,7.173)--(3.660,7.172)--(3.660,7.171)--(3.661,7.171)%
  --(3.661,7.170)--(3.662,7.170)--(3.662,7.169)--(3.662,7.168)--(3.663,7.168)--(3.663,7.167)%
  --(3.663,7.166)--(3.664,7.166)--(3.664,7.165)--(3.665,7.164)--(3.665,7.163)--(3.666,7.163)%
  --(3.666,7.162)--(3.667,7.161)--(3.667,7.160)--(3.668,7.159)--(3.668,7.158)--(3.669,7.157)%
  --(3.670,7.156)--(3.670,7.155)--(3.671,7.154)--(3.671,7.153)--(3.672,7.152)--(3.672,7.151)%
  --(3.673,7.151)--(3.673,7.150)--(3.674,7.149)--(3.674,7.148)--(3.675,7.147)--(3.675,7.146)%
  --(3.676,7.145)--(3.676,7.144)--(3.677,7.144)--(3.677,7.143)--(3.677,7.142)--(3.678,7.142)%
  --(3.678,7.141)--(3.679,7.140)--(3.679,7.139)--(3.679,7.138)--(3.680,7.138)--(3.680,7.137)%
  --(3.681,7.136)--(3.681,7.135)--(3.682,7.134)--(3.682,7.133)--(3.683,7.133)--(3.683,7.132)%
  --(3.684,7.131)--(3.684,7.130)--(3.684,7.129)--(3.685,7.129)--(3.685,7.128)--(3.686,7.127)%
  --(3.686,7.126)--(3.687,7.125)--(3.687,7.124)--(3.688,7.123)--(3.688,7.122)--(3.689,7.121)%
  --(3.689,7.120)--(3.690,7.119)--(3.690,7.118)--(3.691,7.117)--(3.691,7.116)--(3.692,7.116)%
  --(3.692,7.115)--(3.692,7.114)--(3.693,7.113)--(3.693,7.112)--(3.694,7.112)--(3.694,7.111)%
  --(3.694,7.110)--(3.695,7.109)--(3.695,7.108)--(3.696,7.108)--(3.696,7.107)--(3.696,7.106)%
  --(3.697,7.105)--(3.697,7.104)--(3.698,7.104)--(3.698,7.103)--(3.698,7.102)--(3.699,7.101)%
  --(3.699,7.100)--(3.700,7.100)--(3.700,7.099)--(3.700,7.098)--(3.701,7.097)--(3.701,7.096)%
  --(3.702,7.095)--(3.702,7.094)--(3.703,7.093)--(3.703,7.092)--(3.704,7.091)--(3.704,7.090)%
  --(3.705,7.089)--(3.705,7.088)--(3.705,7.087)--(3.706,7.087)--(3.706,7.086)--(3.707,7.085)%
  --(3.707,7.084)--(3.707,7.083)--(3.708,7.082)--(3.708,7.081)--(3.709,7.080)--(3.709,7.079)%
  --(3.710,7.078)--(3.710,7.077)--(3.711,7.076)--(3.711,7.075)--(3.711,7.074)--(3.712,7.074)%
  --(3.712,7.073)--(3.712,7.072)--(3.713,7.072)--(3.713,7.071)--(3.713,7.070)--(3.714,7.070)%
  --(3.714,7.069)--(3.714,7.068)--(3.715,7.068)--(3.715,7.067)--(3.715,7.066)--(3.716,7.065)%
  --(3.716,7.064)--(3.717,7.063)--(3.717,7.062)--(3.718,7.061)--(3.718,7.060)--(3.718,7.059)%
  --(3.719,7.058)--(3.719,7.057)--(3.720,7.056)--(3.720,7.055)--(3.721,7.054)--(3.721,7.053)%
  --(3.721,7.052)--(3.722,7.051)--(3.722,7.050)--(3.723,7.049)--(3.723,7.048)--(3.724,7.047)%
  --(3.724,7.046)--(3.724,7.045)--(3.725,7.044)--(3.725,7.043)--(3.726,7.042)--(3.726,7.041)%
  --(3.727,7.040)--(3.727,7.039)--(3.727,7.038)--(3.728,7.037)--(3.728,7.036)--(3.729,7.035)%
  --(3.729,7.034)--(3.729,7.033)--(3.730,7.032)--(3.730,7.031)--(3.731,7.030)--(3.731,7.029)%
  --(3.732,7.028)--(3.732,7.027)--(3.732,7.026)--(3.733,7.025)--(3.733,7.024)--(3.734,7.023)%
  --(3.734,7.022)--(3.734,7.021)--(3.735,7.020)--(3.735,7.019)--(3.736,7.018)--(3.736,7.017)%
  --(3.736,7.016)--(3.737,7.016)--(3.737,7.015)--(3.737,7.014)--(3.738,7.013)--(3.738,7.012)%
  --(3.739,7.011)--(3.739,7.010)--(3.739,7.009)--(3.739,7.008)--(3.740,7.007)--(3.740,7.006)%
  --(3.741,7.005)--(3.741,7.004)--(3.741,7.003)--(3.742,7.003)--(3.742,7.002)--(3.742,7.001)%
  --(3.743,7.000)--(3.743,6.999)--(3.743,6.998)--(3.744,6.998)--(3.744,6.997)--(3.744,6.996)%
  --(3.745,6.995)--(3.745,6.994)--(3.745,6.993)--(3.746,6.993)--(3.746,6.992)--(3.746,6.991)%
  --(3.747,6.990)--(3.747,6.989)--(3.747,6.988)--(3.748,6.987)--(3.748,6.986)--(3.748,6.985)%
  --(3.749,6.984)--(3.749,6.983)--(3.750,6.982)--(3.750,6.981)--(3.750,6.980)--(3.751,6.979)%
  --(3.751,6.978)--(3.751,6.977)--(3.752,6.977)--(3.752,6.976)--(3.752,6.975)--(3.752,6.974)%
  --(3.753,6.973)--(3.753,6.972)--(3.753,6.971)--(3.754,6.971)--(3.754,6.970)--(3.754,6.969)%
  --(3.755,6.968)--(3.755,6.967)--(3.755,6.966)--(3.756,6.966)--(3.756,6.965)--(3.756,6.964)%
  --(3.756,6.963)--(3.757,6.962)--(3.757,6.961)--(3.757,6.960)--(3.758,6.959)--(3.758,6.958)%
  --(3.759,6.957)--(3.759,6.956)--(3.759,6.955)--(3.760,6.954)--(3.760,6.953)--(3.760,6.952)%
  --(3.761,6.951)--(3.761,6.950)--(3.761,6.949)--(3.762,6.948)--(3.762,6.947)--(3.762,6.946)%
  --(3.763,6.946)--(3.763,6.945)--(3.763,6.944)--(3.764,6.943)--(3.764,6.942)--(3.764,6.941)%
  --(3.764,6.940)--(3.765,6.939)--(3.765,6.938)--(3.766,6.937)--(3.766,6.936)--(3.766,6.935)%
  --(3.767,6.934)--(3.767,6.933)--(3.767,6.932)--(3.767,6.931)--(3.768,6.930)--(3.768,6.929)%
  --(3.768,6.928)--(3.769,6.927)--(3.769,6.926)--(3.769,6.925)--(3.770,6.924)--(3.770,6.923)%
  --(3.770,6.922)--(3.771,6.921)--(3.771,6.920)--(3.771,6.919)--(3.772,6.918)--(3.772,6.917)%
  --(3.772,6.916)--(3.773,6.915)--(3.773,6.914)--(3.773,6.913)--(3.774,6.912)--(3.774,6.911)%
  --(3.774,6.910)--(3.775,6.909)--(3.775,6.908)--(3.775,6.907)--(3.776,6.906)--(3.776,6.905)%
  --(3.776,6.904)--(3.777,6.903)--(3.777,6.902)--(3.777,6.901)--(3.778,6.900)--(3.778,6.899)%
  --(3.778,6.898)--(3.779,6.897)--(3.779,6.896)--(3.779,6.895)--(3.780,6.894)--(3.780,6.893)%
  --(3.780,6.892)--(3.781,6.891)--(3.781,6.890)--(3.781,6.889)--(3.782,6.888)--(3.782,6.887)%
  --(3.782,6.886)--(3.783,6.885)--(3.783,6.884)--(3.783,6.883)--(3.784,6.882)--(3.784,6.881)%
  --(3.784,6.880)--(3.784,6.879)--(3.785,6.878)--(3.785,6.877)--(3.785,6.876)--(3.786,6.875)%
  --(3.786,6.874)--(3.786,6.873)--(3.787,6.871)--(3.787,6.870)--(3.787,6.869)--(3.788,6.868)%
  --(3.788,6.867)--(3.788,6.866)--(3.789,6.865)--(3.789,6.864)--(3.789,6.863)--(3.790,6.862)%
  --(3.790,6.861)--(3.790,6.860)--(3.790,6.859)--(3.791,6.858)--(3.791,6.857)--(3.791,6.856)%
  --(3.792,6.855)--(3.792,6.854)--(3.792,6.853)--(3.793,6.852)--(3.793,6.851)--(3.793,6.850)%
  --(3.794,6.848)--(3.794,6.847)--(3.794,6.846)--(3.794,6.845)--(3.795,6.844)--(3.795,6.843)%
  --(3.795,6.842)--(3.796,6.841)--(3.796,6.840)--(3.796,6.839)--(3.797,6.838)--(3.797,6.837)%
  --(3.797,6.836)--(3.798,6.835)--(3.798,6.834)--(3.798,6.833)--(3.798,6.832)--(3.799,6.830)%
  --(3.799,6.829)--(3.800,6.828)--(3.800,6.827)--(3.800,6.826)--(3.801,6.824)--(3.801,6.823)%
  --(3.801,6.822)--(3.802,6.821)--(3.802,6.820)--(3.802,6.818)--(3.803,6.817)--(3.803,6.816)%
  --(3.803,6.815)--(3.804,6.814)--(3.804,6.812)--(3.804,6.811)--(3.805,6.810)--(3.805,6.809)%
  --(3.805,6.808)--(3.806,6.806)--(3.806,6.805)--(3.806,6.804)--(3.807,6.803)--(3.807,6.801)%
  --(3.807,6.800)--(3.808,6.799)--(3.808,6.798)--(3.808,6.797)--(3.809,6.795)--(3.809,6.794)%
  --(3.809,6.793)--(3.810,6.792)--(3.810,6.790)--(3.810,6.789)--(3.810,6.788)--(3.811,6.787)%
  --(3.811,6.786)--(3.811,6.784)--(3.812,6.783)--(3.812,6.782)--(3.812,6.781)--(3.813,6.779)%
  --(3.813,6.778)--(3.813,6.777)--(3.814,6.776)--(3.814,6.775)--(3.814,6.773)--(3.815,6.772)%
  --(3.815,6.771)--(3.815,6.770)--(3.816,6.768)--(3.816,6.767)--(3.816,6.766)--(3.817,6.765)%
  --(3.817,6.763)--(3.817,6.762)--(3.818,6.761)--(3.818,6.760)--(3.818,6.758)--(3.819,6.757)%
  --(3.819,6.756)--(3.819,6.755)--(3.819,6.754)--(3.820,6.752)--(3.820,6.751)--(3.820,6.750)%
  --(3.821,6.749)--(3.821,6.747)--(3.821,6.746)--(3.822,6.745)--(3.822,6.744)--(3.822,6.742)%
  --(3.823,6.741)--(3.823,6.740)--(3.823,6.739)--(3.824,6.737)--(3.824,6.736)--(3.824,6.735)%
  --(3.825,6.733)--(3.825,6.732)--(3.825,6.731)--(3.825,6.730)--(3.826,6.728)--(3.826,6.727)%
  --(3.826,6.726)--(3.827,6.725)--(3.827,6.723)--(3.827,6.722)--(3.828,6.721)--(3.828,6.720)%
  --(3.828,6.718)--(3.829,6.717)--(3.829,6.716)--(3.829,6.715)--(3.829,6.713)--(3.830,6.712)%
  --(3.830,6.711)--(3.830,6.709)--(3.831,6.708)--(3.831,6.707)--(3.831,6.705)--(3.832,6.704)%
  --(3.832,6.702)--(3.832,6.701)--(3.833,6.700)--(3.833,6.698)--(3.833,6.697)--(3.834,6.695)%
  --(3.834,6.694)--(3.834,6.692)--(3.835,6.691)--(3.835,6.690)--(3.835,6.688)--(3.836,6.687)%
  --(3.836,6.685)--(3.836,6.684)--(3.837,6.682)--(3.837,6.681)--(3.837,6.679)--(3.838,6.678)%
  --(3.838,6.677)--(3.838,6.675)--(3.839,6.674)--(3.839,6.672)--(3.839,6.671)--(3.840,6.669)%
  --(3.840,6.668)--(3.840,6.667)--(3.841,6.665)--(3.841,6.664)--(3.841,6.662)--(3.842,6.661)%
  --(3.842,6.659)--(3.842,6.658)--(3.843,6.656)--(3.843,6.655)--(3.843,6.653)--(3.844,6.652)%
  --(3.844,6.651)--(3.844,6.649)--(3.845,6.648)--(3.845,6.646)--(3.845,6.645)--(3.845,6.643)%
  --(3.846,6.642)--(3.846,6.640)--(3.846,6.639)--(3.847,6.637)--(3.847,6.636)--(3.847,6.635)%
  --(3.848,6.633)--(3.848,6.632)--(3.848,6.630)--(3.849,6.629)--(3.849,6.627)--(3.849,6.626)%
  --(3.850,6.624)--(3.850,6.623)--(3.850,6.621)--(3.851,6.620)--(3.851,6.618)--(3.851,6.617)%
  --(3.851,6.616)--(3.852,6.614)--(3.852,6.613)--(3.852,6.611)--(3.853,6.610)--(3.853,6.608)%
  --(3.853,6.607)--(3.854,6.605)--(3.854,6.604)--(3.854,6.602)--(3.855,6.601)--(3.855,6.599)%
  --(3.855,6.598)--(3.855,6.596)--(3.856,6.595)--(3.856,6.593)--(3.856,6.592)--(3.857,6.590)%
  --(3.857,6.589)--(3.857,6.587)--(3.858,6.586)--(3.858,6.584)--(3.858,6.583)--(3.858,6.582)%
  --(3.859,6.580)--(3.859,6.579)--(3.859,6.577)--(3.860,6.576)--(3.860,6.574)--(3.860,6.573)%
  --(3.861,6.571)--(3.861,6.570)--(3.861,6.568)--(3.861,6.567)--(3.862,6.565)--(3.862,6.563)%
  --(3.862,6.562)--(3.863,6.560)--(3.863,6.558)--(3.863,6.557)--(3.864,6.555)--(3.864,6.553)%
  --(3.864,6.552)--(3.865,6.550)--(3.865,6.548)--(3.865,6.547)--(3.866,6.545)--(3.866,6.543)%
  --(3.866,6.542)--(3.867,6.540)--(3.867,6.538)--(3.867,6.537)--(3.868,6.535)--(3.868,6.533)%
  --(3.868,6.532)--(3.869,6.530)--(3.869,6.528)--(3.869,6.527)--(3.870,6.525)--(3.870,6.523)%
  --(3.870,6.522)--(3.870,6.520)--(3.871,6.518)--(3.871,6.516)--(3.871,6.515)--(3.872,6.513)%
  --(3.872,6.511)--(3.872,6.510)--(3.873,6.508)--(3.873,6.506)--(3.873,6.505)--(3.874,6.503)%
  --(3.874,6.501)--(3.874,6.500)--(3.875,6.498)--(3.875,6.496)--(3.875,6.494)--(3.875,6.493)%
  --(3.876,6.491)--(3.876,6.489)--(3.876,6.488)--(3.877,6.486)--(3.877,6.484)--(3.877,6.483)%
  --(3.878,6.481)--(3.878,6.479)--(3.878,6.477)--(3.879,6.476)--(3.879,6.474)--(3.879,6.472)%
  --(3.879,6.471)--(3.880,6.469)--(3.880,6.467)--(3.880,6.466)--(3.881,6.464)--(3.881,6.462)%
  --(3.881,6.460)--(3.882,6.459)--(3.882,6.457)--(3.882,6.455)--(3.882,6.454)--(3.883,6.452)%
  --(3.883,6.450)--(3.883,6.448)--(3.884,6.447)--(3.884,6.445)--(3.884,6.443)--(3.884,6.442)%
  --(3.885,6.440)--(3.885,6.438)--(3.885,6.436)--(3.886,6.435)--(3.886,6.433)--(3.886,6.431)%
  --(3.887,6.430)--(3.887,6.428)--(3.887,6.426)--(3.887,6.424)--(3.888,6.423)--(3.888,6.421)%
  --(3.888,6.419)--(3.889,6.418)--(3.889,6.416)--(3.889,6.414)--(3.889,6.412)--(3.890,6.411)%
  --(3.890,6.409)--(3.890,6.407)--(3.891,6.406)--(3.891,6.404)--(3.891,6.402)--(3.891,6.400)%
  --(3.892,6.399)--(3.892,6.397)--(3.892,6.395)--(3.893,6.393)--(3.893,6.391)--(3.893,6.389)%
  --(3.893,6.387)--(3.894,6.385)--(3.894,6.383)--(3.894,6.381)--(3.895,6.379)--(3.895,6.378)%
  --(3.895,6.376)--(3.896,6.374)--(3.896,6.372)--(3.896,6.370)--(3.897,6.368)--(3.897,6.366)%
  --(3.897,6.364)--(3.897,6.362)--(3.898,6.360)--(3.898,6.358)--(3.898,6.356)--(3.899,6.354)%
  --(3.899,6.352)--(3.899,6.350)--(3.900,6.348)--(3.900,6.347)--(3.900,6.345)--(3.900,6.343)%
  --(3.901,6.341)--(3.901,6.339)--(3.901,6.337)--(3.902,6.335)--(3.902,6.333)--(3.902,6.331)%
  --(3.903,6.329)--(3.903,6.327)--(3.903,6.325)--(3.903,6.323)--(3.904,6.321)--(3.904,6.319)%
  --(3.904,6.317)--(3.905,6.315)--(3.905,6.313)--(3.905,6.312)--(3.905,6.310)--(3.906,6.308)%
  --(3.906,6.306)--(3.906,6.304)--(3.907,6.302)--(3.907,6.300)--(3.907,6.298)--(3.907,6.296)%
  --(3.908,6.294)--(3.908,6.292)--(3.908,6.290)--(3.909,6.288)--(3.909,6.286)--(3.909,6.284)%
  --(3.909,6.282)--(3.910,6.280)--(3.910,6.278)--(3.910,6.276)--(3.910,6.274)--(3.911,6.272)%
  --(3.911,6.271)--(3.911,6.269)--(3.912,6.267)--(3.912,6.265)--(3.912,6.263)--(3.912,6.261)%
  --(3.913,6.259)--(3.913,6.257)--(3.913,6.255)--(3.913,6.253)--(3.914,6.251)--(3.914,6.249)%
  --(3.914,6.247)--(3.915,6.245)--(3.915,6.243)--(3.915,6.241)--(3.915,6.239)--(3.916,6.237)%
  --(3.916,6.235)--(3.916,6.233)--(3.916,6.231)--(3.917,6.229)--(3.917,6.227)--(3.917,6.226)%
  --(3.917,6.224)--(3.918,6.222)--(3.918,6.220)--(3.918,6.218)--(3.919,6.216)--(3.919,6.214)%
  --(3.919,6.212)--(3.919,6.210)--(3.920,6.208)--(3.920,6.206)--(3.920,6.204)--(3.920,6.202)%
  --(3.921,6.200)--(3.921,6.197)--(3.921,6.195)--(3.922,6.193)--(3.922,6.191)--(3.922,6.189)%
  --(3.922,6.186)--(3.923,6.184)--(3.923,6.182)--(3.923,6.180)--(3.923,6.178)--(3.924,6.175)%
  --(3.924,6.173)--(3.924,6.171)--(3.925,6.169)--(3.925,6.167)--(3.925,6.164)--(3.925,6.162)%
  --(3.926,6.160)--(3.926,6.158)--(3.926,6.156)--(3.927,6.153)--(3.927,6.151)--(3.927,6.149)%
  --(3.927,6.147)--(3.928,6.145)--(3.928,6.142)--(3.928,6.140)--(3.928,6.138)--(3.929,6.136)%
  --(3.929,6.134)--(3.929,6.131)--(3.929,6.129)--(3.930,6.127)--(3.930,6.125)--(3.930,6.123)%
  --(3.931,6.121)--(3.931,6.118)--(3.931,6.116)--(3.931,6.114)--(3.932,6.112)--(3.932,6.110)%
  --(3.932,6.107)--(3.932,6.105)--(3.933,6.103)--(3.933,6.101)--(3.933,6.099)--(3.933,6.096)%
  --(3.934,6.094)--(3.934,6.092)--(3.934,6.090)--(3.934,6.088)--(3.935,6.085)--(3.935,6.083)%
  --(3.935,6.081)--(3.935,6.079)--(3.936,6.077)--(3.936,6.074)--(3.936,6.072)--(3.936,6.070)%
  --(3.937,6.068)--(3.937,6.066)--(3.937,6.063)--(3.937,6.061)--(3.938,6.059)--(3.938,6.057)%
  --(3.938,6.055)--(3.938,6.052)--(3.939,6.050)--(3.939,6.048)--(3.939,6.046)--(3.939,6.044)%
  --(3.940,6.041)--(3.940,6.039)--(3.940,6.037)--(3.940,6.035)--(3.941,6.033)--(3.941,6.030)%
  --(3.941,6.028)--(3.941,6.026)--(3.941,6.024)--(3.942,6.022)--(3.942,6.020)--(3.942,6.017)%
  --(3.942,6.015)--(3.943,6.013)--(3.943,6.011)--(3.943,6.009)--(3.943,6.006)--(3.944,6.004)%
  --(3.944,6.002)--(3.944,6.000)--(3.944,5.998)--(3.944,5.995)--(3.945,5.993)--(3.945,5.991)%
  --(3.945,5.989)--(3.945,5.987)--(3.946,5.984)--(3.946,5.982)--(3.946,5.979)--(3.946,5.977)%
  --(3.947,5.974)--(3.947,5.972)--(3.947,5.970)--(3.947,5.967)--(3.948,5.965)--(3.948,5.962)%
  --(3.948,5.960)--(3.948,5.957)--(3.949,5.955)--(3.949,5.952)--(3.949,5.950)--(3.949,5.948)%
  --(3.950,5.945)--(3.950,5.943)--(3.950,5.940)--(3.950,5.938)--(3.951,5.935)--(3.951,5.933)%
  --(3.951,5.930)--(3.951,5.928)--(3.951,5.926)--(3.952,5.923)--(3.952,5.921)--(3.952,5.918)%
  --(3.952,5.916)--(3.953,5.913)--(3.953,5.911)--(3.953,5.908)--(3.953,5.906)--(3.954,5.904)%
  --(3.954,5.901)--(3.954,5.899)--(3.954,5.896)--(3.954,5.894)--(3.955,5.891)--(3.955,5.889)%
  --(3.955,5.887)--(3.955,5.884)--(3.956,5.882)--(3.956,5.879)--(3.956,5.877)--(3.956,5.874)%
  --(3.956,5.872)--(3.957,5.870)--(3.957,5.867)--(3.957,5.865)--(3.957,5.862)--(3.958,5.860)%
  --(3.958,5.857)--(3.958,5.855)--(3.958,5.853)--(3.958,5.850)--(3.959,5.848)--(3.959,5.845)%
  --(3.959,5.843)--(3.959,5.840)--(3.959,5.838)--(3.960,5.836)--(3.960,5.833)--(3.960,5.831)%
  --(3.960,5.828)--(3.961,5.826)--(3.961,5.824)--(3.961,5.821)--(3.961,5.819)--(3.961,5.816)%
  --(3.962,5.814)--(3.962,5.811)--(3.962,5.809)--(3.962,5.807)--(3.962,5.804)--(3.963,5.802)%
  --(3.963,5.799)--(3.963,5.797)--(3.963,5.795)--(3.963,5.792)--(3.964,5.790)--(3.964,5.787)%
  --(3.964,5.785)--(3.964,5.783)--(3.964,5.780)--(3.965,5.778)--(3.965,5.775)--(3.965,5.773)%
  --(3.965,5.771)--(3.965,5.768)--(3.966,5.766)--(3.966,5.763)--(3.966,5.761)--(3.966,5.759)%
  --(3.966,5.756)--(3.966,5.754)--(3.967,5.751)--(3.967,5.749)--(3.967,5.747)--(3.967,5.744)%
  --(3.967,5.741)--(3.968,5.738)--(3.968,5.736)--(3.968,5.733)--(3.968,5.730)--(3.968,5.728)%
  --(3.969,5.725)--(3.969,5.722)--(3.969,5.720)--(3.969,5.717)--(3.969,5.714)--(3.970,5.712)%
  --(3.970,5.709)--(3.970,5.706)--(3.970,5.704)--(3.970,5.701)--(3.971,5.698)--(3.971,5.696)%
  --(3.971,5.693)--(3.971,5.690)--(3.971,5.688)--(3.972,5.685)--(3.972,5.682)--(3.972,5.680)%
  --(3.972,5.677)--(3.972,5.675)--(3.973,5.672)--(3.973,5.669)--(3.973,5.667)--(3.973,5.664)%
  --(3.973,5.661)--(3.974,5.659)--(3.974,5.656)--(3.974,5.653)--(3.974,5.651)--(3.974,5.648)%
  --(3.974,5.645)--(3.975,5.643)--(3.975,5.640)--(3.975,5.637)--(3.975,5.635)--(3.975,5.632)%
  --(3.976,5.630)--(3.976,5.627)--(3.976,5.624)--(3.976,5.622)--(3.976,5.619)--(3.976,5.616)%
  --(3.977,5.614)--(3.977,5.611)--(3.977,5.609)--(3.977,5.606)--(3.977,5.603)--(3.977,5.601)%
  --(3.978,5.598)--(3.978,5.595)--(3.978,5.593)--(3.978,5.590)--(3.978,5.588)--(3.978,5.585)%
  --(3.979,5.582)--(3.979,5.580)--(3.979,5.577)--(3.979,5.575)--(3.979,5.572)--(3.979,5.569)%
  --(3.980,5.567)--(3.980,5.564)--(3.980,5.561)--(3.980,5.559)--(3.980,5.556)--(3.980,5.554)%
  --(3.981,5.551)--(3.981,5.548)--(3.981,5.546)--(3.981,5.543)--(3.981,5.541)--(3.981,5.538)%
  --(3.981,5.535)--(3.982,5.533)--(3.982,5.530)--(3.982,5.528)--(3.982,5.525)--(3.982,5.523)%
  --(3.982,5.520)--(3.983,5.517)--(3.983,5.515)--(3.983,5.512)--(3.983,5.510)--(3.983,5.507)%
  --(3.983,5.504)--(3.983,5.502)--(3.984,5.499)--(3.984,5.497)--(3.984,5.494)--(3.984,5.492)%
  --(3.984,5.489)--(3.984,5.486)--(3.984,5.484)--(3.985,5.481)--(3.985,5.478)--(3.985,5.475)%
  --(3.985,5.472)--(3.985,5.469)--(3.985,5.466)--(3.986,5.464)--(3.986,5.461)--(3.986,5.458)%
  --(3.986,5.455)--(3.986,5.452)--(3.986,5.449)--(3.986,5.446)--(3.987,5.444)--(3.987,5.441)%
  --(3.987,5.438)--(3.987,5.435)--(3.987,5.432)--(3.987,5.429)--(3.987,5.427)--(3.988,5.424)%
  --(3.988,5.421)--(3.988,5.418)--(3.988,5.415)--(3.988,5.412)--(3.988,5.410)--(3.988,5.407)%
  --(3.989,5.404)--(3.989,5.401)--(3.989,5.398)--(3.989,5.395)--(3.989,5.393)--(3.989,5.390)%
  --(3.989,5.387)--(3.990,5.384)--(3.990,5.381)--(3.990,5.379)--(3.990,5.376)--(3.990,5.373)%
  --(3.990,5.370)--(3.990,5.367)--(3.990,5.365)--(3.991,5.362)--(3.991,5.359)--(3.991,5.356)%
  --(3.991,5.353)--(3.991,5.351)--(3.991,5.348)--(3.991,5.345)--(3.991,5.342)--(3.992,5.339)%
  --(3.992,5.337)--(3.992,5.334)--(3.992,5.331)--(3.992,5.328)--(3.992,5.326)--(3.992,5.323)%
  --(3.992,5.320)--(3.993,5.317)--(3.993,5.314)--(3.993,5.312)--(3.993,5.309)--(3.993,5.306)%
  --(3.993,5.303)--(3.993,5.301)--(3.993,5.298)--(3.993,5.295)--(3.994,5.292)--(3.994,5.290)%
  --(3.994,5.287)--(3.994,5.284)--(3.994,5.281)--(3.994,5.279)--(3.994,5.276)--(3.994,5.273)%
  --(3.994,5.270)--(3.995,5.268)--(3.995,5.265)--(3.995,5.262)--(3.995,5.259)--(3.995,5.257)%
  --(3.995,5.254)--(3.995,5.251)--(3.995,5.249)--(3.995,5.246)--(3.995,5.243)--(3.996,5.240)%
  --(3.996,5.238)--(3.996,5.235)--(3.996,5.232)--(3.996,5.230)--(3.996,5.227)--(3.996,5.224)%
  --(3.996,5.221)--(3.996,5.219)--(3.996,5.216)--(3.997,5.213)--(3.997,5.211)--(3.997,5.208)%
  --(3.997,5.205)--(3.997,5.202)--(3.997,5.199)--(3.997,5.196)--(3.997,5.193)--(3.997,5.190)%
  --(3.997,5.187)--(3.998,5.184)--(3.998,5.181)--(3.998,5.178)--(3.998,5.175)--(3.998,5.172)%
  --(3.998,5.169)--(3.998,5.166)--(3.998,5.163)--(3.998,5.160)--(3.998,5.157)--(3.998,5.154)%
  --(3.999,5.151)--(3.999,5.148)--(3.999,5.145)--(3.999,5.142)--(3.999,5.139)--(3.999,5.136)%
  --(3.999,5.133)--(3.999,5.130)--(3.999,5.127)--(3.999,5.124)--(3.999,5.121)--(3.999,5.118)%
  --(4.000,5.115)--(4.000,5.112)--(4.000,5.110)--(4.000,5.107)--(4.000,5.104)--(4.000,5.101)%
  --(4.000,5.098)--(4.000,5.095)--(4.000,5.092)--(4.000,5.089)--(4.000,5.086)--(4.000,5.083)%
  --(4.000,5.080)--(4.001,5.077)--(4.001,5.075)--(4.001,5.072)--(4.001,5.069)--(4.001,5.066)%
  --(4.001,5.063)--(4.001,5.060)--(4.001,5.057)--(4.001,5.054)--(4.001,5.051)--(4.001,5.049)%
  --(4.001,5.046)--(4.001,5.043)--(4.001,5.040)--(4.002,5.037)--(4.002,5.034)--(4.002,5.031)%
  --(4.002,5.028)--(4.002,5.026)--(4.002,5.023)--(4.002,5.020)--(4.002,5.017)--(4.002,5.014)%
  --(4.002,5.011)--(4.002,5.008)--(4.002,5.006)--(4.002,5.003)--(4.002,5.000)--(4.002,4.997)%
  --(4.002,4.994)--(4.002,4.991)--(4.002,4.989)--(4.003,4.986)--(4.003,4.983)--(4.003,4.980)%
  --(4.003,4.977)--(4.003,4.974)--(4.003,4.972)--(4.003,4.969)--(4.003,4.966)--(4.003,4.963)%
  --(4.003,4.960)--(4.003,4.958)--(4.003,4.955)--(4.003,4.952)--(4.003,4.949)--(4.003,4.946)%
  --(4.003,4.944)--(4.003,4.941)--(4.003,4.938)--(4.003,4.935)--(4.003,4.933)--(4.003,4.930)%
  --(4.004,4.927)--(4.004,4.924)--(4.004,4.921)--(4.004,4.918)--(4.004,4.915)--(4.004,4.912)%
  --(4.004,4.909)--(4.004,4.906)--(4.004,4.903)--(4.004,4.900)--(4.004,4.897)--(4.004,4.893)%
  --(4.004,4.890)--(4.004,4.887)--(4.004,4.884)--(4.004,4.881)--(4.004,4.878)--(4.004,4.875)%
  --(4.004,4.872)--(4.004,4.869)--(4.004,4.866)--(4.004,4.863)--(4.004,4.860)--(4.004,4.857)%
  --(4.004,4.854)--(4.004,4.851)--(4.004,4.848)--(4.004,4.845)--(4.004,4.842)--(4.005,4.839)%
  --(4.005,4.836)--(4.005,4.833)--(4.005,4.830)--(4.005,4.827)--(4.005,4.824)--(4.005,4.821)%
  --(4.005,4.818)--(4.005,4.815)--(4.005,4.812)--(4.005,4.809)--(4.005,4.806)--(4.005,4.803)%
  --(4.005,4.800)--(4.005,4.797)--(4.005,4.794)--(4.005,4.791)--(4.005,4.788)--(4.005,4.785)%
  --(4.005,4.782)--(4.005,4.779)--(4.005,4.776)--(4.005,4.773)--(4.005,4.770)--(4.005,4.768)%
  --(4.005,4.765)--(4.005,4.762)--(4.005,4.759)--(4.005,4.756)--(4.005,4.753)--(4.005,4.750)%
  --(4.005,4.747)--(4.005,4.744)--(4.005,4.741)--(4.005,4.738)--(4.005,4.735)--(4.005,4.733)%
  --(4.005,4.730)--(4.005,4.727)--(4.005,4.724)--(4.005,4.721)--(4.005,4.718)--(4.005,4.715)%
  --(4.005,4.712)--(4.005,4.710)--(4.005,4.707)--(4.005,4.704)--(4.005,4.701)--(4.005,4.698)%
  --(4.005,4.695)--(4.005,4.692)--(4.005,4.690)--(4.005,4.687)--(4.005,4.684)--(4.005,4.681)%
  --(4.005,4.678)--(4.005,4.675)--(4.005,4.673)--(4.005,4.670)--(4.005,4.667)--(4.005,4.664)%
  --(4.005,4.661)--(4.005,4.658)--(4.005,4.656)--(4.005,4.653)--(4.005,4.650)--(4.005,4.647)%
  --(4.005,4.644)--(4.005,4.642)--(4.005,4.639)--(4.005,4.636)--(4.005,4.633);
\draw[gp path] (3.382,7.342)--(3.382,7.341)--(3.381,7.341)--(3.380,7.341)--(3.379,7.341)%
  --(3.378,7.341)--(3.378,7.340)--(3.377,7.340)--(3.376,7.340)--(3.375,7.340)--(3.374,7.340)%
  --(3.373,7.340)--(3.373,7.339)--(3.372,7.339)--(3.371,7.339)--(3.370,7.339)--(3.369,7.339)%
  --(3.369,7.338)--(3.368,7.338)--(3.367,7.338)--(3.366,7.338)--(3.365,7.337)--(3.364,7.337)%
  --(3.363,7.337)--(3.362,7.337)--(3.362,7.336)--(3.361,7.336)--(3.360,7.336)--(3.359,7.336)%
  --(3.359,7.335)--(3.358,7.335)--(3.357,7.335)--(3.356,7.335)--(3.355,7.335)--(3.355,7.334)%
  --(3.354,7.334)--(3.353,7.334)--(3.352,7.334)--(3.352,7.333)--(3.351,7.333)--(3.350,7.333)%
  --(3.349,7.333)--(3.349,7.332)--(3.348,7.332)--(3.347,7.332)--(3.347,7.331)--(3.346,7.331)%
  --(3.345,7.331)--(3.344,7.331)--(3.344,7.330)--(3.343,7.330)--(3.342,7.330)--(3.341,7.330)%
  --(3.341,7.329)--(3.340,7.329)--(3.339,7.329)--(3.339,7.328)--(3.338,7.328)--(3.337,7.328)%
  --(3.336,7.328)--(3.336,7.327)--(3.335,7.327)--(3.334,7.327)--(3.334,7.326)--(3.333,7.326)%
  --(3.332,7.326)--(3.331,7.326)--(3.331,7.325)--(3.330,7.325)--(3.329,7.325)--(3.329,7.324)%
  --(3.328,7.324)--(3.327,7.324)--(3.327,7.323)--(3.326,7.323)--(3.325,7.323)--(3.324,7.322)%
  --(3.323,7.322)--(3.322,7.322)--(3.322,7.321)--(3.321,7.321)--(3.320,7.321)--(3.320,7.320)%
  --(3.319,7.320)--(3.318,7.320)--(3.318,7.319)--(3.317,7.319)--(3.316,7.319)--(3.316,7.318)%
  --(3.315,7.318)--(3.314,7.318)--(3.314,7.317)--(3.313,7.317)--(3.312,7.317)--(3.312,7.316)%
  --(3.311,7.316)--(3.310,7.316)--(3.310,7.315)--(3.309,7.315)--(3.308,7.315)--(3.308,7.314)%
  --(3.307,7.314)--(3.306,7.314)--(3.306,7.313)--(3.305,7.313)--(3.305,7.312)--(3.304,7.312)%
  --(3.303,7.312)--(3.303,7.311)--(3.302,7.311)--(3.301,7.311)--(3.301,7.310)--(3.300,7.310)%
  --(3.299,7.310)--(3.299,7.309)--(3.298,7.309)--(3.297,7.308)--(3.296,7.308)--(3.296,7.307)%
  --(3.295,7.307)--(3.294,7.307)--(3.294,7.306)--(3.293,7.306)--(3.292,7.306)--(3.292,7.305)%
  --(3.291,7.305)--(3.291,7.304)--(3.290,7.304)--(3.289,7.304)--(3.289,7.303)--(3.288,7.303)%
  --(3.287,7.303)--(3.287,7.302)--(3.286,7.302)--(3.286,7.301)--(3.285,7.301)--(3.284,7.301)%
  --(3.284,7.300)--(3.283,7.300)--(3.283,7.299)--(3.282,7.299)--(3.281,7.299)--(3.281,7.298)%
  --(3.280,7.298)--(3.279,7.297)--(3.278,7.297)--(3.278,7.296)--(3.277,7.296)--(3.276,7.296)%
  --(3.276,7.295)--(3.275,7.295)--(3.275,7.294)--(3.274,7.294)--(3.273,7.293)--(3.272,7.293)%
  --(3.272,7.292)--(3.271,7.292)--(3.271,7.291)--(3.270,7.291)--(3.269,7.291)--(3.269,7.290)%
  --(3.268,7.290)--(3.268,7.289)--(3.267,7.289)--(3.266,7.289)--(3.266,7.288)--(3.265,7.288)%
  --(3.265,7.287)--(3.264,7.287)--(3.263,7.286)--(3.262,7.286)--(3.262,7.285)--(3.261,7.285)%
  --(3.261,7.284)--(3.260,7.284)--(3.259,7.284)--(3.259,7.283)--(3.258,7.283)--(3.258,7.282)%
  --(3.257,7.282)--(3.257,7.281)--(3.256,7.281)--(3.255,7.281)--(3.255,7.280)--(3.254,7.280)%
  --(3.254,7.279)--(3.253,7.279)--(3.253,7.278)--(3.252,7.278)--(3.251,7.278)--(3.251,7.277)%
  --(3.250,7.277)--(3.250,7.276)--(3.249,7.276)--(3.249,7.275)--(3.248,7.275)--(3.247,7.274)%
  --(3.246,7.274)--(3.246,7.273)--(3.245,7.273)--(3.245,7.272)--(3.244,7.272)--(3.244,7.271)%
  --(3.243,7.271)--(3.242,7.270)--(3.241,7.270)--(3.241,7.269)--(3.240,7.269)--(3.240,7.268)%
  --(3.239,7.268)--(3.239,7.267)--(3.238,7.267)--(3.237,7.266)--(3.236,7.266)--(3.236,7.265)%
  --(3.235,7.265)--(3.235,7.264)--(3.234,7.264)--(3.234,7.263)--(3.233,7.263)--(3.233,7.262)%
  --(3.232,7.262)--(3.232,7.261)--(3.231,7.261)--(3.230,7.260)--(3.229,7.260)--(3.229,7.259)%
  --(3.228,7.259)--(3.228,7.258)--(3.227,7.258)--(3.227,7.257)--(3.226,7.257)--(3.226,7.256)%
  --(3.225,7.256)--(3.224,7.255)--(3.223,7.254)--(3.222,7.254)--(3.222,7.253)--(3.221,7.253)%
  --(3.221,7.252)--(3.220,7.252)--(3.220,7.251)--(3.219,7.251)--(3.219,7.250)--(3.218,7.250)%
  --(3.218,7.249)--(3.217,7.249)--(3.217,7.248)--(3.216,7.248)--(3.216,7.247)--(3.215,7.247)%
  --(3.214,7.246)--(3.213,7.245)--(3.212,7.244)--(3.211,7.244)--(3.211,7.243)--(3.210,7.243)%
  --(3.210,7.242)--(3.209,7.242)--(3.209,7.241)--(3.208,7.241)--(3.208,7.240)--(3.207,7.240)%
  --(3.207,7.239)--(3.206,7.239)--(3.206,7.238)--(3.205,7.238)--(3.205,7.237)--(3.204,7.237)%
  --(3.204,7.236)--(3.203,7.236)--(3.203,7.235)--(3.202,7.235)--(3.202,7.234)--(3.201,7.234)%
  --(3.201,7.233)--(3.200,7.233)--(3.200,7.232)--(3.199,7.232)--(3.199,7.231)--(3.198,7.231)%
  --(3.198,7.230)--(3.197,7.230)--(3.197,7.229)--(3.196,7.229)--(3.196,7.228)--(3.195,7.228)%
  --(3.195,7.227)--(3.194,7.227)--(3.194,7.226)--(3.193,7.226)--(3.193,7.225)--(3.192,7.225)%
  --(3.192,7.224)--(3.191,7.224)--(3.191,7.223)--(3.190,7.223)--(3.190,7.222)--(3.189,7.222)%
  --(3.189,7.221)--(3.188,7.221)--(3.188,7.220)--(3.187,7.220)--(3.187,7.219)--(3.186,7.219)%
  --(3.186,7.218)--(3.185,7.218)--(3.185,7.217)--(3.184,7.217)--(3.184,7.216)--(3.183,7.216)%
  --(3.183,7.215)--(3.182,7.215)--(3.182,7.214)--(3.181,7.214)--(3.181,7.213)--(3.180,7.213)%
  --(3.180,7.212)--(3.179,7.211)--(3.178,7.210)--(3.177,7.209)--(3.176,7.208)--(3.176,7.207)%
  --(3.175,7.207)--(3.175,7.206)--(3.174,7.206)--(3.174,7.205)--(3.173,7.205)--(3.173,7.204)%
  --(3.172,7.204)--(3.172,7.203)--(3.171,7.203)--(3.171,7.202)--(3.170,7.202)--(3.170,7.201)%
  --(3.169,7.201)--(3.169,7.200)--(3.168,7.200)--(3.168,7.199)--(3.167,7.198)--(3.166,7.197)%
  --(3.166,7.196)--(3.165,7.196)--(3.165,7.195)--(3.164,7.195)--(3.164,7.194)--(3.163,7.194)%
  --(3.163,7.193)--(3.162,7.193)--(3.162,7.192)--(3.161,7.192)--(3.161,7.191)--(3.160,7.191)%
  --(3.160,7.190)--(3.159,7.190)--(3.159,7.189)--(3.158,7.188)--(3.157,7.187)--(3.157,7.186)%
  --(3.156,7.186)--(3.156,7.185)--(3.155,7.185)--(3.155,7.184)--(3.154,7.184)--(3.154,7.183)%
  --(3.153,7.183)--(3.153,7.182)--(3.152,7.182)--(3.152,7.181)--(3.151,7.180)--(3.150,7.179)%
  --(3.150,7.178)--(3.149,7.178)--(3.149,7.177)--(3.148,7.177)--(3.148,7.176)--(3.147,7.176)%
  --(3.147,7.175)--(3.146,7.174)--(3.145,7.173)--(3.145,7.172)--(3.144,7.172)--(3.144,7.171)%
  --(3.143,7.171)--(3.143,7.170)--(3.142,7.170)--(3.142,7.169)--(3.141,7.168)--(3.140,7.167)%
  --(3.140,7.166)--(3.139,7.166)--(3.139,7.165)--(3.138,7.165)--(3.138,7.164)--(3.137,7.164)%
  --(3.137,7.163)--(3.136,7.162)--(3.136,7.161)--(3.135,7.161)--(3.135,7.160)--(3.134,7.160)%
  --(3.134,7.159)--(3.133,7.158)--(3.132,7.157)--(3.132,7.156)--(3.131,7.156)--(3.131,7.155)%
  --(3.130,7.155)--(3.130,7.154)--(3.129,7.153)--(3.128,7.152)--(3.128,7.151)--(3.127,7.151)%
  --(3.127,7.150)--(3.126,7.149)--(3.125,7.148)--(3.125,7.147)--(3.124,7.147)--(3.124,7.146)%
  --(3.123,7.146)--(3.123,7.145)--(3.122,7.145)--(3.122,7.144)--(3.122,7.143)--(3.121,7.143)%
  --(3.121,7.142)--(3.120,7.142)--(3.120,7.141)--(3.119,7.141)--(3.119,7.140)--(3.118,7.139)%
  --(3.118,7.138)--(3.117,7.138)--(3.117,7.137)--(3.116,7.137)--(3.116,7.136)--(3.115,7.135)%
  --(3.114,7.134)--(3.114,7.133)--(3.113,7.133)--(3.113,7.132)--(3.112,7.131)--(3.111,7.130)%
  --(3.111,7.129)--(3.110,7.129)--(3.110,7.128)--(3.109,7.127)--(3.109,7.126)--(3.108,7.126)%
  --(3.108,7.125)--(3.107,7.125)--(3.107,7.124)--(3.106,7.123)--(3.106,7.122)--(3.105,7.122)%
  --(3.105,7.121)--(3.104,7.121)--(3.104,7.120)--(3.103,7.119)--(3.103,7.118)--(3.102,7.118)%
  --(3.102,7.117)--(3.101,7.117)--(3.101,7.116)--(3.100,7.115)--(3.100,7.114)--(3.099,7.114)%
  --(3.099,7.113)--(3.098,7.112)--(3.098,7.111)--(3.097,7.111)--(3.097,7.110)--(3.096,7.110)%
  --(3.096,7.109)--(3.095,7.108)--(3.095,7.107)--(3.094,7.107)--(3.094,7.106)--(3.093,7.105)%
  --(3.093,7.104)--(3.092,7.104)--(3.092,7.103)--(3.091,7.102)--(3.090,7.101)--(3.090,7.100)%
  --(3.089,7.100)--(3.089,7.099)--(3.088,7.098)--(3.088,7.097)--(3.087,7.097)--(3.087,7.096)%
  --(3.086,7.095)--(3.086,7.094)--(3.085,7.094)--(3.085,7.093)--(3.084,7.093)--(3.084,7.092)%
  --(3.083,7.091)--(3.083,7.090)--(3.082,7.090)--(3.082,7.089)--(3.081,7.088)--(3.081,7.087)%
  --(3.080,7.087)--(3.080,7.086)--(3.079,7.085)--(3.079,7.084)--(3.078,7.084)--(3.078,7.083)%
  --(3.077,7.082)--(3.077,7.081)--(3.076,7.081)--(3.076,7.080)--(3.075,7.079)--(3.075,7.078)%
  --(3.074,7.078)--(3.074,7.077)--(3.073,7.077)--(3.073,7.076)--(3.072,7.075)--(3.072,7.074)%
  --(3.071,7.074)--(3.071,7.073)--(3.070,7.072)--(3.070,7.071)--(3.069,7.070)--(3.069,7.069)%
  --(3.068,7.069)--(3.068,7.068)--(3.067,7.067)--(3.066,7.066)--(3.066,7.065)--(3.065,7.064)%
  --(3.065,7.063)--(3.064,7.063)--(3.064,7.062)--(3.063,7.061)--(3.063,7.060)--(3.062,7.060)%
  --(3.062,7.059)--(3.061,7.058)--(3.061,7.057)--(3.060,7.057)--(3.060,7.056)--(3.059,7.055)%
  --(3.059,7.054)--(3.058,7.053)--(3.057,7.052)--(3.057,7.051)--(3.056,7.050)--(3.056,7.049)%
  --(3.055,7.049)--(3.055,7.048)--(3.054,7.047)--(3.054,7.046)--(3.053,7.046)--(3.053,7.045)%
  --(3.053,7.044)--(3.052,7.044)--(3.052,7.043)--(3.051,7.043)--(3.051,7.042)--(3.051,7.041)%
  --(3.050,7.041)--(3.050,7.040)--(3.049,7.039)--(3.049,7.038)--(3.048,7.038)--(3.048,7.037)%
  --(3.047,7.036)--(3.047,7.035)--(3.046,7.034)--(3.045,7.033)--(3.045,7.032)--(3.044,7.031)%
  --(3.044,7.030)--(3.043,7.029)--(3.042,7.028)--(3.042,7.027)--(3.041,7.026)--(3.041,7.025)%
  --(3.040,7.025)--(3.040,7.024)--(3.039,7.023)--(3.039,7.022)--(3.038,7.022)--(3.038,7.021)%
  --(3.038,7.020)--(3.037,7.020)--(3.037,7.019)--(3.036,7.018)--(3.036,7.017)--(3.035,7.017)%
  --(3.035,7.016)--(3.035,7.015)--(3.034,7.015)--(3.034,7.014)--(3.033,7.013)--(3.033,7.012)%
  --(3.032,7.012)--(3.032,7.011)--(3.031,7.010)--(3.031,7.009)--(3.030,7.009)--(3.030,7.008)%
  --(3.030,7.007)--(3.029,7.006)--(3.028,7.005)--(3.028,7.004)--(3.027,7.003)--(3.027,7.002)%
  --(3.026,7.002)--(3.026,7.001)--(3.025,7.000)--(3.025,6.999)--(3.024,6.998)--(3.024,6.997)%
  --(3.023,6.997)--(3.023,6.996)--(3.023,6.995)--(3.022,6.995)--(3.022,6.994)--(3.021,6.993)%
  --(3.021,6.992)--(3.020,6.991)--(3.020,6.990)--(3.019,6.990)--(3.019,6.989)--(3.018,6.988)%
  --(3.018,6.987)--(3.017,6.986)--(3.017,6.985)--(3.016,6.985)--(3.016,6.984)--(3.016,6.983)%
  --(3.015,6.982)--(3.014,6.981)--(3.014,6.980)--(3.013,6.979)--(3.013,6.978)--(3.012,6.977)%
  --(3.012,6.976)--(3.011,6.975)--(3.010,6.974)--(3.010,6.973)--(3.009,6.972)--(3.009,6.971)%
  --(3.008,6.970)--(3.007,6.969)--(3.007,6.968)--(3.007,6.967)--(3.006,6.967)--(3.006,6.966)%
  --(3.005,6.965)--(3.005,6.964)--(3.004,6.963)--(3.004,6.962)--(3.003,6.962)--(3.003,6.961)%
  --(3.003,6.960)--(3.002,6.959)--(3.001,6.958)--(3.001,6.957)--(3.001,6.956)--(3.000,6.956)%
  --(3.000,6.955)--(2.999,6.954)--(2.998,6.953)--(2.998,6.952)--(2.998,6.951)--(2.997,6.951)%
  --(2.997,6.950)--(2.996,6.949)--(2.996,6.948)--(2.995,6.947)--(2.995,6.946)--(2.994,6.945)%
  --(2.994,6.944)--(2.993,6.943)--(2.993,6.942)--(2.992,6.942)--(2.992,6.941)--(2.992,6.940)%
  --(2.991,6.940)--(2.991,6.939)--(2.990,6.938)--(2.990,6.937)--(2.989,6.936)--(2.989,6.935)%
  --(2.988,6.934)--(2.988,6.933)--(2.987,6.932)--(2.987,6.931)--(2.986,6.930)--(2.986,6.929)%
  --(2.985,6.929)--(2.985,6.928)--(2.984,6.927)--(2.984,6.926)--(2.984,6.925)--(2.983,6.924)%
  --(2.982,6.923)--(2.982,6.922)--(2.981,6.921)--(2.981,6.920)--(2.980,6.919)--(2.980,6.918)%
  --(2.979,6.917)--(2.979,6.916)--(2.978,6.915)--(2.978,6.914)--(2.977,6.913)--(2.976,6.912)%
  --(2.976,6.911)--(2.976,6.910)--(2.975,6.909)--(2.975,6.908)--(2.974,6.907)--(2.973,6.906)%
  --(2.973,6.905)--(2.972,6.904)--(2.972,6.903)--(2.972,6.902)--(2.971,6.901)--(2.970,6.900)%
  --(2.970,6.899)--(2.969,6.898)--(2.969,6.897)--(2.968,6.896)--(2.968,6.895)--(2.967,6.894)%
  --(2.967,6.893)--(2.966,6.892)--(2.966,6.891)--(2.965,6.890)--(2.965,6.889)--(2.964,6.888)%
  --(2.964,6.887)--(2.963,6.886)--(2.963,6.885)--(2.962,6.884)--(2.962,6.883)--(2.961,6.882)%
  --(2.961,6.881)--(2.960,6.880)--(2.960,6.879)--(2.959,6.878)--(2.959,6.877)--(2.958,6.876)%
  --(2.958,6.875)--(2.957,6.874)--(2.957,6.873)--(2.956,6.872)--(2.956,6.871)--(2.955,6.870)%
  --(2.955,6.869)--(2.954,6.868)--(2.954,6.867)--(2.953,6.866)--(2.953,6.865)--(2.952,6.864)%
  --(2.952,6.863)--(2.951,6.862)--(2.951,6.861)--(2.950,6.860)--(2.950,6.859)--(2.949,6.858)%
  --(2.949,6.857)--(2.948,6.856)--(2.948,6.855)--(2.947,6.854)--(2.947,6.853)--(2.946,6.852)%
  --(2.946,6.851)--(2.946,6.850)--(2.945,6.849)--(2.945,6.848)--(2.944,6.847)--(2.944,6.846)%
  --(2.943,6.845)--(2.943,6.844)--(2.942,6.843)--(2.942,6.842)--(2.941,6.841)--(2.941,6.840)%
  --(2.940,6.839)--(2.940,6.838)--(2.939,6.837)--(2.939,6.836)--(2.938,6.835)--(2.938,6.834)%
  --(2.937,6.833)--(2.937,6.832)--(2.936,6.831)--(2.936,6.830)--(2.935,6.829)--(2.935,6.828)%
  --(2.934,6.827)--(2.934,6.826)--(2.933,6.825)--(2.933,6.824)--(2.932,6.823)--(2.932,6.822)%
  --(2.932,6.821)--(2.931,6.820)--(2.931,6.819)--(2.930,6.818)--(2.930,6.817)--(2.929,6.816)%
  --(2.929,6.815)--(2.928,6.814)--(2.928,6.813)--(2.927,6.812)--(2.927,6.811)--(2.926,6.810)%
  --(2.926,6.809)--(2.925,6.808)--(2.925,6.807)--(2.924,6.806)--(2.924,6.805)--(2.923,6.803)%
  --(2.923,6.802)--(2.923,6.801)--(2.922,6.800)--(2.922,6.799)--(2.921,6.798)--(2.921,6.797)%
  --(2.920,6.796)--(2.920,6.795)--(2.919,6.794)--(2.919,6.793)--(2.918,6.792)--(2.918,6.791)%
  --(2.917,6.790)--(2.917,6.789)--(2.916,6.788)--(2.916,6.787)--(2.915,6.786)--(2.915,6.785)%
  --(2.915,6.784)--(2.914,6.783)--(2.914,6.782)--(2.913,6.781)--(2.913,6.780)--(2.912,6.779)%
  --(2.912,6.778)--(2.911,6.777)--(2.911,6.775)--(2.910,6.774)--(2.910,6.773)--(2.909,6.772)%
  --(2.909,6.771)--(2.908,6.770)--(2.908,6.769)--(2.908,6.768)--(2.907,6.767)--(2.907,6.766)%
  --(2.906,6.765)--(2.906,6.764)--(2.905,6.763)--(2.905,6.762)--(2.904,6.761)--(2.904,6.760)%
  --(2.903,6.759)--(2.903,6.758)--(2.902,6.757)--(2.902,6.756)--(2.901,6.754)--(2.901,6.753)%
  --(2.901,6.752)--(2.900,6.751)--(2.900,6.750)--(2.899,6.749)--(2.898,6.748)--(2.898,6.746)%
  --(2.897,6.745)--(2.897,6.744)--(2.896,6.743)--(2.896,6.742)--(2.895,6.740)--(2.895,6.739)%
  --(2.894,6.738)--(2.894,6.737)--(2.893,6.736)--(2.893,6.734)--(2.892,6.733)--(2.892,6.732)%
  --(2.891,6.731)--(2.891,6.730)--(2.890,6.728)--(2.890,6.727)--(2.889,6.726)--(2.889,6.725)%
  --(2.888,6.724)--(2.888,6.722)--(2.887,6.721)--(2.887,6.720)--(2.886,6.719)--(2.886,6.718)%
  --(2.885,6.716)--(2.885,6.715)--(2.884,6.714)--(2.884,6.713)--(2.883,6.712)--(2.883,6.710)%
  --(2.882,6.709)--(2.882,6.708)--(2.881,6.707)--(2.881,6.706)--(2.880,6.704)--(2.880,6.703)%
  --(2.879,6.702)--(2.879,6.701)--(2.878,6.700)--(2.878,6.698)--(2.877,6.697)--(2.877,6.696)%
  --(2.876,6.695)--(2.876,6.693)--(2.875,6.692)--(2.875,6.691)--(2.874,6.690)--(2.874,6.689)%
  --(2.873,6.687)--(2.873,6.686)--(2.872,6.685)--(2.872,6.684)--(2.871,6.682)--(2.871,6.681)%
  --(2.870,6.680)--(2.870,6.679)--(2.869,6.678)--(2.869,6.676)--(2.868,6.675)--(2.868,6.674)%
  --(2.867,6.673)--(2.867,6.671)--(2.866,6.670)--(2.866,6.669)--(2.865,6.668)--(2.865,6.666)%
  --(2.864,6.665)--(2.864,6.664)--(2.863,6.663)--(2.863,6.662)--(2.862,6.660)--(2.862,6.659)%
  --(2.861,6.658)--(2.861,6.657)--(2.860,6.655)--(2.860,6.654)--(2.859,6.653)--(2.859,6.652)%
  --(2.858,6.650)--(2.858,6.649)--(2.857,6.648)--(2.857,6.647)--(2.856,6.645)--(2.856,6.644)%
  --(2.855,6.643)--(2.855,6.642)--(2.854,6.640)--(2.854,6.639)--(2.853,6.638)--(2.853,6.637)%
  --(2.853,6.636)--(2.852,6.634)--(2.852,6.633)--(2.851,6.632)--(2.851,6.630)--(2.850,6.629)%
  --(2.849,6.628)--(2.849,6.626)--(2.848,6.625)--(2.848,6.623)--(2.847,6.622)--(2.847,6.621)%
  --(2.846,6.619)--(2.846,6.618)--(2.845,6.616)--(2.845,6.615)--(2.844,6.613)--(2.844,6.612)%
  --(2.843,6.611)--(2.842,6.609)--(2.842,6.608)--(2.841,6.606)--(2.841,6.605)--(2.840,6.604)%
  --(2.840,6.602)--(2.839,6.601)--(2.839,6.599)--(2.838,6.598)--(2.838,6.597)--(2.837,6.595)%
  --(2.837,6.594)--(2.836,6.592)--(2.836,6.591)--(2.835,6.589)--(2.834,6.588)--(2.834,6.587)%
  --(2.833,6.585)--(2.833,6.584)--(2.832,6.582)--(2.832,6.581)--(2.831,6.580)--(2.831,6.578)%
  --(2.830,6.577)--(2.830,6.575)--(2.829,6.574)--(2.829,6.572)--(2.828,6.571)--(2.828,6.570)%
  --(2.827,6.568)--(2.827,6.567)--(2.826,6.565)--(2.826,6.564)--(2.825,6.562)--(2.825,6.561)%
  --(2.824,6.560)--(2.824,6.558)--(2.823,6.557)--(2.822,6.555)--(2.822,6.554)--(2.821,6.552)%
  --(2.821,6.551)--(2.820,6.549)--(2.820,6.548)--(2.819,6.547)--(2.819,6.545)--(2.818,6.544)%
  --(2.818,6.542)--(2.817,6.541)--(2.817,6.539)--(2.816,6.538)--(2.816,6.537)--(2.815,6.535)%
  --(2.815,6.534)--(2.814,6.532)--(2.814,6.531)--(2.813,6.529)--(2.813,6.528)--(2.812,6.526)%
  --(2.812,6.525)--(2.811,6.524)--(2.811,6.522)--(2.810,6.521)--(2.810,6.519)--(2.809,6.518)%
  --(2.809,6.516)--(2.808,6.515)--(2.808,6.513)--(2.807,6.512)--(2.807,6.511)--(2.806,6.509)%
  --(2.806,6.508)--(2.805,6.506)--(2.805,6.505)--(2.804,6.503)--(2.804,6.502)--(2.803,6.500)%
  --(2.803,6.499)--(2.802,6.497)--(2.802,6.496)--(2.801,6.495)--(2.801,6.493)--(2.800,6.492)%
  --(2.800,6.490)--(2.799,6.489)--(2.799,6.487)--(2.798,6.485)--(2.797,6.484)--(2.797,6.482)%
  --(2.796,6.480)--(2.796,6.479)--(2.795,6.477)--(2.795,6.475)--(2.794,6.474)--(2.794,6.472)%
  --(2.793,6.470)--(2.793,6.469)--(2.792,6.467)--(2.791,6.466)--(2.791,6.464)--(2.790,6.462)%
  --(2.790,6.461)--(2.789,6.459)--(2.789,6.457)--(2.788,6.456)--(2.788,6.454)--(2.787,6.452)%
  --(2.787,6.451)--(2.786,6.449)--(2.785,6.447)--(2.785,6.446)--(2.784,6.444)--(2.784,6.442)%
  --(2.783,6.441)--(2.783,6.439)--(2.782,6.438)--(2.782,6.436)--(2.781,6.434)--(2.781,6.433)%
  --(2.780,6.431)--(2.780,6.429)--(2.779,6.428)--(2.778,6.426)--(2.778,6.424)--(2.777,6.423)%
  --(2.777,6.421)--(2.776,6.419)--(2.776,6.418)--(2.775,6.416)--(2.775,6.414)--(2.774,6.413)%
  --(2.774,6.411)--(2.773,6.409)--(2.773,6.408)--(2.772,6.406)--(2.772,6.404)--(2.771,6.403)%
  --(2.771,6.401)--(2.770,6.399)--(2.769,6.398)--(2.769,6.396)--(2.768,6.394)--(2.768,6.393)%
  --(2.767,6.391)--(2.767,6.389)--(2.766,6.388)--(2.766,6.386)--(2.765,6.384)--(2.765,6.383)%
  --(2.764,6.381)--(2.764,6.379)--(2.763,6.378)--(2.763,6.376)--(2.762,6.374)--(2.762,6.373)%
  --(2.761,6.371)--(2.761,6.369)--(2.760,6.368)--(2.760,6.366)--(2.759,6.364)--(2.759,6.363)%
  --(2.758,6.361)--(2.758,6.359)--(2.757,6.358)--(2.757,6.356)--(2.756,6.354)--(2.756,6.353)%
  --(2.755,6.351)--(2.755,6.349)--(2.754,6.348)--(2.754,6.346)--(2.753,6.344)--(2.753,6.343)%
  --(2.752,6.341)--(2.752,6.339)--(2.751,6.337)--(2.751,6.336)--(2.750,6.334)--(2.750,6.332)%
  --(2.749,6.331)--(2.749,6.329)--(2.748,6.327)--(2.748,6.326)--(2.747,6.324)--(2.747,6.322)%
  --(2.746,6.320)--(2.745,6.318)--(2.745,6.316)--(2.744,6.314)--(2.744,6.312)--(2.743,6.311)%
  --(2.743,6.309)--(2.742,6.307)--(2.742,6.305)--(2.741,6.303)--(2.740,6.301)--(2.740,6.299)%
  --(2.739,6.297)--(2.739,6.295)--(2.738,6.294)--(2.738,6.292)--(2.737,6.290)--(2.737,6.288)%
  --(2.736,6.286)--(2.736,6.284)--(2.735,6.282)--(2.735,6.280)--(2.734,6.278)--(2.733,6.276)%
  --(2.733,6.275)--(2.732,6.273)--(2.732,6.271)--(2.731,6.269)--(2.731,6.267)--(2.730,6.265)%
  --(2.730,6.263)--(2.729,6.261)--(2.729,6.259)--(2.728,6.257)--(2.728,6.256)--(2.727,6.254)%
  --(2.727,6.252)--(2.726,6.250)--(2.725,6.248)--(2.725,6.246)--(2.724,6.244)--(2.724,6.242)%
  --(2.723,6.240)--(2.723,6.238)--(2.722,6.236)--(2.722,6.235)--(2.721,6.233)--(2.721,6.231)%
  --(2.720,6.229)--(2.720,6.227)--(2.719,6.225)--(2.719,6.223)--(2.718,6.221)--(2.718,6.219)%
  --(2.717,6.217)--(2.717,6.215)--(2.716,6.214)--(2.716,6.212)--(2.715,6.210)--(2.715,6.208)%
  --(2.714,6.206)--(2.714,6.204)--(2.713,6.202)--(2.713,6.200)--(2.712,6.198)--(2.712,6.196)%
  --(2.711,6.194)--(2.711,6.193)--(2.710,6.191)--(2.710,6.189)--(2.709,6.187)--(2.709,6.185)%
  --(2.708,6.183)--(2.708,6.181)--(2.707,6.179)--(2.707,6.177)--(2.706,6.175)--(2.706,6.173)%
  --(2.705,6.172)--(2.705,6.170)--(2.704,6.168)--(2.704,6.166)--(2.703,6.164)--(2.703,6.162)%
  --(2.702,6.160)--(2.702,6.158)--(2.701,6.156)--(2.701,6.154)--(2.700,6.152)--(2.700,6.150)%
  --(2.699,6.149)--(2.699,6.147)--(2.698,6.145)--(2.698,6.143)--(2.697,6.141)--(2.697,6.139)%
  --(2.696,6.137)--(2.696,6.135)--(2.695,6.133)--(2.695,6.131)--(2.694,6.128)--(2.694,6.126)%
  --(2.693,6.124)--(2.693,6.122)--(2.692,6.120)--(2.692,6.118)--(2.691,6.116)--(2.691,6.113)%
  --(2.690,6.111)--(2.690,6.109)--(2.689,6.107)--(2.688,6.105)--(2.688,6.103)--(2.687,6.100)%
  --(2.687,6.098)--(2.686,6.096)--(2.686,6.094)--(2.685,6.092)--(2.685,6.090)--(2.684,6.087)%
  --(2.684,6.085)--(2.683,6.083)--(2.683,6.081)--(2.682,6.079)--(2.682,6.077)--(2.681,6.075)%
  --(2.681,6.072)--(2.680,6.070)--(2.680,6.068)--(2.679,6.066)--(2.679,6.064)--(2.678,6.062)%
  --(2.678,6.059)--(2.677,6.057)--(2.677,6.055)--(2.676,6.053)--(2.676,6.051)--(2.675,6.049)%
  --(2.675,6.047)--(2.674,6.044)--(2.674,6.042)--(2.673,6.040)--(2.673,6.038)--(2.672,6.036)%
  --(2.672,6.034)--(2.671,6.031)--(2.671,6.029)--(2.670,6.027)--(2.670,6.025)--(2.669,6.023)%
  --(2.669,6.021)--(2.668,6.019)--(2.668,6.016)--(2.667,6.014)--(2.667,6.012)--(2.666,6.010)%
  --(2.666,6.008)--(2.665,6.006)--(2.665,6.003)--(2.665,6.001)--(2.664,5.999)--(2.664,5.997)%
  --(2.663,5.995)--(2.663,5.993)--(2.662,5.990)--(2.662,5.988)--(2.661,5.986)--(2.661,5.984)%
  --(2.660,5.982)--(2.660,5.980)--(2.659,5.978)--(2.659,5.975)--(2.658,5.973)--(2.658,5.971)%
  --(2.657,5.969)--(2.657,5.967)--(2.657,5.965)--(2.656,5.963)--(2.656,5.960)--(2.655,5.958)%
  --(2.655,5.956)--(2.654,5.954)--(2.654,5.952)--(2.653,5.950)--(2.653,5.947)--(2.652,5.945)%
  --(2.652,5.943)--(2.652,5.941)--(2.651,5.939)--(2.651,5.937)--(2.650,5.935)--(2.650,5.932)%
  --(2.649,5.930)--(2.649,5.928)--(2.648,5.926)--(2.648,5.924)--(2.648,5.921)--(2.647,5.919)%
  --(2.647,5.917)--(2.646,5.914)--(2.646,5.912)--(2.645,5.909)--(2.645,5.907)--(2.644,5.904)%
  --(2.644,5.902)--(2.643,5.900)--(2.643,5.897)--(2.642,5.895)--(2.642,5.892)--(2.641,5.890)%
  --(2.641,5.888)--(2.640,5.885)--(2.640,5.883)--(2.639,5.880)--(2.639,5.878)--(2.638,5.876)%
  --(2.638,5.873)--(2.637,5.871)--(2.637,5.868)--(2.636,5.866)--(2.636,5.864)--(2.636,5.861)%
  --(2.635,5.859)--(2.635,5.856)--(2.634,5.854)--(2.634,5.852)--(2.633,5.849)--(2.633,5.847)%
  --(2.632,5.844)--(2.632,5.842)--(2.631,5.839)--(2.631,5.837)--(2.631,5.835)--(2.630,5.832)%
  --(2.630,5.830)--(2.629,5.827)--(2.629,5.825)--(2.628,5.823)--(2.628,5.820)--(2.627,5.818)%
  --(2.627,5.816)--(2.627,5.813)--(2.626,5.811)--(2.626,5.808)--(2.625,5.806)--(2.625,5.804)%
  --(2.624,5.801)--(2.624,5.799)--(2.623,5.796)--(2.623,5.794)--(2.623,5.792)--(2.622,5.789)%
  --(2.622,5.787)--(2.621,5.784)--(2.621,5.782)--(2.620,5.780)--(2.620,5.777)--(2.620,5.775)%
  --(2.619,5.772)--(2.619,5.770)--(2.618,5.768)--(2.618,5.765)--(2.618,5.763)--(2.617,5.761)%
  --(2.617,5.758)--(2.616,5.756)--(2.616,5.753)--(2.615,5.751)--(2.615,5.749)--(2.615,5.746)%
  --(2.614,5.744)--(2.614,5.741)--(2.613,5.739)--(2.613,5.737)--(2.613,5.734)--(2.612,5.732)%
  --(2.612,5.730)--(2.611,5.727)--(2.611,5.725)--(2.611,5.722)--(2.610,5.720)--(2.610,5.718)%
  --(2.609,5.715)--(2.609,5.713)--(2.609,5.711)--(2.608,5.708)--(2.608,5.706)--(2.607,5.703)%
  --(2.607,5.701)--(2.607,5.699)--(2.606,5.696)--(2.606,5.694)--(2.606,5.692)--(2.605,5.689)%
  --(2.605,5.687)--(2.604,5.684)--(2.604,5.682)--(2.604,5.679)--(2.603,5.676)--(2.603,5.674)%
  --(2.602,5.671)--(2.602,5.668)--(2.601,5.666)--(2.601,5.663)--(2.601,5.660)--(2.600,5.658)%
  --(2.600,5.655)--(2.599,5.652)--(2.599,5.650)--(2.599,5.647)--(2.598,5.644)--(2.598,5.642)%
  --(2.597,5.639)--(2.597,5.637)--(2.597,5.634)--(2.596,5.631)--(2.596,5.629)--(2.595,5.626)%
  --(2.595,5.623)--(2.595,5.621)--(2.594,5.618)--(2.594,5.615)--(2.593,5.613)--(2.593,5.610)%
  --(2.593,5.608)--(2.592,5.605)--(2.592,5.602)--(2.591,5.600)--(2.591,5.597)--(2.591,5.594)%
  --(2.590,5.592)--(2.590,5.589)--(2.590,5.587)--(2.589,5.584)--(2.589,5.581)--(2.588,5.579)%
  --(2.588,5.576)--(2.588,5.573)--(2.587,5.571)--(2.587,5.568)--(2.587,5.566)--(2.586,5.563)%
  --(2.586,5.560)--(2.586,5.558)--(2.585,5.555)--(2.585,5.553)--(2.585,5.550)--(2.584,5.547)%
  --(2.584,5.545)--(2.583,5.542)--(2.583,5.540)--(2.583,5.537)--(2.582,5.534)--(2.582,5.532)%
  --(2.582,5.529)--(2.581,5.527)--(2.581,5.524)--(2.581,5.521)--(2.580,5.519)--(2.580,5.516)%
  --(2.580,5.514)--(2.579,5.511)--(2.579,5.508)--(2.579,5.506)--(2.578,5.503)--(2.578,5.501)%
  --(2.578,5.498)--(2.577,5.495)--(2.577,5.493)--(2.577,5.490)--(2.576,5.488)--(2.576,5.485)%
  --(2.576,5.483)--(2.575,5.480)--(2.575,5.477)--(2.575,5.475)--(2.574,5.472)--(2.574,5.470)%
  --(2.574,5.467)--(2.573,5.465)--(2.573,5.462)--(2.573,5.459)--(2.573,5.457)--(2.572,5.454)%
  --(2.572,5.452)--(2.572,5.449)--(2.571,5.447)--(2.571,5.444)--(2.571,5.441)--(2.570,5.439)%
  --(2.570,5.436)--(2.570,5.434)--(2.570,5.431)--(2.569,5.429)--(2.569,5.426)--(2.569,5.423)%
  --(2.568,5.420)--(2.568,5.417)--(2.568,5.414)--(2.567,5.412)--(2.567,5.409)--(2.567,5.406)%
  --(2.566,5.403)--(2.566,5.400)--(2.566,5.397)--(2.565,5.394)--(2.565,5.392)--(2.565,5.389)%
  --(2.564,5.386)--(2.564,5.383)--(2.564,5.380)--(2.564,5.377)--(2.563,5.375)--(2.563,5.372)%
  --(2.563,5.369)--(2.562,5.366)--(2.562,5.363)--(2.562,5.360)--(2.561,5.358)--(2.561,5.355)%
  --(2.561,5.352)--(2.561,5.349)--(2.560,5.346)--(2.560,5.343)--(2.560,5.341)--(2.559,5.338)%
  --(2.559,5.335)--(2.559,5.332)--(2.559,5.329)--(2.558,5.327)--(2.558,5.324)--(2.558,5.321)%
  --(2.558,5.318)--(2.557,5.315)--(2.557,5.313)--(2.557,5.310)--(2.556,5.307)--(2.556,5.304)%
  --(2.556,5.301)--(2.556,5.299)--(2.555,5.296)--(2.555,5.293)--(2.555,5.290)--(2.555,5.288)%
  --(2.554,5.285)--(2.554,5.282)--(2.554,5.279)--(2.554,5.276)--(2.553,5.274)--(2.553,5.271)%
  --(2.553,5.268)--(2.553,5.265)--(2.552,5.263)--(2.552,5.260)--(2.552,5.257)--(2.552,5.254)%
  --(2.551,5.252)--(2.551,5.249)--(2.551,5.246)--(2.551,5.243)--(2.550,5.241)--(2.550,5.238)%
  --(2.550,5.235)--(2.550,5.232)--(2.550,5.230)--(2.549,5.227)--(2.549,5.224)--(2.549,5.221)%
  --(2.549,5.219)--(2.548,5.216)--(2.548,5.213)--(2.548,5.210)--(2.548,5.208)--(2.548,5.205)%
  --(2.547,5.202)--(2.547,5.200)--(2.547,5.197)--(2.547,5.194)--(2.547,5.191)--(2.546,5.189)%
  --(2.546,5.186)--(2.546,5.183)--(2.546,5.181)--(2.546,5.178)--(2.545,5.175)--(2.545,5.172)%
  --(2.545,5.170)--(2.545,5.167)--(2.545,5.164)--(2.544,5.162)--(2.544,5.159)--(2.544,5.156)%
  --(2.544,5.154)--(2.544,5.151)--(2.543,5.148)--(2.543,5.144)--(2.543,5.141)--(2.543,5.138)%
  --(2.543,5.135)--(2.542,5.132)--(2.542,5.129)--(2.542,5.126)--(2.542,5.123)--(2.542,5.120)%
  --(2.541,5.118)--(2.541,5.115)--(2.541,5.112)--(2.541,5.109)--(2.541,5.106)--(2.540,5.103)%
  --(2.540,5.100)--(2.540,5.097)--(2.540,5.094)--(2.540,5.091)--(2.539,5.088)--(2.539,5.085)%
  --(2.539,5.082)--(2.539,5.079)--(2.539,5.076)--(2.539,5.073)--(2.538,5.070)--(2.538,5.067)%
  --(2.538,5.064)--(2.538,5.061)--(2.538,5.058)--(2.538,5.055)--(2.537,5.052)--(2.537,5.049)%
  --(2.537,5.047)--(2.537,5.044)--(2.537,5.041)--(2.537,5.038)--(2.537,5.035)--(2.536,5.032)%
  --(2.536,5.029)--(2.536,5.026)--(2.536,5.023)--(2.536,5.020)--(2.536,5.017)--(2.536,5.014)%
  --(2.535,5.012)--(2.535,5.009)--(2.535,5.006)--(2.535,5.003)--(2.535,5.000)--(2.535,4.997)%
  --(2.535,4.994)--(2.535,4.991)--(2.534,4.988)--(2.534,4.986)--(2.534,4.983)--(2.534,4.980)%
  --(2.534,4.977)--(2.534,4.974)--(2.534,4.971)--(2.534,4.968)--(2.533,4.966)--(2.533,4.963)%
  --(2.533,4.960)--(2.533,4.957)--(2.533,4.954)--(2.533,4.951)--(2.533,4.948)--(2.533,4.946)%
  --(2.533,4.943)--(2.532,4.940)--(2.532,4.937)--(2.532,4.934)--(2.532,4.932)--(2.532,4.929)%
  --(2.532,4.926)--(2.532,4.923)--(2.532,4.920)--(2.532,4.917)--(2.532,4.915)--(2.531,4.912)%
  --(2.531,4.909)--(2.531,4.906)--(2.531,4.903)--(2.531,4.901)--(2.531,4.898)--(2.531,4.895)%
  --(2.531,4.892)--(2.531,4.889)--(2.531,4.887)--(2.531,4.884)--(2.531,4.881)--(2.531,4.878)%
  --(2.530,4.876)--(2.530,4.873)--(2.530,4.870)--(2.530,4.867)--(2.530,4.864)--(2.530,4.861)%
  --(2.530,4.858)--(2.530,4.855)--(2.530,4.852)--(2.530,4.849)--(2.530,4.846)--(2.530,4.843)%
  --(2.530,4.840)--(2.530,4.836)--(2.530,4.833)--(2.529,4.830)--(2.529,4.827)--(2.529,4.824)%
  --(2.529,4.821)--(2.529,4.818)--(2.529,4.815)--(2.529,4.812)--(2.529,4.809)--(2.529,4.806)%
  --(2.529,4.803)--(2.529,4.800)--(2.529,4.797)--(2.529,4.794)--(2.529,4.791)--(2.529,4.788)%
  --(2.529,4.785)--(2.529,4.782)--(2.529,4.779)--(2.529,4.776)--(2.529,4.773)--(2.529,4.770)%
  --(2.529,4.767)--(2.529,4.764)--(2.529,4.761)--(2.529,4.758)--(2.529,4.755)--(2.528,4.752)%
  --(2.528,4.749)--(2.528,4.746)--(2.528,4.743)--(2.528,4.740)--(2.528,4.737)--(2.528,4.734)%
  --(2.528,4.731)--(2.528,4.728)--(2.528,4.725)--(2.528,4.722)--(2.528,4.719)--(2.528,4.717)%
  --(2.528,4.714)--(2.528,4.711)--(2.528,4.708)--(2.528,4.705)--(2.528,4.702)--(2.528,4.699)%
  --(2.528,4.696)--(2.528,4.693)--(2.528,4.690)--(2.528,4.687)--(2.528,4.684)--(2.528,4.682)%
  --(2.528,4.679)--(2.528,4.676)--(2.529,4.673)--(2.529,4.670)--(2.529,4.667)--(2.529,4.664)%
  --(2.529,4.661)--(2.529,4.659)--(2.529,4.656)--(2.529,4.653)--(2.529,4.650)--(2.529,4.647)%
  --(2.529,4.644)--(2.529,4.641)--(2.529,4.639)--(2.529,4.636)--(2.529,4.633)--(2.529,4.630)%
  --(2.529,4.627)--(2.529,4.625)--(2.529,4.622)--(2.529,4.619)--(2.529,4.616)--(2.529,4.613)%
  --(2.529,4.610)--(2.529,4.608)--(2.529,4.605)--(2.529,4.602)--(2.529,4.599)--(2.529,4.596)%
  --(2.529,4.594)--(2.530,4.591)--(2.530,4.588)--(2.530,4.585)--(2.530,4.583)--(2.530,4.580)%
  --(2.530,4.577);
\draw[gp path] (3.395,2.092)--(3.395,2.093)--(3.395,2.094)--(3.396,2.094)--(3.396,2.095)%
  --(3.396,2.096)--(3.396,2.097)--(3.397,2.097)--(3.397,2.098)--(3.397,2.099)--(3.398,2.099)%
  --(3.398,2.100)--(3.398,2.101)--(3.399,2.101)--(3.399,2.102)--(3.399,2.103)--(3.399,2.104)%
  --(3.400,2.104)--(3.400,2.105)--(3.400,2.106)--(3.401,2.106)--(3.401,2.107)--(3.401,2.108)%
  --(3.402,2.108)--(3.402,2.109)--(3.402,2.110)--(3.402,2.111)--(3.403,2.111)--(3.403,2.112)%
  --(3.403,2.113)--(3.404,2.113)--(3.404,2.114)--(3.404,2.115)--(3.404,2.116)--(3.405,2.116)%
  --(3.405,2.117)--(3.405,2.118)--(3.406,2.118)--(3.406,2.119)--(3.406,2.120)--(3.406,2.121)%
  --(3.407,2.121)--(3.407,2.122)--(3.407,2.123)--(3.408,2.123)--(3.408,2.124)--(3.408,2.125)%
  --(3.408,2.126)--(3.409,2.126)--(3.409,2.127)--(3.409,2.128)--(3.410,2.128)--(3.410,2.129)%
  --(3.410,2.130)--(3.410,2.131)--(3.411,2.131)--(3.411,2.132)--(3.411,2.133)--(3.412,2.133)%
  --(3.412,2.134)--(3.412,2.135)--(3.412,2.136)--(3.413,2.136)--(3.413,2.137)--(3.413,2.138)%
  --(3.414,2.138)--(3.414,2.139)--(3.414,2.140)--(3.414,2.141)--(3.415,2.141)--(3.415,2.142)%
  --(3.415,2.143)--(3.416,2.143)--(3.416,2.144)--(3.416,2.145)--(3.416,2.146)--(3.417,2.146)%
  --(3.417,2.147)--(3.417,2.148)--(3.417,2.149)--(3.418,2.149)--(3.418,2.150)--(3.418,2.151)%
  --(3.419,2.151)--(3.419,2.152)--(3.419,2.153)--(3.419,2.154)--(3.420,2.154)--(3.420,2.155)%
  --(3.420,2.156)--(3.420,2.157)--(3.421,2.157)--(3.421,2.158)--(3.421,2.159)--(3.422,2.159)%
  --(3.422,2.160)--(3.422,2.161)--(3.422,2.162)--(3.423,2.162)--(3.423,2.163)--(3.423,2.164)%
  --(3.423,2.165)--(3.424,2.165)--(3.424,2.166)--(3.424,2.167)--(3.425,2.167)--(3.425,2.168)%
  --(3.425,2.169)--(3.425,2.170)--(3.426,2.170)--(3.426,2.171)--(3.426,2.172)--(3.426,2.173)%
  --(3.427,2.173)--(3.427,2.174)--(3.427,2.175)--(3.427,2.176)--(3.428,2.176)--(3.428,2.177)%
  --(3.428,2.178)--(3.429,2.179)--(3.429,2.180)--(3.429,2.181)--(3.430,2.181)--(3.430,2.182)%
  --(3.430,2.183)--(3.430,2.184)--(3.431,2.184)--(3.431,2.185)--(3.431,2.186)--(3.431,2.187)%
  --(3.432,2.187)--(3.432,2.188)--(3.432,2.189)--(3.432,2.190)--(3.433,2.190)--(3.433,2.191)%
  --(3.433,2.192)--(3.433,2.193)--(3.434,2.193)--(3.434,2.194)--(3.434,2.195)--(3.434,2.196)%
  --(3.435,2.196)--(3.435,2.197)--(3.435,2.198)--(3.436,2.199)--(3.436,2.200)--(3.436,2.201)%
  --(3.437,2.201)--(3.437,2.202)--(3.437,2.203)--(3.437,2.204)--(3.438,2.204)--(3.438,2.205)%
  --(3.438,2.206)--(3.438,2.207)--(3.439,2.207)--(3.439,2.208)--(3.439,2.209)--(3.439,2.210)%
  --(3.440,2.210)--(3.440,2.211)--(3.440,2.212)--(3.440,2.213)--(3.441,2.213)--(3.441,2.214)%
  --(3.441,2.215)--(3.441,2.216)--(3.442,2.216)--(3.442,2.217)--(3.442,2.218)--(3.442,2.219)%
  --(3.443,2.219)--(3.443,2.220)--(3.443,2.221)--(3.443,2.222)--(3.444,2.222)--(3.444,2.223)%
  --(3.444,2.224)--(3.444,2.225)--(3.445,2.226)--(3.445,2.227)--(3.445,2.228)--(3.445,2.229)%
  --(3.446,2.229)--(3.446,2.230)--(3.446,2.231)--(3.446,2.232)--(3.447,2.232)--(3.447,2.233)%
  --(3.447,2.234)--(3.447,2.235)--(3.448,2.235)--(3.448,2.236)--(3.448,2.237)--(3.448,2.238)%
  --(3.449,2.238)--(3.449,2.239)--(3.449,2.240)--(3.449,2.241)--(3.450,2.241)--(3.450,2.242)%
  --(3.450,2.243)--(3.450,2.244)--(3.451,2.244)--(3.451,2.245)--(3.451,2.246)--(3.451,2.247)%
  --(3.452,2.248)--(3.452,2.249)--(3.452,2.250)--(3.453,2.251)--(3.453,2.252)--(3.453,2.253)%
  --(3.453,2.254)--(3.454,2.254)--(3.454,2.255)--(3.454,2.256)--(3.454,2.257)--(3.455,2.257)%
  --(3.455,2.258)--(3.455,2.259)--(3.455,2.260)--(3.456,2.260)--(3.456,2.261)--(3.456,2.262)%
  --(3.456,2.263)--(3.456,2.264)--(3.457,2.264)--(3.457,2.265)--(3.457,2.266)--(3.457,2.267)%
  --(3.458,2.267)--(3.458,2.268)--(3.458,2.269)--(3.458,2.270)--(3.459,2.270)--(3.459,2.271)%
  --(3.459,2.272)--(3.459,2.273)--(3.460,2.274)--(3.460,2.275)--(3.460,2.276)--(3.460,2.277)%
  --(3.461,2.277)--(3.461,2.278)--(3.461,2.279)--(3.461,2.280)--(3.462,2.280)--(3.462,2.281)%
  --(3.462,2.282)--(3.462,2.283)--(3.462,2.284)--(3.463,2.284)--(3.463,2.285)--(3.463,2.286)%
  --(3.463,2.287)--(3.464,2.287)--(3.464,2.288)--(3.464,2.289)--(3.464,2.290)--(3.464,2.291)%
  --(3.465,2.291)--(3.465,2.292)--(3.465,2.293)--(3.465,2.294)--(3.466,2.294)--(3.466,2.295)%
  --(3.466,2.296)--(3.466,2.297)--(3.467,2.298)--(3.467,2.299)--(3.467,2.300)--(3.467,2.301)%
  --(3.468,2.301)--(3.468,2.302)--(3.468,2.303)--(3.468,2.304)--(3.469,2.305)--(3.469,2.306)%
  --(3.469,2.307)--(3.469,2.308)--(3.470,2.308)--(3.470,2.309)--(3.470,2.310)--(3.470,2.311)%
  --(3.471,2.312)--(3.471,2.313)--(3.471,2.314)--(3.471,2.315)--(3.472,2.315)--(3.472,2.316)%
  --(3.472,2.317)--(3.472,2.318)--(3.472,2.319)--(3.473,2.319)--(3.473,2.320)--(3.473,2.321)%
  --(3.473,2.322)--(3.474,2.323)--(3.474,2.324)--(3.474,2.325)--(3.474,2.326)--(3.475,2.326)%
  --(3.475,2.327)--(3.475,2.328)--(3.475,2.329)--(3.475,2.330)--(3.476,2.330)--(3.476,2.331)%
  --(3.476,2.332)--(3.476,2.333)--(3.477,2.333)--(3.477,2.334)--(3.477,2.335)--(3.477,2.336)%
  --(3.477,2.337)--(3.478,2.337)--(3.478,2.338)--(3.478,2.339)--(3.478,2.340)--(3.478,2.341)%
  --(3.479,2.341)--(3.479,2.342)--(3.479,2.343)--(3.479,2.344)--(3.479,2.345)--(3.480,2.345)%
  --(3.480,2.346)--(3.480,2.347)--(3.480,2.348)--(3.481,2.348)--(3.481,2.349)--(3.481,2.350)%
  --(3.481,2.351)--(3.481,2.352)--(3.482,2.352)--(3.482,2.353)--(3.482,2.354)--(3.482,2.355)%
  --(3.482,2.356)--(3.483,2.356)--(3.483,2.357)--(3.483,2.358)--(3.483,2.359)--(3.483,2.360)%
  --(3.484,2.360)--(3.484,2.361)--(3.484,2.362)--(3.484,2.363)--(3.485,2.364)--(3.485,2.365)%
  --(3.485,2.366)--(3.485,2.367)--(3.486,2.368)--(3.486,2.369)--(3.486,2.370)--(3.486,2.371)%
  --(3.487,2.371)--(3.487,2.372)--(3.487,2.373)--(3.487,2.374)--(3.487,2.375)--(3.488,2.375)%
  --(3.488,2.376)--(3.488,2.377)--(3.488,2.378)--(3.488,2.379)--(3.489,2.379)--(3.489,2.380)%
  --(3.489,2.381)--(3.489,2.382)--(3.489,2.383)--(3.490,2.383)--(3.490,2.384)--(3.490,2.385)%
  --(3.490,2.386)--(3.490,2.387)--(3.491,2.387)--(3.491,2.388)--(3.491,2.389)--(3.491,2.390)%
  --(3.491,2.391)--(3.492,2.391)--(3.492,2.392)--(3.492,2.393)--(3.492,2.394)--(3.492,2.395)%
  --(3.493,2.395)--(3.493,2.396)--(3.493,2.397)--(3.493,2.398)--(3.493,2.399)--(3.494,2.400)%
  --(3.494,2.401)--(3.494,2.402)--(3.494,2.403)--(3.495,2.404)--(3.495,2.405)--(3.495,2.406)%
  --(3.495,2.407)--(3.496,2.408)--(3.496,2.409)--(3.496,2.410)--(3.496,2.411)--(3.497,2.412)%
  --(3.497,2.413)--(3.497,2.414)--(3.497,2.415)--(3.498,2.416)--(3.498,2.417)--(3.498,2.418)%
  --(3.498,2.419)--(3.499,2.420)--(3.499,2.421)--(3.499,2.422)--(3.499,2.423)--(3.499,2.424)%
  --(3.500,2.425)--(3.500,2.426)--(3.500,2.427)--(3.500,2.428)--(3.501,2.429)--(3.501,2.430)%
  --(3.501,2.431)--(3.501,2.432)--(3.502,2.433)--(3.502,2.434)--(3.502,2.435)--(3.502,2.436)%
  --(3.502,2.437)--(3.503,2.437)--(3.503,2.438)--(3.503,2.439)--(3.503,2.440)--(3.503,2.441)%
  --(3.504,2.441)--(3.504,2.442)--(3.504,2.443)--(3.504,2.444)--(3.504,2.445)--(3.505,2.446)%
  --(3.505,2.447)--(3.505,2.448)--(3.505,2.449)--(3.506,2.450)--(3.506,2.451)--(3.506,2.452)%
  --(3.506,2.453)--(3.506,2.454)--(3.507,2.454)--(3.507,2.455)--(3.507,2.456)--(3.507,2.457)%
  --(3.507,2.458)--(3.508,2.459)--(3.508,2.460)--(3.508,2.461)--(3.508,2.462)--(3.508,2.463)%
  --(3.509,2.463)--(3.509,2.464)--(3.509,2.465)--(3.509,2.466)--(3.509,2.467)--(3.510,2.468)%
  --(3.510,2.469)--(3.510,2.470)--(3.510,2.471)--(3.511,2.472)--(3.511,2.473)--(3.511,2.474)%
  --(3.511,2.475)--(3.511,2.476)--(3.512,2.477)--(3.512,2.478)--(3.512,2.479)--(3.512,2.480)%
  --(3.513,2.481)--(3.513,2.482)--(3.513,2.483)--(3.513,2.484)--(3.513,2.485)--(3.514,2.486)%
  --(3.514,2.487)--(3.514,2.488)--(3.514,2.489)--(3.514,2.490)--(3.515,2.490)--(3.515,2.491)%
  --(3.515,2.492)--(3.515,2.493)--(3.515,2.494)--(3.516,2.495)--(3.516,2.496)--(3.516,2.497)%
  --(3.516,2.498)--(3.516,2.499)--(3.517,2.499)--(3.517,2.500)--(3.517,2.501)--(3.517,2.502)%
  --(3.517,2.503)--(3.517,2.504)--(3.518,2.504)--(3.518,2.505)--(3.518,2.506)--(3.518,2.507)%
  --(3.518,2.508)--(3.519,2.509)--(3.519,2.510)--(3.519,2.511)--(3.519,2.512)--(3.519,2.513)%
  --(3.520,2.513)--(3.520,2.514)--(3.520,2.515)--(3.520,2.516)--(3.520,2.517)--(3.520,2.518)%
  --(3.521,2.519)--(3.521,2.520)--(3.521,2.521)--(3.521,2.522)--(3.521,2.523)--(3.522,2.523)%
  --(3.522,2.524)--(3.522,2.525)--(3.522,2.526)--(3.522,2.527)--(3.523,2.528)--(3.523,2.529)%
  --(3.523,2.530)--(3.523,2.531)--(3.523,2.532)--(3.524,2.533)--(3.524,2.534)--(3.524,2.535)%
  --(3.524,2.536)--(3.524,2.537)--(3.525,2.538)--(3.525,2.539)--(3.525,2.540)--(3.525,2.541)%
  --(3.525,2.542)--(3.526,2.542)--(3.526,2.543)--(3.526,2.544)--(3.526,2.545)--(3.526,2.546)%
  --(3.526,2.547)--(3.527,2.547)--(3.527,2.548)--(3.527,2.549)--(3.527,2.550)--(3.527,2.551)%
  --(3.527,2.552)--(3.528,2.552)--(3.528,2.553)--(3.528,2.554)--(3.528,2.555)--(3.528,2.556)%
  --(3.529,2.557)--(3.529,2.558)--(3.529,2.559)--(3.529,2.560)--(3.529,2.561)--(3.529,2.562)%
  --(3.530,2.562)--(3.530,2.563)--(3.530,2.564)--(3.530,2.565)--(3.530,2.566)--(3.530,2.567)%
  --(3.531,2.567)--(3.531,2.568)--(3.531,2.569)--(3.531,2.570)--(3.531,2.571)--(3.532,2.572)%
  --(3.532,2.573)--(3.532,2.574)--(3.532,2.575)--(3.532,2.576)--(3.532,2.577)--(3.533,2.577)%
  --(3.533,2.578)--(3.533,2.579)--(3.533,2.580)--(3.533,2.581)--(3.533,2.582)--(3.534,2.583)%
  --(3.534,2.584)--(3.534,2.585)--(3.534,2.586)--(3.534,2.587)--(3.535,2.588)--(3.535,2.589)%
  --(3.535,2.590)--(3.535,2.591)--(3.535,2.592)--(3.536,2.593)--(3.536,2.594)--(3.536,2.595)%
  --(3.536,2.596)--(3.536,2.597)--(3.537,2.598)--(3.537,2.599)--(3.537,2.600)--(3.537,2.601)%
  --(3.537,2.602)--(3.537,2.603)--(3.538,2.603)--(3.538,2.604)--(3.538,2.605)--(3.538,2.606)%
  --(3.538,2.607)--(3.538,2.608)--(3.539,2.609)--(3.539,2.610)--(3.539,2.611)--(3.539,2.612)%
  --(3.539,2.613)--(3.540,2.613)--(3.540,2.614)--(3.540,2.615)--(3.540,2.616)--(3.540,2.617)%
  --(3.540,2.618)--(3.541,2.619)--(3.541,2.620)--(3.541,2.621)--(3.541,2.622)--(3.541,2.623)%
  --(3.541,2.624)--(3.542,2.624)--(3.542,2.625)--(3.542,2.626)--(3.542,2.627)--(3.542,2.628)%
  --(3.542,2.629)--(3.543,2.630)--(3.543,2.631)--(3.543,2.632)--(3.543,2.633)--(3.543,2.634)%
  --(3.543,2.635)--(3.544,2.635)--(3.544,2.636)--(3.544,2.637)--(3.544,2.638)--(3.544,2.639)%
  --(3.544,2.640)--(3.545,2.641)--(3.545,2.642)--(3.545,2.643)--(3.545,2.644)--(3.545,2.645)%
  --(3.546,2.646)--(3.546,2.647)--(3.546,2.648)--(3.546,2.649)--(3.546,2.650)--(3.546,2.651)%
  --(3.547,2.652)--(3.547,2.653)--(3.547,2.654)--(3.547,2.655)--(3.547,2.656)--(3.548,2.657)%
  --(3.548,2.658)--(3.548,2.659)--(3.548,2.660)--(3.548,2.661)--(3.548,2.662)--(3.548,2.663)%
  --(3.549,2.663)--(3.549,2.664)--(3.549,2.665)--(3.549,2.666)--(3.549,2.667)--(3.549,2.668)%
  --(3.550,2.669)--(3.550,2.670)--(3.550,2.671)--(3.550,2.672)--(3.550,2.673)--(3.551,2.674)%
  --(3.551,2.675)--(3.551,2.676)--(3.551,2.677)--(3.551,2.678)--(3.551,2.679)--(3.551,2.680)%
  --(3.552,2.680)--(3.552,2.681)--(3.552,2.682)--(3.552,2.683)--(3.552,2.684)--(3.552,2.685)%
  --(3.553,2.686)--(3.553,2.687)--(3.553,2.688)--(3.553,2.689)--(3.553,2.690)--(3.554,2.691)%
  --(3.554,2.692)--(3.554,2.693)--(3.554,2.694)--(3.554,2.695)--(3.554,2.696)--(3.554,2.697)%
  --(3.555,2.697)--(3.555,2.698)--(3.555,2.699)--(3.555,2.700)--(3.555,2.701)--(3.555,2.702)%
  --(3.555,2.703)--(3.556,2.704)--(3.556,2.705)--(3.556,2.706)--(3.556,2.707)--(3.556,2.708)%
  --(3.557,2.709)--(3.557,2.710)--(3.557,2.711)--(3.557,2.712)--(3.557,2.713)--(3.557,2.714)%
  --(3.557,2.715)--(3.558,2.715)--(3.558,2.716)--(3.558,2.717)--(3.558,2.718)--(3.558,2.719)%
  --(3.558,2.720)--(3.559,2.721)--(3.559,2.722)--(3.559,2.723)--(3.559,2.724)--(3.559,2.725)%
  --(3.559,2.726)--(3.560,2.727)--(3.560,2.728)--(3.560,2.729)--(3.560,2.730)--(3.560,2.731)%
  --(3.560,2.732)--(3.561,2.733)--(3.561,2.734)--(3.561,2.735)--(3.561,2.736)--(3.561,2.737)%
  --(3.561,2.738)--(3.561,2.739)--(3.562,2.740)--(3.562,2.741)--(3.562,2.742)--(3.562,2.743)%
  --(3.562,2.744)--(3.562,2.745)--(3.563,2.746)--(3.563,2.747)--(3.563,2.748)--(3.563,2.749)%
  --(3.563,2.750)--(3.563,2.751)--(3.564,2.752)--(3.564,2.753)--(3.564,2.754)--(3.564,2.755)%
  --(3.564,2.756)--(3.564,2.757)--(3.565,2.758)--(3.565,2.759)--(3.565,2.760)--(3.565,2.761)%
  --(3.565,2.762)--(3.565,2.763)--(3.566,2.764)--(3.566,2.765)--(3.566,2.766)--(3.566,2.767)%
  --(3.566,2.768)--(3.566,2.769)--(3.567,2.770)--(3.567,2.771)--(3.567,2.772)--(3.567,2.773)%
  --(3.567,2.774)--(3.567,2.775)--(3.568,2.776)--(3.568,2.777)--(3.568,2.778)--(3.568,2.779)%
  --(3.568,2.780)--(3.568,2.781)--(3.568,2.782)--(3.568,2.783)--(3.569,2.783)--(3.569,2.784)%
  --(3.569,2.785)--(3.569,2.786)--(3.569,2.787)--(3.569,2.788)--(3.569,2.789)--(3.570,2.790)%
  --(3.570,2.791)--(3.570,2.792)--(3.570,2.793)--(3.570,2.794)--(3.570,2.795)--(3.571,2.796)%
  --(3.571,2.797)--(3.571,2.798)--(3.571,2.799)--(3.571,2.800)--(3.571,2.801)--(3.571,2.802)%
  --(3.572,2.803)--(3.572,2.804)--(3.572,2.805)--(3.572,2.806)--(3.572,2.807)--(3.572,2.808)%
  --(3.573,2.809)--(3.573,2.810)--(3.573,2.811)--(3.573,2.812)--(3.573,2.813)--(3.573,2.814)%
  --(3.574,2.815)--(3.574,2.816)--(3.574,2.817)--(3.574,2.818)--(3.574,2.819)--(3.574,2.820)%
  --(3.574,2.821)--(3.575,2.822)--(3.575,2.823)--(3.575,2.824)--(3.575,2.825)--(3.575,2.826)%
  --(3.575,2.827)--(3.575,2.828)--(3.576,2.829)--(3.576,2.830)--(3.576,2.831)--(3.576,2.832)%
  --(3.576,2.833)--(3.576,2.834)--(3.576,2.835)--(3.577,2.836)--(3.577,2.837)--(3.577,2.838)%
  --(3.577,2.839)--(3.577,2.840)--(3.577,2.841)--(3.578,2.842)--(3.578,2.843)--(3.578,2.844)%
  --(3.578,2.845)--(3.578,2.846)--(3.578,2.847)--(3.578,2.848)--(3.579,2.849)--(3.579,2.850)%
  --(3.579,2.851)--(3.579,2.852)--(3.579,2.853)--(3.579,2.854)--(3.579,2.855)--(3.580,2.856)%
  --(3.580,2.857)--(3.580,2.858)--(3.580,2.859)--(3.580,2.860)--(3.580,2.861)--(3.580,2.862)%
  --(3.581,2.863)--(3.581,2.864)--(3.581,2.865)--(3.581,2.866)--(3.581,2.867)--(3.581,2.868)%
  --(3.581,2.869)--(3.582,2.870)--(3.582,2.871)--(3.582,2.872)--(3.582,2.873)--(3.582,2.874)%
  --(3.582,2.875)--(3.582,2.876)--(3.583,2.876)--(3.583,2.877)--(3.583,2.878)--(3.583,2.879)%
  --(3.583,2.880)--(3.583,2.881)--(3.583,2.882)--(3.583,2.883)--(3.584,2.884)--(3.584,2.885)%
  --(3.584,2.886)--(3.584,2.887)--(3.584,2.888)--(3.584,2.889)--(3.584,2.890)--(3.585,2.891)%
  --(3.585,2.892)--(3.585,2.893)--(3.585,2.894)--(3.585,2.895)--(3.585,2.896)--(3.585,2.897)%
  --(3.586,2.898)--(3.586,2.899)--(3.586,2.900)--(3.586,2.901)--(3.586,2.902)--(3.586,2.903)%
  --(3.586,2.904)--(3.587,2.905)--(3.587,2.906)--(3.587,2.908)--(3.587,2.909)--(3.587,2.910)%
  --(3.587,2.911)--(3.587,2.912)--(3.588,2.913)--(3.588,2.914)--(3.588,2.915)--(3.588,2.916)%
  --(3.588,2.918)--(3.588,2.919)--(3.589,2.920)--(3.589,2.921)--(3.589,2.922)--(3.589,2.923)%
  --(3.589,2.924)--(3.589,2.925)--(3.589,2.926)--(3.590,2.928)--(3.590,2.929)--(3.590,2.930)%
  --(3.590,2.931)--(3.590,2.932)--(3.590,2.933)--(3.590,2.934)--(3.591,2.935)--(3.591,2.936)%
  --(3.591,2.938)--(3.591,2.939)--(3.591,2.940)--(3.591,2.941)--(3.592,2.942)--(3.592,2.943)%
  --(3.592,2.944)--(3.592,2.945)--(3.592,2.946)--(3.592,2.947)--(3.592,2.949)--(3.593,2.950)%
  --(3.593,2.951)--(3.593,2.952)--(3.593,2.953)--(3.593,2.954)--(3.593,2.955)--(3.593,2.956)%
  --(3.594,2.957)--(3.594,2.959)--(3.594,2.960)--(3.594,2.961)--(3.594,2.962)--(3.594,2.963)%
  --(3.594,2.964)--(3.595,2.965)--(3.595,2.966)--(3.595,2.967)--(3.595,2.969)--(3.595,2.970)%
  --(3.595,2.971)--(3.595,2.972)--(3.596,2.973)--(3.596,2.974)--(3.596,2.975)--(3.596,2.976)%
  --(3.596,2.977)--(3.596,2.978)--(3.596,2.980)--(3.597,2.981)--(3.597,2.982)--(3.597,2.983)%
  --(3.597,2.984)--(3.597,2.985)--(3.597,2.986)--(3.597,2.987)--(3.598,2.988)--(3.598,2.990)%
  --(3.598,2.991)--(3.598,2.992)--(3.598,2.993)--(3.598,2.994)--(3.598,2.995)--(3.599,2.996)%
  --(3.599,2.997)--(3.599,2.998)--(3.599,2.999)--(3.599,3.001)--(3.599,3.002)--(3.599,3.003)%
  --(3.600,3.004)--(3.600,3.005)--(3.600,3.006)--(3.600,3.007)--(3.600,3.008)--(3.600,3.009)%
  --(3.600,3.010)--(3.600,3.012)--(3.601,3.013)--(3.601,3.014)--(3.601,3.015)--(3.601,3.016)%
  --(3.601,3.018)--(3.601,3.019)--(3.602,3.020)--(3.602,3.021)--(3.602,3.023)--(3.602,3.024)%
  --(3.602,3.025)--(3.602,3.026)--(3.602,3.028)--(3.603,3.029)--(3.603,3.030)--(3.603,3.031)%
  --(3.603,3.032)--(3.603,3.034)--(3.603,3.035)--(3.603,3.036)--(3.604,3.037)--(3.604,3.039)%
  --(3.604,3.040)--(3.604,3.041)--(3.604,3.042)--(3.604,3.044)--(3.605,3.045)--(3.605,3.046)%
  --(3.605,3.047)--(3.605,3.049)--(3.605,3.050)--(3.605,3.051)--(3.605,3.052)--(3.606,3.053)%
  --(3.606,3.055)--(3.606,3.056)--(3.606,3.057)--(3.606,3.058)--(3.606,3.060)--(3.606,3.061)%
  --(3.607,3.062)--(3.607,3.063)--(3.607,3.065)--(3.607,3.066)--(3.607,3.067)--(3.607,3.068)%
  --(3.607,3.070)--(3.608,3.071)--(3.608,3.072)--(3.608,3.073)--(3.608,3.074)--(3.608,3.076)%
  --(3.608,3.077)--(3.608,3.078)--(3.609,3.079)--(3.609,3.081)--(3.609,3.082)--(3.609,3.083)%
  --(3.609,3.084)--(3.609,3.086)--(3.609,3.087)--(3.610,3.088)--(3.610,3.089)--(3.610,3.090)%
  --(3.610,3.092)--(3.610,3.093)--(3.610,3.094)--(3.610,3.095)--(3.611,3.097)--(3.611,3.098)%
  --(3.611,3.099)--(3.611,3.100)--(3.611,3.101)--(3.611,3.103)--(3.611,3.104)--(3.612,3.105)%
  --(3.612,3.106)--(3.612,3.108)--(3.612,3.109)--(3.612,3.110)--(3.612,3.111)--(3.612,3.113)%
  --(3.613,3.114)--(3.613,3.115)--(3.613,3.116)--(3.613,3.117)--(3.613,3.119)--(3.613,3.120)%
  --(3.613,3.121)--(3.614,3.122)--(3.614,3.124)--(3.614,3.125)--(3.614,3.126)--(3.614,3.127)%
  --(3.614,3.128)--(3.614,3.130)--(3.614,3.131)--(3.615,3.132)--(3.615,3.133)--(3.615,3.135)%
  --(3.615,3.136)--(3.615,3.137)--(3.615,3.139)--(3.615,3.140)--(3.616,3.141)--(3.616,3.143)%
  --(3.616,3.144)--(3.616,3.146)--(3.616,3.147)--(3.616,3.148)--(3.617,3.150)--(3.617,3.151)%
  --(3.617,3.152)--(3.617,3.154)--(3.617,3.155)--(3.617,3.157)--(3.617,3.158)--(3.618,3.159)%
  --(3.618,3.161)--(3.618,3.162)--(3.618,3.163)--(3.618,3.165)--(3.618,3.166)--(3.618,3.167)%
  --(3.619,3.169)--(3.619,3.170)--(3.619,3.172)--(3.619,3.173)--(3.619,3.174)--(3.619,3.176)%
  --(3.619,3.177)--(3.620,3.178)--(3.620,3.180)--(3.620,3.181)--(3.620,3.183)--(3.620,3.184)%
  --(3.620,3.185)--(3.620,3.187)--(3.621,3.188)--(3.621,3.189)--(3.621,3.191)--(3.621,3.192)%
  --(3.621,3.193)--(3.621,3.195)--(3.621,3.196)--(3.622,3.198)--(3.622,3.199)--(3.622,3.200)%
  --(3.622,3.202)--(3.622,3.203)--(3.622,3.204)--(3.622,3.206)--(3.623,3.207)--(3.623,3.208)%
  --(3.623,3.210)--(3.623,3.211)--(3.623,3.212)--(3.623,3.214)--(3.623,3.215)--(3.624,3.217)%
  --(3.624,3.218)--(3.624,3.219)--(3.624,3.221)--(3.624,3.222)--(3.624,3.223)--(3.624,3.225)%
  --(3.625,3.226)--(3.625,3.227)--(3.625,3.229)--(3.625,3.230)--(3.625,3.231)--(3.625,3.233)%
  --(3.625,3.234)--(3.625,3.236)--(3.626,3.237)--(3.626,3.238)--(3.626,3.240)--(3.626,3.241)%
  --(3.626,3.242)--(3.626,3.244)--(3.626,3.245)--(3.627,3.246)--(3.627,3.248)--(3.627,3.249)%
  --(3.627,3.250)--(3.627,3.252)--(3.627,3.253)--(3.627,3.254)--(3.627,3.256)--(3.628,3.257)%
  --(3.628,3.258)--(3.628,3.260)--(3.628,3.261)--(3.628,3.263)--(3.628,3.264)--(3.628,3.265)%
  --(3.629,3.267)--(3.629,3.268)--(3.629,3.269)--(3.629,3.271)--(3.629,3.272)--(3.629,3.274)%
  --(3.629,3.275)--(3.630,3.277)--(3.630,3.278)--(3.630,3.280)--(3.630,3.281)--(3.630,3.283)%
  --(3.630,3.284)--(3.630,3.286)--(3.631,3.287)--(3.631,3.289)--(3.631,3.290)--(3.631,3.292)%
  --(3.631,3.293)--(3.631,3.295)--(3.631,3.296)--(3.632,3.298)--(3.632,3.299)--(3.632,3.301)%
  --(3.632,3.302)--(3.632,3.304)--(3.632,3.305)--(3.632,3.307)--(3.633,3.308)--(3.633,3.310)%
  --(3.633,3.311)--(3.633,3.313)--(3.633,3.314)--(3.633,3.316)--(3.633,3.317)--(3.633,3.319)%
  --(3.634,3.320)--(3.634,3.322)--(3.634,3.323)--(3.634,3.325)--(3.634,3.326)--(3.634,3.328)%
  --(3.634,3.329)--(3.635,3.331)--(3.635,3.332)--(3.635,3.334)--(3.635,3.335)--(3.635,3.337)%
  --(3.635,3.338)--(3.635,3.340)--(3.636,3.341)--(3.636,3.343)--(3.636,3.344)--(3.636,3.346)%
  --(3.636,3.347)--(3.636,3.349)--(3.636,3.350)--(3.636,3.352)--(3.637,3.353)--(3.637,3.355)%
  --(3.637,3.356)--(3.637,3.358)--(3.637,3.359)--(3.637,3.361)--(3.637,3.362)--(3.638,3.364)%
  --(3.638,3.365)--(3.638,3.367)--(3.638,3.368)--(3.638,3.370)--(3.638,3.371)--(3.638,3.373)%
  --(3.638,3.374)--(3.639,3.376)--(3.639,3.377)--(3.639,3.379)--(3.639,3.380)--(3.639,3.381)%
  --(3.639,3.383)--(3.639,3.384)--(3.639,3.386)--(3.640,3.387)--(3.640,3.389)--(3.640,3.390)%
  --(3.640,3.392)--(3.640,3.393)--(3.640,3.395)--(3.640,3.396)--(3.640,3.398)--(3.641,3.399)%
  --(3.641,3.401)--(3.641,3.402)--(3.641,3.404)--(3.641,3.405)--(3.641,3.407)--(3.641,3.408)%
  --(3.641,3.410)--(3.642,3.411)--(3.642,3.412)--(3.642,3.414)--(3.642,3.415)--(3.642,3.417)%
  --(3.642,3.419)--(3.642,3.420)--(3.642,3.422)--(3.643,3.423)--(3.643,3.425)--(3.643,3.427)%
  --(3.643,3.428)--(3.643,3.430)--(3.643,3.432)--(3.643,3.433)--(3.644,3.435)--(3.644,3.437)%
  --(3.644,3.438)--(3.644,3.440)--(3.644,3.442)--(3.644,3.443)--(3.644,3.445)--(3.645,3.446)%
  --(3.645,3.448)--(3.645,3.450)--(3.645,3.451)--(3.645,3.453)--(3.645,3.455)--(3.645,3.456)%
  --(3.645,3.458)--(3.646,3.460)--(3.646,3.461)--(3.646,3.463)--(3.646,3.464)--(3.646,3.466)%
  --(3.646,3.468)--(3.646,3.469)--(3.646,3.471)--(3.647,3.473)--(3.647,3.474)--(3.647,3.476)%
  --(3.647,3.478)--(3.647,3.479)--(3.647,3.481)--(3.647,3.482)--(3.648,3.484)--(3.648,3.486)%
  --(3.648,3.487)--(3.648,3.489)--(3.648,3.490)--(3.648,3.492)--(3.648,3.494)--(3.648,3.495)%
  --(3.649,3.497)--(3.649,3.499)--(3.649,3.500)--(3.649,3.502)--(3.649,3.503)--(3.649,3.505)%
  --(3.649,3.507)--(3.649,3.508)--(3.649,3.510)--(3.650,3.512)--(3.650,3.513)--(3.650,3.515)%
  --(3.650,3.516)--(3.650,3.518)--(3.650,3.520)--(3.650,3.521)--(3.650,3.523)--(3.651,3.524)%
  --(3.651,3.526)--(3.651,3.528)--(3.651,3.529)--(3.651,3.531)--(3.651,3.532)--(3.651,3.534)%
  --(3.651,3.536)--(3.652,3.537)--(3.652,3.539)--(3.652,3.540)--(3.652,3.542)--(3.652,3.544)%
  --(3.652,3.545)--(3.652,3.547)--(3.652,3.548)--(3.652,3.550)--(3.653,3.552)--(3.653,3.553)%
  --(3.653,3.555)--(3.653,3.556)--(3.653,3.558)--(3.653,3.560)--(3.653,3.561)--(3.653,3.563)%
  --(3.654,3.564)--(3.654,3.566)--(3.654,3.568)--(3.654,3.569)--(3.654,3.571)--(3.654,3.572)%
  --(3.654,3.574)--(3.654,3.576)--(3.654,3.577)--(3.655,3.579)--(3.655,3.581)--(3.655,3.583)%
  --(3.655,3.584)--(3.655,3.586)--(3.655,3.588)--(3.655,3.590)--(3.655,3.591)--(3.656,3.593)%
  --(3.656,3.595)--(3.656,3.597)--(3.656,3.598)--(3.656,3.600)--(3.656,3.602)--(3.656,3.604)%
  --(3.656,3.606)--(3.657,3.607)--(3.657,3.609)--(3.657,3.611)--(3.657,3.613)--(3.657,3.614)%
  --(3.657,3.616)--(3.657,3.618)--(3.657,3.620)--(3.657,3.621)--(3.658,3.623)--(3.658,3.625)%
  --(3.658,3.627)--(3.658,3.628)--(3.658,3.630)--(3.658,3.632)--(3.658,3.634)--(3.658,3.636)%
  --(3.659,3.637)--(3.659,3.639)--(3.659,3.641)--(3.659,3.643)--(3.659,3.644)--(3.659,3.646)%
  --(3.659,3.648)--(3.659,3.650)--(3.659,3.651)--(3.660,3.653)--(3.660,3.655)--(3.660,3.657)%
  --(3.660,3.658)--(3.660,3.660)--(3.660,3.662)--(3.660,3.663)--(3.660,3.665)--(3.660,3.667)%
  --(3.661,3.669)--(3.661,3.670)--(3.661,3.672)--(3.661,3.674)--(3.661,3.676)--(3.661,3.677)%
  --(3.661,3.679)--(3.661,3.681)--(3.661,3.683)--(3.662,3.684)--(3.662,3.686)--(3.662,3.688)%
  --(3.662,3.690)--(3.662,3.691)--(3.662,3.693)--(3.662,3.695)--(3.662,3.696)--(3.662,3.698)%
  --(3.663,3.700)--(3.663,3.702)--(3.663,3.703)--(3.663,3.705)--(3.663,3.707)--(3.663,3.708)%
  --(3.663,3.710)--(3.663,3.712)--(3.663,3.714)--(3.663,3.715)--(3.664,3.717)--(3.664,3.719)%
  --(3.664,3.720)--(3.664,3.722)--(3.664,3.724)--(3.664,3.726)--(3.664,3.727)--(3.664,3.729)%
  --(3.664,3.731)--(3.665,3.732)--(3.665,3.734)--(3.665,3.736)--(3.665,3.738)--(3.665,3.739)%
  --(3.665,3.741)--(3.665,3.743)--(3.665,3.744)--(3.665,3.746)--(3.665,3.748)--(3.666,3.749)%
  --(3.666,3.751)--(3.666,3.753)--(3.666,3.755)--(3.666,3.757)--(3.666,3.759)--(3.666,3.761)%
  --(3.666,3.763)--(3.666,3.765)--(3.666,3.767)--(3.667,3.768)--(3.667,3.770)--(3.667,3.772)%
  --(3.667,3.774)--(3.667,3.776)--(3.667,3.778)--(3.667,3.780)--(3.667,3.782)--(3.667,3.784)%
  --(3.668,3.785)--(3.668,3.787)--(3.668,3.789)--(3.668,3.791)--(3.668,3.793)--(3.668,3.795)%
  --(3.668,3.797)--(3.668,3.799)--(3.668,3.801)--(3.668,3.802)--(3.669,3.804)--(3.669,3.806)%
  --(3.669,3.808)--(3.669,3.810)--(3.669,3.812)--(3.669,3.814)--(3.669,3.815)--(3.669,3.817)%
  --(3.669,3.819)--(3.669,3.821)--(3.670,3.823)--(3.670,3.825)--(3.670,3.827)--(3.670,3.829)%
  --(3.670,3.830)--(3.670,3.832)--(3.670,3.834)--(3.670,3.836)--(3.670,3.838)--(3.670,3.840)%
  --(3.671,3.841)--(3.671,3.843)--(3.671,3.845)--(3.671,3.847)--(3.671,3.849)--(3.671,3.851)%
  --(3.671,3.853)--(3.671,3.854)--(3.671,3.856)--(3.671,3.858)--(3.672,3.860)--(3.672,3.862)%
  --(3.672,3.864)--(3.672,3.865)--(3.672,3.867)--(3.672,3.869)--(3.672,3.871)--(3.672,3.873)%
  --(3.672,3.875)--(3.672,3.876)--(3.672,3.878)--(3.673,3.880)--(3.673,3.882)--(3.673,3.884)%
  --(3.673,3.886)--(3.673,3.887)--(3.673,3.889)--(3.673,3.891)--(3.673,3.893)--(3.673,3.895)%
  --(3.673,3.897)--(3.673,3.898)--(3.673,3.900)--(3.674,3.902)--(3.674,3.904)--(3.674,3.906)%
  --(3.674,3.907)--(3.674,3.909)--(3.674,3.911)--(3.674,3.913)--(3.674,3.915)--(3.674,3.916)%
  --(3.674,3.918)--(3.674,3.920)--(3.675,3.922)--(3.675,3.924)--(3.675,3.925)--(3.675,3.927)%
  --(3.675,3.929)--(3.675,3.931)--(3.675,3.933)--(3.675,3.935)--(3.675,3.937)--(3.675,3.939)%
  --(3.675,3.941)--(3.675,3.943)--(3.676,3.945)--(3.676,3.947)--(3.676,3.949)--(3.676,3.951)%
  --(3.676,3.953)--(3.676,3.955)--(3.676,3.957)--(3.676,3.959)--(3.676,3.961)--(3.676,3.963)%
  --(3.676,3.965)--(3.677,3.967)--(3.677,3.969)--(3.677,3.971)--(3.677,3.973)--(3.677,3.975)%
  --(3.677,3.977)--(3.677,3.979)--(3.677,3.981)--(3.677,3.983)--(3.677,3.985)--(3.677,3.987)%
  --(3.677,3.988)--(3.678,3.990)--(3.678,3.992)--(3.678,3.994)--(3.678,3.996)--(3.678,3.998)%
  --(3.678,4.000)--(3.678,4.002)--(3.678,4.004)--(3.678,4.006)--(3.678,4.008)--(3.678,4.010)%
  --(3.678,4.012)--(3.679,4.014)--(3.679,4.016)--(3.679,4.018)--(3.679,4.020)--(3.679,4.022)%
  --(3.679,4.024)--(3.679,4.026)--(3.679,4.028)--(3.679,4.030)--(3.679,4.032)--(3.679,4.034)%
  --(3.679,4.035)--(3.679,4.037)--(3.680,4.039)--(3.680,4.041)--(3.680,4.043)--(3.680,4.045)%
  --(3.680,4.047)--(3.680,4.049)--(3.680,4.051)--(3.680,4.053)--(3.680,4.055)--(3.680,4.057)%
  --(3.680,4.059)--(3.680,4.061)--(3.680,4.063)--(3.680,4.064)--(3.681,4.066)--(3.681,4.068)%
  --(3.681,4.070)--(3.681,4.072)--(3.681,4.074)--(3.681,4.076)--(3.681,4.078)--(3.681,4.080)%
  --(3.681,4.082)--(3.681,4.084)--(3.681,4.085)--(3.681,4.087)--(3.681,4.089)--(3.681,4.091)%
  --(3.682,4.093)--(3.682,4.095)--(3.682,4.097)--(3.682,4.099)--(3.682,4.101)--(3.682,4.103)%
  --(3.682,4.104)--(3.682,4.106)--(3.682,4.108)--(3.682,4.110)--(3.682,4.112)--(3.682,4.114)%
  --(3.682,4.116)--(3.682,4.118)--(3.682,4.119)--(3.683,4.121)--(3.683,4.123)--(3.683,4.125)%
  --(3.683,4.127)--(3.683,4.129)--(3.683,4.131)--(3.683,4.134)--(3.683,4.136)--(3.683,4.138)%
  --(3.683,4.140)--(3.683,4.142)--(3.683,4.144)--(3.683,4.146)--(3.683,4.148)--(3.683,4.150)%
  --(3.684,4.152)--(3.684,4.154)--(3.684,4.156)--(3.684,4.159)--(3.684,4.161)--(3.684,4.163)%
  --(3.684,4.165)--(3.684,4.167)--(3.684,4.169)--(3.684,4.171)--(3.684,4.173)--(3.684,4.175)%
  --(3.684,4.177)--(3.684,4.179)--(3.684,4.181)--(3.685,4.183)--(3.685,4.185)--(3.685,4.187)%
  --(3.685,4.190)--(3.685,4.192)--(3.685,4.194)--(3.685,4.196)--(3.685,4.198)--(3.685,4.200)%
  --(3.685,4.202)--(3.685,4.204)--(3.685,4.206)--(3.685,4.208)--(3.685,4.210)--(3.685,4.212)%
  --(3.685,4.214)--(3.685,4.216)--(3.686,4.218)--(3.686,4.220)--(3.686,4.222)--(3.686,4.224)%
  --(3.686,4.226)--(3.686,4.228)--(3.686,4.230)--(3.686,4.232)--(3.686,4.234)--(3.686,4.236)%
  --(3.686,4.238)--(3.686,4.240)--(3.686,4.242)--(3.686,4.244)--(3.686,4.246)--(3.686,4.248)%
  --(3.686,4.250)--(3.686,4.252)--(3.687,4.254)--(3.687,4.256)--(3.687,4.258)--(3.687,4.260)%
  --(3.687,4.262)--(3.687,4.264)--(3.687,4.266)--(3.687,4.268)--(3.687,4.270)--(3.687,4.272)%
  --(3.687,4.274)--(3.687,4.276)--(3.687,4.278)--(3.687,4.280)--(3.687,4.282)--(3.687,4.284)%
  --(3.687,4.286)--(3.687,4.288)--(3.687,4.290)--(3.687,4.292)--(3.688,4.294)--(3.688,4.296)%
  --(3.688,4.298)--(3.688,4.300)--(3.688,4.302)--(3.688,4.304)--(3.688,4.306)--(3.688,4.307)%
  --(3.688,4.309)--(3.688,4.311)--(3.688,4.313)--(3.688,4.315)--(3.688,4.317)--(3.688,4.319)%
  --(3.688,4.321)--(3.688,4.323)--(3.688,4.325)--(3.688,4.327)--(3.688,4.329)--(3.688,4.331)%
  --(3.688,4.334)--(3.688,4.336)--(3.689,4.338)--(3.689,4.340)--(3.689,4.342)--(3.689,4.344)%
  --(3.689,4.347)--(3.689,4.349)--(3.689,4.351)--(3.689,4.353)--(3.689,4.355)--(3.689,4.357)%
  --(3.689,4.359)--(3.689,4.362)--(3.689,4.364)--(3.689,4.366)--(3.689,4.368)--(3.689,4.370)%
  --(3.689,4.372)--(3.689,4.374)--(3.689,4.376)--(3.689,4.379)--(3.689,4.381)--(3.689,4.383)%
  --(3.689,4.385)--(3.689,4.387)--(3.690,4.389)--(3.690,4.391)--(3.690,4.393)--(3.690,4.395)%
  --(3.690,4.398)--(3.690,4.400)--(3.690,4.402)--(3.690,4.404)--(3.690,4.406)--(3.690,4.408)%
  --(3.690,4.410)--(3.690,4.412)--(3.690,4.414)--(3.690,4.416)--(3.690,4.418)--(3.690,4.421)%
  --(3.690,4.423)--(3.690,4.425)--(3.690,4.427)--(3.690,4.429)--(3.690,4.431)--(3.690,4.433)%
  --(3.690,4.435)--(3.690,4.437)--(3.690,4.439)--(3.690,4.441)--(3.690,4.443)--(3.690,4.445)%
  --(3.690,4.447)--(3.691,4.449)--(3.691,4.451)--(3.691,4.454)--(3.691,4.456)--(3.691,4.458)%
  --(3.691,4.460)--(3.691,4.462)--(3.691,4.464)--(3.691,4.466)--(3.691,4.468)--(3.691,4.470)%
  --(3.691,4.472)--(3.691,4.474)--(3.691,4.476)--(3.691,4.478)--(3.691,4.480)--(3.691,4.482)%
  --(3.691,4.484)--(3.691,4.486)--(3.691,4.488)--(3.691,4.490)--(3.691,4.492)--(3.691,4.494)%
  --(3.691,4.496)--(3.691,4.498)--(3.691,4.500)--(3.691,4.502)--(3.691,4.504)--(3.691,4.506)%
  --(3.691,4.508)--(3.691,4.510)--(3.691,4.512)--(3.691,4.514)--(3.691,4.516)--(3.691,4.518)%
  --(3.691,4.520)--(3.691,4.522)--(3.691,4.524)--(3.691,4.526)--(3.692,4.528)--(3.692,4.530)%
  --(3.692,4.532)--(3.692,4.534)--(3.692,4.536)--(3.692,4.539)--(3.692,4.541)--(3.692,4.543)%
  --(3.692,4.545)--(3.692,4.547)--(3.692,4.550)--(3.692,4.552)--(3.692,4.554)--(3.692,4.556)%
  --(3.692,4.558)--(3.692,4.560)--(3.692,4.563)--(3.692,4.565)--(3.692,4.567)--(3.692,4.569)%
  --(3.692,4.571)--(3.692,4.573)--(3.692,4.576)--(3.692,4.578)--(3.692,4.580)--(3.692,4.582)%
  --(3.692,4.584)--(3.692,4.586)--(3.692,4.589)--(3.692,4.591)--(3.692,4.593)--(3.692,4.595)%
  --(3.692,4.597)--(3.692,4.599)--(3.692,4.601)--(3.692,4.604)--(3.692,4.606)--(3.692,4.608)%
  --(3.692,4.610)--(3.692,4.612)--(3.692,4.614)--(3.692,4.616)--(3.692,4.618)--(3.692,4.620)%
  --(3.692,4.623)--(3.692,4.625)--(3.692,4.627)--(3.692,4.629)--(3.692,4.631)--(3.692,4.633)%
  --(3.692,4.635)--(3.692,4.637)--(3.692,4.639)--(3.692,4.641)--(3.692,4.644)--(3.692,4.646)%
  --(3.692,4.648)--(3.692,4.650)--(3.692,4.652)--(3.692,4.654)--(3.692,4.656)--(3.692,4.658)%
  --(3.692,4.660)--(3.692,4.662)--(3.692,4.664)--(3.692,4.666)--(3.692,4.668)--(3.692,4.670)%
  --(3.692,4.672)--(3.692,4.675)--(3.692,4.677)--(3.692,4.679)--(3.692,4.681)--(3.692,4.683)%
  --(3.692,4.685)--(3.692,4.687)--(3.692,4.689)--(3.692,4.691)--(3.692,4.693)--(3.692,4.695)%
  --(3.692,4.697)--(3.692,4.699)--(3.692,4.701)--(3.692,4.703)--(3.692,4.705)--(3.692,4.707)%
  --(3.692,4.709)--(3.692,4.711)--(3.692,4.713)--(3.692,4.715)--(3.692,4.717)--(3.692,4.719)%
  --(3.692,4.721)--(3.692,4.723)--(3.692,4.725)--(3.692,4.727)--(3.692,4.729)--(3.692,4.731)%
  --(3.692,4.733)--(3.692,4.735)--(3.692,4.737);
\draw[gp path] (3.386,2.074)--(3.386,2.073)--(3.386,2.072)--(3.385,2.072)--(3.385,2.071)%
  --(3.385,2.070)--(3.384,2.070)--(3.384,2.069)--(3.384,2.068)--(3.383,2.068)--(3.383,2.067)%
  --(3.383,2.066)--(3.382,2.066)--(3.382,2.065)--(3.382,2.064)--(3.382,2.063)--(3.381,2.063)%
  --(3.381,2.062)--(3.381,2.061)--(3.380,2.061)--(3.380,2.060)--(3.380,2.059)--(3.379,2.059)%
  --(3.379,2.058)--(3.379,2.057)--(3.378,2.057)--(3.378,2.056)--(3.378,2.055)--(3.377,2.055)%
  --(3.377,2.054)--(3.377,2.053)--(3.376,2.053)--(3.376,2.052)--(3.376,2.051)--(3.375,2.051)%
  --(3.375,2.050)--(3.375,2.049)--(3.374,2.049)--(3.374,2.048)--(3.374,2.047)--(3.373,2.047)%
  --(3.373,2.046)--(3.373,2.045)--(3.372,2.045)--(3.372,2.044)--(3.372,2.043)--(3.371,2.043)%
  --(3.371,2.042)--(3.371,2.041)--(3.370,2.041)--(3.370,2.040)--(3.370,2.039)--(3.369,2.039)%
  --(3.369,2.038)--(3.369,2.037)--(3.368,2.037)--(3.368,2.036)--(3.368,2.035)--(3.367,2.035)%
  --(3.367,2.034)--(3.367,2.033)--(3.366,2.033)--(3.366,2.032)--(3.366,2.031)--(3.365,2.031)%
  --(3.365,2.030)--(3.365,2.029)--(3.364,2.029)--(3.364,2.028)--(3.363,2.027)--(3.363,2.026)%
  --(3.362,2.026)--(3.362,2.025)--(3.362,2.024)--(3.361,2.024)--(3.361,2.023)--(3.361,2.022)%
  --(3.360,2.022)--(3.360,2.021)--(3.360,2.020)--(3.359,2.020)--(3.359,2.019)--(3.359,2.018)%
  --(3.358,2.018)--(3.358,2.017)--(3.358,2.016)--(3.357,2.016)--(3.357,2.015)--(3.356,2.015)%
  --(3.356,2.014)--(3.356,2.013)--(3.355,2.013)--(3.355,2.012)--(3.355,2.011)--(3.354,2.011)%
  --(3.354,2.010)--(3.354,2.009)--(3.353,2.009)--(3.353,2.008)--(3.352,2.007)--(3.352,2.006)%
  --(3.351,2.006)--(3.351,2.005)--(3.351,2.004)--(3.350,2.004)--(3.350,2.003)--(3.350,2.002)%
  --(3.349,2.002)--(3.349,2.001)--(3.348,2.001)--(3.348,2.000)--(3.348,1.999)--(3.347,1.999)%
  --(3.347,1.998)--(3.347,1.997)--(3.346,1.997)--(3.346,1.996)--(3.345,1.996)--(3.345,1.995)%
  --(3.345,1.994)--(3.344,1.994)--(3.344,1.993)--(3.344,1.992)--(3.343,1.992)--(3.343,1.991)%
  --(3.342,1.991)--(3.342,1.990)--(3.342,1.989)--(3.341,1.989)--(3.341,1.988)--(3.341,1.987)%
  --(3.340,1.987)--(3.340,1.986)--(3.339,1.986)--(3.339,1.985)--(3.339,1.984)--(3.338,1.984)%
  --(3.338,1.983)--(3.337,1.983)--(3.337,1.982)--(3.337,1.981)--(3.336,1.981)--(3.336,1.980)%
  --(3.335,1.979)--(3.335,1.978)--(3.334,1.978)--(3.334,1.977)--(3.334,1.976)--(3.333,1.976)%
  --(3.333,1.975)--(3.332,1.975)--(3.332,1.974)--(3.332,1.973)--(3.331,1.973)--(3.331,1.972)%
  --(3.330,1.972)--(3.330,1.971)--(3.330,1.970)--(3.329,1.970)--(3.329,1.969)--(3.328,1.969)%
  --(3.328,1.968)--(3.327,1.967)--(3.327,1.966)--(3.326,1.966)--(3.326,1.965)--(3.325,1.964)%
  --(3.325,1.963)--(3.324,1.963)--(3.324,1.962)--(3.323,1.962)--(3.323,1.961)--(3.323,1.960)%
  --(3.322,1.960)--(3.322,1.959)--(3.321,1.959)--(3.321,1.958)--(3.320,1.957)--(3.320,1.956)%
  --(3.319,1.956)--(3.319,1.955)--(3.318,1.955)--(3.318,1.954)--(3.318,1.953)--(3.317,1.953)%
  --(3.317,1.952)--(3.316,1.952)--(3.316,1.951)--(3.315,1.951)--(3.315,1.950)--(3.315,1.949)%
  --(3.314,1.949)--(3.314,1.948)--(3.313,1.948)--(3.313,1.947)--(3.312,1.947)--(3.312,1.946)%
  --(3.312,1.945)--(3.311,1.945)--(3.311,1.944)--(3.310,1.944)--(3.310,1.943)--(3.309,1.943)%
  --(3.309,1.942)--(3.308,1.942)--(3.308,1.941)--(3.308,1.940)--(3.307,1.940)--(3.307,1.939)%
  --(3.306,1.939)--(3.306,1.938)--(3.305,1.938)--(3.305,1.937)--(3.304,1.937)--(3.304,1.936)%
  --(3.304,1.935)--(3.303,1.935)--(3.303,1.934)--(3.302,1.934)--(3.302,1.933)--(3.301,1.933)%
  --(3.301,1.932)--(3.300,1.932)--(3.300,1.931)--(3.299,1.930)--(3.298,1.929)--(3.298,1.928)%
  --(3.297,1.928)--(3.297,1.927)--(3.296,1.927)--(3.296,1.926)--(3.295,1.926)--(3.295,1.925)%
  --(3.294,1.925)--(3.294,1.924)--(3.293,1.924)--(3.293,1.923)--(3.292,1.922)--(3.291,1.921)%
  --(3.291,1.920)--(3.290,1.920)--(3.290,1.919)--(3.289,1.919)--(3.289,1.918)--(3.288,1.918)%
  --(3.288,1.917)--(3.287,1.917)--(3.287,1.916)--(3.286,1.916)--(3.286,1.915)--(3.285,1.915)%
  --(3.285,1.914)--(3.284,1.914)--(3.284,1.913)--(3.283,1.913)--(3.283,1.912)--(3.282,1.912)%
  --(3.282,1.911)--(3.281,1.911)--(3.281,1.910)--(3.280,1.910)--(3.280,1.909)--(3.279,1.909)%
  --(3.279,1.908)--(3.278,1.908)--(3.278,1.907)--(3.277,1.907)--(3.277,1.906)--(3.276,1.906)%
  --(3.276,1.905)--(3.275,1.905)--(3.275,1.904)--(3.274,1.904)--(3.274,1.903)--(3.273,1.903)%
  --(3.272,1.902)--(3.271,1.901)--(3.270,1.901)--(3.270,1.900)--(3.269,1.900)--(3.269,1.899)%
  --(3.268,1.899)--(3.268,1.898)--(3.267,1.898)--(3.267,1.897)--(3.266,1.897)--(3.266,1.896)%
  --(3.265,1.896)--(3.264,1.895)--(3.263,1.894)--(3.262,1.894)--(3.262,1.893)--(3.261,1.893)%
  --(3.261,1.892)--(3.260,1.892)--(3.260,1.891)--(3.259,1.891)--(3.258,1.890)--(3.257,1.890)%
  --(3.257,1.889)--(3.256,1.889)--(3.256,1.888)--(3.255,1.888)--(3.255,1.887)--(3.254,1.887)%
  --(3.253,1.887)--(3.253,1.886)--(3.252,1.886)--(3.252,1.885)--(3.251,1.885)--(3.251,1.884)%
  --(3.250,1.884)--(3.249,1.884)--(3.249,1.883)--(3.248,1.883)--(3.248,1.882)--(3.247,1.882)%
  --(3.246,1.882)--(3.246,1.881)--(3.245,1.881)--(3.245,1.880)--(3.244,1.880)--(3.243,1.880)%
  --(3.243,1.879)--(3.242,1.879)--(3.242,1.878)--(3.241,1.878)--(3.240,1.878)--(3.240,1.877)%
  --(3.239,1.877)--(3.239,1.876)--(3.238,1.876)--(3.237,1.876)--(3.237,1.875)--(3.236,1.875)%
  --(3.235,1.875)--(3.235,1.874)--(3.234,1.874)--(3.234,1.873)--(3.233,1.873)--(3.232,1.873)%
  --(3.232,1.872)--(3.231,1.872)--(3.230,1.872)--(3.230,1.871)--(3.229,1.871)--(3.228,1.871)%
  --(3.228,1.870)--(3.227,1.870)--(3.226,1.870)--(3.226,1.869)--(3.225,1.869)--(3.224,1.869)%
  --(3.224,1.868)--(3.223,1.868)--(3.222,1.868)--(3.222,1.867)--(3.221,1.867)--(3.220,1.867)%
  --(3.220,1.866)--(3.219,1.866)--(3.218,1.866)--(3.218,1.865)--(3.217,1.865)--(3.216,1.865)%
  --(3.216,1.864)--(3.215,1.864)--(3.214,1.864)--(3.213,1.864)--(3.213,1.863)--(3.212,1.863)%
  --(3.211,1.863)--(3.211,1.862)--(3.210,1.862)--(3.209,1.862)--(3.208,1.862)--(3.208,1.861)%
  --(3.207,1.861)--(3.206,1.861)--(3.205,1.860)--(3.204,1.860)--(3.203,1.860)--(3.202,1.859)%
  --(3.201,1.859)--(3.200,1.859)--(3.199,1.858)--(3.198,1.858)--(3.197,1.858)--(3.196,1.858)%
  --(3.196,1.857)--(3.195,1.857)--(3.194,1.857)--(3.193,1.857)--(3.192,1.857)--(3.192,1.856)%
  --(3.191,1.856)--(3.190,1.856)--(3.189,1.856)--(3.188,1.856)--(3.188,1.855)--(3.187,1.855)%
  --(3.186,1.855)--(3.185,1.855)--(3.184,1.855)--(3.183,1.855)--(3.183,1.854)--(3.182,1.854)%
  --(3.181,1.854)--(3.180,1.854)--(3.179,1.854)--(3.178,1.854)--(3.177,1.853)--(3.176,1.853)%
  --(3.175,1.853)--(3.174,1.853)--(3.173,1.853)--(3.172,1.853)--(3.171,1.853)--(3.170,1.853)%
  --(3.169,1.853)--(3.168,1.852)--(3.167,1.852)--(3.166,1.852)--(3.165,1.852)--(3.164,1.852)%
  --(3.163,1.852)--(3.162,1.852)--(3.161,1.852)--(3.160,1.852)--(3.159,1.852)--(3.158,1.852)%
  --(3.157,1.852)--(3.156,1.852)--(3.155,1.852)--(3.154,1.852)--(3.153,1.852)--(3.152,1.852)%
  --(3.151,1.852)--(3.150,1.852)--(3.149,1.852)--(3.148,1.852)--(3.147,1.852)--(3.146,1.852)%
  --(3.145,1.852)--(3.145,1.853)--(3.144,1.853)--(3.143,1.853)--(3.142,1.853)--(3.141,1.853)%
  --(3.140,1.853)--(3.139,1.853)--(3.138,1.853)--(3.137,1.853)--(3.136,1.853)--(3.136,1.854)%
  --(3.135,1.854)--(3.134,1.854)--(3.133,1.854)--(3.132,1.854)--(3.131,1.854)--(3.130,1.854)%
  --(3.129,1.855)--(3.128,1.855)--(3.127,1.855)--(3.126,1.855)--(3.125,1.855)--(3.124,1.856)%
  --(3.123,1.856)--(3.122,1.856)--(3.121,1.856)--(3.120,1.856)--(3.120,1.857)--(3.119,1.857)%
  --(3.118,1.857)--(3.117,1.857)--(3.116,1.857)--(3.116,1.858)--(3.115,1.858)--(3.114,1.858)%
  --(3.113,1.858)--(3.112,1.859)--(3.111,1.859)--(3.110,1.859)--(3.109,1.860)--(3.108,1.860)%
  --(3.107,1.860)--(3.106,1.861)--(3.105,1.861)--(3.104,1.861)--(3.103,1.861)--(3.103,1.862)%
  --(3.102,1.862)--(3.101,1.862)--(3.100,1.863)--(3.099,1.863)--(3.098,1.863)--(3.098,1.864)%
  --(3.097,1.864)--(3.096,1.864)--(3.095,1.864)--(3.095,1.865)--(3.094,1.865)--(3.093,1.865)%
  --(3.092,1.866)--(3.091,1.866)--(3.090,1.866)--(3.090,1.867)--(3.089,1.867)--(3.088,1.867)%
  --(3.088,1.868)--(3.087,1.868)--(3.086,1.868)--(3.086,1.869)--(3.085,1.869)--(3.084,1.869)%
  --(3.084,1.870)--(3.083,1.870)--(3.082,1.870)--(3.081,1.871)--(3.080,1.871)--(3.079,1.872)%
  --(3.078,1.872)--(3.077,1.873)--(3.076,1.873)--(3.076,1.874)--(3.075,1.874)--(3.074,1.874)%
  --(3.073,1.875)--(3.072,1.875)--(3.071,1.876)--(3.070,1.876)--(3.069,1.877)--(3.068,1.877)%
  --(3.068,1.878)--(3.067,1.878)--(3.066,1.879)--(3.065,1.879)--(3.064,1.880)--(3.063,1.880)%
  --(3.063,1.881)--(3.062,1.881)--(3.061,1.881)--(3.061,1.882)--(3.060,1.882)--(3.059,1.883)%
  --(3.058,1.883)--(3.058,1.884)--(3.057,1.884)--(3.056,1.885)--(3.055,1.885)--(3.054,1.886)%
  --(3.053,1.886)--(3.053,1.887)--(3.052,1.887)--(3.052,1.888)--(3.051,1.888)--(3.050,1.888)%
  --(3.050,1.889)--(3.049,1.889)--(3.048,1.890)--(3.047,1.890)--(3.047,1.891)--(3.046,1.891)%
  --(3.046,1.892)--(3.045,1.892)--(3.044,1.893)--(3.043,1.893)--(3.043,1.894)--(3.042,1.894)%
  --(3.041,1.894)--(3.041,1.895)--(3.040,1.895)--(3.040,1.896)--(3.039,1.896)--(3.038,1.897)%
  --(3.037,1.898)--(3.036,1.898)--(3.036,1.899)--(3.035,1.899)--(3.034,1.900)--(3.033,1.901)%
  --(3.032,1.901)--(3.032,1.902)--(3.031,1.902)--(3.030,1.903)--(3.029,1.903)--(3.029,1.904)%
  --(3.028,1.904)--(3.028,1.905)--(3.027,1.905)--(3.027,1.906)--(3.026,1.906)--(3.025,1.907)%
  --(3.024,1.907)--(3.024,1.908)--(3.023,1.908)--(3.023,1.909)--(3.022,1.909)--(3.022,1.910)%
  --(3.021,1.910)--(3.020,1.911)--(3.019,1.912)--(3.018,1.913)--(3.017,1.913)--(3.017,1.914)%
  --(3.016,1.914)--(3.016,1.915)--(3.015,1.915)--(3.015,1.916)--(3.014,1.916)--(3.013,1.917)%
  --(3.012,1.918)--(3.011,1.918)--(3.011,1.919)--(3.010,1.919)--(3.010,1.920)--(3.009,1.920)%
  --(3.009,1.921)--(3.008,1.921)--(3.008,1.922)--(3.007,1.922)--(3.007,1.923)--(3.006,1.923)%
  --(3.006,1.924)--(3.005,1.924)--(3.005,1.925)--(3.004,1.925)--(3.004,1.926)--(3.003,1.926)%
  --(3.002,1.927)--(3.001,1.927)--(3.001,1.928)--(3.000,1.928)--(3.000,1.929)--(2.999,1.929)%
  --(2.999,1.930)--(2.998,1.930)--(2.998,1.931)--(2.997,1.931)--(2.997,1.932)--(2.996,1.932)%
  --(2.996,1.933)--(2.995,1.933)--(2.995,1.934)--(2.994,1.935)--(2.993,1.936)--(2.992,1.936)%
  --(2.992,1.937)--(2.991,1.937)--(2.991,1.938)--(2.990,1.938)--(2.990,1.939)--(2.989,1.939)%
  --(2.989,1.940)--(2.988,1.940)--(2.988,1.941)--(2.987,1.941)--(2.987,1.942)--(2.986,1.942)%
  --(2.986,1.943)--(2.985,1.943)--(2.985,1.944)--(2.984,1.945)--(2.983,1.945)--(2.983,1.946)%
  --(2.982,1.946)--(2.982,1.947)--(2.981,1.947)--(2.981,1.948)--(2.980,1.948)--(2.980,1.949)%
  --(2.979,1.949)--(2.979,1.950)--(2.978,1.951)--(2.977,1.952)--(2.976,1.953)--(2.975,1.954)%
  --(2.974,1.955)--(2.973,1.956)--(2.973,1.957)--(2.972,1.957)--(2.971,1.958)--(2.970,1.959)%
  --(2.970,1.960)--(2.969,1.960)--(2.968,1.961)--(2.968,1.962)--(2.967,1.962)--(2.967,1.963)%
  --(2.966,1.964)--(2.965,1.965)--(2.964,1.966)--(2.963,1.967)--(2.963,1.968)--(2.962,1.968)%
  --(2.961,1.969)--(2.961,1.970)--(2.960,1.971)--(2.959,1.972)--(2.958,1.973)--(2.957,1.974)%
  --(2.957,1.975)--(2.956,1.975)--(2.955,1.976)--(2.955,1.977)--(2.954,1.977)--(2.954,1.978)%
  --(2.953,1.979)--(2.952,1.980)--(2.951,1.981)--(2.951,1.982)--(2.950,1.982)--(2.949,1.983)%
  --(2.949,1.984)--(2.948,1.985)--(2.947,1.986)--(2.946,1.987)--(2.945,1.988)--(2.945,1.989)%
  --(2.944,1.990)--(2.943,1.991)--(2.942,1.992)--(2.942,1.993)--(2.941,1.993)--(2.941,1.994)%
  --(2.940,1.995)--(2.939,1.996)--(2.938,1.997)--(2.938,1.998)--(2.937,1.999)--(2.936,1.999)%
  --(2.936,2.000)--(2.935,2.001)--(2.935,2.002)--(2.934,2.002)--(2.933,2.003)--(2.933,2.004)%
  --(2.932,2.005)--(2.932,2.006)--(2.931,2.006)--(2.930,2.007)--(2.930,2.008)--(2.929,2.009)%
  --(2.928,2.010)--(2.927,2.011)--(2.927,2.012)--(2.926,2.013)--(2.925,2.014)--(2.924,2.015)%
  --(2.924,2.016)--(2.923,2.017)--(2.922,2.018)--(2.921,2.019)--(2.921,2.020)--(2.920,2.021)%
  --(2.919,2.022)--(2.918,2.023)--(2.918,2.024)--(2.917,2.025)--(2.917,2.026)--(2.916,2.026)%
  --(2.915,2.027)--(2.915,2.028)--(2.914,2.029)--(2.913,2.030)--(2.913,2.031)--(2.912,2.032)%
  --(2.911,2.033)--(2.911,2.034)--(2.910,2.035)--(2.909,2.036)--(2.909,2.037)--(2.908,2.038)%
  --(2.907,2.039)--(2.906,2.040)--(2.905,2.041)--(2.905,2.042)--(2.904,2.043)--(2.903,2.044)%
  --(2.903,2.045)--(2.902,2.046)--(2.901,2.047)--(2.901,2.048)--(2.900,2.049)--(2.899,2.050)%
  --(2.899,2.051)--(2.898,2.052)--(2.897,2.053)--(2.897,2.054)--(2.896,2.055)--(2.895,2.056)%
  --(2.895,2.057)--(2.894,2.058)--(2.893,2.059)--(2.893,2.060)--(2.892,2.061)--(2.891,2.062)%
  --(2.891,2.063)--(2.890,2.064)--(2.889,2.065)--(2.889,2.066)--(2.888,2.067)--(2.887,2.068)%
  --(2.887,2.069)--(2.886,2.070)--(2.885,2.071)--(2.885,2.072)--(2.884,2.073)--(2.883,2.074)%
  --(2.883,2.075)--(2.882,2.076)--(2.881,2.077)--(2.881,2.078)--(2.880,2.079)--(2.879,2.080)%
  --(2.879,2.082)--(2.878,2.083)--(2.877,2.084)--(2.877,2.085)--(2.876,2.086)--(2.875,2.087)%
  --(2.875,2.088)--(2.874,2.089)--(2.873,2.090)--(2.873,2.091)--(2.872,2.092)--(2.871,2.093)%
  --(2.871,2.094)--(2.870,2.095)--(2.869,2.096)--(2.869,2.097)--(2.868,2.099)--(2.867,2.100)%
  --(2.867,2.101)--(2.866,2.102)--(2.865,2.103)--(2.865,2.104)--(2.864,2.105)--(2.863,2.106)%
  --(2.863,2.107)--(2.862,2.108)--(2.861,2.110)--(2.861,2.111)--(2.860,2.112)--(2.859,2.113)%
  --(2.859,2.114)--(2.858,2.115)--(2.857,2.116)--(2.857,2.117)--(2.856,2.118)--(2.855,2.120)%
  --(2.855,2.121)--(2.854,2.122)--(2.853,2.123)--(2.853,2.124)--(2.852,2.125)--(2.851,2.126)%
  --(2.851,2.127)--(2.850,2.129)--(2.849,2.130)--(2.848,2.131)--(2.848,2.132)--(2.847,2.134)%
  --(2.846,2.135)--(2.845,2.136)--(2.845,2.138)--(2.844,2.139)--(2.843,2.140)--(2.842,2.142)%
  --(2.842,2.143)--(2.841,2.144)--(2.840,2.145)--(2.840,2.147)--(2.839,2.148)--(2.838,2.149)%
  --(2.837,2.151)--(2.837,2.152)--(2.836,2.153)--(2.835,2.155)--(2.834,2.156)--(2.834,2.157)%
  --(2.833,2.159)--(2.832,2.160)--(2.831,2.161)--(2.831,2.163)--(2.830,2.164)--(2.829,2.165)%
  --(2.828,2.167)--(2.828,2.168)--(2.827,2.169)--(2.826,2.171)--(2.825,2.172)--(2.825,2.174)%
  --(2.824,2.175)--(2.823,2.176)--(2.822,2.178)--(2.822,2.179)--(2.821,2.180)--(2.820,2.182)%
  --(2.819,2.183)--(2.819,2.185)--(2.818,2.186)--(2.817,2.187)--(2.817,2.189)--(2.816,2.190)%
  --(2.815,2.192)--(2.814,2.193)--(2.814,2.194)--(2.813,2.196)--(2.812,2.197)--(2.811,2.199)%
  --(2.811,2.200)--(2.810,2.201)--(2.809,2.203)--(2.808,2.204)--(2.808,2.206)--(2.807,2.207)%
  --(2.806,2.208)--(2.805,2.210)--(2.805,2.211)--(2.804,2.213)--(2.803,2.214)--(2.803,2.216)%
  --(2.802,2.217)--(2.801,2.219)--(2.800,2.220)--(2.800,2.221)--(2.799,2.223)--(2.798,2.224)%
  --(2.797,2.226)--(2.797,2.227)--(2.796,2.229)--(2.795,2.230)--(2.794,2.232)--(2.794,2.233)%
  --(2.793,2.235)--(2.792,2.236)--(2.791,2.238)--(2.791,2.239)--(2.790,2.241)--(2.789,2.242)%
  --(2.789,2.244)--(2.788,2.245)--(2.787,2.246)--(2.786,2.248)--(2.786,2.249)--(2.785,2.251)%
  --(2.784,2.252)--(2.783,2.254)--(2.783,2.256)--(2.782,2.257)--(2.781,2.259)--(2.781,2.260)%
  --(2.780,2.262)--(2.779,2.263)--(2.778,2.265)--(2.778,2.266)--(2.777,2.268)--(2.776,2.269)%
  --(2.775,2.271)--(2.774,2.273)--(2.774,2.275)--(2.773,2.276)--(2.772,2.278)--(2.771,2.280)%
  --(2.770,2.281)--(2.770,2.283)--(2.769,2.285)--(2.768,2.287)--(2.767,2.288)--(2.766,2.290)%
  --(2.765,2.292)--(2.765,2.294)--(2.764,2.295)--(2.763,2.297)--(2.762,2.299)--(2.761,2.301)%
  --(2.761,2.302)--(2.760,2.304)--(2.759,2.306)--(2.758,2.308)--(2.757,2.310)--(2.757,2.311)%
  --(2.756,2.313)--(2.755,2.315)--(2.754,2.317)--(2.753,2.318)--(2.753,2.320)--(2.752,2.322)%
  --(2.751,2.324)--(2.750,2.326)--(2.749,2.327)--(2.748,2.329)--(2.748,2.331)--(2.747,2.333)%
  --(2.746,2.335)--(2.745,2.337)--(2.744,2.338)--(2.744,2.340)--(2.743,2.342)--(2.742,2.344)%
  --(2.741,2.346)--(2.740,2.347)--(2.740,2.349)--(2.739,2.351)--(2.738,2.353)--(2.737,2.355)%
  --(2.736,2.357)--(2.736,2.359)--(2.735,2.360)--(2.734,2.362)--(2.733,2.364)--(2.732,2.366)%
  --(2.732,2.368)--(2.731,2.370)--(2.730,2.372)--(2.729,2.373)--(2.728,2.375)--(2.728,2.377)%
  --(2.727,2.379)--(2.726,2.381)--(2.725,2.383)--(2.725,2.385)--(2.724,2.387)--(2.723,2.389)%
  --(2.722,2.390)--(2.721,2.392)--(2.721,2.394)--(2.720,2.396)--(2.719,2.398)--(2.718,2.400)%
  --(2.717,2.402)--(2.717,2.404)--(2.716,2.406)--(2.715,2.408)--(2.714,2.410)--(2.713,2.412)%
  --(2.713,2.413)--(2.712,2.415)--(2.711,2.417)--(2.710,2.419)--(2.710,2.421)--(2.709,2.423)%
  --(2.708,2.425)--(2.707,2.427)--(2.706,2.429)--(2.706,2.431)--(2.705,2.433)--(2.704,2.435)%
  --(2.703,2.437)--(2.702,2.439)--(2.702,2.441)--(2.701,2.443)--(2.700,2.445)--(2.699,2.447)%
  --(2.699,2.449)--(2.698,2.451)--(2.697,2.453)--(2.696,2.455)--(2.695,2.457)--(2.694,2.460)%
  --(2.693,2.462)--(2.693,2.464)--(2.692,2.466)--(2.691,2.469)--(2.690,2.471)--(2.689,2.473)%
  --(2.688,2.475)--(2.687,2.477)--(2.687,2.480)--(2.686,2.482)--(2.685,2.484)--(2.684,2.487)%
  --(2.683,2.489)--(2.682,2.491)--(2.681,2.493)--(2.680,2.496)--(2.680,2.498)--(2.679,2.500)%
  --(2.678,2.502)--(2.677,2.505)--(2.676,2.507)--(2.675,2.509)--(2.674,2.512)--(2.674,2.514)%
  --(2.673,2.516)--(2.672,2.519)--(2.671,2.521)--(2.670,2.523)--(2.669,2.526)--(2.669,2.528)%
  --(2.668,2.530)--(2.667,2.532)--(2.666,2.535)--(2.665,2.537)--(2.664,2.539)--(2.663,2.542)%
  --(2.663,2.544)--(2.662,2.546)--(2.661,2.549)--(2.660,2.551)--(2.659,2.554)--(2.658,2.556)%
  --(2.658,2.558)--(2.657,2.561)--(2.656,2.563)--(2.655,2.565)--(2.654,2.568)--(2.653,2.570)%
  --(2.652,2.572)--(2.652,2.575)--(2.651,2.577)--(2.650,2.580)--(2.649,2.582)--(2.648,2.584)%
  --(2.647,2.587)--(2.647,2.589)--(2.646,2.592)--(2.645,2.594)--(2.644,2.596)--(2.643,2.599)%
  --(2.642,2.601)--(2.642,2.604)--(2.641,2.606)--(2.640,2.608)--(2.639,2.611)--(2.638,2.613)%
  --(2.638,2.616)--(2.637,2.618)--(2.636,2.620)--(2.635,2.623)--(2.634,2.625)--(2.633,2.628)%
  --(2.633,2.630)--(2.632,2.633)--(2.631,2.635)--(2.630,2.638)--(2.629,2.640)--(2.629,2.642)%
  --(2.628,2.645)--(2.627,2.647)--(2.626,2.650)--(2.625,2.652)--(2.624,2.655)--(2.624,2.657)%
  --(2.623,2.660)--(2.622,2.662)--(2.621,2.665)--(2.620,2.667)--(2.620,2.670)--(2.619,2.672)%
  --(2.618,2.675)--(2.617,2.677)--(2.616,2.680)--(2.616,2.682)--(2.615,2.684)--(2.614,2.687)%
  --(2.613,2.690)--(2.612,2.693)--(2.611,2.696)--(2.610,2.698)--(2.609,2.701)--(2.609,2.704)%
  --(2.608,2.707)--(2.607,2.710)--(2.606,2.713)--(2.605,2.715)--(2.604,2.718)--(2.603,2.721)%
  --(2.602,2.724)--(2.601,2.727)--(2.601,2.730)--(2.600,2.732)--(2.599,2.735)--(2.598,2.738)%
  --(2.597,2.741)--(2.596,2.744)--(2.595,2.747)--(2.594,2.750)--(2.594,2.752)--(2.593,2.755)%
  --(2.592,2.758)--(2.591,2.761)--(2.590,2.764)--(2.589,2.767)--(2.588,2.770)--(2.587,2.772)%
  --(2.587,2.775)--(2.586,2.778)--(2.585,2.781)--(2.584,2.784)--(2.583,2.787)--(2.582,2.790)%
  --(2.581,2.793)--(2.581,2.796)--(2.580,2.799)--(2.579,2.801)--(2.578,2.804)--(2.577,2.807)%
  --(2.576,2.810)--(2.575,2.813)--(2.575,2.816)--(2.574,2.819)--(2.573,2.822)--(2.572,2.825)%
  --(2.571,2.828)--(2.570,2.831)--(2.570,2.834)--(2.569,2.837)--(2.568,2.840)--(2.567,2.842)%
  --(2.566,2.845)--(2.565,2.848)--(2.565,2.851)--(2.564,2.854)--(2.563,2.857)--(2.562,2.860)%
  --(2.561,2.863)--(2.560,2.866)--(2.560,2.869)--(2.559,2.872)--(2.558,2.875)--(2.557,2.878)%
  --(2.556,2.881)--(2.555,2.884)--(2.555,2.887)--(2.554,2.890)--(2.553,2.893)--(2.552,2.896)%
  --(2.551,2.899)--(2.551,2.902)--(2.550,2.905)--(2.549,2.908)--(2.548,2.911)--(2.547,2.914)%
  --(2.547,2.917)--(2.546,2.920)--(2.545,2.923)--(2.544,2.926)--(2.543,2.929)--(2.543,2.932)%
  --(2.542,2.935)--(2.541,2.938)--(2.540,2.941)--(2.539,2.944)--(2.539,2.947)--(2.538,2.950)%
  --(2.537,2.953)--(2.536,2.956)--(2.535,2.959)--(2.535,2.962)--(2.534,2.965)--(2.533,2.968)%
  --(2.532,2.971)--(2.531,2.974)--(2.531,2.978)--(2.530,2.981)--(2.529,2.985)--(2.528,2.988)%
  --(2.527,2.992)--(2.526,2.995)--(2.525,2.998)--(2.525,3.002)--(2.524,3.005)--(2.523,3.009)%
  --(2.522,3.012)--(2.521,3.016)--(2.520,3.019)--(2.519,3.022)--(2.519,3.026)--(2.518,3.029)%
  --(2.517,3.033)--(2.516,3.036)--(2.515,3.040)--(2.514,3.043)--(2.513,3.047)--(2.513,3.050)%
  --(2.512,3.054)--(2.511,3.057)--(2.510,3.061)--(2.509,3.064)--(2.508,3.068)--(2.508,3.071)%
  --(2.507,3.074)--(2.506,3.078)--(2.505,3.081)--(2.504,3.085)--(2.504,3.088)--(2.503,3.092)%
  --(2.502,3.095)--(2.501,3.099)--(2.500,3.102)--(2.499,3.106)--(2.499,3.109)--(2.498,3.113)%
  --(2.497,3.116)--(2.496,3.120)--(2.495,3.123)--(2.495,3.127)--(2.494,3.130)--(2.493,3.134)%
  --(2.492,3.137)--(2.491,3.141)--(2.491,3.145)--(2.490,3.148)--(2.489,3.152)--(2.488,3.155)%
  --(2.487,3.159)--(2.487,3.162)--(2.486,3.166)--(2.485,3.169)--(2.484,3.173)--(2.484,3.176)%
  --(2.483,3.180)--(2.482,3.183)--(2.481,3.187)--(2.480,3.191)--(2.480,3.194)--(2.479,3.198)%
  --(2.478,3.201)--(2.477,3.205)--(2.477,3.208)--(2.476,3.212)--(2.475,3.215)--(2.474,3.219)%
  --(2.474,3.223)--(2.473,3.226)--(2.472,3.230)--(2.471,3.233)--(2.471,3.237)--(2.470,3.240)%
  --(2.469,3.244)--(2.468,3.247)--(2.468,3.251)--(2.467,3.255)--(2.466,3.258)--(2.465,3.262)%
  --(2.465,3.265)--(2.464,3.269)--(2.463,3.273)--(2.463,3.276)--(2.462,3.280)--(2.461,3.283)%
  --(2.460,3.287)--(2.460,3.290)--(2.459,3.294)--(2.458,3.298)--(2.458,3.301)--(2.457,3.305)%
  --(2.456,3.308)--(2.455,3.312)--(2.455,3.316)--(2.454,3.319)--(2.453,3.323)--(2.452,3.327)%
  --(2.452,3.331)--(2.451,3.335)--(2.450,3.339)--(2.449,3.343)--(2.449,3.347)--(2.448,3.351)%
  --(2.447,3.355)--(2.446,3.359)--(2.446,3.363)--(2.445,3.367)--(2.444,3.371)--(2.443,3.375)%
  --(2.443,3.379)--(2.442,3.384)--(2.441,3.388)--(2.440,3.392)--(2.440,3.396)--(2.439,3.400)%
  --(2.438,3.404)--(2.437,3.408)--(2.437,3.412)--(2.436,3.416)--(2.435,3.420)--(2.434,3.424)%
  --(2.434,3.428)--(2.433,3.432)--(2.432,3.436)--(2.432,3.440)--(2.431,3.444)--(2.430,3.449)%
  --(2.429,3.453)--(2.429,3.457)--(2.428,3.461)--(2.427,3.465)--(2.427,3.469)--(2.426,3.473)%
  --(2.425,3.477)--(2.424,3.481)--(2.424,3.485)--(2.423,3.489)--(2.422,3.493)--(2.422,3.497)%
  --(2.421,3.502)--(2.420,3.506)--(2.420,3.510)--(2.419,3.514)--(2.418,3.518)--(2.418,3.522)%
  --(2.417,3.526)--(2.416,3.530)--(2.416,3.534)--(2.415,3.538)--(2.414,3.542)--(2.414,3.546)%
  --(2.413,3.551)--(2.412,3.555)--(2.412,3.559)--(2.411,3.563)--(2.411,3.567)--(2.410,3.571)%
  --(2.409,3.575)--(2.409,3.579)--(2.408,3.583)--(2.407,3.587)--(2.407,3.591)--(2.406,3.596)%
  --(2.405,3.600)--(2.405,3.604)--(2.404,3.608)--(2.404,3.612)--(2.403,3.616)--(2.402,3.620)%
  --(2.402,3.624)--(2.401,3.628)--(2.401,3.632)--(2.400,3.637)--(2.399,3.641)--(2.399,3.645)%
  --(2.398,3.649)--(2.398,3.653)--(2.397,3.657)--(2.396,3.661)--(2.396,3.665)--(2.395,3.669)%
  --(2.395,3.673)--(2.394,3.678)--(2.394,3.682)--(2.393,3.686)--(2.392,3.690)--(2.392,3.694)%
  --(2.391,3.698)--(2.391,3.702)--(2.390,3.706)--(2.390,3.710)--(2.389,3.714)--(2.388,3.719)%
  --(2.388,3.723)--(2.387,3.727)--(2.387,3.731)--(2.386,3.736)--(2.386,3.740)--(2.385,3.745)%
  --(2.384,3.750)--(2.384,3.754)--(2.383,3.759)--(2.383,3.763)--(2.382,3.768)--(2.381,3.773)%
  --(2.381,3.777)--(2.380,3.782)--(2.380,3.786)--(2.379,3.791)--(2.379,3.795)--(2.378,3.800)%
  --(2.377,3.805)--(2.377,3.809)--(2.376,3.814)--(2.376,3.818)--(2.375,3.823)--(2.375,3.827)%
  --(2.374,3.832)--(2.374,3.837)--(2.373,3.841)--(2.373,3.846)--(2.372,3.850)--(2.371,3.855)%
  --(2.371,3.859)--(2.370,3.864)--(2.370,3.869)--(2.369,3.873)--(2.369,3.878)--(2.368,3.882)%
  --(2.368,3.887)--(2.367,3.891)--(2.367,3.896)--(2.366,3.901)--(2.366,3.905)--(2.365,3.910)%
  --(2.365,3.914)--(2.364,3.919)--(2.364,3.923)--(2.363,3.928)--(2.363,3.932)--(2.363,3.937)%
  --(2.362,3.942)--(2.362,3.946)--(2.361,3.951)--(2.361,3.955)--(2.360,3.960)--(2.360,3.964)%
  --(2.359,3.969)--(2.359,3.973)--(2.358,3.978)--(2.358,3.982)--(2.358,3.987)--(2.357,3.991)%
  --(2.357,3.996)--(2.356,4.001)--(2.356,4.005)--(2.355,4.010)--(2.355,4.014)--(2.355,4.019)%
  --(2.354,4.023)--(2.354,4.028)--(2.353,4.032)--(2.353,4.037)--(2.352,4.041)--(2.352,4.046)%
  --(2.352,4.050)--(2.351,4.055)--(2.351,4.059)--(2.350,4.064)--(2.350,4.068)--(2.350,4.073)%
  --(2.349,4.077)--(2.349,4.082)--(2.349,4.086)--(2.348,4.091)--(2.348,4.095)--(2.347,4.100)%
  --(2.347,4.104)--(2.347,4.109)--(2.346,4.113)--(2.346,4.118)--(2.346,4.122)--(2.345,4.127)%
  --(2.345,4.131)--(2.345,4.136)--(2.344,4.140)--(2.344,4.145)--(2.344,4.149)--(2.343,4.154)%
  --(2.343,4.158)--(2.343,4.162)--(2.342,4.167)--(2.342,4.171)--(2.342,4.176)--(2.341,4.181)%
  --(2.341,4.186)--(2.341,4.191)--(2.340,4.196)--(2.340,4.201)--(2.340,4.206)--(2.339,4.211)%
  --(2.339,4.216)--(2.339,4.221)--(2.338,4.226)--(2.338,4.230)--(2.338,4.235)--(2.337,4.240)%
  --(2.337,4.245)--(2.337,4.250)--(2.336,4.255)--(2.336,4.260)--(2.336,4.265)--(2.336,4.270)%
  --(2.335,4.275)--(2.335,4.280)--(2.335,4.285)--(2.334,4.290)--(2.334,4.295)--(2.334,4.300)%
  --(2.334,4.304)--(2.333,4.309)--(2.333,4.314)--(2.333,4.319)--(2.333,4.324)--(2.332,4.329)%
  --(2.332,4.334)--(2.332,4.339)--(2.332,4.344)--(2.331,4.348)--(2.331,4.353)--(2.331,4.358)%
  --(2.331,4.363)--(2.331,4.368)--(2.330,4.373)--(2.330,4.378)--(2.330,4.382)--(2.330,4.387)%
  --(2.329,4.392)--(2.329,4.397)--(2.329,4.402)--(2.329,4.407)--(2.329,4.411)--(2.328,4.416)%
  --(2.328,4.421)--(2.328,4.426)--(2.328,4.431)--(2.328,4.436)--(2.328,4.440)--(2.327,4.445)%
  --(2.327,4.450)--(2.327,4.455)--(2.327,4.459)--(2.327,4.464)--(2.327,4.469)--(2.326,4.474)%
  --(2.326,4.479)--(2.326,4.483)--(2.326,4.488)--(2.326,4.493)--(2.326,4.498)--(2.326,4.502)%
  --(2.325,4.507)--(2.325,4.512)--(2.325,4.517)--(2.325,4.521)--(2.325,4.526)--(2.325,4.531)%
  --(2.325,4.535)--(2.325,4.540)--(2.325,4.545)--(2.324,4.550)--(2.324,4.554)--(2.324,4.559)%
  --(2.324,4.564)--(2.324,4.568)--(2.324,4.573)--(2.324,4.578)--(2.324,4.582)--(2.324,4.587)%
  --(2.324,4.592)--(2.324,4.596)--(2.324,4.601)--(2.323,4.606)--(2.323,4.610)--(2.323,4.615)%
  --(2.323,4.620)--(2.323,4.624)--(2.323,4.629)--(2.323,4.634)--(2.323,4.638)--(2.323,4.643)%
  --(2.323,4.647)--(2.323,4.652)--(2.323,4.657)--(2.323,4.662)--(2.323,4.667)--(2.323,4.673)%
  --(2.323,4.678)--(2.323,4.683)--(2.323,4.688)--(2.323,4.693)--(2.323,4.698)--(2.323,4.703)%
  --(2.323,4.708)--(2.323,4.713)--(2.323,4.719)--(2.323,4.724)--(2.323,4.729)--(2.323,4.734)%
  --(2.323,4.739)--(2.323,4.744)--(2.323,4.749)--(2.323,4.754)--(2.323,4.759)--(2.323,4.764)%
  --(2.323,4.769)--(2.323,4.774)--(2.323,4.779)--(2.323,4.784)--(2.323,4.789)--(2.323,4.794)%
  --(2.323,4.799)--(2.323,4.804)--(2.323,4.809)--(2.323,4.814)--(2.323,4.819)--(2.323,4.824)%
  --(2.324,4.829)--(2.324,4.834)--(2.324,4.839)--(2.324,4.844)--(2.324,4.848)--(2.324,4.853)%
  --(2.324,4.858)--(2.324,4.863)--(2.324,4.868)--(2.324,4.873)--(2.324,4.878)--(2.325,4.883)%
  --(2.325,4.888)--(2.325,4.892)--(2.325,4.897)--(2.325,4.902)--(2.325,4.907)--(2.325,4.912)%
  --(2.325,4.917)--(2.326,4.921)--(2.326,4.926)--(2.326,4.931)--(2.326,4.936)--(2.326,4.941)%
  --(2.326,4.945)--(2.326,4.950)--(2.327,4.955)--(2.327,4.960)--(2.327,4.965)--(2.327,4.969)%
  --(2.327,4.974)--(2.327,4.979)--(2.327,4.984)--(2.328,4.988)--(2.328,4.993)--(2.328,4.998)%
  --(2.328,5.002)--(2.328,5.007)--(2.329,5.012)--(2.329,5.016)--(2.329,5.021)--(2.329,5.026)%
  --(2.329,5.031)--(2.330,5.035)--(2.330,5.040)--(2.330,5.044)--(2.330,5.049)--(2.330,5.054)%
  --(2.331,5.058)--(2.331,5.063)--(2.331,5.068)--(2.331,5.072)--(2.331,5.077)--(2.332,5.081)%
  --(2.332,5.086)--(2.332,5.091)--(2.332,5.095)--(2.333,5.100)--(2.333,5.104)--(2.333,5.109)%
  --(2.333,5.113)--(2.333,5.118)--(2.334,5.122)--(2.334,5.127)--(2.334,5.131);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.399,2.082)--(3.400,2.082)--(3.401,2.082)--(3.402,2.082)--(3.403,2.082)%
  --(3.404,2.082)--(3.404,2.081)--(3.405,2.081)--(3.406,2.081)--(3.407,2.081)--(3.408,2.081)%
  --(3.409,2.081)--(3.410,2.081)--(3.411,2.081)--(3.412,2.081)--(3.413,2.081)--(3.414,2.081)%
  --(3.415,2.081)--(3.416,2.081)--(3.417,2.081)--(3.418,2.081)--(3.419,2.081)--(3.420,2.081)%
  --(3.421,2.081)--(3.422,2.081)--(3.423,2.081)--(3.424,2.081)--(3.425,2.081)--(3.426,2.081)%
  --(3.427,2.081)--(3.428,2.081)--(3.429,2.081)--(3.430,2.081)--(3.431,2.081)--(3.432,2.081)%
  --(3.433,2.081)--(3.434,2.081)--(3.435,2.081)--(3.436,2.081)--(3.437,2.081)--(3.438,2.081)%
  --(3.439,2.081)--(3.439,2.082)--(3.440,2.082)--(3.441,2.082)--(3.442,2.082)--(3.443,2.082)%
  --(3.444,2.082)--(3.445,2.082)--(3.446,2.082)--(3.447,2.082)--(3.448,2.082)--(3.448,2.083)%
  --(3.449,2.083)--(3.450,2.083)--(3.451,2.083)--(3.452,2.083)--(3.453,2.083)--(3.454,2.083)%
  --(3.455,2.083)--(3.455,2.084)--(3.456,2.084)--(3.457,2.084)--(3.458,2.084)--(3.459,2.084)%
  --(3.460,2.084)--(3.460,2.085)--(3.461,2.085)--(3.462,2.085)--(3.463,2.085)--(3.464,2.085)%
  --(3.465,2.085)--(3.465,2.086)--(3.466,2.086)--(3.467,2.086)--(3.468,2.086)--(3.469,2.086)%
  --(3.469,2.087)--(3.470,2.087)--(3.471,2.087)--(3.472,2.087)--(3.473,2.087)--(3.473,2.088)%
  --(3.474,2.088)--(3.475,2.088)--(3.476,2.088)--(3.476,2.089)--(3.477,2.089)--(3.478,2.089)%
  --(3.479,2.089)--(3.480,2.089)--(3.480,2.090)--(3.481,2.090)--(3.482,2.090)--(3.483,2.090)%
  --(3.483,2.091)--(3.484,2.091)--(3.485,2.091)--(3.486,2.091)--(3.486,2.092)--(3.487,2.092)%
  --(3.488,2.092)--(3.489,2.092)--(3.489,2.093)--(3.490,2.093)--(3.491,2.093)--(3.491,2.094)%
  --(3.492,2.094)--(3.493,2.094)--(3.494,2.094)--(3.494,2.095)--(3.495,2.095)--(3.496,2.095)%
  --(3.496,2.096)--(3.497,2.096)--(3.498,2.096)--(3.499,2.096)--(3.499,2.097)--(3.500,2.097)%
  --(3.501,2.097)--(3.501,2.098)--(3.502,2.098)--(3.503,2.098)--(3.503,2.099)--(3.504,2.099)%
  --(3.505,2.099)--(3.506,2.099)--(3.506,2.100)--(3.507,2.100)--(3.508,2.100)--(3.508,2.101)%
  --(3.509,2.101)--(3.510,2.101)--(3.510,2.102)--(3.511,2.102)--(3.512,2.102)--(3.512,2.103)%
  --(3.513,2.103)--(3.514,2.103)--(3.514,2.104)--(3.515,2.104)--(3.516,2.104)--(3.516,2.105)%
  --(3.517,2.105)--(3.518,2.105)--(3.518,2.106)--(3.519,2.106)--(3.520,2.107)--(3.521,2.107)%
  --(3.521,2.108)--(3.522,2.108)--(3.523,2.108)--(3.523,2.109)--(3.524,2.109)--(3.525,2.109)%
  --(3.525,2.110)--(3.526,2.110)--(3.527,2.111)--(3.528,2.111)--(3.528,2.112)--(3.529,2.112)%
  --(3.530,2.112)--(3.530,2.113)--(3.531,2.113)--(3.532,2.114)--(3.533,2.114)--(3.533,2.115)%
  --(3.534,2.115)--(3.535,2.115)--(3.535,2.116)--(3.536,2.116)--(3.536,2.117)--(3.537,2.117)%
  --(3.538,2.117)--(3.538,2.118)--(3.539,2.118)--(3.539,2.119)--(3.540,2.119)--(3.541,2.119)%
  --(3.541,2.120)--(3.542,2.120)--(3.542,2.121)--(3.543,2.121)--(3.544,2.122)--(3.545,2.122)%
  --(3.545,2.123)--(3.546,2.123)--(3.546,2.124)--(3.547,2.124)--(3.548,2.124)--(3.548,2.125)%
  --(3.549,2.125)--(3.549,2.126)--(3.550,2.126)--(3.551,2.127)--(3.552,2.127)--(3.552,2.128)%
  --(3.553,2.128)--(3.553,2.129)--(3.554,2.129)--(3.554,2.130)--(3.555,2.130)--(3.556,2.130)%
  --(3.556,2.131)--(3.557,2.131)--(3.557,2.132)--(3.558,2.132)--(3.558,2.133)--(3.559,2.133)%
  --(3.560,2.134)--(3.561,2.134)--(3.561,2.135)--(3.562,2.135)--(3.562,2.136)--(3.563,2.136)%
  --(3.563,2.137)--(3.564,2.137)--(3.564,2.138)--(3.565,2.138)--(3.566,2.139)--(3.567,2.139)%
  --(3.567,2.140)--(3.568,2.140)--(3.568,2.141)--(3.569,2.141)--(3.569,2.142)--(3.570,2.142)%
  --(3.570,2.143)--(3.571,2.143)--(3.571,2.144)--(3.572,2.144)--(3.572,2.145)--(3.573,2.145)%
  --(3.574,2.146)--(3.575,2.147)--(3.576,2.147)--(3.576,2.148)--(3.577,2.149)--(3.578,2.149)%
  --(3.578,2.150)--(3.579,2.150)--(3.579,2.151)--(3.580,2.151)--(3.580,2.152)--(3.581,2.152)%
  --(3.581,2.153)--(3.582,2.153)--(3.582,2.154)--(3.583,2.154)--(3.583,2.155)--(3.584,2.155)%
  --(3.584,2.156)--(3.585,2.156)--(3.585,2.157)--(3.586,2.157)--(3.586,2.158)--(3.587,2.158)%
  --(3.587,2.159)--(3.588,2.159)--(3.588,2.160)--(3.589,2.160)--(3.589,2.161)--(3.590,2.161)%
  --(3.590,2.162)--(3.591,2.162)--(3.591,2.163)--(3.592,2.163)--(3.592,2.164)--(3.593,2.164)%
  --(3.593,2.165)--(3.594,2.165)--(3.594,2.166)--(3.595,2.166)--(3.595,2.167)--(3.596,2.168)%
  --(3.597,2.168)--(3.597,2.169)--(3.598,2.170)--(3.598,2.171)--(3.599,2.171)--(3.599,2.172)%
  --(3.600,2.172)--(3.600,2.173)--(3.601,2.173)--(3.601,2.174)--(3.602,2.174)--(3.602,2.175)%
  --(3.603,2.175)--(3.603,2.176)--(3.604,2.176)--(3.604,2.177)--(3.605,2.177)--(3.605,2.178)%
  --(3.606,2.179)--(3.606,2.180)--(3.607,2.180)--(3.607,2.181)--(3.608,2.181)--(3.608,2.182)%
  --(3.609,2.182)--(3.609,2.183)--(3.610,2.183)--(3.610,2.184)--(3.611,2.185)--(3.612,2.186)%
  --(3.612,2.187)--(3.613,2.187)--(3.613,2.188)--(3.614,2.188)--(3.614,2.189)--(3.615,2.189)%
  --(3.615,2.190)--(3.616,2.190)--(3.616,2.191)--(3.616,2.192)--(3.617,2.192)--(3.617,2.193)%
  --(3.618,2.193)--(3.618,2.194)--(3.619,2.194)--(3.619,2.195)--(3.620,2.196)--(3.621,2.197)%
  --(3.621,2.198)--(3.622,2.198)--(3.622,2.199)--(3.623,2.199)--(3.623,2.200)--(3.624,2.201)%
  --(3.624,2.202)--(3.625,2.202)--(3.625,2.203)--(3.626,2.203)--(3.626,2.204)--(3.627,2.205)%
  --(3.627,2.206)--(3.628,2.206)--(3.628,2.207)--(3.629,2.207)--(3.629,2.208)--(3.630,2.209)%
  --(3.630,2.210)--(3.631,2.210)--(3.631,2.211)--(3.632,2.211)--(3.632,2.212)--(3.633,2.213)%
  --(3.633,2.214)--(3.634,2.214)--(3.634,2.215)--(3.635,2.215)--(3.635,2.216)--(3.635,2.217)%
  --(3.636,2.217)--(3.636,2.218)--(3.637,2.218)--(3.637,2.219)--(3.638,2.220)--(3.638,2.221)%
  --(3.639,2.221)--(3.639,2.222)--(3.640,2.223)--(3.640,2.224)--(3.641,2.224)--(3.641,2.225)%
  --(3.642,2.225)--(3.642,2.226)--(3.642,2.227)--(3.643,2.227)--(3.643,2.228)--(3.644,2.228)%
  --(3.644,2.229)--(3.645,2.230)--(3.645,2.231)--(3.646,2.231)--(3.646,2.232)--(3.647,2.233)%
  --(3.647,2.234)--(3.648,2.234)--(3.648,2.235)--(3.649,2.236)--(3.649,2.237)--(3.650,2.238)%
  --(3.650,2.239)--(3.651,2.239)--(3.651,2.240)--(3.652,2.241)--(3.652,2.242)--(3.653,2.242)%
  --(3.653,2.243)--(3.654,2.244)--(3.654,2.245)--(3.655,2.245)--(3.655,2.246)--(3.656,2.247)%
  --(3.656,2.248)--(3.657,2.248)--(3.657,2.249)--(3.657,2.250)--(3.658,2.250)--(3.658,2.251)%
  --(3.659,2.252)--(3.659,2.253)--(3.660,2.253)--(3.660,2.254)--(3.660,2.255)--(3.661,2.255)%
  --(3.661,2.256)--(3.662,2.256)--(3.662,2.257)--(3.662,2.258)--(3.663,2.258)--(3.663,2.259)%
  --(3.663,2.260)--(3.664,2.260)--(3.664,2.261)--(3.665,2.262)--(3.665,2.263)--(3.666,2.263)%
  --(3.666,2.264)--(3.667,2.265)--(3.667,2.266)--(3.668,2.267)--(3.668,2.268)--(3.669,2.269)%
  --(3.670,2.270)--(3.670,2.271)--(3.671,2.272)--(3.671,2.273)--(3.672,2.274)--(3.672,2.275)%
  --(3.673,2.275)--(3.673,2.276)--(3.674,2.277)--(3.674,2.278)--(3.675,2.279)--(3.675,2.280)%
  --(3.676,2.281)--(3.676,2.282)--(3.677,2.282)--(3.677,2.283)--(3.677,2.284)--(3.678,2.284)%
  --(3.678,2.285)--(3.679,2.286)--(3.679,2.287)--(3.679,2.288)--(3.680,2.288)--(3.680,2.289)%
  --(3.681,2.290)--(3.681,2.291)--(3.682,2.292)--(3.682,2.293)--(3.683,2.293)--(3.683,2.294)%
  --(3.684,2.295)--(3.684,2.296)--(3.684,2.297)--(3.685,2.297)--(3.685,2.298)--(3.686,2.299)%
  --(3.686,2.300)--(3.687,2.301)--(3.687,2.302)--(3.688,2.303)--(3.688,2.304)--(3.689,2.305)%
  --(3.689,2.306)--(3.690,2.307)--(3.690,2.308)--(3.691,2.309)--(3.691,2.310)--(3.692,2.310)%
  --(3.692,2.311)--(3.692,2.312)--(3.693,2.313)--(3.693,2.314)--(3.694,2.314)--(3.694,2.315)%
  --(3.694,2.316)--(3.695,2.317)--(3.695,2.318)--(3.696,2.318)--(3.696,2.319)--(3.696,2.320)%
  --(3.697,2.321)--(3.697,2.322)--(3.698,2.322)--(3.698,2.323)--(3.698,2.324)--(3.699,2.325)%
  --(3.699,2.326)--(3.700,2.326)--(3.700,2.327)--(3.700,2.328)--(3.701,2.329)--(3.701,2.330)%
  --(3.702,2.331)--(3.702,2.332)--(3.703,2.333)--(3.703,2.334)--(3.704,2.335)--(3.704,2.336)%
  --(3.705,2.337)--(3.705,2.338)--(3.705,2.339)--(3.706,2.339)--(3.706,2.340)--(3.707,2.341)%
  --(3.707,2.342)--(3.707,2.343)--(3.708,2.344)--(3.708,2.345)--(3.709,2.346)--(3.709,2.347)%
  --(3.710,2.348)--(3.710,2.349)--(3.711,2.350)--(3.711,2.351)--(3.711,2.352)--(3.712,2.352)%
  --(3.712,2.353)--(3.712,2.354)--(3.713,2.354)--(3.713,2.355)--(3.713,2.356)--(3.714,2.356)%
  --(3.714,2.357)--(3.714,2.358)--(3.715,2.358)--(3.715,2.359)--(3.715,2.360)--(3.716,2.361)%
  --(3.716,2.362)--(3.717,2.363)--(3.717,2.364)--(3.718,2.365)--(3.718,2.366)--(3.718,2.367)%
  --(3.719,2.368)--(3.719,2.369)--(3.720,2.370)--(3.720,2.371)--(3.721,2.372)--(3.721,2.373)%
  --(3.721,2.374)--(3.722,2.375)--(3.722,2.376)--(3.723,2.377)--(3.723,2.378)--(3.724,2.379)%
  --(3.724,2.380)--(3.724,2.381)--(3.725,2.382)--(3.725,2.383)--(3.726,2.384)--(3.726,2.385)%
  --(3.727,2.386)--(3.727,2.387)--(3.727,2.388)--(3.728,2.389)--(3.728,2.390)--(3.729,2.391)%
  --(3.729,2.392)--(3.729,2.393)--(3.730,2.394)--(3.730,2.395)--(3.731,2.396)--(3.731,2.397)%
  --(3.732,2.398)--(3.732,2.399)--(3.732,2.400)--(3.733,2.401)--(3.733,2.402)--(3.734,2.403)%
  --(3.734,2.404)--(3.734,2.405)--(3.735,2.406)--(3.735,2.407)--(3.736,2.408)--(3.736,2.409)%
  --(3.736,2.410)--(3.737,2.410)--(3.737,2.411)--(3.737,2.412)--(3.738,2.413)--(3.738,2.414)%
  --(3.739,2.415)--(3.739,2.416)--(3.739,2.417)--(3.739,2.418)--(3.740,2.419)--(3.740,2.420)%
  --(3.741,2.421)--(3.741,2.422)--(3.741,2.423)--(3.742,2.423)--(3.742,2.424)--(3.742,2.425)%
  --(3.743,2.426)--(3.743,2.427)--(3.743,2.428)--(3.744,2.428)--(3.744,2.429)--(3.744,2.430)%
  --(3.745,2.431)--(3.745,2.432)--(3.745,2.433)--(3.746,2.433)--(3.746,2.434)--(3.746,2.435)%
  --(3.747,2.436)--(3.747,2.437)--(3.747,2.438)--(3.748,2.439)--(3.748,2.440)--(3.748,2.441)%
  --(3.749,2.442)--(3.749,2.443)--(3.750,2.444)--(3.750,2.445)--(3.750,2.446)--(3.751,2.447)%
  --(3.751,2.448)--(3.751,2.449)--(3.752,2.449)--(3.752,2.450)--(3.752,2.451)--(3.752,2.452)%
  --(3.753,2.453)--(3.753,2.454)--(3.753,2.455)--(3.754,2.455)--(3.754,2.456)--(3.754,2.457)%
  --(3.755,2.458)--(3.755,2.459)--(3.755,2.460)--(3.756,2.460)--(3.756,2.461)--(3.756,2.462)%
  --(3.756,2.463)--(3.757,2.464)--(3.757,2.465)--(3.757,2.466)--(3.758,2.467)--(3.758,2.468)%
  --(3.759,2.469)--(3.759,2.470)--(3.759,2.471)--(3.760,2.472)--(3.760,2.473)--(3.760,2.474)%
  --(3.761,2.475)--(3.761,2.476)--(3.761,2.477)--(3.762,2.478)--(3.762,2.479)--(3.762,2.480)%
  --(3.763,2.480)--(3.763,2.481)--(3.763,2.482)--(3.764,2.483)--(3.764,2.484)--(3.764,2.485)%
  --(3.764,2.486)--(3.765,2.487)--(3.765,2.488)--(3.766,2.489)--(3.766,2.490)--(3.766,2.491)%
  --(3.767,2.492)--(3.767,2.493)--(3.767,2.494)--(3.767,2.495)--(3.768,2.496)--(3.768,2.497)%
  --(3.768,2.498)--(3.769,2.499)--(3.769,2.500)--(3.769,2.501)--(3.770,2.502)--(3.770,2.503)%
  --(3.770,2.504)--(3.771,2.505)--(3.771,2.506)--(3.771,2.507)--(3.772,2.508)--(3.772,2.509)%
  --(3.772,2.510)--(3.773,2.511)--(3.773,2.512)--(3.773,2.513)--(3.774,2.514)--(3.774,2.515)%
  --(3.774,2.516)--(3.775,2.517)--(3.775,2.518)--(3.775,2.519)--(3.776,2.520)--(3.776,2.521)%
  --(3.776,2.522)--(3.777,2.523)--(3.777,2.524)--(3.777,2.525)--(3.778,2.526)--(3.778,2.527)%
  --(3.778,2.528)--(3.779,2.529)--(3.779,2.530)--(3.779,2.531)--(3.780,2.532)--(3.780,2.533)%
  --(3.780,2.534)--(3.781,2.535)--(3.781,2.536)--(3.781,2.537)--(3.782,2.538)--(3.782,2.539)%
  --(3.782,2.540)--(3.783,2.541)--(3.783,2.542)--(3.783,2.543)--(3.784,2.544)--(3.784,2.545)%
  --(3.784,2.546)--(3.784,2.547)--(3.785,2.548)--(3.785,2.549)--(3.785,2.550)--(3.786,2.551)%
  --(3.786,2.552)--(3.786,2.553)--(3.787,2.555)--(3.787,2.556)--(3.787,2.557)--(3.788,2.558)%
  --(3.788,2.559)--(3.788,2.560)--(3.789,2.561)--(3.789,2.562)--(3.789,2.563)--(3.790,2.564)%
  --(3.790,2.565)--(3.790,2.566)--(3.790,2.567)--(3.791,2.568)--(3.791,2.569)--(3.791,2.570)%
  --(3.792,2.571)--(3.792,2.572)--(3.792,2.573)--(3.793,2.574)--(3.793,2.575)--(3.793,2.576)%
  --(3.794,2.578)--(3.794,2.579)--(3.794,2.580)--(3.794,2.581)--(3.795,2.582)--(3.795,2.583)%
  --(3.795,2.584)--(3.796,2.585)--(3.796,2.586)--(3.796,2.587)--(3.797,2.588)--(3.797,2.589)%
  --(3.797,2.590)--(3.798,2.591)--(3.798,2.592)--(3.798,2.593)--(3.798,2.594)--(3.799,2.596)%
  --(3.799,2.597)--(3.800,2.598)--(3.800,2.599)--(3.800,2.600)--(3.801,2.602)--(3.801,2.603)%
  --(3.801,2.604)--(3.802,2.605)--(3.802,2.606)--(3.802,2.608)--(3.803,2.609)--(3.803,2.610)%
  --(3.803,2.611)--(3.804,2.612)--(3.804,2.614)--(3.804,2.615)--(3.805,2.616)--(3.805,2.617)%
  --(3.805,2.618)--(3.806,2.620)--(3.806,2.621)--(3.806,2.622)--(3.807,2.623)--(3.807,2.625)%
  --(3.807,2.626)--(3.808,2.627)--(3.808,2.628)--(3.808,2.629)--(3.809,2.631)--(3.809,2.632)%
  --(3.809,2.633)--(3.810,2.634)--(3.810,2.636)--(3.810,2.637)--(3.810,2.638)--(3.811,2.639)%
  --(3.811,2.640)--(3.811,2.642)--(3.812,2.643)--(3.812,2.644)--(3.812,2.645)--(3.813,2.647)%
  --(3.813,2.648)--(3.813,2.649)--(3.814,2.650)--(3.814,2.651)--(3.814,2.653)--(3.815,2.654)%
  --(3.815,2.655)--(3.815,2.656)--(3.816,2.658)--(3.816,2.659)--(3.816,2.660)--(3.817,2.661)%
  --(3.817,2.663)--(3.817,2.664)--(3.818,2.665)--(3.818,2.666)--(3.818,2.668)--(3.819,2.669)%
  --(3.819,2.670)--(3.819,2.671)--(3.819,2.672)--(3.820,2.674)--(3.820,2.675)--(3.820,2.676)%
  --(3.821,2.677)--(3.821,2.679)--(3.821,2.680)--(3.822,2.681)--(3.822,2.682)--(3.822,2.684)%
  --(3.823,2.685)--(3.823,2.686)--(3.823,2.687)--(3.824,2.689)--(3.824,2.690)--(3.824,2.691)%
  --(3.825,2.693)--(3.825,2.694)--(3.825,2.695)--(3.825,2.696)--(3.826,2.698)--(3.826,2.699)%
  --(3.826,2.700)--(3.827,2.701)--(3.827,2.703)--(3.827,2.704)--(3.828,2.705)--(3.828,2.706)%
  --(3.828,2.708)--(3.829,2.709)--(3.829,2.710)--(3.829,2.711)--(3.829,2.713)--(3.830,2.714)%
  --(3.830,2.715)--(3.830,2.717)--(3.831,2.718)--(3.831,2.719)--(3.831,2.721)--(3.832,2.722)%
  --(3.832,2.724)--(3.832,2.725)--(3.833,2.726)--(3.833,2.728)--(3.833,2.729)--(3.834,2.731)%
  --(3.834,2.732)--(3.834,2.734)--(3.835,2.735)--(3.835,2.736)--(3.835,2.738)--(3.836,2.739)%
  --(3.836,2.741)--(3.836,2.742)--(3.837,2.744)--(3.837,2.745)--(3.837,2.747)--(3.838,2.748)%
  --(3.838,2.749)--(3.838,2.751)--(3.839,2.752)--(3.839,2.754)--(3.839,2.755)--(3.840,2.757)%
  --(3.840,2.758)--(3.840,2.759)--(3.841,2.761)--(3.841,2.762)--(3.841,2.764)--(3.842,2.765)%
  --(3.842,2.767)--(3.842,2.768)--(3.843,2.770)--(3.843,2.771)--(3.843,2.773)--(3.844,2.774)%
  --(3.844,2.775)--(3.844,2.777)--(3.845,2.778)--(3.845,2.780)--(3.845,2.781)--(3.845,2.783)%
  --(3.846,2.784)--(3.846,2.786)--(3.846,2.787)--(3.847,2.789)--(3.847,2.790)--(3.847,2.791)%
  --(3.848,2.793)--(3.848,2.794)--(3.848,2.796)--(3.849,2.797)--(3.849,2.799)--(3.849,2.800)%
  --(3.850,2.802)--(3.850,2.803)--(3.850,2.805)--(3.851,2.806)--(3.851,2.808)--(3.851,2.809)%
  --(3.851,2.810)--(3.852,2.812)--(3.852,2.813)--(3.852,2.815)--(3.853,2.816)--(3.853,2.818)%
  --(3.853,2.819)--(3.854,2.821)--(3.854,2.822)--(3.854,2.824)--(3.855,2.825)--(3.855,2.827)%
  --(3.855,2.828)--(3.855,2.830)--(3.856,2.831)--(3.856,2.833)--(3.856,2.834)--(3.857,2.836)%
  --(3.857,2.837)--(3.857,2.839)--(3.858,2.840)--(3.858,2.842)--(3.858,2.843)--(3.858,2.844)%
  --(3.859,2.846)--(3.859,2.847)--(3.859,2.849)--(3.860,2.850)--(3.860,2.852)--(3.860,2.853)%
  --(3.861,2.855)--(3.861,2.856)--(3.861,2.858)--(3.861,2.859)--(3.862,2.861)--(3.862,2.863)%
  --(3.862,2.864)--(3.863,2.866)--(3.863,2.868)--(3.863,2.869)--(3.864,2.871)--(3.864,2.873)%
  --(3.864,2.874)--(3.865,2.876)--(3.865,2.878)--(3.865,2.879)--(3.866,2.881)--(3.866,2.883)%
  --(3.866,2.884)--(3.867,2.886)--(3.867,2.888)--(3.867,2.889)--(3.868,2.891)--(3.868,2.893)%
  --(3.868,2.894)--(3.869,2.896)--(3.869,2.898)--(3.869,2.899)--(3.870,2.901)--(3.870,2.903)%
  --(3.870,2.904)--(3.870,2.906)--(3.871,2.908)--(3.871,2.910)--(3.871,2.911)--(3.872,2.913)%
  --(3.872,2.915)--(3.872,2.916)--(3.873,2.918)--(3.873,2.920)--(3.873,2.921)--(3.874,2.923)%
  --(3.874,2.925)--(3.874,2.926)--(3.875,2.928)--(3.875,2.930)--(3.875,2.932)--(3.875,2.933)%
  --(3.876,2.935)--(3.876,2.937)--(3.876,2.938)--(3.877,2.940)--(3.877,2.942)--(3.877,2.943)%
  --(3.878,2.945)--(3.878,2.947)--(3.878,2.949)--(3.879,2.950)--(3.879,2.952)--(3.879,2.954)%
  --(3.879,2.955)--(3.880,2.957)--(3.880,2.959)--(3.880,2.960)--(3.881,2.962)--(3.881,2.964)%
  --(3.881,2.966)--(3.882,2.967)--(3.882,2.969)--(3.882,2.971)--(3.882,2.972)--(3.883,2.974)%
  --(3.883,2.976)--(3.883,2.978)--(3.884,2.979)--(3.884,2.981)--(3.884,2.983)--(3.884,2.984)%
  --(3.885,2.986)--(3.885,2.988)--(3.885,2.990)--(3.886,2.991)--(3.886,2.993)--(3.886,2.995)%
  --(3.887,2.996)--(3.887,2.998)--(3.887,3.000)--(3.887,3.002)--(3.888,3.003)--(3.888,3.005)%
  --(3.888,3.007)--(3.889,3.008)--(3.889,3.010)--(3.889,3.012)--(3.889,3.014)--(3.890,3.015)%
  --(3.890,3.017)--(3.890,3.019)--(3.891,3.020)--(3.891,3.022)--(3.891,3.024)--(3.891,3.026)%
  --(3.892,3.027)--(3.892,3.029)--(3.892,3.031)--(3.893,3.033)--(3.893,3.035)--(3.893,3.037)%
  --(3.893,3.039)--(3.894,3.041)--(3.894,3.043)--(3.894,3.045)--(3.895,3.047)--(3.895,3.048)%
  --(3.895,3.050)--(3.896,3.052)--(3.896,3.054)--(3.896,3.056)--(3.897,3.058)--(3.897,3.060)%
  --(3.897,3.062)--(3.897,3.064)--(3.898,3.066)--(3.898,3.068)--(3.898,3.070)--(3.899,3.072)%
  --(3.899,3.074)--(3.899,3.076)--(3.900,3.078)--(3.900,3.079)--(3.900,3.081)--(3.900,3.083)%
  --(3.901,3.085)--(3.901,3.087)--(3.901,3.089)--(3.902,3.091)--(3.902,3.093)--(3.902,3.095)%
  --(3.903,3.097)--(3.903,3.099)--(3.903,3.101)--(3.903,3.103)--(3.904,3.105)--(3.904,3.107)%
  --(3.904,3.109)--(3.905,3.111)--(3.905,3.113)--(3.905,3.114)--(3.905,3.116)--(3.906,3.118)%
  --(3.906,3.120)--(3.906,3.122)--(3.907,3.124)--(3.907,3.126)--(3.907,3.128)--(3.907,3.130)%
  --(3.908,3.132)--(3.908,3.134)--(3.908,3.136)--(3.909,3.138)--(3.909,3.140)--(3.909,3.142)%
  --(3.909,3.144)--(3.910,3.146)--(3.910,3.148)--(3.910,3.150)--(3.910,3.152)--(3.911,3.154)%
  --(3.911,3.155)--(3.911,3.157)--(3.912,3.159)--(3.912,3.161)--(3.912,3.163)--(3.912,3.165)%
  --(3.913,3.167)--(3.913,3.169)--(3.913,3.171)--(3.913,3.173)--(3.914,3.175)--(3.914,3.177)%
  --(3.914,3.179)--(3.915,3.181)--(3.915,3.183)--(3.915,3.185)--(3.915,3.187)--(3.916,3.189)%
  --(3.916,3.191)--(3.916,3.193)--(3.916,3.195)--(3.917,3.197)--(3.917,3.199)--(3.917,3.200)%
  --(3.917,3.202)--(3.918,3.204)--(3.918,3.206)--(3.918,3.208)--(3.919,3.210)--(3.919,3.212)%
  --(3.919,3.214)--(3.919,3.216)--(3.920,3.218)--(3.920,3.220)--(3.920,3.222)--(3.920,3.224)%
  --(3.921,3.226)--(3.921,3.229)--(3.921,3.231)--(3.922,3.233)--(3.922,3.235)--(3.922,3.237)%
  --(3.922,3.240)--(3.923,3.242)--(3.923,3.244)--(3.923,3.246)--(3.923,3.248)--(3.924,3.251)%
  --(3.924,3.253)--(3.924,3.255)--(3.925,3.257)--(3.925,3.259)--(3.925,3.262)--(3.925,3.264)%
  --(3.926,3.266)--(3.926,3.268)--(3.926,3.270)--(3.927,3.273)--(3.927,3.275)--(3.927,3.277)%
  --(3.927,3.279)--(3.928,3.281)--(3.928,3.284)--(3.928,3.286)--(3.928,3.288)--(3.929,3.290)%
  --(3.929,3.292)--(3.929,3.295)--(3.929,3.297)--(3.930,3.299)--(3.930,3.301)--(3.930,3.303)%
  --(3.931,3.305)--(3.931,3.308)--(3.931,3.310)--(3.931,3.312)--(3.932,3.314)--(3.932,3.316)%
  --(3.932,3.319)--(3.932,3.321)--(3.933,3.323)--(3.933,3.325)--(3.933,3.327)--(3.933,3.330)%
  --(3.934,3.332)--(3.934,3.334)--(3.934,3.336)--(3.934,3.338)--(3.935,3.341)--(3.935,3.343)%
  --(3.935,3.345)--(3.935,3.347)--(3.936,3.349)--(3.936,3.352)--(3.936,3.354)--(3.936,3.356)%
  --(3.937,3.358)--(3.937,3.360)--(3.937,3.363)--(3.937,3.365)--(3.938,3.367)--(3.938,3.369)%
  --(3.938,3.371)--(3.938,3.374)--(3.939,3.376)--(3.939,3.378)--(3.939,3.380)--(3.939,3.382)%
  --(3.940,3.385)--(3.940,3.387)--(3.940,3.389)--(3.940,3.391)--(3.941,3.393)--(3.941,3.396)%
  --(3.941,3.398)--(3.941,3.400)--(3.941,3.402)--(3.942,3.404)--(3.942,3.406)--(3.942,3.409)%
  --(3.942,3.411)--(3.943,3.413)--(3.943,3.415)--(3.943,3.417)--(3.943,3.420)--(3.944,3.422)%
  --(3.944,3.424)--(3.944,3.426)--(3.944,3.428)--(3.944,3.431)--(3.945,3.433)--(3.945,3.435)%
  --(3.945,3.437)--(3.945,3.439)--(3.946,3.442)--(3.946,3.444)--(3.946,3.447)--(3.946,3.449)%
  --(3.947,3.452)--(3.947,3.454)--(3.947,3.456)--(3.947,3.459)--(3.948,3.461)--(3.948,3.464)%
  --(3.948,3.466)--(3.948,3.469)--(3.949,3.471)--(3.949,3.474)--(3.949,3.476)--(3.949,3.478)%
  --(3.950,3.481)--(3.950,3.483)--(3.950,3.486)--(3.950,3.488)--(3.951,3.491)--(3.951,3.493)%
  --(3.951,3.496)--(3.951,3.498)--(3.951,3.500)--(3.952,3.503)--(3.952,3.505)--(3.952,3.508)%
  --(3.952,3.510)--(3.953,3.513)--(3.953,3.515)--(3.953,3.518)--(3.953,3.520)--(3.954,3.522)%
  --(3.954,3.525)--(3.954,3.527)--(3.954,3.530)--(3.954,3.532)--(3.955,3.535)--(3.955,3.537)%
  --(3.955,3.539)--(3.955,3.542)--(3.956,3.544)--(3.956,3.547)--(3.956,3.549)--(3.956,3.552)%
  --(3.956,3.554)--(3.957,3.556)--(3.957,3.559)--(3.957,3.561)--(3.957,3.564)--(3.958,3.566)%
  --(3.958,3.569)--(3.958,3.571)--(3.958,3.573)--(3.958,3.576)--(3.959,3.578)--(3.959,3.581)%
  --(3.959,3.583)--(3.959,3.586)--(3.959,3.588)--(3.960,3.590)--(3.960,3.593)--(3.960,3.595)%
  --(3.960,3.598)--(3.961,3.600)--(3.961,3.602)--(3.961,3.605)--(3.961,3.607)--(3.961,3.610)%
  --(3.962,3.612)--(3.962,3.615)--(3.962,3.617)--(3.962,3.619)--(3.962,3.622)--(3.963,3.624)%
  --(3.963,3.627)--(3.963,3.629)--(3.963,3.631)--(3.963,3.634)--(3.964,3.636)--(3.964,3.639)%
  --(3.964,3.641)--(3.964,3.643)--(3.964,3.646)--(3.965,3.648)--(3.965,3.651)--(3.965,3.653)%
  --(3.965,3.655)--(3.965,3.658)--(3.966,3.660)--(3.966,3.663)--(3.966,3.665)--(3.966,3.667)%
  --(3.966,3.670)--(3.966,3.672)--(3.967,3.675)--(3.967,3.677)--(3.967,3.679)--(3.967,3.682)%
  --(3.967,3.685)--(3.968,3.688)--(3.968,3.690)--(3.968,3.693)--(3.968,3.696)--(3.968,3.698)%
  --(3.969,3.701)--(3.969,3.704)--(3.969,3.706)--(3.969,3.709)--(3.969,3.712)--(3.970,3.714)%
  --(3.970,3.717)--(3.970,3.720)--(3.970,3.722)--(3.970,3.725)--(3.971,3.728)--(3.971,3.730)%
  --(3.971,3.733)--(3.971,3.736)--(3.971,3.738)--(3.972,3.741)--(3.972,3.744)--(3.972,3.746)%
  --(3.972,3.749)--(3.972,3.751)--(3.973,3.754)--(3.973,3.757)--(3.973,3.759)--(3.973,3.762)%
  --(3.973,3.765)--(3.974,3.767)--(3.974,3.770)--(3.974,3.773)--(3.974,3.775)--(3.974,3.778)%
  --(3.974,3.781)--(3.975,3.783)--(3.975,3.786)--(3.975,3.789)--(3.975,3.791)--(3.975,3.794)%
  --(3.976,3.796)--(3.976,3.799)--(3.976,3.802)--(3.976,3.804)--(3.976,3.807)--(3.976,3.810)%
  --(3.977,3.812)--(3.977,3.815)--(3.977,3.817)--(3.977,3.820)--(3.977,3.823)--(3.977,3.825)%
  --(3.978,3.828)--(3.978,3.831)--(3.978,3.833)--(3.978,3.836)--(3.978,3.838)--(3.978,3.841)%
  --(3.979,3.844)--(3.979,3.846)--(3.979,3.849)--(3.979,3.851)--(3.979,3.854)--(3.979,3.857)%
  --(3.980,3.859)--(3.980,3.862)--(3.980,3.865)--(3.980,3.867)--(3.980,3.870)--(3.980,3.872)%
  --(3.981,3.875)--(3.981,3.878)--(3.981,3.880)--(3.981,3.883)--(3.981,3.885)--(3.981,3.888)%
  --(3.981,3.891)--(3.982,3.893)--(3.982,3.896)--(3.982,3.898)--(3.982,3.901)--(3.982,3.903)%
  --(3.982,3.906)--(3.983,3.909)--(3.983,3.911)--(3.983,3.914)--(3.983,3.916)--(3.983,3.919)%
  --(3.983,3.922)--(3.983,3.924)--(3.984,3.927)--(3.984,3.929)--(3.984,3.932)--(3.984,3.934)%
  --(3.984,3.937)--(3.984,3.940)--(3.984,3.942)--(3.985,3.945)--(3.985,3.948)--(3.985,3.951)%
  --(3.985,3.954)--(3.985,3.957)--(3.985,3.960)--(3.986,3.962)--(3.986,3.965)--(3.986,3.968)%
  --(3.986,3.971)--(3.986,3.974)--(3.986,3.977)--(3.986,3.980)--(3.987,3.982)--(3.987,3.985)%
  --(3.987,3.988)--(3.987,3.991)--(3.987,3.994)--(3.987,3.997)--(3.987,3.999)--(3.988,4.002)%
  --(3.988,4.005)--(3.988,4.008)--(3.988,4.011)--(3.988,4.014)--(3.988,4.016)--(3.988,4.019)%
  --(3.989,4.022)--(3.989,4.025)--(3.989,4.028)--(3.989,4.031)--(3.989,4.033)--(3.989,4.036)%
  --(3.989,4.039)--(3.990,4.042)--(3.990,4.045)--(3.990,4.047)--(3.990,4.050)--(3.990,4.053)%
  --(3.990,4.056)--(3.990,4.059)--(3.990,4.061)--(3.991,4.064)--(3.991,4.067)--(3.991,4.070)%
  --(3.991,4.073)--(3.991,4.075)--(3.991,4.078)--(3.991,4.081)--(3.991,4.084)--(3.992,4.087)%
  --(3.992,4.089)--(3.992,4.092)--(3.992,4.095)--(3.992,4.098)--(3.992,4.100)--(3.992,4.103)%
  --(3.992,4.106)--(3.993,4.109)--(3.993,4.112)--(3.993,4.114)--(3.993,4.117)--(3.993,4.120)%
  --(3.993,4.123)--(3.993,4.125)--(3.993,4.128)--(3.993,4.131)--(3.994,4.134)--(3.994,4.136)%
  --(3.994,4.139)--(3.994,4.142)--(3.994,4.145)--(3.994,4.147)--(3.994,4.150)--(3.994,4.153)%
  --(3.994,4.156)--(3.995,4.158)--(3.995,4.161)--(3.995,4.164)--(3.995,4.167)--(3.995,4.169)%
  --(3.995,4.172)--(3.995,4.175)--(3.995,4.177)--(3.995,4.180)--(3.995,4.183)--(3.996,4.186)%
  --(3.996,4.188)--(3.996,4.191)--(3.996,4.194)--(3.996,4.196)--(3.996,4.199)--(3.996,4.202)%
  --(3.996,4.205)--(3.996,4.207)--(3.996,4.210)--(3.997,4.213)--(3.997,4.215)--(3.997,4.218)%
  --(3.997,4.221)--(3.997,4.224)--(3.997,4.227)--(3.997,4.230)--(3.997,4.233)--(3.997,4.236)%
  --(3.997,4.239)--(3.998,4.242)--(3.998,4.245)--(3.998,4.248)--(3.998,4.251)--(3.998,4.254)%
  --(3.998,4.257)--(3.998,4.260)--(3.998,4.263)--(3.998,4.266)--(3.998,4.269)--(3.998,4.272)%
  --(3.999,4.275)--(3.999,4.278)--(3.999,4.281)--(3.999,4.284)--(3.999,4.287)--(3.999,4.290)%
  --(3.999,4.293)--(3.999,4.296)--(3.999,4.299)--(3.999,4.302)--(3.999,4.305)--(3.999,4.308)%
  --(4.000,4.311)--(4.000,4.314)--(4.000,4.316)--(4.000,4.319)--(4.000,4.322)--(4.000,4.325)%
  --(4.000,4.328)--(4.000,4.331)--(4.000,4.334)--(4.000,4.337)--(4.000,4.340)--(4.000,4.343)%
  --(4.000,4.346)--(4.001,4.349)--(4.001,4.351)--(4.001,4.354)--(4.001,4.357)--(4.001,4.360)%
  --(4.001,4.363)--(4.001,4.366)--(4.001,4.369)--(4.001,4.372)--(4.001,4.375)--(4.001,4.377)%
  --(4.001,4.380)--(4.001,4.383)--(4.001,4.386)--(4.002,4.389)--(4.002,4.392)--(4.002,4.395)%
  --(4.002,4.398)--(4.002,4.400)--(4.002,4.403)--(4.002,4.406)--(4.002,4.409)--(4.002,4.412)%
  --(4.002,4.415)--(4.002,4.418)--(4.002,4.420)--(4.002,4.423)--(4.002,4.426)--(4.002,4.429)%
  --(4.002,4.432)--(4.002,4.435)--(4.002,4.437)--(4.003,4.440)--(4.003,4.443)--(4.003,4.446)%
  --(4.003,4.449)--(4.003,4.452)--(4.003,4.454)--(4.003,4.457)--(4.003,4.460)--(4.003,4.463)%
  --(4.003,4.466)--(4.003,4.468)--(4.003,4.471)--(4.003,4.474)--(4.003,4.477)--(4.003,4.480)%
  --(4.003,4.482)--(4.003,4.485)--(4.003,4.488)--(4.003,4.491)--(4.003,4.493)--(4.003,4.496)%
  --(4.004,4.499)--(4.004,4.502)--(4.004,4.505)--(4.004,4.508)--(4.004,4.511)--(4.004,4.514)%
  --(4.004,4.517)--(4.004,4.520)--(4.004,4.523)--(4.004,4.526)--(4.004,4.529)--(4.004,4.533)%
  --(4.004,4.536)--(4.004,4.539)--(4.004,4.542)--(4.004,4.545)--(4.004,4.548)--(4.004,4.551)%
  --(4.004,4.554)--(4.004,4.557)--(4.004,4.560)--(4.004,4.563)--(4.004,4.566)--(4.004,4.569)%
  --(4.004,4.572)--(4.004,4.575)--(4.004,4.578)--(4.004,4.581)--(4.004,4.584)--(4.005,4.587)%
  --(4.005,4.590)--(4.005,4.593)--(4.005,4.596)--(4.005,4.599)--(4.005,4.602)--(4.005,4.605)%
  --(4.005,4.608)--(4.005,4.611)--(4.005,4.614)--(4.005,4.617)--(4.005,4.620)--(4.005,4.623)%
  --(4.005,4.626)--(4.005,4.629)--(4.005,4.632)--(4.005,4.635)--(4.005,4.638)--(4.005,4.641)%
  --(4.005,4.644)--(4.005,4.647)--(4.005,4.650)--(4.005,4.653)--(4.005,4.656)--(4.005,4.658)%
  --(4.005,4.661)--(4.005,4.664)--(4.005,4.667)--(4.005,4.670)--(4.005,4.673)--(4.005,4.676)%
  --(4.005,4.679)--(4.005,4.682)--(4.005,4.685)--(4.005,4.688)--(4.005,4.691)--(4.005,4.693)%
  --(4.005,4.696)--(4.005,4.699)--(4.005,4.702)--(4.005,4.705)--(4.005,4.708)--(4.005,4.711)%
  --(4.005,4.714)--(4.005,4.716)--(4.005,4.719)--(4.005,4.722)--(4.005,4.725)--(4.005,4.728)%
  --(4.005,4.731)--(4.005,4.734)--(4.005,4.736)--(4.005,4.739)--(4.005,4.742)--(4.005,4.745)%
  --(4.005,4.748)--(4.005,4.751)--(4.005,4.753)--(4.005,4.756)--(4.005,4.759)--(4.005,4.762)%
  --(4.005,4.765)--(4.005,4.768)--(4.005,4.770)--(4.005,4.773)--(4.005,4.776)--(4.005,4.779)%
  --(4.005,4.782)--(4.005,4.784)--(4.005,4.787)--(4.005,4.790)--(4.005,4.793);
\draw[gp path] (3.382,2.084)--(3.382,2.085)--(3.381,2.085)--(3.380,2.085)--(3.379,2.085)%
  --(3.378,2.085)--(3.378,2.086)--(3.377,2.086)--(3.376,2.086)--(3.375,2.086)--(3.374,2.086)%
  --(3.373,2.086)--(3.373,2.087)--(3.372,2.087)--(3.371,2.087)--(3.370,2.087)--(3.369,2.087)%
  --(3.369,2.088)--(3.368,2.088)--(3.367,2.088)--(3.366,2.088)--(3.365,2.089)--(3.364,2.089)%
  --(3.363,2.089)--(3.362,2.089)--(3.362,2.090)--(3.361,2.090)--(3.360,2.090)--(3.359,2.090)%
  --(3.359,2.091)--(3.358,2.091)--(3.357,2.091)--(3.356,2.091)--(3.355,2.091)--(3.355,2.092)%
  --(3.354,2.092)--(3.353,2.092)--(3.352,2.092)--(3.352,2.093)--(3.351,2.093)--(3.350,2.093)%
  --(3.349,2.093)--(3.349,2.094)--(3.348,2.094)--(3.347,2.094)--(3.347,2.095)--(3.346,2.095)%
  --(3.345,2.095)--(3.344,2.095)--(3.344,2.096)--(3.343,2.096)--(3.342,2.096)--(3.341,2.096)%
  --(3.341,2.097)--(3.340,2.097)--(3.339,2.097)--(3.339,2.098)--(3.338,2.098)--(3.337,2.098)%
  --(3.336,2.098)--(3.336,2.099)--(3.335,2.099)--(3.334,2.099)--(3.334,2.100)--(3.333,2.100)%
  --(3.332,2.100)--(3.331,2.100)--(3.331,2.101)--(3.330,2.101)--(3.329,2.101)--(3.329,2.102)%
  --(3.328,2.102)--(3.327,2.102)--(3.327,2.103)--(3.326,2.103)--(3.325,2.103)--(3.324,2.104)%
  --(3.323,2.104)--(3.322,2.104)--(3.322,2.105)--(3.321,2.105)--(3.320,2.105)--(3.320,2.106)%
  --(3.319,2.106)--(3.318,2.106)--(3.318,2.107)--(3.317,2.107)--(3.316,2.107)--(3.316,2.108)%
  --(3.315,2.108)--(3.314,2.108)--(3.314,2.109)--(3.313,2.109)--(3.312,2.109)--(3.312,2.110)%
  --(3.311,2.110)--(3.310,2.110)--(3.310,2.111)--(3.309,2.111)--(3.308,2.111)--(3.308,2.112)%
  --(3.307,2.112)--(3.306,2.112)--(3.306,2.113)--(3.305,2.113)--(3.305,2.114)--(3.304,2.114)%
  --(3.303,2.114)--(3.303,2.115)--(3.302,2.115)--(3.301,2.115)--(3.301,2.116)--(3.300,2.116)%
  --(3.299,2.116)--(3.299,2.117)--(3.298,2.117)--(3.297,2.118)--(3.296,2.118)--(3.296,2.119)%
  --(3.295,2.119)--(3.294,2.119)--(3.294,2.120)--(3.293,2.120)--(3.292,2.120)--(3.292,2.121)%
  --(3.291,2.121)--(3.291,2.122)--(3.290,2.122)--(3.289,2.122)--(3.289,2.123)--(3.288,2.123)%
  --(3.287,2.123)--(3.287,2.124)--(3.286,2.124)--(3.286,2.125)--(3.285,2.125)--(3.284,2.125)%
  --(3.284,2.126)--(3.283,2.126)--(3.283,2.127)--(3.282,2.127)--(3.281,2.127)--(3.281,2.128)%
  --(3.280,2.128)--(3.279,2.129)--(3.278,2.129)--(3.278,2.130)--(3.277,2.130)--(3.276,2.130)%
  --(3.276,2.131)--(3.275,2.131)--(3.275,2.132)--(3.274,2.132)--(3.273,2.133)--(3.272,2.133)%
  --(3.272,2.134)--(3.271,2.134)--(3.271,2.135)--(3.270,2.135)--(3.269,2.135)--(3.269,2.136)%
  --(3.268,2.136)--(3.268,2.137)--(3.267,2.137)--(3.266,2.137)--(3.266,2.138)--(3.265,2.138)%
  --(3.265,2.139)--(3.264,2.139)--(3.263,2.140)--(3.262,2.140)--(3.262,2.141)--(3.261,2.141)%
  --(3.261,2.142)--(3.260,2.142)--(3.259,2.142)--(3.259,2.143)--(3.258,2.143)--(3.258,2.144)%
  --(3.257,2.144)--(3.257,2.145)--(3.256,2.145)--(3.255,2.145)--(3.255,2.146)--(3.254,2.146)%
  --(3.254,2.147)--(3.253,2.147)--(3.253,2.148)--(3.252,2.148)--(3.251,2.148)--(3.251,2.149)%
  --(3.250,2.149)--(3.250,2.150)--(3.249,2.150)--(3.249,2.151)--(3.248,2.151)--(3.247,2.152)%
  --(3.246,2.152)--(3.246,2.153)--(3.245,2.153)--(3.245,2.154)--(3.244,2.154)--(3.244,2.155)%
  --(3.243,2.155)--(3.242,2.156)--(3.241,2.156)--(3.241,2.157)--(3.240,2.157)--(3.240,2.158)%
  --(3.239,2.158)--(3.239,2.159)--(3.238,2.159)--(3.237,2.160)--(3.236,2.160)--(3.236,2.161)%
  --(3.235,2.161)--(3.235,2.162)--(3.234,2.162)--(3.234,2.163)--(3.233,2.163)--(3.233,2.164)%
  --(3.232,2.164)--(3.232,2.165)--(3.231,2.165)--(3.230,2.166)--(3.229,2.166)--(3.229,2.167)%
  --(3.228,2.167)--(3.228,2.168)--(3.227,2.168)--(3.227,2.169)--(3.226,2.169)--(3.226,2.170)%
  --(3.225,2.170)--(3.224,2.171)--(3.223,2.172)--(3.222,2.172)--(3.222,2.173)--(3.221,2.173)%
  --(3.221,2.174)--(3.220,2.174)--(3.220,2.175)--(3.219,2.175)--(3.219,2.176)--(3.218,2.176)%
  --(3.218,2.177)--(3.217,2.177)--(3.217,2.178)--(3.216,2.178)--(3.216,2.179)--(3.215,2.179)%
  --(3.214,2.180)--(3.213,2.181)--(3.212,2.182)--(3.211,2.182)--(3.211,2.183)--(3.210,2.183)%
  --(3.210,2.184)--(3.209,2.184)--(3.209,2.185)--(3.208,2.185)--(3.208,2.186)--(3.207,2.186)%
  --(3.207,2.187)--(3.206,2.187)--(3.206,2.188)--(3.205,2.188)--(3.205,2.189)--(3.204,2.189)%
  --(3.204,2.190)--(3.203,2.190)--(3.203,2.191)--(3.202,2.191)--(3.202,2.192)--(3.201,2.192)%
  --(3.201,2.193)--(3.200,2.193)--(3.200,2.194)--(3.199,2.194)--(3.199,2.195)--(3.198,2.195)%
  --(3.198,2.196)--(3.197,2.196)--(3.197,2.197)--(3.196,2.197)--(3.196,2.198)--(3.195,2.198)%
  --(3.195,2.199)--(3.194,2.199)--(3.194,2.200)--(3.193,2.200)--(3.193,2.201)--(3.192,2.201)%
  --(3.192,2.202)--(3.191,2.202)--(3.191,2.203)--(3.190,2.203)--(3.190,2.204)--(3.189,2.204)%
  --(3.189,2.205)--(3.188,2.205)--(3.188,2.206)--(3.187,2.206)--(3.187,2.207)--(3.186,2.207)%
  --(3.186,2.208)--(3.185,2.208)--(3.185,2.209)--(3.184,2.209)--(3.184,2.210)--(3.183,2.210)%
  --(3.183,2.211)--(3.182,2.211)--(3.182,2.212)--(3.181,2.212)--(3.181,2.213)--(3.180,2.213)%
  --(3.180,2.214)--(3.179,2.215)--(3.178,2.216)--(3.177,2.217)--(3.176,2.218)--(3.176,2.219)%
  --(3.175,2.219)--(3.175,2.220)--(3.174,2.220)--(3.174,2.221)--(3.173,2.221)--(3.173,2.222)%
  --(3.172,2.222)--(3.172,2.223)--(3.171,2.223)--(3.171,2.224)--(3.170,2.224)--(3.170,2.225)%
  --(3.169,2.225)--(3.169,2.226)--(3.168,2.226)--(3.168,2.227)--(3.167,2.228)--(3.166,2.229)%
  --(3.166,2.230)--(3.165,2.230)--(3.165,2.231)--(3.164,2.231)--(3.164,2.232)--(3.163,2.232)%
  --(3.163,2.233)--(3.162,2.233)--(3.162,2.234)--(3.161,2.234)--(3.161,2.235)--(3.160,2.235)%
  --(3.160,2.236)--(3.159,2.236)--(3.159,2.237)--(3.158,2.238)--(3.157,2.239)--(3.157,2.240)%
  --(3.156,2.240)--(3.156,2.241)--(3.155,2.241)--(3.155,2.242)--(3.154,2.242)--(3.154,2.243)%
  --(3.153,2.243)--(3.153,2.244)--(3.152,2.244)--(3.152,2.245)--(3.151,2.246)--(3.150,2.247)%
  --(3.150,2.248)--(3.149,2.248)--(3.149,2.249)--(3.148,2.249)--(3.148,2.250)--(3.147,2.250)%
  --(3.147,2.251)--(3.146,2.252)--(3.145,2.253)--(3.145,2.254)--(3.144,2.254)--(3.144,2.255)%
  --(3.143,2.255)--(3.143,2.256)--(3.142,2.256)--(3.142,2.257)--(3.141,2.258)--(3.140,2.259)%
  --(3.140,2.260)--(3.139,2.260)--(3.139,2.261)--(3.138,2.261)--(3.138,2.262)--(3.137,2.262)%
  --(3.137,2.263)--(3.136,2.264)--(3.136,2.265)--(3.135,2.265)--(3.135,2.266)--(3.134,2.266)%
  --(3.134,2.267)--(3.133,2.268)--(3.132,2.269)--(3.132,2.270)--(3.131,2.270)--(3.131,2.271)%
  --(3.130,2.271)--(3.130,2.272)--(3.129,2.273)--(3.128,2.274)--(3.128,2.275)--(3.127,2.275)%
  --(3.127,2.276)--(3.126,2.277)--(3.125,2.278)--(3.125,2.279)--(3.124,2.279)--(3.124,2.280)%
  --(3.123,2.280)--(3.123,2.281)--(3.122,2.281)--(3.122,2.282)--(3.122,2.283)--(3.121,2.283)%
  --(3.121,2.284)--(3.120,2.284)--(3.120,2.285)--(3.119,2.285)--(3.119,2.286)--(3.118,2.287)%
  --(3.118,2.288)--(3.117,2.288)--(3.117,2.289)--(3.116,2.289)--(3.116,2.290)--(3.115,2.291)%
  --(3.114,2.292)--(3.114,2.293)--(3.113,2.293)--(3.113,2.294)--(3.112,2.295)--(3.111,2.296)%
  --(3.111,2.297)--(3.110,2.297)--(3.110,2.298)--(3.109,2.299)--(3.109,2.300)--(3.108,2.300)%
  --(3.108,2.301)--(3.107,2.301)--(3.107,2.302)--(3.106,2.303)--(3.106,2.304)--(3.105,2.304)%
  --(3.105,2.305)--(3.104,2.305)--(3.104,2.306)--(3.103,2.307)--(3.103,2.308)--(3.102,2.308)%
  --(3.102,2.309)--(3.101,2.309)--(3.101,2.310)--(3.100,2.311)--(3.100,2.312)--(3.099,2.312)%
  --(3.099,2.313)--(3.098,2.314)--(3.098,2.315)--(3.097,2.315)--(3.097,2.316)--(3.096,2.316)%
  --(3.096,2.317)--(3.095,2.318)--(3.095,2.319)--(3.094,2.319)--(3.094,2.320)--(3.093,2.321)%
  --(3.093,2.322)--(3.092,2.322)--(3.092,2.323)--(3.091,2.324)--(3.090,2.325)--(3.090,2.326)%
  --(3.089,2.326)--(3.089,2.327)--(3.088,2.328)--(3.088,2.329)--(3.087,2.329)--(3.087,2.330)%
  --(3.086,2.331)--(3.086,2.332)--(3.085,2.332)--(3.085,2.333)--(3.084,2.333)--(3.084,2.334)%
  --(3.083,2.335)--(3.083,2.336)--(3.082,2.336)--(3.082,2.337)--(3.081,2.338)--(3.081,2.339)%
  --(3.080,2.339)--(3.080,2.340)--(3.079,2.341)--(3.079,2.342)--(3.078,2.342)--(3.078,2.343)%
  --(3.077,2.344)--(3.077,2.345)--(3.076,2.345)--(3.076,2.346)--(3.075,2.347)--(3.075,2.348)%
  --(3.074,2.348)--(3.074,2.349)--(3.073,2.349)--(3.073,2.350)--(3.072,2.351)--(3.072,2.352)%
  --(3.071,2.352)--(3.071,2.353)--(3.070,2.354)--(3.070,2.355)--(3.069,2.356)--(3.069,2.357)%
  --(3.068,2.357)--(3.068,2.358)--(3.067,2.359)--(3.066,2.360)--(3.066,2.361)--(3.065,2.362)%
  --(3.065,2.363)--(3.064,2.363)--(3.064,2.364)--(3.063,2.365)--(3.063,2.366)--(3.062,2.366)%
  --(3.062,2.367)--(3.061,2.368)--(3.061,2.369)--(3.060,2.369)--(3.060,2.370)--(3.059,2.371)%
  --(3.059,2.372)--(3.058,2.373)--(3.057,2.374)--(3.057,2.375)--(3.056,2.376)--(3.056,2.377)%
  --(3.055,2.377)--(3.055,2.378)--(3.054,2.379)--(3.054,2.380)--(3.053,2.380)--(3.053,2.381)%
  --(3.053,2.382)--(3.052,2.382)--(3.052,2.383)--(3.051,2.383)--(3.051,2.384)--(3.051,2.385)%
  --(3.050,2.385)--(3.050,2.386)--(3.049,2.387)--(3.049,2.388)--(3.048,2.388)--(3.048,2.389)%
  --(3.047,2.390)--(3.047,2.391)--(3.046,2.392)--(3.045,2.393)--(3.045,2.394)--(3.044,2.395)%
  --(3.044,2.396)--(3.043,2.397)--(3.042,2.398)--(3.042,2.399)--(3.041,2.400)--(3.041,2.401)%
  --(3.040,2.401)--(3.040,2.402)--(3.039,2.403)--(3.039,2.404)--(3.038,2.404)--(3.038,2.405)%
  --(3.038,2.406)--(3.037,2.406)--(3.037,2.407)--(3.036,2.408)--(3.036,2.409)--(3.035,2.409)%
  --(3.035,2.410)--(3.035,2.411)--(3.034,2.411)--(3.034,2.412)--(3.033,2.413)--(3.033,2.414)%
  --(3.032,2.414)--(3.032,2.415)--(3.031,2.416)--(3.031,2.417)--(3.030,2.417)--(3.030,2.418)%
  --(3.030,2.419)--(3.029,2.420)--(3.028,2.421)--(3.028,2.422)--(3.027,2.423)--(3.027,2.424)%
  --(3.026,2.424)--(3.026,2.425)--(3.025,2.426)--(3.025,2.427)--(3.024,2.428)--(3.024,2.429)%
  --(3.023,2.429)--(3.023,2.430)--(3.023,2.431)--(3.022,2.431)--(3.022,2.432)--(3.021,2.433)%
  --(3.021,2.434)--(3.020,2.435)--(3.020,2.436)--(3.019,2.436)--(3.019,2.437)--(3.018,2.438)%
  --(3.018,2.439)--(3.017,2.440)--(3.017,2.441)--(3.016,2.441)--(3.016,2.442)--(3.016,2.443)%
  --(3.015,2.444)--(3.014,2.445)--(3.014,2.446)--(3.013,2.447)--(3.013,2.448)--(3.012,2.449)%
  --(3.012,2.450)--(3.011,2.451)--(3.010,2.452)--(3.010,2.453)--(3.009,2.454)--(3.009,2.455)%
  --(3.008,2.456)--(3.007,2.457)--(3.007,2.458)--(3.007,2.459)--(3.006,2.459)--(3.006,2.460)%
  --(3.005,2.461)--(3.005,2.462)--(3.004,2.463)--(3.004,2.464)--(3.003,2.464)--(3.003,2.465)%
  --(3.003,2.466)--(3.002,2.467)--(3.001,2.468)--(3.001,2.469)--(3.001,2.470)--(3.000,2.470)%
  --(3.000,2.471)--(2.999,2.472)--(2.998,2.473)--(2.998,2.474)--(2.998,2.475)--(2.997,2.475)%
  --(2.997,2.476)--(2.996,2.477)--(2.996,2.478)--(2.995,2.479)--(2.995,2.480)--(2.994,2.481)%
  --(2.994,2.482)--(2.993,2.483)--(2.993,2.484)--(2.992,2.484)--(2.992,2.485)--(2.992,2.486)%
  --(2.991,2.486)--(2.991,2.487)--(2.990,2.488)--(2.990,2.489)--(2.989,2.490)--(2.989,2.491)%
  --(2.988,2.492)--(2.988,2.493)--(2.987,2.494)--(2.987,2.495)--(2.986,2.496)--(2.986,2.497)%
  --(2.985,2.497)--(2.985,2.498)--(2.984,2.499)--(2.984,2.500)--(2.984,2.501)--(2.983,2.502)%
  --(2.982,2.503)--(2.982,2.504)--(2.981,2.505)--(2.981,2.506)--(2.980,2.507)--(2.980,2.508)%
  --(2.979,2.509)--(2.979,2.510)--(2.978,2.511)--(2.978,2.512)--(2.977,2.513)--(2.976,2.514)%
  --(2.976,2.515)--(2.976,2.516)--(2.975,2.517)--(2.975,2.518)--(2.974,2.519)--(2.973,2.520)%
  --(2.973,2.521)--(2.972,2.522)--(2.972,2.523)--(2.972,2.524)--(2.971,2.525)--(2.970,2.526)%
  --(2.970,2.527)--(2.969,2.528)--(2.969,2.529)--(2.968,2.530)--(2.968,2.531)--(2.967,2.532)%
  --(2.967,2.533)--(2.966,2.534)--(2.966,2.535)--(2.965,2.536)--(2.965,2.537)--(2.964,2.538)%
  --(2.964,2.539)--(2.963,2.540)--(2.963,2.541)--(2.962,2.542)--(2.962,2.543)--(2.961,2.544)%
  --(2.961,2.545)--(2.960,2.546)--(2.960,2.547)--(2.959,2.548)--(2.959,2.549)--(2.958,2.550)%
  --(2.958,2.551)--(2.957,2.552)--(2.957,2.553)--(2.956,2.554)--(2.956,2.555)--(2.955,2.556)%
  --(2.955,2.557)--(2.954,2.558)--(2.954,2.559)--(2.953,2.560)--(2.953,2.561)--(2.952,2.562)%
  --(2.952,2.563)--(2.951,2.564)--(2.951,2.565)--(2.950,2.566)--(2.950,2.567)--(2.949,2.568)%
  --(2.949,2.569)--(2.948,2.570)--(2.948,2.571)--(2.947,2.572)--(2.947,2.573)--(2.946,2.574)%
  --(2.946,2.575)--(2.946,2.576)--(2.945,2.577)--(2.945,2.578)--(2.944,2.579)--(2.944,2.580)%
  --(2.943,2.581)--(2.943,2.582)--(2.942,2.583)--(2.942,2.584)--(2.941,2.585)--(2.941,2.586)%
  --(2.940,2.587)--(2.940,2.588)--(2.939,2.589)--(2.939,2.590)--(2.938,2.591)--(2.938,2.592)%
  --(2.937,2.593)--(2.937,2.594)--(2.936,2.595)--(2.936,2.596)--(2.935,2.597)--(2.935,2.598)%
  --(2.934,2.599)--(2.934,2.600)--(2.933,2.601)--(2.933,2.602)--(2.932,2.603)--(2.932,2.604)%
  --(2.932,2.605)--(2.931,2.606)--(2.931,2.607)--(2.930,2.608)--(2.930,2.609)--(2.929,2.610)%
  --(2.929,2.611)--(2.928,2.612)--(2.928,2.613)--(2.927,2.614)--(2.927,2.615)--(2.926,2.616)%
  --(2.926,2.617)--(2.925,2.618)--(2.925,2.619)--(2.924,2.620)--(2.924,2.621)--(2.923,2.623)%
  --(2.923,2.624)--(2.923,2.625)--(2.922,2.626)--(2.922,2.627)--(2.921,2.628)--(2.921,2.629)%
  --(2.920,2.630)--(2.920,2.631)--(2.919,2.632)--(2.919,2.633)--(2.918,2.634)--(2.918,2.635)%
  --(2.917,2.636)--(2.917,2.637)--(2.916,2.638)--(2.916,2.639)--(2.915,2.640)--(2.915,2.641)%
  --(2.915,2.642)--(2.914,2.643)--(2.914,2.644)--(2.913,2.645)--(2.913,2.646)--(2.912,2.647)%
  --(2.912,2.648)--(2.911,2.649)--(2.911,2.651)--(2.910,2.652)--(2.910,2.653)--(2.909,2.654)%
  --(2.909,2.655)--(2.908,2.656)--(2.908,2.657)--(2.908,2.658)--(2.907,2.659)--(2.907,2.660)%
  --(2.906,2.661)--(2.906,2.662)--(2.905,2.663)--(2.905,2.664)--(2.904,2.665)--(2.904,2.666)%
  --(2.903,2.667)--(2.903,2.668)--(2.902,2.669)--(2.902,2.670)--(2.901,2.672)--(2.901,2.673)%
  --(2.901,2.674)--(2.900,2.675)--(2.900,2.676)--(2.899,2.677)--(2.898,2.678)--(2.898,2.680)%
  --(2.897,2.681)--(2.897,2.682)--(2.896,2.683)--(2.896,2.684)--(2.895,2.686)--(2.895,2.687)%
  --(2.894,2.688)--(2.894,2.689)--(2.893,2.690)--(2.893,2.692)--(2.892,2.693)--(2.892,2.694)%
  --(2.891,2.695)--(2.891,2.696)--(2.890,2.698)--(2.890,2.699)--(2.889,2.700)--(2.889,2.701)%
  --(2.888,2.702)--(2.888,2.704)--(2.887,2.705)--(2.887,2.706)--(2.886,2.707)--(2.886,2.708)%
  --(2.885,2.710)--(2.885,2.711)--(2.884,2.712)--(2.884,2.713)--(2.883,2.714)--(2.883,2.716)%
  --(2.882,2.717)--(2.882,2.718)--(2.881,2.719)--(2.881,2.720)--(2.880,2.722)--(2.880,2.723)%
  --(2.879,2.724)--(2.879,2.725)--(2.878,2.726)--(2.878,2.728)--(2.877,2.729)--(2.877,2.730)%
  --(2.876,2.731)--(2.876,2.733)--(2.875,2.734)--(2.875,2.735)--(2.874,2.736)--(2.874,2.737)%
  --(2.873,2.739)--(2.873,2.740)--(2.872,2.741)--(2.872,2.742)--(2.871,2.744)--(2.871,2.745)%
  --(2.870,2.746)--(2.870,2.747)--(2.869,2.748)--(2.869,2.750)--(2.868,2.751)--(2.868,2.752)%
  --(2.867,2.753)--(2.867,2.755)--(2.866,2.756)--(2.866,2.757)--(2.865,2.758)--(2.865,2.760)%
  --(2.864,2.761)--(2.864,2.762)--(2.863,2.763)--(2.863,2.764)--(2.862,2.766)--(2.862,2.767)%
  --(2.861,2.768)--(2.861,2.769)--(2.860,2.771)--(2.860,2.772)--(2.859,2.773)--(2.859,2.774)%
  --(2.858,2.776)--(2.858,2.777)--(2.857,2.778)--(2.857,2.779)--(2.856,2.781)--(2.856,2.782)%
  --(2.855,2.783)--(2.855,2.784)--(2.854,2.786)--(2.854,2.787)--(2.853,2.788)--(2.853,2.789)%
  --(2.853,2.790)--(2.852,2.792)--(2.852,2.793)--(2.851,2.794)--(2.851,2.796)--(2.850,2.797)%
  --(2.849,2.798)--(2.849,2.800)--(2.848,2.801)--(2.848,2.803)--(2.847,2.804)--(2.847,2.805)%
  --(2.846,2.807)--(2.846,2.808)--(2.845,2.810)--(2.845,2.811)--(2.844,2.813)--(2.844,2.814)%
  --(2.843,2.815)--(2.842,2.817)--(2.842,2.818)--(2.841,2.820)--(2.841,2.821)--(2.840,2.822)%
  --(2.840,2.824)--(2.839,2.825)--(2.839,2.827)--(2.838,2.828)--(2.838,2.829)--(2.837,2.831)%
  --(2.837,2.832)--(2.836,2.834)--(2.836,2.835)--(2.835,2.837)--(2.834,2.838)--(2.834,2.839)%
  --(2.833,2.841)--(2.833,2.842)--(2.832,2.844)--(2.832,2.845)--(2.831,2.846)--(2.831,2.848)%
  --(2.830,2.849)--(2.830,2.851)--(2.829,2.852)--(2.829,2.854)--(2.828,2.855)--(2.828,2.856)%
  --(2.827,2.858)--(2.827,2.859)--(2.826,2.861)--(2.826,2.862)--(2.825,2.864)--(2.825,2.865)%
  --(2.824,2.866)--(2.824,2.868)--(2.823,2.869)--(2.822,2.871)--(2.822,2.872)--(2.821,2.874)%
  --(2.821,2.875)--(2.820,2.877)--(2.820,2.878)--(2.819,2.879)--(2.819,2.881)--(2.818,2.882)%
  --(2.818,2.884)--(2.817,2.885)--(2.817,2.887)--(2.816,2.888)--(2.816,2.889)--(2.815,2.891)%
  --(2.815,2.892)--(2.814,2.894)--(2.814,2.895)--(2.813,2.897)--(2.813,2.898)--(2.812,2.900)%
  --(2.812,2.901)--(2.811,2.902)--(2.811,2.904)--(2.810,2.905)--(2.810,2.907)--(2.809,2.908)%
  --(2.809,2.910)--(2.808,2.911)--(2.808,2.913)--(2.807,2.914)--(2.807,2.915)--(2.806,2.917)%
  --(2.806,2.918)--(2.805,2.920)--(2.805,2.921)--(2.804,2.923)--(2.804,2.924)--(2.803,2.926)%
  --(2.803,2.927)--(2.802,2.929)--(2.802,2.930)--(2.801,2.931)--(2.801,2.933)--(2.800,2.934)%
  --(2.800,2.936)--(2.799,2.937)--(2.799,2.939)--(2.798,2.941)--(2.797,2.942)--(2.797,2.944)%
  --(2.796,2.946)--(2.796,2.947)--(2.795,2.949)--(2.795,2.951)--(2.794,2.952)--(2.794,2.954)%
  --(2.793,2.956)--(2.793,2.957)--(2.792,2.959)--(2.791,2.960)--(2.791,2.962)--(2.790,2.964)%
  --(2.790,2.965)--(2.789,2.967)--(2.789,2.969)--(2.788,2.970)--(2.788,2.972)--(2.787,2.974)%
  --(2.787,2.975)--(2.786,2.977)--(2.785,2.979)--(2.785,2.980)--(2.784,2.982)--(2.784,2.984)%
  --(2.783,2.985)--(2.783,2.987)--(2.782,2.988)--(2.782,2.990)--(2.781,2.992)--(2.781,2.993)%
  --(2.780,2.995)--(2.780,2.997)--(2.779,2.998)--(2.778,3.000)--(2.778,3.002)--(2.777,3.003)%
  --(2.777,3.005)--(2.776,3.007)--(2.776,3.008)--(2.775,3.010)--(2.775,3.012)--(2.774,3.013)%
  --(2.774,3.015)--(2.773,3.017)--(2.773,3.018)--(2.772,3.020)--(2.772,3.022)--(2.771,3.023)%
  --(2.771,3.025)--(2.770,3.027)--(2.769,3.028)--(2.769,3.030)--(2.768,3.032)--(2.768,3.033)%
  --(2.767,3.035)--(2.767,3.037)--(2.766,3.038)--(2.766,3.040)--(2.765,3.042)--(2.765,3.043)%
  --(2.764,3.045)--(2.764,3.047)--(2.763,3.048)--(2.763,3.050)--(2.762,3.052)--(2.762,3.053)%
  --(2.761,3.055)--(2.761,3.057)--(2.760,3.058)--(2.760,3.060)--(2.759,3.062)--(2.759,3.063)%
  --(2.758,3.065)--(2.758,3.067)--(2.757,3.068)--(2.757,3.070)--(2.756,3.072)--(2.756,3.073)%
  --(2.755,3.075)--(2.755,3.077)--(2.754,3.078)--(2.754,3.080)--(2.753,3.082)--(2.753,3.083)%
  --(2.752,3.085)--(2.752,3.087)--(2.751,3.089)--(2.751,3.090)--(2.750,3.092)--(2.750,3.094)%
  --(2.749,3.095)--(2.749,3.097)--(2.748,3.099)--(2.748,3.100)--(2.747,3.102)--(2.747,3.104)%
  --(2.746,3.106)--(2.745,3.108)--(2.745,3.110)--(2.744,3.112)--(2.744,3.114)--(2.743,3.115)%
  --(2.743,3.117)--(2.742,3.119)--(2.742,3.121)--(2.741,3.123)--(2.740,3.125)--(2.740,3.127)%
  --(2.739,3.129)--(2.739,3.131)--(2.738,3.132)--(2.738,3.134)--(2.737,3.136)--(2.737,3.138)%
  --(2.736,3.140)--(2.736,3.142)--(2.735,3.144)--(2.735,3.146)--(2.734,3.148)--(2.733,3.150)%
  --(2.733,3.151)--(2.732,3.153)--(2.732,3.155)--(2.731,3.157)--(2.731,3.159)--(2.730,3.161)%
  --(2.730,3.163)--(2.729,3.165)--(2.729,3.167)--(2.728,3.169)--(2.728,3.170)--(2.727,3.172)%
  --(2.727,3.174)--(2.726,3.176)--(2.725,3.178)--(2.725,3.180)--(2.724,3.182)--(2.724,3.184)%
  --(2.723,3.186)--(2.723,3.188)--(2.722,3.190)--(2.722,3.191)--(2.721,3.193)--(2.721,3.195)%
  --(2.720,3.197)--(2.720,3.199)--(2.719,3.201)--(2.719,3.203)--(2.718,3.205)--(2.718,3.207)%
  --(2.717,3.209)--(2.717,3.211)--(2.716,3.212)--(2.716,3.214)--(2.715,3.216)--(2.715,3.218)%
  --(2.714,3.220)--(2.714,3.222)--(2.713,3.224)--(2.713,3.226)--(2.712,3.228)--(2.712,3.230)%
  --(2.711,3.232)--(2.711,3.233)--(2.710,3.235)--(2.710,3.237)--(2.709,3.239)--(2.709,3.241)%
  --(2.708,3.243)--(2.708,3.245)--(2.707,3.247)--(2.707,3.249)--(2.706,3.251)--(2.706,3.253)%
  --(2.705,3.254)--(2.705,3.256)--(2.704,3.258)--(2.704,3.260)--(2.703,3.262)--(2.703,3.264)%
  --(2.702,3.266)--(2.702,3.268)--(2.701,3.270)--(2.701,3.272)--(2.700,3.274)--(2.700,3.276)%
  --(2.699,3.277)--(2.699,3.279)--(2.698,3.281)--(2.698,3.283)--(2.697,3.285)--(2.697,3.287)%
  --(2.696,3.289)--(2.696,3.291)--(2.695,3.293)--(2.695,3.295)--(2.694,3.298)--(2.694,3.300)%
  --(2.693,3.302)--(2.693,3.304)--(2.692,3.306)--(2.692,3.308)--(2.691,3.310)--(2.691,3.313)%
  --(2.690,3.315)--(2.690,3.317)--(2.689,3.319)--(2.688,3.321)--(2.688,3.323)--(2.687,3.326)%
  --(2.687,3.328)--(2.686,3.330)--(2.686,3.332)--(2.685,3.334)--(2.685,3.336)--(2.684,3.339)%
  --(2.684,3.341)--(2.683,3.343)--(2.683,3.345)--(2.682,3.347)--(2.682,3.349)--(2.681,3.351)%
  --(2.681,3.354)--(2.680,3.356)--(2.680,3.358)--(2.679,3.360)--(2.679,3.362)--(2.678,3.364)%
  --(2.678,3.367)--(2.677,3.369)--(2.677,3.371)--(2.676,3.373)--(2.676,3.375)--(2.675,3.377)%
  --(2.675,3.379)--(2.674,3.382)--(2.674,3.384)--(2.673,3.386)--(2.673,3.388)--(2.672,3.390)%
  --(2.672,3.392)--(2.671,3.395)--(2.671,3.397)--(2.670,3.399)--(2.670,3.401)--(2.669,3.403)%
  --(2.669,3.405)--(2.668,3.407)--(2.668,3.410)--(2.667,3.412)--(2.667,3.414)--(2.666,3.416)%
  --(2.666,3.418)--(2.665,3.420)--(2.665,3.423)--(2.665,3.425)--(2.664,3.427)--(2.664,3.429)%
  --(2.663,3.431)--(2.663,3.433)--(2.662,3.436)--(2.662,3.438)--(2.661,3.440)--(2.661,3.442)%
  --(2.660,3.444)--(2.660,3.446)--(2.659,3.448)--(2.659,3.451)--(2.658,3.453)--(2.658,3.455)%
  --(2.657,3.457)--(2.657,3.459)--(2.657,3.461)--(2.656,3.463)--(2.656,3.466)--(2.655,3.468)%
  --(2.655,3.470)--(2.654,3.472)--(2.654,3.474)--(2.653,3.476)--(2.653,3.479)--(2.652,3.481)%
  --(2.652,3.483)--(2.652,3.485)--(2.651,3.487)--(2.651,3.489)--(2.650,3.491)--(2.650,3.494)%
  --(2.649,3.496)--(2.649,3.498)--(2.648,3.500)--(2.648,3.502)--(2.648,3.505)--(2.647,3.507)%
  --(2.647,3.509)--(2.646,3.512)--(2.646,3.514)--(2.645,3.517)--(2.645,3.519)--(2.644,3.522)%
  --(2.644,3.524)--(2.643,3.526)--(2.643,3.529)--(2.642,3.531)--(2.642,3.534)--(2.641,3.536)%
  --(2.641,3.538)--(2.640,3.541)--(2.640,3.543)--(2.639,3.546)--(2.639,3.548)--(2.638,3.550)%
  --(2.638,3.553)--(2.637,3.555)--(2.637,3.558)--(2.636,3.560)--(2.636,3.562)--(2.636,3.565)%
  --(2.635,3.567)--(2.635,3.570)--(2.634,3.572)--(2.634,3.574)--(2.633,3.577)--(2.633,3.579)%
  --(2.632,3.582)--(2.632,3.584)--(2.631,3.587)--(2.631,3.589)--(2.631,3.591)--(2.630,3.594)%
  --(2.630,3.596)--(2.629,3.599)--(2.629,3.601)--(2.628,3.603)--(2.628,3.606)--(2.627,3.608)%
  --(2.627,3.610)--(2.627,3.613)--(2.626,3.615)--(2.626,3.618)--(2.625,3.620)--(2.625,3.622)%
  --(2.624,3.625)--(2.624,3.627)--(2.623,3.630)--(2.623,3.632)--(2.623,3.634)--(2.622,3.637)%
  --(2.622,3.639)--(2.621,3.642)--(2.621,3.644)--(2.620,3.646)--(2.620,3.649)--(2.620,3.651)%
  --(2.619,3.654)--(2.619,3.656)--(2.618,3.658)--(2.618,3.661)--(2.618,3.663)--(2.617,3.665)%
  --(2.617,3.668)--(2.616,3.670)--(2.616,3.673)--(2.615,3.675)--(2.615,3.677)--(2.615,3.680)%
  --(2.614,3.682)--(2.614,3.685)--(2.613,3.687)--(2.613,3.689)--(2.613,3.692)--(2.612,3.694)%
  --(2.612,3.696)--(2.611,3.699)--(2.611,3.701)--(2.611,3.704)--(2.610,3.706)--(2.610,3.708)%
  --(2.609,3.711)--(2.609,3.713)--(2.609,3.715)--(2.608,3.718)--(2.608,3.720)--(2.607,3.723)%
  --(2.607,3.725)--(2.607,3.727)--(2.606,3.730)--(2.606,3.732)--(2.606,3.734)--(2.605,3.737)%
  --(2.605,3.739)--(2.604,3.742)--(2.604,3.744)--(2.604,3.747)--(2.603,3.750)--(2.603,3.752)%
  --(2.602,3.755)--(2.602,3.758)--(2.601,3.760)--(2.601,3.763)--(2.601,3.766)--(2.600,3.768)%
  --(2.600,3.771)--(2.599,3.774)--(2.599,3.776)--(2.599,3.779)--(2.598,3.782)--(2.598,3.784)%
  --(2.597,3.787)--(2.597,3.789)--(2.597,3.792)--(2.596,3.795)--(2.596,3.797)--(2.595,3.800)%
  --(2.595,3.803)--(2.595,3.805)--(2.594,3.808)--(2.594,3.811)--(2.593,3.813)--(2.593,3.816)%
  --(2.593,3.818)--(2.592,3.821)--(2.592,3.824)--(2.591,3.826)--(2.591,3.829)--(2.591,3.832)%
  --(2.590,3.834)--(2.590,3.837)--(2.590,3.839)--(2.589,3.842)--(2.589,3.845)--(2.588,3.847)%
  --(2.588,3.850)--(2.588,3.853)--(2.587,3.855)--(2.587,3.858)--(2.587,3.860)--(2.586,3.863)%
  --(2.586,3.866)--(2.586,3.868)--(2.585,3.871)--(2.585,3.873)--(2.585,3.876)--(2.584,3.879)%
  --(2.584,3.881)--(2.583,3.884)--(2.583,3.886)--(2.583,3.889)--(2.582,3.892)--(2.582,3.894)%
  --(2.582,3.897)--(2.581,3.899)--(2.581,3.902)--(2.581,3.905)--(2.580,3.907)--(2.580,3.910)%
  --(2.580,3.912)--(2.579,3.915)--(2.579,3.918)--(2.579,3.920)--(2.578,3.923)--(2.578,3.925)%
  --(2.578,3.928)--(2.577,3.931)--(2.577,3.933)--(2.577,3.936)--(2.576,3.938)--(2.576,3.941)%
  --(2.576,3.943)--(2.575,3.946)--(2.575,3.949)--(2.575,3.951)--(2.574,3.954)--(2.574,3.956)%
  --(2.574,3.959)--(2.573,3.961)--(2.573,3.964)--(2.573,3.967)--(2.573,3.969)--(2.572,3.972)%
  --(2.572,3.974)--(2.572,3.977)--(2.571,3.979)--(2.571,3.982)--(2.571,3.985)--(2.570,3.987)%
  --(2.570,3.990)--(2.570,3.992)--(2.570,3.995)--(2.569,3.997)--(2.569,4.000)--(2.569,4.003)%
  --(2.568,4.006)--(2.568,4.009)--(2.568,4.012)--(2.567,4.014)--(2.567,4.017)--(2.567,4.020)%
  --(2.566,4.023)--(2.566,4.026)--(2.566,4.029)--(2.565,4.032)--(2.565,4.034)--(2.565,4.037)%
  --(2.564,4.040)--(2.564,4.043)--(2.564,4.046)--(2.564,4.049)--(2.563,4.051)--(2.563,4.054)%
  --(2.563,4.057)--(2.562,4.060)--(2.562,4.063)--(2.562,4.066)--(2.561,4.068)--(2.561,4.071)%
  --(2.561,4.074)--(2.561,4.077)--(2.560,4.080)--(2.560,4.083)--(2.560,4.085)--(2.559,4.088)%
  --(2.559,4.091)--(2.559,4.094)--(2.559,4.097)--(2.558,4.099)--(2.558,4.102)--(2.558,4.105)%
  --(2.558,4.108)--(2.557,4.111)--(2.557,4.113)--(2.557,4.116)--(2.556,4.119)--(2.556,4.122)%
  --(2.556,4.125)--(2.556,4.127)--(2.555,4.130)--(2.555,4.133)--(2.555,4.136)--(2.555,4.138)%
  --(2.554,4.141)--(2.554,4.144)--(2.554,4.147)--(2.554,4.150)--(2.553,4.152)--(2.553,4.155)%
  --(2.553,4.158)--(2.553,4.161)--(2.552,4.163)--(2.552,4.166)--(2.552,4.169)--(2.552,4.172)%
  --(2.551,4.174)--(2.551,4.177)--(2.551,4.180)--(2.551,4.183)--(2.550,4.185)--(2.550,4.188)%
  --(2.550,4.191)--(2.550,4.194)--(2.550,4.196)--(2.549,4.199)--(2.549,4.202)--(2.549,4.205)%
  --(2.549,4.207)--(2.548,4.210)--(2.548,4.213)--(2.548,4.216)--(2.548,4.218)--(2.548,4.221)%
  --(2.547,4.224)--(2.547,4.226)--(2.547,4.229)--(2.547,4.232)--(2.547,4.235)--(2.546,4.237)%
  --(2.546,4.240)--(2.546,4.243)--(2.546,4.245)--(2.546,4.248)--(2.545,4.251)--(2.545,4.254)%
  --(2.545,4.256)--(2.545,4.259)--(2.545,4.262)--(2.544,4.264)--(2.544,4.267)--(2.544,4.270)%
  --(2.544,4.272)--(2.544,4.275)--(2.543,4.278)--(2.543,4.282)--(2.543,4.285)--(2.543,4.288)%
  --(2.543,4.291)--(2.542,4.294)--(2.542,4.297)--(2.542,4.300)--(2.542,4.303)--(2.542,4.306)%
  --(2.541,4.308)--(2.541,4.311)--(2.541,4.314)--(2.541,4.317)--(2.541,4.320)--(2.540,4.323)%
  --(2.540,4.326)--(2.540,4.329)--(2.540,4.332)--(2.540,4.335)--(2.539,4.338)--(2.539,4.341)%
  --(2.539,4.344)--(2.539,4.347)--(2.539,4.350)--(2.539,4.353)--(2.538,4.356)--(2.538,4.359)%
  --(2.538,4.362)--(2.538,4.365)--(2.538,4.368)--(2.538,4.371)--(2.537,4.374)--(2.537,4.377)%
  --(2.537,4.379)--(2.537,4.382)--(2.537,4.385)--(2.537,4.388)--(2.537,4.391)--(2.536,4.394)%
  --(2.536,4.397)--(2.536,4.400)--(2.536,4.403)--(2.536,4.406)--(2.536,4.409)--(2.536,4.412)%
  --(2.535,4.414)--(2.535,4.417)--(2.535,4.420)--(2.535,4.423)--(2.535,4.426)--(2.535,4.429)%
  --(2.535,4.432)--(2.535,4.435)--(2.534,4.438)--(2.534,4.440)--(2.534,4.443)--(2.534,4.446)%
  --(2.534,4.449)--(2.534,4.452)--(2.534,4.455)--(2.534,4.458)--(2.533,4.460)--(2.533,4.463)%
  --(2.533,4.466)--(2.533,4.469)--(2.533,4.472)--(2.533,4.475)--(2.533,4.478)--(2.533,4.480)%
  --(2.533,4.483)--(2.532,4.486)--(2.532,4.489)--(2.532,4.492)--(2.532,4.494)--(2.532,4.497)%
  --(2.532,4.500)--(2.532,4.503)--(2.532,4.506)--(2.532,4.509)--(2.532,4.511)--(2.531,4.514)%
  --(2.531,4.517)--(2.531,4.520)--(2.531,4.523)--(2.531,4.525)--(2.531,4.528)--(2.531,4.531)%
  --(2.531,4.534)--(2.531,4.537)--(2.531,4.539)--(2.531,4.542)--(2.531,4.545)--(2.531,4.548)%
  --(2.530,4.550)--(2.530,4.553)--(2.530,4.556)--(2.530,4.559)--(2.530,4.562)--(2.530,4.565)%
  --(2.530,4.568)--(2.530,4.571)--(2.530,4.574)--(2.530,4.577)--(2.530,4.580)--(2.530,4.583)%
  --(2.530,4.586)--(2.530,4.590)--(2.530,4.593)--(2.529,4.596)--(2.529,4.599)--(2.529,4.602)%
  --(2.529,4.605)--(2.529,4.608)--(2.529,4.611)--(2.529,4.614)--(2.529,4.617)--(2.529,4.620)%
  --(2.529,4.623)--(2.529,4.626)--(2.529,4.629)--(2.529,4.632)--(2.529,4.635)--(2.529,4.638)%
  --(2.529,4.641)--(2.529,4.644)--(2.529,4.647)--(2.529,4.650)--(2.529,4.653)--(2.529,4.656)%
  --(2.529,4.659)--(2.529,4.662)--(2.529,4.665)--(2.529,4.668)--(2.529,4.671)--(2.528,4.674)%
  --(2.528,4.677)--(2.528,4.680)--(2.528,4.683)--(2.528,4.686)--(2.528,4.689)--(2.528,4.692)%
  --(2.528,4.695)--(2.528,4.698)--(2.528,4.701)--(2.528,4.704)--(2.528,4.707)--(2.528,4.709)%
  --(2.528,4.712)--(2.528,4.715)--(2.528,4.718)--(2.528,4.721)--(2.528,4.724)--(2.528,4.727)%
  --(2.528,4.730)--(2.528,4.733)--(2.528,4.736)--(2.528,4.739)--(2.528,4.742)--(2.528,4.744)%
  --(2.528,4.747)--(2.528,4.750)--(2.529,4.753)--(2.529,4.756)--(2.529,4.759)--(2.529,4.762)%
  --(2.529,4.765)--(2.529,4.767)--(2.529,4.770)--(2.529,4.773)--(2.529,4.776)--(2.529,4.779)%
  --(2.529,4.782)--(2.529,4.785)--(2.529,4.787)--(2.529,4.790)--(2.529,4.793)--(2.529,4.796)%
  --(2.529,4.799)--(2.529,4.801)--(2.529,4.804)--(2.529,4.807)--(2.529,4.810)--(2.529,4.813)%
  --(2.529,4.816)--(2.529,4.818)--(2.529,4.821)--(2.529,4.824)--(2.529,4.827)--(2.529,4.830)%
  --(2.529,4.832)--(2.530,4.835)--(2.530,4.838)--(2.530,4.841)--(2.530,4.843)--(2.530,4.846)%
  --(2.530,4.849);
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (1.504,4.713)--(1.609,4.713)--(1.715,4.713)--(1.820,4.713)--(1.926,4.713)%
  --(2.031,4.713)--(2.137,4.713)--(2.242,4.713)--(2.348,4.713)--(2.453,4.713)--(2.559,4.713)%
  --(2.664,4.713)--(2.770,4.713)--(2.875,4.713)--(2.981,4.713)--(3.086,4.713)--(3.192,4.713)%
  --(3.297,4.713)--(3.403,4.713)--(3.508,4.713)--(3.614,4.713)--(3.719,4.713)--(3.825,4.713)%
  --(3.930,4.713)--(4.036,4.713)--(4.141,4.713)--(4.247,4.713)--(4.352,4.713)--(4.458,4.713)%
  --(4.563,4.713)--(4.669,4.713)--(4.774,4.713)--(4.880,4.713)--(4.985,4.713)--(5.090,4.713)%
  --(5.196,4.713)--(5.301,4.713)--(5.407,4.713)--(5.512,4.713)--(5.618,4.713)--(5.723,4.713)%
  --(5.829,4.713)--(5.934,4.713)--(6.040,4.713)--(6.145,4.713)--(6.251,4.713)--(6.356,4.713)%
  --(6.462,4.713)--(6.567,4.713)--(6.673,4.713)--(6.778,4.713)--(6.884,4.713)--(6.989,4.713)%
  --(7.095,4.713)--(7.200,4.713)--(7.306,4.713)--(7.411,4.713)--(7.517,4.713)--(7.622,4.713)%
  --(7.728,4.713)--(7.833,4.713)--(7.939,4.713)--(8.044,4.713)--(8.150,4.713)--(8.255,4.713)%
  --(8.361,4.713)--(8.466,4.713)--(8.571,4.713)--(8.677,4.713)--(8.782,4.713)--(8.888,4.713)%
  --(8.993,4.713)--(9.099,4.713)--(9.204,4.713)--(9.310,4.713)--(9.415,4.713)--(9.521,4.713)%
  --(9.626,4.713)--(9.732,4.713)--(9.837,4.713)--(9.943,4.713)--(10.048,4.713)--(10.154,4.713)%
  --(10.259,4.713)--(10.365,4.713)--(10.470,4.713)--(10.576,4.713)--(10.681,4.713)--(10.787,4.713)%
  --(10.892,4.713)--(10.998,4.713)--(11.103,4.713)--(11.209,4.713)--(11.314,4.713)--(11.420,4.713)%
  --(11.525,4.713)--(11.631,4.713)--(11.736,4.713)--(11.842,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$p_x$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/omega_j.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 12:16:26
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.985)--(1.684,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.320,0.985) {$0$};
\draw[gp path] (1.504,1.813)--(1.684,1.813);
\draw[gp path] (11.947,1.813)--(11.767,1.813);
\node[gp node right] at (1.320,1.813) {$0.05$};
\draw[gp path] (1.504,2.642)--(1.684,2.642);
\draw[gp path] (11.947,2.642)--(11.767,2.642);
\node[gp node right] at (1.320,2.642) {$0.1$};
\draw[gp path] (1.504,3.470)--(1.684,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (1.320,3.470) {$0.15$};
\draw[gp path] (1.504,4.299)--(1.684,4.299);
\draw[gp path] (11.947,4.299)--(11.767,4.299);
\node[gp node right] at (1.320,4.299) {$0.2$};
\draw[gp path] (1.504,5.127)--(1.684,5.127);
\draw[gp path] (11.947,5.127)--(11.767,5.127);
\node[gp node right] at (1.320,5.127) {$0.25$};
\draw[gp path] (1.504,5.956)--(1.684,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (1.320,5.956) {$0.3$};
\draw[gp path] (1.504,6.784)--(1.684,6.784);
\draw[gp path] (11.947,6.784)--(11.767,6.784);
\node[gp node right] at (1.320,6.784) {$0.35$};
\draw[gp path] (1.504,7.613)--(1.684,7.613);
\draw[gp path] (11.947,7.613)--(11.767,7.613);
\node[gp node right] at (1.320,7.613) {$0.4$};
\draw[gp path] (1.504,8.441)--(1.684,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.320,8.441) {$0.45$};
\draw[gp path] (1.504,0.985)--(1.504,1.165);
\draw[gp path] (1.504,8.441)--(1.504,8.261);
\node[gp node center] at (1.504,0.677) {$-1.75$};
\draw[gp path] (3.245,0.985)--(3.245,1.165);
\draw[gp path] (3.245,8.441)--(3.245,8.261);
\node[gp node center] at (3.245,0.677) {$-1.7$};
\draw[gp path] (4.985,0.985)--(4.985,1.165);
\draw[gp path] (4.985,8.441)--(4.985,8.261);
\node[gp node center] at (4.985,0.677) {$-1.65$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$-1.6$};
\draw[gp path] (8.466,0.985)--(8.466,1.165);
\draw[gp path] (8.466,8.441)--(8.466,8.261);
\node[gp node center] at (8.466,0.677) {$-1.55$};
\draw[gp path] (10.207,0.985)--(10.207,1.165);
\draw[gp path] (10.207,8.441)--(10.207,8.261);
\node[gp node center] at (10.207,0.677) {$-1.5$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.45$};
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (10.479,8.107) {$\alpha_1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.569,6.373)--(2.639,6.018)--(2.708,5.724)--(2.778,5.477)--(2.848,5.264)%
  --(2.917,5.079)--(2.987,4.916)--(3.057,4.771)--(3.126,4.642)--(3.196,4.525)--(3.265,4.419)%
  --(3.335,4.323)--(3.405,4.235)--(3.474,4.154)--(3.544,4.079)--(3.613,4.010)--(3.683,3.946)%
  --(3.753,3.886)--(3.822,3.830)--(3.892,3.778)--(3.962,3.729)--(4.031,3.683)--(4.101,3.639)%
  --(4.170,3.598)--(4.240,3.560)--(4.310,3.523)--(4.379,3.488)--(4.449,3.455)--(4.519,3.424)%
  --(4.588,3.394)--(4.658,3.365)--(4.727,3.338)--(4.797,3.311)--(4.867,3.286)--(4.936,3.261)%
  --(5.006,3.238)--(5.076,3.215)--(5.145,3.193)--(5.215,3.171)--(5.284,3.150)--(5.354,3.130)%
  --(5.424,3.110)--(5.493,3.091)--(5.563,3.071)--(5.632,3.052)--(5.702,3.034)--(5.772,3.015)%
  --(5.841,2.997)--(5.911,2.979)--(5.981,2.961)--(6.050,2.943)--(6.120,2.925)--(6.189,2.907)%
  --(6.259,2.889)--(6.329,2.872)--(6.398,2.854)--(6.468,2.836)--(6.538,2.818)--(6.607,2.800)%
  --(6.677,2.782)--(6.746,2.764)--(6.816,2.746)--(6.886,2.728)--(6.955,2.709)--(7.025,2.691)%
  --(7.094,2.673)--(7.164,2.654)--(7.234,2.635)--(7.303,2.617)--(7.373,2.598)--(7.443,2.579)%
  --(7.512,2.560)--(7.582,2.541)--(7.651,2.522)--(7.721,2.503)--(7.791,2.484)--(7.860,2.465)%
  --(7.930,2.446)--(8.000,2.426)--(8.069,2.407)--(8.139,2.388)--(8.208,2.368)--(8.278,2.349)%
  --(8.348,2.330)--(8.417,2.310)--(8.487,2.291)--(8.557,2.272)--(8.626,2.253)--(8.696,2.233)%
  --(8.765,2.214)--(8.835,2.195)--(8.905,2.176)--(8.974,2.157)--(9.044,2.138)--(9.113,2.119)%
  --(9.183,2.101)--(9.253,2.082)--(9.322,2.063)--(9.392,2.045)--(9.462,2.026)--(9.531,2.008)%
  --(9.601,1.990)--(9.670,1.972)--(9.740,1.954)--(9.810,1.936)--(9.879,1.919)--(9.949,1.901)%
  --(10.019,1.884)--(10.088,1.867)--(10.158,1.850)--(10.227,1.833)--(10.297,1.816)--(10.367,1.800)%
  --(10.436,1.783)--(10.506,1.767)--(10.575,1.751)--(10.645,1.735);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$\alpha_2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (2.569,6.782)--(2.639,6.451)--(2.708,6.178)--(2.778,5.947)--(2.848,5.748)%
  --(2.917,5.575)--(2.987,5.421)--(3.057,5.283)--(3.126,5.159)--(3.196,5.046)--(3.265,4.942)%
  --(3.335,4.846)--(3.405,4.756)--(3.474,4.672)--(3.544,4.594)--(3.613,4.519)--(3.683,4.449)%
  --(3.753,4.381)--(3.822,4.317)--(3.892,4.255)--(3.962,4.196)--(4.031,4.139)--(4.101,4.084)%
  --(4.170,4.031)--(4.240,3.979)--(4.310,3.929)--(4.379,3.881)--(4.449,3.834)--(4.519,3.788)%
  --(4.588,3.743)--(4.658,3.699)--(4.727,3.656)--(4.797,3.615)--(4.867,3.574)--(4.936,3.534)%
  --(5.006,3.496)--(5.076,3.458)--(5.145,3.421)--(5.215,3.384)--(5.284,3.349)--(5.354,3.314)%
  --(5.424,3.280)--(5.493,3.246)--(5.563,3.213)--(5.632,3.181)--(5.702,3.150)--(5.772,3.119)%
  --(5.841,3.088)--(5.911,3.058)--(5.981,3.029)--(6.050,3.000)--(6.120,2.971)--(6.189,2.943)%
  --(6.259,2.915)--(6.329,2.888)--(6.398,2.861)--(6.468,2.834)--(6.538,2.808)--(6.607,2.782)%
  --(6.677,2.757)--(6.746,2.731)--(6.816,2.706)--(6.886,2.682)--(6.955,2.657)--(7.025,2.633)%
  --(7.094,2.609)--(7.164,2.585)--(7.234,2.562)--(7.303,2.539)--(7.373,2.516)--(7.443,2.493)%
  --(7.512,2.471)--(7.582,2.448)--(7.651,2.426)--(7.721,2.404)--(7.791,2.382)--(7.860,2.361)%
  --(7.930,2.339)--(8.000,2.318)--(8.069,2.297)--(8.139,2.276)--(8.208,2.255)--(8.278,2.235)%
  --(8.348,2.214)--(8.417,2.194)--(8.487,2.174)--(8.557,2.154)--(8.626,2.134)--(8.696,2.115)%
  --(8.765,2.096)--(8.835,2.077)--(8.905,2.058)--(8.974,2.039)--(9.044,2.020)--(9.113,2.002)%
  --(9.183,1.983)--(9.253,1.965)--(9.322,1.947)--(9.392,1.929)--(9.462,1.912)--(9.531,1.895)%
  --(9.601,1.877)--(9.670,1.860)--(9.740,1.844)--(9.810,1.827)--(9.879,1.811)--(9.949,1.794)%
  --(10.019,1.778)--(10.088,1.762)--(10.158,1.747)--(10.227,1.731)--(10.297,1.716)--(10.367,1.701)%
  --(10.436,1.686)--(10.506,1.671)--(10.575,1.657)--(10.645,1.643);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$\alpha_3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.569,7.483)--(2.639,7.056)--(2.708,6.706)--(2.778,6.412)--(2.848,6.162)%
  --(2.917,5.945)--(2.987,5.755)--(3.057,5.587)--(3.126,5.436)--(3.196,5.301)--(3.265,5.178)%
  --(3.335,5.066)--(3.405,4.964)--(3.474,4.869)--(3.544,4.781)--(3.613,4.700)--(3.683,4.623)%
  --(3.753,4.552)--(3.822,4.485)--(3.892,4.422)--(3.962,4.362)--(4.031,4.305)--(4.101,4.251)%
  --(4.170,4.199)--(4.240,4.150)--(4.310,4.103)--(4.379,4.057)--(4.449,4.014)--(4.519,3.972)%
  --(4.588,3.931)--(4.658,3.892)--(4.727,3.854)--(4.797,3.817)--(4.867,3.781)--(4.936,3.746)%
  --(5.006,3.712)--(5.076,3.678)--(5.145,3.646)--(5.215,3.614)--(5.284,3.582)--(5.354,3.552)%
  --(5.424,3.522)--(5.493,3.492)--(5.563,3.463)--(5.632,3.434)--(5.702,3.406)--(5.772,3.378)%
  --(5.841,3.351)--(5.911,3.324)--(5.981,3.297)--(6.050,3.271)--(6.538,3.094)--(6.607,3.069)%
  --(6.677,3.045)--(6.746,3.020)--(6.816,2.996)--(6.886,2.972)--(6.955,2.948)--(7.025,2.924)%
  --(7.094,2.900)--(7.164,2.876)--(7.234,2.852)--(7.303,2.828)--(7.373,2.804)--(7.443,2.780)%
  --(7.512,2.756)--(7.582,2.732)--(7.651,2.709)--(7.721,2.685)--(7.791,2.661)--(7.860,2.637)%
  --(7.930,2.614)--(8.000,2.590)--(8.069,2.567)--(8.139,2.544)--(8.208,2.521)--(8.278,2.498)%
  --(8.348,2.475)--(8.417,2.452)--(8.487,2.429)--(8.557,2.407)--(8.626,2.385)--(8.696,2.362)%
  --(8.765,2.340)--(8.835,2.319)--(8.905,2.297)--(8.974,2.275)--(9.044,2.254)--(9.113,2.233)%
  --(9.183,2.212)--(9.253,2.191)--(9.322,2.170)--(9.392,2.149)--(9.462,2.129)--(9.531,2.108)%
  --(9.601,2.088)--(9.670,2.068)--(9.740,2.048)--(9.810,2.028)--(9.879,2.008)--(9.949,1.988)%
  --(10.019,1.968)--(10.088,1.948)--(10.158,1.928)--(10.227,1.909)--(10.297,1.889)--(10.367,1.870)%
  --(10.436,1.850)--(10.506,1.830)--(10.575,1.811)--(10.645,1.791);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$\alpha_4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.569,7.862)--(2.639,7.403)--(2.708,7.027)--(2.778,6.713)--(2.848,6.445)%
  --(2.917,6.214)--(2.987,6.012)--(3.057,5.833)--(3.126,5.674)--(3.196,5.531)--(3.265,5.401)%
  --(3.335,5.283)--(3.405,5.176)--(3.474,5.076)--(3.544,4.984)--(3.613,4.899)--(3.683,4.820)%
  --(3.753,4.745)--(3.822,4.676)--(3.892,4.610)--(3.962,4.548)--(4.031,4.489)--(4.101,4.434)%
  --(4.170,4.381)--(4.240,4.330)--(4.310,4.282)--(4.379,4.235)--(4.449,4.190)--(4.519,4.148)%
  --(4.588,4.106)--(4.658,4.066)--(4.727,4.028)--(4.797,3.990)--(4.867,3.954)--(4.936,3.918)%
  --(5.006,3.884)--(5.076,3.850)--(5.145,3.817)--(5.215,3.785)--(5.284,3.754)--(5.354,3.723)%
  --(5.424,3.693)--(5.493,3.664)--(5.563,3.635)--(5.632,3.606)--(5.702,3.578)--(5.772,3.550)%
  --(5.841,3.523)--(5.911,3.496)--(5.981,3.469)--(6.050,3.443)--(6.120,3.417)--(6.189,3.391)%
  --(6.259,3.366)--(6.329,3.340)--(6.398,3.315)--(6.468,3.291)--(6.538,3.266)--(6.607,3.242)%
  --(6.677,3.218)--(7.094,3.077)--(7.164,3.054)--(7.234,3.031)--(7.303,3.009)--(7.373,2.986)%
  --(7.443,2.964)--(7.512,2.942)--(7.582,2.920)--(7.651,2.899)--(7.721,2.877)--(7.791,2.856)%
  --(7.860,2.835)--(7.930,2.813)--(8.000,2.793)--(8.069,2.772)--(8.139,2.751)--(8.208,2.731)%
  --(8.278,2.711)--(8.348,2.691)--(8.417,2.671)--(8.487,2.652)--(8.557,2.632)--(8.626,2.613)%
  --(8.696,2.594)--(8.765,2.575)--(8.835,2.557)--(8.905,2.538)--(8.974,2.520)--(9.044,2.502)%
  --(9.113,2.485)--(9.183,2.467)--(9.253,2.450)--(9.322,2.433)--(9.392,2.417)--(9.462,2.400)%
  --(9.531,2.384)--(9.601,2.368)--(9.670,2.353)--(9.740,2.337)--(9.810,2.322)--(9.879,2.307)%
  --(9.949,2.293)--(10.019,2.279)--(10.088,2.265)--(10.158,2.251)--(10.227,2.238)--(10.297,2.224)%
  --(10.367,2.212)--(10.436,2.199)--(10.506,2.187)--(10.575,2.175)--(10.645,2.165);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.504,8.441)--(1.504,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\alpha_i$};
\node[gp node center] at (6.725,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/omega_neg_test.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 12:08:33
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (1.504,0.985) {$0$};
\draw[gp path] (1.688,2.476)--(1.868,2.476);
\draw[gp path] (11.947,2.476)--(11.767,2.476);
\node[gp node right] at (1.504,2.476) {$0.005$};
\draw[gp path] (1.688,3.967)--(1.868,3.967);
\draw[gp path] (11.947,3.967)--(11.767,3.967);
\node[gp node right] at (1.504,3.967) {$0.01$};
\draw[gp path] (1.688,5.459)--(1.868,5.459);
\draw[gp path] (11.947,5.459)--(11.767,5.459);
\node[gp node right] at (1.504,5.459) {$0.015$};
\draw[gp path] (1.688,6.950)--(1.868,6.950);
\draw[gp path] (11.947,6.950)--(11.767,6.950);
\node[gp node right] at (1.504,6.950) {$0.02$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (1.504,8.441) {$0.025$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$0$};
\draw[gp path] (3.154,0.985)--(3.154,1.165);
\draw[gp path] (3.154,8.441)--(3.154,8.261);
\node[gp node center] at (3.154,0.677) {$10$};
\draw[gp path] (4.619,0.985)--(4.619,1.165);
\draw[gp path] (4.619,8.441)--(4.619,8.261);
\node[gp node center] at (4.619,0.677) {$20$};
\draw[gp path] (6.085,0.985)--(6.085,1.165);
\draw[gp path] (6.085,8.441)--(6.085,8.261);
\node[gp node center] at (6.085,0.677) {$30$};
\draw[gp path] (7.550,0.985)--(7.550,1.165);
\draw[gp path] (7.550,8.441)--(7.550,8.261);
\node[gp node center] at (7.550,0.677) {$40$};
\draw[gp path] (9.016,0.985)--(9.016,1.165);
\draw[gp path] (9.016,8.441)--(9.016,8.261);
\node[gp node center] at (9.016,0.677) {$50$};
\draw[gp path] (10.481,0.985)--(10.481,1.165);
\draw[gp path] (10.481,8.441)--(10.481,8.261);
\node[gp node center] at (10.481,0.677) {$60$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$70$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (11.507,0.987)--(11.361,0.987)--(11.214,0.987)--(11.068,0.987)--(10.921,0.988)%
  --(10.775,0.988)--(10.628,0.988)--(10.481,0.989)--(10.335,0.989)--(10.188,0.990)--(10.042,0.990)%
  --(9.895,0.991)--(9.749,0.992)--(9.602,0.992)--(9.456,0.993)--(9.309,0.994)--(9.162,0.996)%
  --(9.016,0.997)--(8.869,0.998)--(8.723,1.000)--(8.576,1.002)--(8.430,1.004)--(8.283,1.006)%
  --(8.137,1.009)--(7.990,1.012)--(7.843,1.016)--(7.697,1.020)--(7.550,1.024)--(7.404,1.029)%
  --(7.257,1.035)--(7.111,1.041)--(6.964,1.049)--(6.818,1.057)--(6.671,1.067)--(6.524,1.078)%
  --(6.378,1.091)--(6.231,1.106)--(6.085,1.123)--(5.938,1.142)--(5.792,1.164)--(5.645,1.190)%
  --(5.498,1.219)--(5.352,1.253)--(5.205,1.292)--(5.059,1.337)--(4.912,1.387)--(4.766,1.445)%
  --(4.619,1.511)--(4.473,1.585)--(4.326,1.667)--(4.179,1.758)--(4.033,1.856)--(3.886,1.961)%
  --(3.740,2.071)--(3.593,2.183)--(3.447,2.296)--(3.300,2.409)--(3.154,2.525)--(3.007,2.658)%
  --(2.860,2.831)--(2.714,3.083)--(2.567,3.472)--(2.421,4.059)--(2.274,4.895)--(2.128,5.983)%
  --(1.981,7.233)--(1.835,8.431);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(11.507,0.987)}
\gp3point{gp mark 1}{}{(11.361,0.987)}
\gp3point{gp mark 1}{}{(11.214,0.987)}
\gp3point{gp mark 1}{}{(11.068,0.987)}
\gp3point{gp mark 1}{}{(10.921,0.988)}
\gp3point{gp mark 1}{}{(10.775,0.988)}
\gp3point{gp mark 1}{}{(10.628,0.988)}
\gp3point{gp mark 1}{}{(10.481,0.989)}
\gp3point{gp mark 1}{}{(10.335,0.989)}
\gp3point{gp mark 1}{}{(10.188,0.990)}
\gp3point{gp mark 1}{}{(10.042,0.990)}
\gp3point{gp mark 1}{}{(9.895,0.991)}
\gp3point{gp mark 1}{}{(9.749,0.992)}
\gp3point{gp mark 1}{}{(9.602,0.992)}
\gp3point{gp mark 1}{}{(9.456,0.993)}
\gp3point{gp mark 1}{}{(9.309,0.994)}
\gp3point{gp mark 1}{}{(9.162,0.996)}
\gp3point{gp mark 1}{}{(9.016,0.997)}
\gp3point{gp mark 1}{}{(8.869,0.998)}
\gp3point{gp mark 1}{}{(8.723,1.000)}
\gp3point{gp mark 1}{}{(8.576,1.002)}
\gp3point{gp mark 1}{}{(8.430,1.004)}
\gp3point{gp mark 1}{}{(8.283,1.006)}
\gp3point{gp mark 1}{}{(8.137,1.009)}
\gp3point{gp mark 1}{}{(7.990,1.012)}
\gp3point{gp mark 1}{}{(7.843,1.016)}
\gp3point{gp mark 1}{}{(7.697,1.020)}
\gp3point{gp mark 1}{}{(7.550,1.024)}
\gp3point{gp mark 1}{}{(7.404,1.029)}
\gp3point{gp mark 1}{}{(7.257,1.035)}
\gp3point{gp mark 1}{}{(7.111,1.041)}
\gp3point{gp mark 1}{}{(6.964,1.049)}
\gp3point{gp mark 1}{}{(6.818,1.057)}
\gp3point{gp mark 1}{}{(6.671,1.067)}
\gp3point{gp mark 1}{}{(6.524,1.078)}
\gp3point{gp mark 1}{}{(6.378,1.091)}
\gp3point{gp mark 1}{}{(6.231,1.106)}
\gp3point{gp mark 1}{}{(6.085,1.123)}
\gp3point{gp mark 1}{}{(5.938,1.142)}
\gp3point{gp mark 1}{}{(5.792,1.164)}
\gp3point{gp mark 1}{}{(5.645,1.190)}
\gp3point{gp mark 1}{}{(5.498,1.219)}
\gp3point{gp mark 1}{}{(5.352,1.253)}
\gp3point{gp mark 1}{}{(5.205,1.292)}
\gp3point{gp mark 1}{}{(5.059,1.337)}
\gp3point{gp mark 1}{}{(4.912,1.387)}
\gp3point{gp mark 1}{}{(4.766,1.445)}
\gp3point{gp mark 1}{}{(4.619,1.511)}
\gp3point{gp mark 1}{}{(4.473,1.585)}
\gp3point{gp mark 1}{}{(4.326,1.667)}
\gp3point{gp mark 1}{}{(4.179,1.758)}
\gp3point{gp mark 1}{}{(4.033,1.856)}
\gp3point{gp mark 1}{}{(3.886,1.961)}
\gp3point{gp mark 1}{}{(3.740,2.071)}
\gp3point{gp mark 1}{}{(3.593,2.183)}
\gp3point{gp mark 1}{}{(3.447,2.296)}
\gp3point{gp mark 1}{}{(3.300,2.409)}
\gp3point{gp mark 1}{}{(3.154,2.525)}
\gp3point{gp mark 1}{}{(3.007,2.658)}
\gp3point{gp mark 1}{}{(2.860,2.831)}
\gp3point{gp mark 1}{}{(2.714,3.083)}
\gp3point{gp mark 1}{}{(2.567,3.472)}
\gp3point{gp mark 1}{}{(2.421,4.059)}
\gp3point{gp mark 1}{}{(2.274,4.895)}
\gp3point{gp mark 1}{}{(2.128,5.983)}
\gp3point{gp mark 1}{}{(1.981,7.233)}
\gp3point{gp mark 1}{}{(1.835,8.431)}
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\abs{\alpha_1^+(N) - \alpha_1^+(N-1)}$};
\node[gp node center] at (6.817,0.215) {$N$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/porbits.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 20 de gener de 2026, 15:10:45
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(10.351,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\node[gp node right] at (1.504,0.985) {$0.009$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,2.228)--(10.351,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,2.228)--(1.868,2.228);
\node[gp node right] at (1.504,2.228) {$0.01$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,3.470)--(10.351,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,3.470)--(1.868,3.470);
\node[gp node right] at (1.504,3.470) {$0.011$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,4.713)--(10.351,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,4.713)--(1.868,4.713);
\node[gp node right] at (1.504,4.713) {$0.012$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,5.956)--(10.351,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,5.956)--(1.868,5.956);
\node[gp node right] at (1.504,5.956) {$0.013$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,7.198)--(6.491,7.198);
\draw[gp path] (10.167,7.198)--(10.351,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,7.198)--(1.868,7.198);
\node[gp node right] at (1.504,7.198) {$0.014$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,8.441)--(10.351,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\node[gp node right] at (1.504,8.441) {$0.015$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.688,0.985)--(1.688,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-1.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.323,0.985)--(3.323,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.323,0.985)--(3.323,1.165);
\draw[gp path] (3.323,8.441)--(3.323,8.261);
\node[gp node center] at (3.323,0.677) {$-1.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.957,0.985)--(4.957,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.957,0.985)--(4.957,1.165);
\draw[gp path] (4.957,8.441)--(4.957,8.261);
\node[gp node center] at (4.957,0.677) {$-1.65$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.592,0.985)--(6.592,6.413);
\draw[gp path] (6.592,8.261)--(6.592,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.592,0.985)--(6.592,1.165);
\draw[gp path] (6.592,8.441)--(6.592,8.261);
\node[gp node center] at (6.592,0.677) {$-1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.226,0.985)--(8.226,6.413);
\draw[gp path] (8.226,8.261)--(8.226,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.226,0.985)--(8.226,1.165);
\draw[gp path] (8.226,8.441)--(8.226,8.261);
\node[gp node center] at (8.226,0.677) {$-1.55$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.861,0.985)--(9.861,6.413);
\draw[gp path] (9.861,8.261)--(9.861,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.861,0.985)--(9.861,1.165);
\draw[gp path] (9.861,8.441)--(9.861,8.261);
\node[gp node center] at (9.861,0.677) {$-1.5$};
\draw[gp path] (10.351,0.985)--(10.171,0.985);
\node[gp node left] at (10.535,0.985) {$0$};
\draw[gp path] (10.351,1.731)--(10.171,1.731);
\node[gp node left] at (10.535,1.731) {$0.002$};
\draw[gp path] (10.351,2.476)--(10.171,2.476);
\node[gp node left] at (10.535,2.476) {$0.004$};
\draw[gp path] (10.351,3.222)--(10.171,3.222);
\node[gp node left] at (10.535,3.222) {$0.006$};
\draw[gp path] (10.351,3.967)--(10.171,3.967);
\node[gp node left] at (10.535,3.967) {$0.008$};
\draw[gp path] (10.351,4.713)--(10.171,4.713);
\node[gp node left] at (10.535,4.713) {$0.01$};
\draw[gp path] (10.351,5.459)--(10.171,5.459);
\node[gp node left] at (10.535,5.459) {$0.012$};
\draw[gp path] (10.351,6.204)--(10.171,6.204);
\node[gp node left] at (10.535,6.204) {$0.014$};
\draw[gp path] (10.351,6.950)--(10.171,6.950);
\node[gp node left] at (10.535,6.950) {$0.016$};
\draw[gp path] (10.351,7.695)--(10.171,7.695);
\node[gp node left] at (10.535,7.695) {$0.018$};
\draw[gp path] (10.351,8.441)--(10.171,8.441);
\node[gp node left] at (10.535,8.441) {$0.02$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.351,0.985)--(10.351,8.441)--cycle;
\node[gp node right] at (8.883,7.799) {$|T_\tJ - 2\pi|$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.067,7.799)--(9.983,7.799);
\draw[gp path] (2.688,6.381)--(2.754,6.456)--(2.819,6.531)--(2.884,6.604)--(2.950,6.677)%
  --(3.015,6.748)--(3.081,6.819)--(3.146,6.888)--(3.211,6.956)--(3.277,7.023)--(3.342,7.089)%
  --(3.408,7.153)--(3.473,7.217)--(3.538,7.278)--(3.604,7.339)--(3.669,7.398)--(3.734,7.455)%
  --(3.800,7.511)--(3.865,7.565)--(3.931,7.617)--(3.996,7.668)--(4.061,7.717)--(4.127,7.764)%
  --(4.192,7.809)--(4.257,7.853)--(4.323,7.894)--(4.388,7.933)--(4.454,7.971)--(4.519,8.006)%
  --(4.584,8.039)--(4.650,8.070)--(4.715,8.098)--(4.781,8.125)--(4.846,8.149)--(4.911,8.170)%
  --(4.977,8.189)--(5.042,8.206)--(5.107,8.220)--(5.173,8.232)--(5.238,8.241)--(5.304,8.247)%
  --(5.369,8.251)--(5.434,8.252)--(5.500,8.251)--(5.565,8.246)--(5.630,8.239)--(5.696,8.229)%
  --(5.761,8.216)--(5.827,8.201)--(5.892,8.182)--(5.957,8.161)--(6.023,8.137)--(6.088,8.110)%
  --(6.154,8.080)--(6.219,8.047)--(6.284,8.011)--(6.350,7.973)--(6.415,7.931)--(6.480,7.887)%
  --(6.546,7.839)--(6.611,7.789)--(6.677,7.736)--(6.742,7.680)--(6.807,7.621)--(6.873,7.560)%
  --(6.938,7.495)--(7.003,7.428)--(7.069,7.359)--(7.134,7.286)--(7.200,7.211)--(7.265,7.133)%
  --(7.330,7.053)--(7.396,6.970)--(7.461,6.885)--(7.527,6.797)--(7.592,6.707)--(7.657,6.614)%
  --(7.723,6.519)--(7.788,6.422)--(7.853,6.323)--(7.919,6.222)--(7.984,6.119)--(8.050,6.013)%
  --(8.115,5.906)--(8.180,5.797)--(8.246,5.687)--(8.311,5.574)--(8.376,5.460)--(8.442,5.345)%
  --(8.507,5.227)--(8.573,5.109)--(8.638,4.989)--(8.703,4.868)--(8.769,4.746)--(8.834,4.622)%
  --(8.900,4.498)--(8.965,4.372)--(9.030,4.246)--(9.096,4.119)--(9.161,3.991)--(9.226,3.862)%
  --(9.292,3.733)--(9.357,3.603)--(9.423,3.473)--(9.488,3.342)--(9.553,3.211)--(9.619,3.080)%
  --(9.684,2.949)--(9.749,2.817)--(9.815,2.685)--(9.880,2.553)--(9.946,2.422)--(10.011,2.290)%
  --(10.076,2.159)--(10.142,2.027)--(10.207,1.896)--(10.273,1.766)--(10.338,1.635)--(10.351,1.609);
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.883,6.875) {$|\overline{L_\tJ} - 3^{-1/3}|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (9.067,6.875)--(9.983,6.875);
\draw[gp path] (2.296,1.638)--(2.361,1.652)--(2.427,1.667)--(2.492,1.681)--(2.558,1.696)%
  --(2.623,1.710)--(2.688,1.724)--(2.754,1.739)--(2.819,1.753)--(2.884,1.768)--(2.950,1.783)%
  --(3.015,1.798)--(3.081,1.813)--(3.146,1.828)--(3.211,1.844)--(3.277,1.859)--(3.342,1.875)%
  --(3.408,1.891)--(3.473,1.907)--(3.538,1.923)--(3.604,1.940)--(3.669,1.957)--(3.734,1.974)%
  --(3.800,1.992)--(3.865,2.009)--(3.931,2.027)--(3.996,2.045)--(4.061,2.064)--(4.127,2.083)%
  --(4.192,2.102)--(4.257,2.121)--(4.323,2.141)--(4.388,2.161)--(4.454,2.182)--(4.519,2.202)%
  --(4.584,2.223)--(4.650,2.245)--(4.715,2.267)--(4.781,2.289)--(4.846,2.312)--(4.911,2.335)%
  --(4.977,2.359)--(5.042,2.383)--(5.107,2.407)--(5.173,2.432)--(5.238,2.458)--(5.304,2.483)%
  --(5.369,2.510)--(5.434,2.537)--(5.500,2.564)--(5.565,2.592)--(5.630,2.621)--(5.696,2.650)%
  --(5.761,2.679)--(5.827,2.710)--(5.892,2.741)--(5.957,2.772)--(6.023,2.804)--(6.088,2.837)%
  --(6.154,2.871)--(6.219,2.905)--(6.284,2.940)--(6.350,2.975)--(6.415,3.012)--(6.480,3.049)%
  --(6.546,3.087)--(6.611,3.125)--(6.677,3.165)--(6.742,3.205)--(6.807,3.247)--(6.873,3.289)%
  --(6.938,3.332)--(7.003,3.376)--(7.069,3.421)--(7.134,3.467)--(7.200,3.514)--(7.265,3.562)%
  --(7.330,3.611)--(7.396,3.661)--(7.461,3.713)--(7.527,3.765)--(7.592,3.819)--(7.657,3.874)%
  --(7.723,3.930)--(7.788,3.988)--(7.853,4.046)--(7.919,4.106)--(7.984,4.168)--(8.050,4.231)%
  --(8.115,4.295)--(8.180,4.361)--(8.246,4.429)--(8.311,4.498)--(8.376,4.568)--(8.442,4.640)%
  --(8.507,4.715)--(8.573,4.790)--(8.638,4.868)--(8.703,4.947)--(8.769,5.029)--(8.834,5.112)%
  --(8.900,5.197)--(8.965,5.285)--(9.030,5.374)--(9.096,5.466)--(9.161,5.560)--(9.226,5.656)%
  --(9.292,5.755)--(9.357,5.856)--(9.423,5.960)--(9.488,6.066)--(9.553,6.175)--(9.619,6.287)%
  --(9.684,6.402)--(9.749,6.519)--(9.815,6.639)--(9.880,6.763)--(9.946,6.890)--(10.011,7.019)%
  --(10.076,7.153)--(10.142,7.290)--(10.207,7.430)--(10.273,7.575)--(10.338,7.723)--(10.351,7.753);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.351,0.985)--(10.351,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$T$};
\node[gp node center,rotate=-270.0] at (11.793,4.713) {$L$};
\node[gp node center] at (6.019,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.351cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/split.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 11:21:55
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,0.985)--(11.947,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(2.420,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (2.056,0.985) {$-0.0002$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,2.228)--(11.947,2.228);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,2.228)--(2.420,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (2.056,2.228) {$-0.00015$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,3.470)--(11.947,3.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,3.470)--(2.420,3.470);
\draw[gp path] (11.947,3.470)--(11.767,3.470);
\node[gp node right] at (2.056,3.470) {$-0.0001$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,4.713)--(11.947,4.713);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,4.713)--(2.420,4.713);
\draw[gp path] (11.947,4.713)--(11.767,4.713);
\node[gp node right] at (2.056,4.713) {$-5\times10^{-5}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,5.956)--(11.947,5.956);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,5.956)--(2.420,5.956);
\draw[gp path] (11.947,5.956)--(11.767,5.956);
\node[gp node right] at (2.056,5.956) {$0$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,7.198)--(10.111,7.198);
\draw[gp path] (11.763,7.198)--(11.947,7.198);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,7.198)--(2.420,7.198);
\draw[gp path] (11.947,7.198)--(11.767,7.198);
\node[gp node right] at (2.056,7.198) {$5\times10^{-5}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,8.441)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,8.441)--(2.420,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (2.056,8.441) {$0.0001$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.240,0.985)--(2.240,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(2.240,1.165);
\draw[gp path] (2.240,8.441)--(2.240,8.261);
\node[gp node center] at (2.240,0.677) {$-1.75$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.453,0.985)--(3.453,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.453,0.985)--(3.453,1.165);
\draw[gp path] (3.453,8.441)--(3.453,8.261);
\node[gp node center] at (3.453,0.677) {$-1.7$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.667,0.985)--(4.667,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.667,0.985)--(4.667,1.165);
\draw[gp path] (4.667,8.441)--(4.667,8.261);
\node[gp node center] at (4.667,0.677) {$-1.65$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.880,0.985)--(5.880,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.880,0.985)--(5.880,1.165);
\draw[gp path] (5.880,8.441)--(5.880,8.261);
\node[gp node center] at (5.880,0.677) {$-1.6$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.094,0.985)--(7.094,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.094,0.985)--(7.094,1.165);
\draw[gp path] (7.094,8.441)--(7.094,8.261);
\node[gp node center] at (7.094,0.677) {$-1.55$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.307,0.985)--(8.307,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.307,0.985)--(8.307,1.165);
\draw[gp path] (8.307,8.441)--(8.307,8.261);
\node[gp node center] at (8.307,0.677) {$-1.5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (9.520,0.985)--(9.520,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (9.520,0.985)--(9.520,1.165);
\draw[gp path] (9.520,8.441)--(9.520,8.261);
\node[gp node center] at (9.520,0.677) {$-1.45$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (10.734,0.985)--(10.734,7.029);
\draw[gp path] (10.734,8.261)--(10.734,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (10.734,0.985)--(10.734,1.165);
\draw[gp path] (10.734,8.441)--(10.734,8.261);
\node[gp node center] at (10.734,0.677) {$-1.4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (11.947,0.985)--(11.947,8.441);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$-1.35$};
\draw[gp path] (2.240,8.441)--(2.240,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (10.479,8.107) {$\splitting_1$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (10.663,8.107)--(11.579,8.107);
\draw[gp path] (2.983,5.956)--(3.031,5.956)--(3.080,5.956)--(3.128,5.956)--(3.177,5.956)%
  --(3.225,5.956)--(3.274,5.956)--(3.322,5.956)--(3.371,5.956)--(3.419,5.956)--(3.468,5.956)%
  --(3.516,5.956)--(3.565,5.956)--(3.614,5.956)--(3.662,5.956)--(3.711,5.956)--(3.759,5.956)%
  --(3.808,5.956)--(3.856,5.956)--(3.905,5.956)--(3.953,5.956)--(4.002,5.956)--(4.050,5.956)%
  --(4.099,5.956)--(4.147,5.956)--(4.196,5.956)--(4.244,5.956)--(4.293,5.956)--(4.342,5.956)%
  --(4.390,5.956)--(4.439,5.956)--(4.487,5.956)--(4.536,5.956)--(4.584,5.956)--(4.633,5.956)%
  --(4.681,5.956)--(4.730,5.956)--(4.778,5.956)--(4.827,5.956)--(4.875,5.956)--(4.924,5.956)%
  --(4.973,5.956)--(5.021,5.956)--(5.070,5.956)--(5.118,5.956)--(5.167,5.956)--(5.215,5.956)%
  --(5.264,5.956)--(5.312,5.956)--(5.361,5.956)--(5.409,5.957)--(5.458,5.957)--(5.506,5.957)%
  --(5.555,5.958)--(5.603,5.958)--(5.652,5.959)--(5.701,5.960)--(5.749,5.960)--(5.798,5.961)%
  --(5.846,5.961)--(5.895,5.961)--(5.943,5.960)--(5.992,5.959)--(6.040,5.957)--(6.089,5.955)%
  --(6.137,5.951)--(6.186,5.946)--(6.234,5.940)--(6.283,5.932)--(6.332,5.923)--(6.380,5.912)%
  --(6.429,5.900)--(6.477,5.886)--(6.526,5.871)--(6.574,5.855)--(6.623,5.839)--(6.671,5.822)%
  --(6.720,5.805)--(6.768,5.789)--(6.817,5.774)--(6.865,5.760)--(6.914,5.750)--(6.962,5.742)%
  --(7.011,5.738)--(7.060,5.739)--(7.108,5.745)--(7.157,5.756)--(7.205,5.774)--(7.254,5.799)%
  --(7.302,5.830)--(7.351,5.869)--(7.399,5.915)--(7.448,5.968)--(7.496,6.028)--(7.545,6.095)%
  --(7.593,6.169)--(7.642,6.249)--(7.690,6.333)--(7.739,6.422)--(7.788,6.515)--(7.836,6.610)%
  --(7.885,6.706)--(7.933,6.803)--(7.982,6.899)--(8.030,6.994)--(8.079,7.085)--(8.127,7.172)%
  --(8.176,7.254)--(8.224,7.329)--(8.273,7.397)--(8.321,7.457)--(8.370,7.508)--(8.419,7.550)%
  --(8.467,7.581)--(8.516,7.601)--(8.564,7.611)--(8.613,7.608)--(8.661,7.595)--(8.710,7.570)%
  --(8.758,7.533)--(8.807,7.485)--(8.855,7.426)--(8.904,7.357)--(8.952,7.277)--(9.001,7.188)%
  --(9.049,7.089)--(9.098,6.983)--(9.147,6.868)--(9.195,6.747)--(9.244,6.620)--(9.292,6.487)%
  --(9.341,6.350)--(9.389,6.210)--(9.438,6.066)--(9.486,5.921)--(9.535,5.775)--(9.583,5.628)%
  --(9.632,5.482)--(9.680,5.337)--(9.729,5.195)--(9.777,5.054)--(9.826,4.918)--(9.875,4.785)%
  --(9.923,4.656)--(9.972,4.533)--(10.020,4.415)--(10.069,4.303)--(10.117,4.197)--(10.166,4.097)%
  --(10.214,4.005)--(10.263,3.919)--(10.311,3.840)--(10.360,3.769)--(10.408,3.705)--(10.457,3.649)%
  --(10.506,3.600)--(10.554,3.558)--(10.603,3.523)--(10.651,3.496)--(10.700,3.475)--(10.748,3.462)%
  --(10.797,3.455)--(10.845,3.454)--(10.894,3.459)--(10.942,3.471)--(10.991,3.488)--(11.039,3.510)%
  --(11.088,3.537)--(11.136,3.569)--(11.185,3.606)--(11.234,3.646)--(11.282,3.690)--(11.331,3.738)%
  --(11.379,3.789)--(11.428,3.842)--(11.476,3.898)--(11.525,3.956)--(11.573,4.016)--(11.622,4.078)%
  --(11.670,4.141)--(11.719,4.205);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.799) {$\splitting_2$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (10.663,7.799)--(11.579,7.799);
\draw[gp path] (2.983,5.956)--(3.031,5.956)--(3.080,5.956)--(3.128,5.956)--(3.177,5.956)%
  --(3.225,5.956)--(3.274,5.956)--(3.322,5.956)--(3.371,5.956)--(3.419,5.956)--(3.468,5.956)%
  --(3.516,5.956)--(3.565,5.956)--(3.614,5.956)--(3.662,5.956)--(3.711,5.956)--(3.759,5.956)%
  --(3.808,5.956)--(3.856,5.956)--(3.905,5.956)--(3.953,5.956)--(4.002,5.956)--(4.050,5.956)%
  --(4.099,5.956)--(4.147,5.956)--(4.196,5.956)--(4.244,5.956)--(4.293,5.956)--(4.342,5.956)%
  --(4.390,5.956)--(4.439,5.956)--(4.487,5.956)--(4.536,5.956)--(4.584,5.956)--(4.633,5.956)%
  --(4.681,5.956)--(4.730,5.956)--(4.778,5.956)--(4.827,5.956)--(4.875,5.956)--(4.924,5.956)%
  --(4.973,5.956)--(5.021,5.956)--(5.070,5.956)--(5.118,5.956)--(5.167,5.955)--(5.215,5.955)%
  --(5.264,5.955)--(5.312,5.955)--(5.361,5.955)--(5.409,5.955)--(5.458,5.955)--(5.506,5.955)%
  --(5.555,5.955)--(5.603,5.955)--(5.652,5.955)--(5.701,5.955)--(5.749,5.956)--(5.798,5.956)%
  --(5.846,5.957)--(5.895,5.958)--(5.943,5.959)--(5.992,5.960)--(6.040,5.962)--(6.089,5.964)%
  --(6.137,5.966)--(6.186,5.968)--(6.234,5.971)--(6.283,5.974)--(6.332,5.977)--(6.380,5.979)%
  --(6.429,5.982)--(6.477,5.984)--(6.526,5.986)--(6.574,5.987)--(6.623,5.988)--(6.671,5.988)%
  --(6.720,5.987)--(6.768,5.985)--(6.817,5.982)--(6.865,5.978)--(6.914,5.972)--(6.962,5.965)%
  --(7.011,5.956)--(7.060,5.946)--(7.108,5.934)--(7.157,5.922)--(7.205,5.908)--(7.254,5.893)%
  --(7.302,5.877)--(7.351,5.860)--(7.399,5.842)--(7.448,5.824)--(7.496,5.807)--(7.545,5.789)%
  --(7.593,5.771)--(7.642,5.754)--(7.690,5.738)--(7.739,5.723)--(7.788,5.710)--(7.836,5.698)%
  --(7.885,5.688)--(7.933,5.680)--(7.982,5.674)--(8.030,5.670)--(8.079,5.668)--(8.127,5.670)%
  --(8.176,5.673)--(8.224,5.679)--(8.273,5.688)--(8.321,5.699)--(8.370,5.712)--(8.419,5.728)%
  --(8.467,5.746)--(8.516,5.767)--(8.564,5.789)--(8.613,5.813)--(8.661,5.838)--(8.710,5.865)%
  --(8.758,5.893)--(8.807,5.922)--(8.855,5.952)--(8.904,5.982)--(8.952,6.013)--(9.001,6.044)%
  --(9.049,6.075)--(9.098,6.105)--(9.147,6.136)--(9.195,6.165)--(9.244,6.194)--(9.292,6.221)%
  --(9.341,6.248)--(9.389,6.273)--(9.438,6.297)--(9.486,6.320)--(9.535,6.341)--(9.583,6.360)%
  --(9.632,6.378)--(9.680,6.394)--(9.729,6.408)--(9.777,6.420)--(9.826,6.431)--(9.875,6.440)%
  --(9.923,6.447)--(9.972,6.452)--(10.020,6.456)--(10.069,6.458)--(10.117,6.458)--(10.166,6.457)%
  --(10.214,6.454)--(10.263,6.450)--(10.311,6.444)--(10.360,6.438)--(10.408,6.430)--(10.457,6.421)%
  --(10.506,6.411)--(10.554,6.400)--(10.603,6.388)--(10.651,6.375)--(10.700,6.362)--(10.748,6.348)%
  --(10.797,6.334)--(10.845,6.319)--(10.894,6.304)--(10.942,6.288)--(10.991,6.273)--(11.039,6.257)%
  --(11.088,6.241)--(11.136,6.226)--(11.185,6.210)--(11.234,6.194)--(11.282,6.179)--(11.331,6.163)%
  --(11.379,6.148)--(11.428,6.134)--(11.476,6.119)--(11.525,6.105)--(11.573,6.092)--(11.622,6.079)%
  --(11.670,6.066)--(11.719,6.053);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.491) {$\splitting_3$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (10.663,7.491)--(11.579,7.491);
\draw[gp path] (2.983,5.956)--(3.031,5.956)--(3.080,5.956)--(3.128,5.956)--(3.177,5.956)%
  --(3.225,5.956)--(3.274,5.956)--(3.322,5.956)--(3.371,5.956)--(3.419,5.956)--(3.468,5.956)%
  --(3.516,5.956)--(3.565,5.956)--(3.614,5.956)--(3.662,5.956)--(3.711,5.956)--(3.759,5.956)%
  --(3.808,5.956)--(3.856,5.956)--(3.905,5.956)--(3.953,5.956)--(4.002,5.956)--(4.050,5.956)%
  --(4.099,5.956)--(4.147,5.956)--(4.196,5.956)--(4.244,5.956)--(4.293,5.956)--(4.342,5.956)%
  --(4.390,5.956)--(4.439,5.956)--(4.487,5.956)--(4.536,5.956)--(4.584,5.956)--(4.633,5.956)%
  --(4.681,5.956)--(4.730,5.956)--(4.778,5.956)--(4.827,5.956)--(4.875,5.956)--(4.924,5.956)%
  --(4.973,5.956)--(5.021,5.956)--(5.070,5.956)--(5.118,5.956)--(5.167,5.956)--(5.215,5.955)%
  --(5.264,5.956)--(5.312,5.956)--(5.361,5.956)--(5.409,5.958)--(5.749,5.956)--(5.798,5.956)%
  --(5.846,5.956)--(5.895,5.956)--(5.943,5.956)--(5.992,5.956)--(6.040,5.956)--(6.089,5.956)%
  --(6.137,5.956)--(6.186,5.956)--(6.234,5.956)--(6.283,5.956)--(6.332,5.956)--(6.380,5.957)%
  --(6.429,5.957)--(6.477,5.957)--(6.526,5.957)--(6.574,5.957)--(6.623,5.958)--(6.671,5.958)%
  --(6.720,5.958)--(6.768,5.958)--(6.817,5.958)--(6.865,5.958)--(6.914,5.957)--(6.962,5.957)%
  --(7.011,5.956)--(7.060,5.955)--(7.108,5.953)--(7.157,5.951)--(7.205,5.949)--(7.254,5.947)%
  --(7.302,5.944)--(7.351,5.940)--(7.399,5.937)--(7.448,5.932)--(7.496,5.928)--(7.545,5.923)%
  --(7.593,5.918)--(7.642,5.912)--(7.690,5.906)--(7.739,5.901)--(7.788,5.895)--(7.836,5.889)%
  --(7.885,5.883)--(7.933,5.877)--(7.982,5.872)--(8.030,5.867)--(8.079,5.863)--(8.127,5.860)%
  --(8.176,5.857)--(8.224,5.855)--(8.273,5.854)--(8.321,5.855)--(8.370,5.856)--(8.419,5.859)%
  --(8.467,5.864)--(8.516,5.869)--(8.564,5.877)--(8.613,5.886)--(8.661,5.896)--(8.710,5.908)%
  --(8.758,5.922)--(8.807,5.937)--(8.855,5.954)--(8.904,5.972)--(8.952,5.992)--(9.001,6.014)%
  --(9.049,6.036)--(9.098,6.060)--(9.147,6.085)--(9.195,6.111)--(9.244,6.138)--(9.292,6.165)%
  --(9.341,6.193)--(9.389,6.222)--(9.438,6.251)--(9.486,6.280)--(9.535,6.309)--(9.583,6.338)%
  --(9.632,6.367)--(9.680,6.395)--(9.729,6.423)--(9.777,6.450)--(9.826,6.476)--(9.875,6.501)%
  --(9.923,6.526)--(9.972,6.548)--(10.020,6.570)--(10.069,6.590)--(10.117,6.609)--(10.166,6.626)%
  --(10.214,6.641)--(10.263,6.654)--(10.311,6.666)--(10.360,6.676)--(10.408,6.684)--(10.457,6.690)%
  --(10.506,6.694)--(10.554,6.696)--(10.603,6.697)--(10.651,6.695)--(10.700,6.691)--(10.748,6.686)%
  --(10.797,6.678)--(10.845,6.669)--(10.894,6.658)--(10.942,6.646)--(10.991,6.631)--(11.039,6.615)%
  --(11.088,6.598)--(11.136,6.579)--(11.185,6.558)--(11.234,6.537)--(11.282,6.514)--(11.331,6.490)%
  --(11.379,6.465)--(11.428,6.439)--(11.476,6.412)--(11.525,6.384)--(11.573,6.356)--(11.622,6.327)%
  --(11.670,6.297)--(11.719,6.267);
\gpcolor{color=gp lt color border}
\node[gp node right] at (10.479,7.183) {$\splitting_4$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (10.663,7.183)--(11.579,7.183);
\draw[gp path] (2.983,5.956)--(3.031,5.956)--(3.080,5.956)--(3.128,5.956)--(3.177,5.956)%
  --(3.225,5.956)--(3.274,5.956)--(3.322,5.956)--(3.371,5.956)--(3.419,5.956)--(3.468,5.956)%
  --(3.516,5.956)--(3.565,5.956)--(3.614,5.956)--(3.662,5.956)--(3.711,5.956)--(3.759,5.956)%
  --(3.808,5.956)--(3.856,5.956)--(3.905,5.956)--(3.953,5.956)--(4.002,5.956)--(4.050,5.956)%
  --(4.099,5.956)--(4.147,5.956)--(4.196,5.956)--(4.244,5.956)--(4.293,5.956)--(4.342,5.956)%
  --(4.390,5.956)--(4.439,5.956)--(4.487,5.956)--(4.536,5.956)--(4.584,5.956)--(4.633,5.956)%
  --(4.681,5.956)--(4.730,5.956)--(4.778,5.956)--(4.827,5.956)--(4.875,5.956)--(4.924,5.956)%
  --(4.973,5.956)--(5.021,5.956)--(5.070,5.956)--(5.118,5.956)--(5.167,5.956)--(5.215,5.956)%
  --(5.264,5.956)--(5.312,5.956)--(5.361,5.956)--(5.409,5.956)--(5.458,5.956)--(5.506,5.956)%
  --(5.555,5.956)--(5.603,5.956)--(5.652,5.956)--(5.701,5.956)--(5.749,5.956)--(5.798,5.956)%
  --(5.846,5.956)--(6.137,5.956)--(6.186,5.956)--(6.234,5.956)--(6.283,5.955)--(6.332,5.955)%
  --(6.380,5.955)--(6.429,5.955)--(6.477,5.955)--(6.526,5.954)--(6.574,5.954)--(6.623,5.953)%
  --(6.671,5.952)--(6.720,5.951)--(6.768,5.950)--(6.817,5.949)--(6.865,5.948)--(6.914,5.947)%
  --(6.962,5.946)--(7.011,5.944)--(7.060,5.943)--(7.108,5.943)--(7.157,5.943)--(7.205,5.943)%
  --(7.254,5.944)--(7.302,5.945)--(7.351,5.948)--(7.399,5.952)--(7.448,5.957)--(7.496,5.963)%
  --(7.545,5.971)--(7.593,5.981)--(7.642,5.993)--(7.690,6.006)--(7.739,6.022)--(7.788,6.040)%
  --(7.836,6.059)--(7.885,6.081)--(7.933,6.104)--(7.982,6.130)--(8.030,6.157)--(8.079,6.185)%
  --(8.127,6.215)--(8.176,6.245)--(8.224,6.277)--(8.273,6.308)--(8.321,6.339)--(8.370,6.370)%
  --(8.419,6.400)--(8.467,6.428)--(8.516,6.454)--(8.564,6.477)--(8.613,6.498)--(8.661,6.515)%
  --(8.710,6.528)--(8.758,6.537)--(8.807,6.541)--(8.855,6.539)--(8.904,6.532)--(8.952,6.519)%
  --(9.001,6.499)--(9.049,6.473)--(9.098,6.439)--(9.147,6.399)--(9.195,6.352)--(9.244,6.298)%
  --(9.292,6.236)--(9.341,6.168)--(9.389,6.092)--(9.438,6.009)--(9.486,5.920)--(9.535,5.825)%
  --(9.583,5.724)--(9.632,5.616)--(9.680,5.504)--(9.729,5.387)--(9.777,5.265)--(9.826,5.140)%
  --(9.875,5.011)--(9.923,4.879)--(9.972,4.745)--(10.020,4.610)--(10.069,4.473)--(10.117,4.336)%
  --(10.166,4.198)--(10.214,4.062)--(10.263,3.926)--(10.311,3.792)--(10.360,3.661)--(10.408,3.532)%
  --(10.457,3.406)--(10.506,3.284)--(10.554,3.166)--(10.603,3.053)--(10.651,2.945)--(10.700,2.842)%
  --(10.748,2.745)--(10.797,2.654)--(10.845,2.569)--(10.894,2.490)--(10.942,2.419)--(10.991,2.354)%
  --(11.039,2.297)--(11.088,2.246)--(11.136,2.203)--(11.185,2.167)--(11.234,2.139)--(11.282,2.118)%
  --(11.331,2.104)--(11.379,2.098)--(11.428,2.098)--(11.476,2.106)--(11.525,2.121)--(11.573,2.143)%
  --(11.622,2.171)--(11.670,2.206)--(11.719,2.248);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.240,8.441)--(2.240,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$\theta_i$};
\node[gp node center] at (7.093,0.215) {$\tJ$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell00.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (8.350,4.713)--(8.350,4.749)--(8.349,4.785)--(8.348,4.821)--(8.345,4.856)%
  --(8.342,4.892)--(8.339,4.928)--(8.335,4.963)--(8.330,4.999)--(8.324,5.034)--(8.318,5.069)%
  --(8.311,5.104)--(8.304,5.139)--(8.296,5.174)--(8.287,5.209)--(8.278,5.243)--(8.268,5.277)%
  --(8.257,5.311)--(8.246,5.345)--(8.234,5.378)--(8.222,5.411)--(8.209,5.444)--(8.195,5.477)%
  --(8.181,5.509)--(8.166,5.541)--(8.151,5.573)--(8.135,5.604)--(8.119,5.635)--(8.102,5.666)%
  --(8.084,5.696)--(8.066,5.726)--(8.047,5.755)--(8.028,5.784)--(8.009,5.813)--(7.988,5.841)%
  --(7.968,5.868)--(7.946,5.895)--(7.925,5.922)--(7.903,5.948)--(7.880,5.974)--(7.857,5.999)%
  --(7.833,6.024)--(7.809,6.048)--(7.785,6.072)--(7.760,6.095)--(7.735,6.117)--(7.709,6.139)%
  --(7.683,6.161)--(7.656,6.182)--(7.630,6.202)--(7.602,6.222)--(7.575,6.241)--(7.547,6.259)%
  --(7.519,6.277)--(7.490,6.294)--(7.461,6.311)--(7.432,6.327)--(7.403,6.342)--(7.373,6.357)%
  --(7.343,6.370)--(7.313,6.384)--(7.282,6.396)--(7.252,6.408)--(7.221,6.420)--(7.190,6.430)%
  --(7.159,6.440)--(7.127,6.450)--(7.096,6.458)--(7.064,6.466)--(7.032,6.473)--(7.000,6.479)%
  --(6.968,6.485)--(6.936,6.490)--(6.903,6.495)--(6.871,6.498)--(6.839,6.501)--(6.806,6.503)%
  --(6.774,6.505)--(6.741,6.506)--(6.708,6.506)--(6.676,6.505)--(6.643,6.503)--(6.611,6.501)%
  --(6.578,6.499)--(6.546,6.495)--(6.514,6.491)--(6.482,6.486)--(6.449,6.480)--(6.417,6.474)%
  --(6.386,6.467)--(6.354,6.459)--(6.322,6.450)--(6.291,6.441)--(6.259,6.431)--(6.228,6.421)%
  --(6.197,6.410)--(6.167,6.398)--(6.136,6.385)--(6.106,6.372)--(6.076,6.358)--(6.046,6.343)%
  --(6.017,6.328)--(5.987,6.312)--(5.959,6.296)--(5.930,6.279)--(5.902,6.261)--(5.874,6.242)%
  --(5.846,6.223)--(5.819,6.204)--(5.792,6.184)--(5.765,6.163)--(5.739,6.141)--(5.714,6.120)%
  --(5.688,6.097)--(5.663,6.074)--(5.639,6.050)--(5.615,6.026)--(5.591,6.002)--(5.568,5.976)%
  --(5.545,5.951)--(5.523,5.924)--(5.501,5.898)--(5.480,5.871)--(5.459,5.843)--(5.439,5.815)%
  --(5.419,5.786)--(5.400,5.757)--(5.381,5.728)--(5.363,5.698)--(5.345,5.668)--(5.328,5.638)%
  --(5.311,5.607)--(5.295,5.575)--(5.280,5.544)--(5.265,5.512)--(5.251,5.480)--(5.237,5.447)%
  --(5.224,5.414)--(5.212,5.381)--(5.200,5.347)--(5.189,5.314)--(5.178,5.280)--(5.168,5.246)%
  --(5.159,5.211)--(5.150,5.177)--(5.142,5.142)--(5.134,5.107)--(5.128,5.072)--(5.121,5.037)%
  --(5.116,5.001)--(5.111,4.966)--(5.107,4.930)--(5.103,4.895)--(5.100,4.859)--(5.098,4.823)%
  --(5.096,4.787)--(5.095,4.751)--(5.095,4.715)--(5.095,4.680)--(5.096,4.644)--(5.097,4.608)%
  --(5.100,4.572)--(5.103,4.536)--(5.106,4.501)--(5.110,4.465)--(5.115,4.430)--(5.121,4.394)%
  --(5.127,4.359)--(5.133,4.324)--(5.141,4.289)--(5.149,4.254)--(5.158,4.219)--(5.167,4.185)%
  --(5.177,4.151)--(5.187,4.117)--(5.198,4.083)--(5.210,4.050)--(5.223,4.017)--(5.236,3.984)%
  --(5.249,3.951)--(5.263,3.919)--(5.278,3.887)--(5.293,3.855)--(5.309,3.824)--(5.326,3.793)%
  --(5.343,3.762)--(5.360,3.732)--(5.378,3.702)--(5.397,3.673)--(5.416,3.644)--(5.436,3.615)%
  --(5.456,3.587)--(5.477,3.559)--(5.498,3.532)--(5.520,3.505)--(5.542,3.479)--(5.565,3.453)%
  --(5.588,3.428)--(5.611,3.403)--(5.635,3.379)--(5.660,3.355)--(5.685,3.332)--(5.710,3.310)%
  --(5.736,3.288)--(5.762,3.266)--(5.788,3.245)--(5.815,3.225)--(5.842,3.205)--(5.870,3.186)%
  --(5.898,3.168)--(5.926,3.150)--(5.955,3.133)--(5.983,3.116)--(6.013,3.100)--(6.042,3.085)%
  --(6.072,3.070)--(6.102,3.056)--(6.132,3.043)--(6.162,3.030)--(6.193,3.018)--(6.224,3.007)%
  --(6.255,2.996)--(6.286,2.986)--(6.318,2.977)--(6.349,2.968)--(6.381,2.960)--(6.413,2.953)%
  --(6.445,2.947)--(6.477,2.941)--(6.509,2.936)--(6.542,2.932)--(6.574,2.928)--(6.606,2.925)%
  --(6.639,2.923)--(6.671,2.921)--(6.704,2.921)--(6.736,2.920)--(6.769,2.921)--(6.802,2.922)%
  --(6.834,2.925)--(6.866,2.927)--(6.899,2.931)--(6.931,2.935)--(6.963,2.940)--(6.995,2.946)%
  --(7.027,2.952)--(7.059,2.959)--(7.091,2.967)--(7.123,2.975)--(7.154,2.984)--(7.185,2.994)%
  --(7.217,3.005)--(7.247,3.016)--(7.278,3.028)--(7.309,3.040)--(7.339,3.054)--(7.369,3.067)%
  --(7.399,3.082)--(7.428,3.097)--(7.457,3.113)--(7.486,3.130)--(7.515,3.147)--(7.543,3.164)%
  --(7.571,3.183)--(7.598,3.202)--(7.626,3.221)--(7.653,3.241)--(7.679,3.262)--(7.705,3.284)%
  --(7.731,3.305)--(7.756,3.328)--(7.781,3.351)--(7.806,3.375)--(7.830,3.399)--(7.854,3.423)%
  --(7.877,3.448)--(7.899,3.474)--(7.922,3.500)--(7.943,3.527)--(7.965,3.554)--(7.986,3.582)%
  --(8.006,3.610)--(8.026,3.638)--(8.045,3.667)--(8.064,3.696)--(8.082,3.726)--(8.099,3.756)%
  --(8.116,3.787)--(8.133,3.818)--(8.149,3.849)--(8.164,3.880)--(8.179,3.912)--(8.193,3.945)%
  --(8.207,3.977)--(8.220,4.010)--(8.233,4.043)--(8.244,4.076)--(8.256,4.110)--(8.266,4.144)%
  --(8.276,4.178)--(8.286,4.212)--(8.295,4.247)--(8.303,4.282)--(8.310,4.317)--(8.317,4.352)%
  --(8.323,4.387)--(8.329,4.422)--(8.334,4.458)--(8.338,4.493)--(8.342,4.529)--(8.345,4.565)%
  --(8.347,4.600)--(8.349,4.636)--(8.350,4.672)--(8.350,4.708)--(8.350,4.744)--(8.349,4.780)%
  --(8.348,4.816)--(8.346,4.851)--(8.343,4.887)--(8.339,4.923)--(8.335,4.958)--(8.330,4.994)%
  --(8.325,5.029)--(8.319,5.064)--(8.312,5.100)--(8.305,5.135)--(8.297,5.169)--(8.288,5.204)%
  --(8.279,5.238)--(8.269,5.273)--(8.259,5.306)--(8.248,5.340)--(8.236,5.374)--(8.224,5.407)%
  --(8.211,5.440)--(8.197,5.472)--(8.183,5.505)--(8.169,5.537)--(8.153,5.568)--(8.137,5.600)%
  --(8.121,5.631)--(8.104,5.661)--(8.087,5.692)--(8.069,5.722)--(8.050,5.751)--(8.031,5.780)%
  --(8.011,5.809)--(7.991,5.837)--(7.971,5.864)--(7.949,5.892)--(7.928,5.918)--(7.906,5.945)%
  --(7.883,5.971)--(7.860,5.996)--(7.837,6.021)--(7.813,6.045)--(7.788,6.069)--(7.763,6.092)%
  --(7.738,6.114)--(7.712,6.136)--(7.686,6.158)--(7.660,6.179)--(7.633,6.199)--(7.606,6.219)%
  --(7.579,6.238)--(7.551,6.257)--(7.523,6.274)--(7.494,6.292)--(7.465,6.308)--(7.436,6.324)%
  --(7.407,6.340)--(7.377,6.355)--(7.347,6.369)--(7.317,6.382)--(7.287,6.395)--(7.256,6.407)%
  --(7.225,6.418)--(7.194,6.429)--(7.163,6.439)--(7.132,6.448)--(7.100,6.457)--(7.068,6.465)%
  --(7.036,6.472)--(7.004,6.479)--(6.972,6.484)--(6.940,6.490)--(6.908,6.494)--(6.875,6.498)%
  --(6.843,6.501)--(6.811,6.503)--(6.778,6.505)--(6.746,6.505)--(6.713,6.506)--(6.680,6.505)%
  --(6.648,6.504)--(6.615,6.502)--(6.583,6.499)--(6.551,6.496)--(6.518,6.491)--(6.486,6.487)%
  --(6.454,6.481)--(6.422,6.475)--(6.390,6.468)--(6.358,6.460)--(6.327,6.452)--(6.295,6.443)%
  --(6.264,6.433)--(6.233,6.422)--(6.202,6.411)--(6.171,6.399)--(6.140,6.387)--(6.110,6.374)%
  --(6.080,6.360)--(6.050,6.345)--(6.021,6.330)--(5.992,6.315)--(5.963,6.298)--(5.934,6.281)%
  --(5.906,6.263)--(5.878,6.245)--(5.850,6.226)--(5.823,6.207)--(5.796,6.187)--(5.769,6.166)%
  --(5.743,6.144)--(5.717,6.123)--(5.692,6.100)--(5.667,6.077)--(5.642,6.054)--(5.618,6.030)%
  --(5.594,6.005)--(5.571,5.980)--(5.548,5.954)--(5.526,5.928)--(5.504,5.902)--(5.483,5.874)%
  --(5.462,5.847)--(5.441,5.819)--(5.422,5.790)--(5.402,5.762)--(5.383,5.732)--(5.365,5.703)%
  --(5.348,5.672)--(5.330,5.642)--(5.314,5.611)--(5.298,5.580)--(5.282,5.548)--(5.267,5.516)%
  --(5.253,5.484)--(5.239,5.452)--(5.226,5.419)--(5.214,5.386)--(5.202,5.352)--(5.190,5.319)%
  --(5.180,5.285)--(5.170,5.250)--(5.160,5.216)--(5.151,5.182)--(5.143,5.147)--(5.135,5.112)%
  --(5.129,5.077)--(5.122,5.042)--(5.117,5.006)--(5.112,4.971)--(5.107,4.935)--(5.103,4.900)%
  --(5.100,4.864)--(5.098,4.828)--(5.096,4.792)--(5.095,4.756)--(5.095,4.720)--(5.095,4.685)%
  --(5.096,4.649)--(5.097,4.613)--(5.099,4.577)--(5.102,4.541)--(5.106,4.506)--(5.110,4.470)%
  --(5.114,4.434)--(5.120,4.399)--(5.126,4.364)--(5.133,4.329)--(5.140,4.294)--(5.148,4.259)%
  --(5.156,4.224)--(5.166,4.190)--(5.175,4.156)--(5.186,4.122)--(5.197,4.088)--(5.209,4.054)%
  --(5.221,4.021)--(5.234,3.988)--(5.247,3.955)--(5.261,3.923)--(5.276,3.891)--(5.291,3.859)%
  --(5.307,3.828)--(5.323,3.797)--(5.340,3.766)--(5.358,3.736)--(5.376,3.706)--(5.394,3.677)%
  --(5.413,3.648)--(5.433,3.619)--(5.453,3.591)--(5.474,3.563)--(5.495,3.536)--(5.517,3.509)%
  --(5.539,3.483)--(5.561,3.457)--(5.584,3.431)--(5.608,3.407)--(5.632,3.382)--(5.656,3.359)%
  --(5.681,3.335)--(5.706,3.313)--(5.732,3.291)--(5.758,3.269)--(5.785,3.248)--(5.811,3.228)%
  --(5.839,3.208)--(5.866,3.189)--(5.894,3.170)--(5.922,3.152)--(5.951,3.135)--(5.979,3.118)%
  --(6.009,3.102)--(6.038,3.087)--(6.068,3.072)--(6.098,3.058)--(6.128,3.044)--(6.158,3.032)%
  --(6.189,3.020)--(6.220,3.008)--(6.251,2.997)--(6.282,2.987)--(6.313,2.978)--(6.345,2.969)%
  --(6.377,2.961)--(6.409,2.954)--(6.441,2.948)--(6.473,2.942)--(6.505,2.937)--(6.537,2.932)%
  --(6.569,2.928)--(6.602,2.925)--(6.634,2.923)--(6.667,2.921)--(6.699,2.921)--(6.732,2.920)%
  --(6.764,2.921)--(6.797,2.922)--(6.829,2.924)--(6.862,2.927)--(6.894,2.930)--(6.927,2.934)%
  --(6.959,2.939)--(6.991,2.945)--(7.023,2.951)--(7.055,2.958)--(7.087,2.966)--(7.118,2.974)%
  --(7.150,2.983)--(7.181,2.993)--(7.212,3.003)--(7.243,3.014)--(7.274,3.026)--(7.304,3.039)%
  --(7.335,3.052)--(7.365,3.066)--(7.394,3.080)--(7.424,3.095)--(7.453,3.111)--(7.482,3.127)%
  --(7.511,3.144)--(7.539,3.162)--(7.567,3.180)--(7.595,3.199)--(7.622,3.219)--(7.649,3.239)%
  --(7.675,3.259)--(7.702,3.281)--(7.727,3.302)--(7.753,3.325)--(7.778,3.348)--(7.802,3.371)%
  --(7.827,3.395)--(7.850,3.420)--(7.873,3.445)--(7.896,3.470)--(7.919,3.497)--(7.940,3.523)%
  --(7.962,3.550)--(7.983,3.578)--(8.003,3.606)--(8.023,3.634)--(8.042,3.663)--(8.061,3.692)%
  --(8.079,3.722)--(8.097,3.752)--(8.114,3.782)--(8.131,3.813)--(8.147,3.844)--(8.162,3.876)%
  --(8.177,3.908)--(8.191,3.940)--(8.205,3.973)--(8.218,4.005)--(8.231,4.038)--(8.243,4.072)%
  --(8.254,4.105)--(8.265,4.139)--(8.275,4.173)--(8.285,4.208)--(8.293,4.242)--(8.302,4.277)%
  --(8.309,4.312)--(8.316,4.347)--(8.323,4.382)--(8.328,4.417)--(8.333,4.453)--(8.338,4.488)%
  --(8.341,4.524)--(8.345,4.560)--(8.347,4.595)--(8.349,4.631)--(8.350,4.667)--(8.350,4.703)%
  --cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell02.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (8.029,4.713)--(8.029,4.765)--(8.027,4.816)--(8.024,4.867)--(8.019,4.918)%
  --(8.014,4.969)--(8.007,5.020)--(7.999,5.070)--(7.991,5.120)--(7.980,5.170)--(7.969,5.219)%
  --(7.957,5.267)--(7.944,5.315)--(7.929,5.362)--(7.914,5.409)--(7.898,5.455)--(7.881,5.500)%
  --(7.863,5.544)--(7.844,5.588)--(7.825,5.631)--(7.804,5.673)--(7.783,5.714)--(7.762,5.754)%
  --(7.739,5.793)--(7.716,5.832)--(7.693,5.869)--(7.669,5.906)--(7.645,5.942)--(7.620,5.977)%
  --(7.594,6.011)--(7.569,6.044)--(7.543,6.076)--(7.516,6.107)--(7.490,6.137)--(7.463,6.167)%
  --(7.435,6.195)--(7.408,6.223)--(7.381,6.250)--(7.353,6.276)--(7.325,6.301)--(7.297,6.325)%
  --(7.269,6.348)--(7.241,6.371)--(7.213,6.393)--(7.185,6.413)--(7.157,6.434)--(7.129,6.453)%
  --(7.101,6.471)--(7.073,6.489)--(7.045,6.506)--(7.017,6.523)--(6.989,6.538)--(6.961,6.553)%
  --(6.933,6.568)--(6.906,6.581)--(6.878,6.594)--(6.851,6.606)--(6.824,6.618)--(6.797,6.629)%
  --(6.770,6.639)--(6.743,6.649)--(6.717,6.658)--(6.690,6.666)--(6.664,6.674)--(6.638,6.682)%
  --(6.612,6.689)--(6.586,6.695)--(6.561,6.701)--(6.536,6.706)--(6.510,6.710)--(6.486,6.714)%
  --(6.461,6.718)--(6.436,6.721)--(6.412,6.724)--(6.388,6.726)--(6.364,6.727)--(6.340,6.729)%
  --(6.317,6.729)--(6.293,6.729)--(6.270,6.729)--(6.247,6.729)--(6.225,6.727)--(6.202,6.726)%
  --(6.180,6.724)--(6.158,6.721)--(6.136,6.718)--(6.114,6.715)--(6.093,6.711)--(6.072,6.707)%
  --(6.051,6.702)--(6.030,6.697)--(6.009,6.692)--(5.989,6.686)--(5.969,6.679)--(5.949,6.673)%
  --(5.929,6.666)--(5.909,6.658)--(5.890,6.650)--(5.871,6.642)--(5.852,6.633)--(5.833,6.624)%
  --(5.815,6.614)--(5.797,6.605)--(5.778,6.594)--(5.761,6.584)--(5.743,6.572)--(5.725,6.561)%
  --(5.708,6.549)--(5.691,6.537)--(5.674,6.524)--(5.658,6.511)--(5.641,6.497)--(5.625,6.484)%
  --(5.609,6.469)--(5.593,6.455)--(5.578,6.439)--(5.562,6.424)--(5.547,6.408)--(5.532,6.392)%
  --(5.517,6.375)--(5.503,6.358)--(5.489,6.341)--(5.475,6.323)--(5.461,6.304)--(5.447,6.286)%
  --(5.434,6.266)--(5.421,6.247)--(5.408,6.227)--(5.395,6.206)--(5.383,6.186)--(5.371,6.164)%
  --(5.359,6.143)--(5.347,6.120)--(5.336,6.098)--(5.325,6.075)--(5.314,6.052)--(5.304,6.028)%
  --(5.293,6.003)--(5.283,5.979)--(5.274,5.953)--(5.264,5.928)--(5.255,5.902)--(5.247,5.875)%
  --(5.238,5.848)--(5.230,5.821)--(5.222,5.793)--(5.215,5.765)--(5.208,5.736)--(5.201,5.707)%
  --(5.195,5.677)--(5.189,5.647)--(5.184,5.616)--(5.178,5.585)--(5.174,5.554)--(5.170,5.522)%
  --(5.166,5.490)--(5.163,5.457)--(5.160,5.423)--(5.157,5.390)--(5.156,5.356)--(5.154,5.321)%
  --(5.153,5.286)--(5.153,5.251)--(5.154,5.215)--(5.154,5.178)--(5.156,5.142)--(5.158,5.105)%
  --(5.161,5.067)--(5.164,5.029)--(5.168,4.991)--(5.173,4.953)--(5.179,4.914)--(5.185,4.875)%
  --(5.192,4.835)--(5.200,4.796)--(5.208,4.756)--(5.217,4.715)--(5.228,4.675)--(5.239,4.634)%
  --(5.251,4.593)--(5.263,4.552)--(5.277,4.511)--(5.292,4.470)--(5.307,4.429)--(5.324,4.388)%
  --(5.341,4.347)--(5.359,4.306)--(5.379,4.264)--(5.399,4.224)--(5.421,4.183)--(5.443,4.143)%
  --(5.467,4.102)--(5.491,4.062)--(5.517,4.023)--(5.543,3.984)--(5.571,3.945)--(5.599,3.907)%
  --(5.629,3.870)--(5.660,3.833)--(5.691,3.797)--(5.724,3.761)--(5.757,3.727)--(5.792,3.693)%
  --(5.827,3.660)--(5.863,3.628)--(5.900,3.597)--(5.938,3.567)--(5.977,3.538)--(6.016,3.510)%
  --(6.056,3.483)--(6.097,3.457)--(6.138,3.433)--(6.179,3.409)--(6.222,3.387)--(6.264,3.366)%
  --(6.307,3.347)--(6.351,3.329)--(6.394,3.312)--(6.438,3.296)--(6.482,3.281)--(6.527,3.268)%
  --(6.571,3.256)--(6.615,3.246)--(6.659,3.237)--(6.704,3.228)--(6.748,3.222)--(6.792,3.216)%
  --(6.836,3.212)--(6.879,3.208)--(6.923,3.206)--(6.966,3.205)--(7.008,3.205)--(7.051,3.206)%
  --(7.093,3.208)--(7.134,3.212)--(7.175,3.216)--(7.216,3.221)--(7.256,3.227)--(7.296,3.233)%
  --(7.335,3.241)--(7.373,3.249)--(7.411,3.259)--(7.449,3.268)--(7.486,3.279)--(7.522,3.290)%
  --(7.558,3.302)--(7.593,3.315)--(7.627,3.328)--(7.661,3.342)--(7.694,3.356)--(7.727,3.371)%
  --(7.759,3.386)--(7.791,3.402)--(7.821,3.418)--(7.851,3.434)--(7.881,3.451)--(7.910,3.469)%
  --(7.938,3.486)--(7.966,3.504)--(7.993,3.523)--(8.020,3.541)--(8.046,3.560)--(8.071,3.579)%
  --(8.096,3.599)--(8.120,3.618)--(8.143,3.638)--(8.166,3.658)--(8.189,3.678)--(8.210,3.698)%
  --(8.232,3.719)--(8.252,3.740)--(8.273,3.761)--(8.292,3.782)--(8.311,3.803)--(8.330,3.824)%
  --(8.348,3.845)--(8.365,3.867)--(8.382,3.888)--(8.399,3.910)--(8.415,3.931)--(8.430,3.953)%
  --(8.445,3.975)--(8.459,3.997)--(8.473,4.019)--(8.487,4.041)--(8.500,4.063)--(8.512,4.085)%
  --(8.524,4.107)--(8.536,4.129)--(8.547,4.151)--(8.558,4.173)--(8.568,4.195)--(8.577,4.218)%
  --(8.587,4.240)--(8.595,4.262)--(8.604,4.284)--(8.612,4.307)--(8.619,4.329)--(8.626,4.351)%
  --(8.633,4.374)--(8.639,4.396)--(8.645,4.418)--(8.650,4.441)--(8.655,4.463)--(8.659,4.486)%
  --(8.663,4.508)--(8.667,4.530)--(8.670,4.553)--(8.673,4.575)--(8.675,4.597)--(8.677,4.620)%
  --(8.679,4.642)--(8.680,4.665)--(8.681,4.687)--(8.681,4.709)--(8.681,4.732)--(8.680,4.754)%
  --(8.679,4.777)--(8.678,4.799)--(8.676,4.821)--(8.674,4.844)--(8.671,4.866)--(8.668,4.889)%
  --(8.665,4.911)--(8.661,4.933)--(8.656,4.956)--(8.652,4.978)--(8.646,5.000)--(8.641,5.023)%
  --(8.635,5.045)--(8.628,5.067)--(8.621,5.090)--(8.614,5.112)--(8.606,5.134)--(8.598,5.157)%
  --(8.589,5.179)--(8.580,5.201)--(8.571,5.224)--(8.561,5.246)--(8.550,5.268)--(8.539,5.290)%
  --(8.528,5.312)--(8.516,5.334)--(8.504,5.356)--(8.491,5.378)--(8.478,5.400)--(8.464,5.422)%
  --(8.450,5.444)--(8.435,5.466)--(8.420,5.488)--(8.404,5.510)--(8.388,5.531)--(8.371,5.553)%
  --(8.353,5.574)--(8.336,5.595)--(8.317,5.617)--(8.298,5.638)--(8.279,5.659)--(8.259,5.680)%
  --(8.238,5.700)--(8.217,5.721)--(8.196,5.741)--(8.173,5.762)--(8.151,5.782)--(8.127,5.802)%
  --(8.103,5.821)--(8.079,5.841)--(8.054,5.860)--(8.028,5.879)--(8.002,5.898)--(7.975,5.916)%
  --(7.947,5.934)--(7.919,5.952)--(7.890,5.969)--(7.861,5.986)--(7.831,6.003)--(7.800,6.019)%
  --(7.769,6.035)--(7.737,6.050)--(7.705,6.065)--(7.672,6.080)--(7.638,6.094)--(7.604,6.107)%
  --(7.569,6.120)--(7.533,6.132)--(7.497,6.143)--(7.461,6.154)--(7.423,6.164)--(7.386,6.174)%
  --(7.347,6.182)--(7.308,6.190)--(7.269,6.197)--(7.229,6.204)--(7.188,6.209)--(7.147,6.213)%
  --(7.106,6.217)--(7.064,6.219)--(7.022,6.221)--(6.979,6.221)--(6.936,6.220)--(6.893,6.219)%
  --(6.850,6.216)--(6.806,6.212)--(6.762,6.206)--(6.718,6.200)--(6.674,6.192)--(6.629,6.183)%
  --(6.585,6.173)--(6.541,6.162)--(6.496,6.149)--(6.452,6.135)--(6.408,6.120)--(6.365,6.103)%
  --(6.321,6.085)--(6.278,6.066)--(6.235,6.046)--(6.193,6.024)--(6.151,6.001)--(6.110,5.977)%
  --(6.069,5.952)--(6.029,5.925)--(5.989,5.897)--(5.950,5.869)--(5.912,5.839)--(5.875,5.808)%
  --(5.839,5.776)--(5.803,5.744)--(5.768,5.710)--(5.734,5.676)--(5.702,5.641)--(5.670,5.605)%
  --(5.639,5.568)--(5.609,5.531)--(5.580,5.493)--(5.552,5.454)--(5.525,5.415)--(5.499,5.376)%
  --(5.474,5.336)--(5.451,5.296)--(5.428,5.256)--(5.406,5.215)--(5.385,5.175)--(5.366,5.134)%
  --(5.347,5.092)--(5.329,5.051)--(5.312,5.010)--(5.296,4.969)--(5.282,4.928)--(5.268,4.887)%
  --(5.255,4.846)--(5.242,4.805)--(5.231,4.764)--(5.221,4.724)--(5.211,4.683)--(5.202,4.643)%
  --(5.194,4.603)--(5.187,4.564)--(5.181,4.525)--(5.175,4.486)--(5.170,4.447)--(5.166,4.409)%
  --(5.162,4.371)--(5.159,4.333)--(5.157,4.296)--(5.155,4.259)--(5.154,4.223)--(5.153,4.187)%
  --(5.153,4.151)--(5.154,4.116)--(5.155,4.081)--(5.157,4.047)--(5.159,4.013)--(5.162,3.980)%
  --(5.165,3.947)--(5.168,3.914)--(5.172,3.882)--(5.177,3.851)--(5.182,3.819)--(5.187,3.789)%
  --(5.193,3.758)--(5.199,3.729)--(5.206,3.699)--(5.213,3.670)--(5.220,3.642)--(5.228,3.614)%
  --(5.235,3.586)--(5.244,3.559)--(5.252,3.533)--(5.261,3.506)--(5.271,3.481)--(5.280,3.455)%
  --(5.290,3.430)--(5.300,3.406)--(5.311,3.382)--(5.321,3.358)--(5.332,3.335)--(5.344,3.313)%
  --(5.355,3.290)--(5.367,3.269)--(5.379,3.247)--(5.391,3.226)--(5.404,3.206)--(5.417,3.186)%
  --(5.430,3.166)--(5.443,3.147)--(5.457,3.128)--(5.470,3.109)--(5.484,3.091)--(5.498,3.074)%
  --(5.513,3.056)--(5.527,3.039)--(5.542,3.023)--(5.557,3.007)--(5.573,2.991)--(5.588,2.976)%
  --(5.604,2.961)--(5.620,2.947)--(5.636,2.933)--(5.652,2.919)--(5.669,2.906)--(5.686,2.893)%
  --(5.703,2.881)--(5.720,2.869)--(5.737,2.857)--(5.755,2.846)--(5.773,2.835)--(5.791,2.825)%
  --(5.809,2.815)--(5.827,2.805)--(5.846,2.796)--(5.865,2.787)--(5.884,2.778)--(5.903,2.770)%
  --(5.923,2.763)--(5.942,2.756)--(5.962,2.749)--(5.982,2.742)--(6.003,2.736)--(6.023,2.731)%
  --(6.044,2.725)--(6.065,2.721)--(6.086,2.716)--(6.107,2.712)--(6.129,2.709)--(6.151,2.706)%
  --(6.173,2.703)--(6.195,2.701)--(6.217,2.699)--(6.240,2.698)--(6.263,2.697)--(6.286,2.697)%
  --(6.309,2.697)--(6.333,2.697)--(6.356,2.698)--(6.380,2.700)--(6.404,2.702)--(6.429,2.704)%
  --(6.453,2.707)--(6.478,2.710)--(6.503,2.714)--(6.528,2.719)--(6.553,2.724)--(6.578,2.729)%
  --(6.604,2.735)--(6.630,2.742)--(6.656,2.749)--(6.682,2.757)--(6.708,2.765)--(6.735,2.774)%
  --(6.762,2.784)--(6.788,2.794)--(6.815,2.805)--(6.843,2.816)--(6.870,2.828)--(6.897,2.841)%
  --(6.925,2.854)--(6.952,2.868)--(6.980,2.883)--(7.008,2.898)--(7.036,2.914)--(7.064,2.931)%
  --(7.092,2.949)--(7.120,2.967)--(7.148,2.986)--(7.176,3.006)--(7.204,3.027)--(7.232,3.048)%
  --(7.260,3.070)--(7.288,3.094)--(7.316,3.117)--(7.344,3.142)--(7.372,3.168)--(7.399,3.194)%
  --(7.427,3.222)--(7.454,3.250)--(7.481,3.279)--(7.508,3.309)--(7.534,3.340)--(7.560,3.372)%
  --(7.586,3.405)--(7.612,3.438)--(7.637,3.473)--(7.661,3.508)--(7.685,3.545)--(7.709,3.582)%
  --(7.732,3.620)--(7.755,3.659)--(7.777,3.699)--(7.798,3.740)--(7.818,3.782)--(7.838,3.824)%
  --(7.857,3.868)--(7.875,3.912)--(7.893,3.957)--(7.909,4.003)--(7.925,4.049)--(7.939,4.096)%
  --(7.953,4.144)--(7.965,4.192)--(7.977,4.241)--(7.987,4.290)--(7.997,4.340)--(8.005,4.390)%
  --(8.012,4.440)--(8.018,4.491)--(8.022,4.542)--(8.026,4.594)--(8.028,4.645)--(8.029,4.697)%
  --cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell04.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.703,4.713)--(7.702,4.784)--(7.698,4.855)--(7.691,4.926)--(7.682,4.996)%
  --(7.670,5.065)--(7.656,5.133)--(7.640,5.200)--(7.622,5.265)--(7.602,5.329)--(7.579,5.392)%
  --(7.556,5.452)--(7.530,5.511)--(7.504,5.568)--(7.476,5.624)--(7.447,5.677)--(7.418,5.729)%
  --(7.387,5.779)--(7.356,5.827)--(7.325,5.873)--(7.293,5.918)--(7.260,5.961)--(7.228,6.002)%
  --(7.195,6.042)--(7.162,6.080)--(7.130,6.116)--(7.097,6.152)--(7.064,6.186)--(7.032,6.218)%
  --(6.999,6.250)--(6.967,6.280)--(6.935,6.309)--(6.903,6.337)--(6.872,6.364)--(6.841,6.389)%
  --(6.811,6.414)--(6.780,6.438)--(6.750,6.461)--(6.721,6.483)--(6.692,6.504)--(6.663,6.525)%
  --(6.635,6.544)--(6.607,6.563)--(6.579,6.582)--(6.552,6.599)--(6.526,6.616)--(6.499,6.632)%
  --(6.474,6.648)--(6.448,6.663)--(6.423,6.678)--(6.399,6.692)--(6.375,6.705)--(6.351,6.718)%
  --(6.328,6.730)--(6.305,6.742)--(6.283,6.754)--(6.261,6.765)--(6.239,6.776)--(6.218,6.786)%
  --(6.197,6.795)--(6.177,6.805)--(6.157,6.814)--(6.137,6.822)--(6.118,6.831)--(6.099,6.838)%
  --(6.081,6.846)--(6.063,6.853)--(6.045,6.860)--(6.028,6.866)--(6.010,6.872)--(5.994,6.878)%
  --(5.977,6.883)--(5.961,6.888)--(5.945,6.893)--(5.930,6.897)--(5.915,6.901)--(5.900,6.905)%
  --(5.886,6.909)--(5.871,6.912)--(5.858,6.915)--(5.844,6.917)--(5.831,6.920)--(5.818,6.922)%
  --(5.805,6.923)--(5.792,6.925)--(5.780,6.926)--(5.768,6.927)--(5.756,6.927)--(5.745,6.927)%
  --(5.733,6.927)--(5.722,6.927)--(5.712,6.926)--(5.701,6.925)--(5.691,6.924)--(5.681,6.922)%
  --(5.671,6.920)--(5.661,6.918)--(5.652,6.916)--(5.642,6.913)--(5.633,6.910)--(5.624,6.906)%
  --(5.616,6.903)--(5.607,6.899)--(5.599,6.894)--(5.591,6.890)--(5.583,6.885)--(5.575,6.879)%
  --(5.567,6.874)--(5.560,6.868)--(5.552,6.861)--(5.545,6.855)--(5.538,6.848)--(5.531,6.841)%
  --(5.524,6.833)--(5.518,6.825)--(5.511,6.817)--(5.505,6.808)--(5.499,6.799)--(5.492,6.789)%
  --(5.487,6.780)--(5.481,6.770)--(5.475,6.759)--(5.469,6.748)--(5.464,6.737)--(5.458,6.725)%
  --(5.453,6.713)--(5.448,6.701)--(5.443,6.688)--(5.438,6.675)--(5.433,6.661)--(5.428,6.647)%
  --(5.423,6.632)--(5.418,6.618)--(5.414,6.602)--(5.409,6.586)--(5.405,6.570)--(5.401,6.553)%
  --(5.397,6.536)--(5.393,6.519)--(5.389,6.501)--(5.385,6.482)--(5.381,6.463)--(5.377,6.443)%
  --(5.374,6.423)--(5.370,6.403)--(5.367,6.382)--(5.363,6.360)--(5.360,6.338)--(5.357,6.315)%
  --(5.354,6.292)--(5.351,6.268)--(5.348,6.244)--(5.346,6.219)--(5.343,6.193)--(5.341,6.167)%
  --(5.339,6.140)--(5.337,6.113)--(5.335,6.085)--(5.333,6.056)--(5.331,6.027)--(5.330,5.996)%
  --(5.329,5.966)--(5.328,5.934)--(5.327,5.902)--(5.327,5.870)--(5.327,5.836)--(5.327,5.802)%
  --(5.328,5.767)--(5.328,5.731)--(5.330,5.695)--(5.331,5.658)--(5.333,5.619)--(5.336,5.581)%
  --(5.338,5.541)--(5.342,5.501)--(5.346,5.459)--(5.350,5.417)--(5.356,5.374)--(5.361,5.331)%
  --(5.368,5.286)--(5.375,5.241)--(5.383,5.195)--(5.392,5.148)--(5.402,5.100)--(5.413,5.051)%
  --(5.425,5.002)--(5.438,4.952)--(5.453,4.901)--(5.468,4.850)--(5.485,4.798)--(5.504,4.745)%
  --(5.524,4.692)--(5.545,4.639)--(5.569,4.585)--(5.594,4.531)--(5.621,4.477)--(5.649,4.423)%
  --(5.680,4.369)--(5.713,4.315)--(5.748,4.262)--(5.785,4.210)--(5.824,4.158)--(5.866,4.107)%
  --(5.909,4.058)--(5.955,4.010)--(6.003,3.963)--(6.052,3.919)--(6.104,3.876)--(6.157,3.836)%
  --(6.212,3.798)--(6.268,3.762)--(6.326,3.729)--(6.384,3.699)--(6.444,3.672)--(6.504,3.647)%
  --(6.564,3.625)--(6.625,3.606)--(6.686,3.589)--(6.746,3.576)--(6.807,3.564)--(6.866,3.556)%
  --(6.926,3.549)--(6.984,3.545)--(7.042,3.543)--(7.099,3.543)--(7.155,3.544)--(7.210,3.548)%
  --(7.264,3.553)--(7.316,3.559)--(7.368,3.567)--(7.418,3.575)--(7.468,3.585)--(7.516,3.596)%
  --(7.563,3.608)--(7.609,3.621)--(7.653,3.634)--(7.697,3.648)--(7.739,3.662)--(7.781,3.677)%
  --(7.821,3.693)--(7.860,3.708)--(7.899,3.724)--(7.936,3.741)--(7.972,3.757)--(8.007,3.774)%
  --(8.042,3.791)--(8.075,3.808)--(8.108,3.825)--(8.139,3.842)--(8.170,3.859)--(8.200,3.876)%
  --(8.229,3.893)--(8.258,3.911)--(8.285,3.928)--(8.312,3.944)--(8.339,3.961)--(8.364,3.978)%
  --(8.389,3.995)--(8.413,4.011)--(8.437,4.028)--(8.460,4.044)--(8.482,4.060)--(8.503,4.076)%
  --(8.525,4.092)--(8.545,4.107)--(8.565,4.123)--(8.584,4.138)--(8.603,4.153)--(8.621,4.168)%
  --(8.639,4.183)--(8.656,4.198)--(8.673,4.212)--(8.690,4.226)--(8.705,4.241)--(8.721,4.255)%
  --(8.735,4.268)--(8.750,4.282)--(8.764,4.295)--(8.777,4.309)--(8.790,4.322)--(8.803,4.335)%
  --(8.815,4.348)--(8.827,4.360)--(8.838,4.373)--(8.849,4.385)--(8.860,4.398)--(8.870,4.410)%
  --(8.880,4.422)--(8.889,4.434)--(8.898,4.445)--(8.907,4.457)--(8.915,4.469)--(8.923,4.480)%
  --(8.930,4.491)--(8.938,4.502)--(8.944,4.513)--(8.951,4.524)--(8.957,4.535)--(8.963,4.546)%
  --(8.968,4.557)--(8.973,4.567)--(8.978,4.578)--(8.982,4.589)--(8.986,4.599)--(8.989,4.609)%
  --(8.993,4.620)--(8.996,4.630)--(8.998,4.640)--(9.000,4.651)--(9.002,4.661)--(9.004,4.671)%
  --(9.005,4.681)--(9.006,4.691)--(9.007,4.701)--(9.007,4.711)--(9.007,4.721)--(9.006,4.732)%
  --(9.005,4.742)--(9.004,4.752)--(9.003,4.762)--(9.001,4.772)--(8.999,4.782)--(8.996,4.793)%
  --(8.994,4.803)--(8.990,4.813)--(8.987,4.824)--(8.983,4.834)--(8.979,4.845)--(8.974,4.855)%
  --(8.970,4.866)--(8.964,4.876)--(8.959,4.887)--(8.953,4.898)--(8.946,4.909)--(8.940,4.920)%
  --(8.933,4.931)--(8.925,4.942)--(8.918,4.954)--(8.910,4.965)--(8.901,4.977)--(8.892,4.989)%
  --(8.883,5.000)--(8.873,5.012)--(8.863,5.024)--(8.853,5.037)--(8.842,5.049)--(8.831,5.062)%
  --(8.819,5.074)--(8.807,5.087)--(8.794,5.100)--(8.781,5.113)--(8.768,5.126)--(8.754,5.140)%
  --(8.740,5.153)--(8.725,5.167)--(8.710,5.181)--(8.695,5.195)--(8.678,5.209)--(8.662,5.224)%
  --(8.645,5.238)--(8.627,5.253)--(8.609,5.268)--(8.590,5.283)--(8.571,5.298)--(8.551,5.314)%
  --(8.531,5.329)--(8.510,5.345)--(8.489,5.361)--(8.467,5.377)--(8.444,5.393)--(8.421,5.410)%
  --(8.397,5.426)--(8.372,5.443)--(8.347,5.459)--(8.321,5.476)--(8.294,5.493)--(8.267,5.510)%
  --(8.238,5.527)--(8.209,5.544)--(8.180,5.561)--(8.149,5.578)--(8.118,5.596)--(8.085,5.613)%
  --(8.052,5.630)--(8.018,5.647)--(7.983,5.663)--(7.947,5.680)--(7.910,5.696)--(7.873,5.713)%
  --(7.834,5.728)--(7.794,5.744)--(7.753,5.759)--(7.711,5.774)--(7.667,5.788)--(7.623,5.801)%
  --(7.578,5.814)--(7.531,5.826)--(7.483,5.837)--(7.434,5.848)--(7.384,5.857)--(7.333,5.865)%
  --(7.281,5.872)--(7.227,5.877)--(7.173,5.881)--(7.117,5.883)--(7.060,5.883)--(7.003,5.882)%
  --(6.945,5.878)--(6.885,5.873)--(6.826,5.865)--(6.766,5.854)--(6.705,5.841)--(6.644,5.826)%
  --(6.584,5.807)--(6.523,5.786)--(6.463,5.763)--(6.403,5.736)--(6.344,5.707)--(6.287,5.675)%
  --(6.230,5.640)--(6.175,5.603)--(6.121,5.563)--(6.069,5.521)--(6.018,5.477)--(5.970,5.431)%
  --(5.924,5.384)--(5.879,5.335)--(5.837,5.284)--(5.797,5.233)--(5.760,5.181)--(5.724,5.128)%
  --(5.690,5.074)--(5.659,5.020)--(5.630,4.966)--(5.602,4.912)--(5.576,4.858)--(5.553,4.804)%
  --(5.531,4.751)--(5.510,4.697)--(5.491,4.645)--(5.474,4.593)--(5.458,4.541)--(5.443,4.490)%
  --(5.429,4.440)--(5.417,4.390)--(5.406,4.341)--(5.395,4.293)--(5.386,4.246)--(5.378,4.200)%
  --(5.370,4.154)--(5.363,4.109)--(5.357,4.065)--(5.352,4.022)--(5.347,3.980)--(5.343,3.938)%
  --(5.339,3.898)--(5.336,3.858)--(5.334,3.819)--(5.332,3.781)--(5.330,3.743)--(5.329,3.706)%
  --(5.328,3.670)--(5.327,3.635)--(5.327,3.601)--(5.327,3.567)--(5.327,3.534)--(5.328,3.502)%
  --(5.329,3.470)--(5.330,3.439)--(5.331,3.409)--(5.332,3.379)--(5.334,3.351)--(5.336,3.322)%
  --(5.338,3.295)--(5.340,3.268)--(5.342,3.241)--(5.345,3.216)--(5.347,3.190)--(5.350,3.166)%
  --(5.353,3.142)--(5.356,3.118)--(5.359,3.095)--(5.362,3.073)--(5.365,3.051)--(5.369,3.030)%
  --(5.372,3.009)--(5.376,2.989)--(5.380,2.969)--(5.383,2.950)--(5.387,2.931)--(5.391,2.913)%
  --(5.395,2.895)--(5.400,2.878)--(5.404,2.861)--(5.408,2.845)--(5.413,2.829)--(5.417,2.813)%
  --(5.422,2.798)--(5.426,2.784)--(5.431,2.769)--(5.436,2.756)--(5.441,2.742)--(5.446,2.729)%
  --(5.451,2.717)--(5.457,2.705)--(5.462,2.693)--(5.467,2.681)--(5.473,2.670)--(5.479,2.660)%
  --(5.485,2.649)--(5.491,2.640)--(5.497,2.630)--(5.503,2.621)--(5.509,2.612)--(5.516,2.604)%
  --(5.522,2.596)--(5.529,2.588)--(5.536,2.580)--(5.543,2.573)--(5.550,2.567)--(5.557,2.560)%
  --(5.565,2.554)--(5.572,2.549)--(5.580,2.543)--(5.588,2.538)--(5.596,2.533)--(5.604,2.529)%
  --(5.613,2.525)--(5.622,2.521)--(5.630,2.517)--(5.639,2.514)--(5.649,2.511)--(5.658,2.509)%
  --(5.668,2.506)--(5.677,2.504)--(5.688,2.503)--(5.698,2.501)--(5.708,2.500)--(5.719,2.499)%
  --(5.730,2.499)--(5.741,2.499)--(5.753,2.499)--(5.764,2.499)--(5.776,2.500)--(5.788,2.501)%
  --(5.801,2.502)--(5.813,2.504)--(5.826,2.506)--(5.840,2.508)--(5.853,2.510)--(5.867,2.513)%
  --(5.881,2.516)--(5.895,2.520)--(5.910,2.523)--(5.925,2.527)--(5.941,2.532)--(5.956,2.536)%
  --(5.972,2.541)--(5.988,2.546)--(6.005,2.552)--(6.022,2.558)--(6.039,2.564)--(6.057,2.571)%
  --(6.075,2.578)--(6.093,2.585)--(6.112,2.593)--(6.131,2.601)--(6.151,2.609)--(6.171,2.618)%
  --(6.191,2.627)--(6.212,2.637)--(6.233,2.647)--(6.254,2.658)--(6.276,2.668)--(6.298,2.680)%
  --(6.321,2.692)--(6.344,2.704)--(6.367,2.717)--(6.391,2.730)--(6.416,2.744)--(6.440,2.758)%
  --(6.466,2.773)--(6.491,2.789)--(6.517,2.805)--(6.544,2.821)--(6.571,2.839)--(6.598,2.857)%
  --(6.626,2.875)--(6.654,2.895)--(6.682,2.915)--(6.711,2.936)--(6.741,2.958)--(6.771,2.981)%
  --(6.801,3.004)--(6.831,3.029)--(6.862,3.054)--(6.893,3.081)--(6.925,3.108)--(6.957,3.137)%
  --(6.989,3.167)--(7.021,3.198)--(7.054,3.230)--(7.086,3.263)--(7.119,3.298)--(7.152,3.334)%
  --(7.185,3.372)--(7.218,3.411)--(7.250,3.452)--(7.283,3.495)--(7.315,3.539)--(7.346,3.584)%
  --(7.378,3.632)--(7.408,3.681)--(7.438,3.732)--(7.467,3.785)--(7.495,3.840)--(7.522,3.896)%
  --(7.548,3.955)--(7.572,4.015)--(7.595,4.077)--(7.616,4.140)--(7.635,4.205)--(7.651,4.271)%
  --(7.666,4.339)--(7.679,4.408)--(7.689,4.478)--(7.696,4.548)--(7.701,4.619)--(7.703,4.690)%
  --cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell06.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.377,4.713)--(7.374,4.813)--(7.363,4.912)--(7.346,5.009)--(7.322,5.102)%
  --(7.294,5.192)--(7.260,5.277)--(7.224,5.357)--(7.184,5.433)--(7.143,5.505)--(7.100,5.572)%
  --(7.056,5.635)--(7.011,5.694)--(6.966,5.750)--(6.921,5.802)--(6.876,5.852)--(6.832,5.898)%
  --(6.788,5.942)--(6.745,5.984)--(6.702,6.023)--(6.660,6.061)--(6.619,6.097)--(6.579,6.131)%
  --(6.540,6.164)--(6.501,6.195)--(6.463,6.225)--(6.427,6.254)--(6.391,6.281)--(6.356,6.308)%
  --(6.322,6.334)--(6.288,6.359)--(6.256,6.383)--(6.224,6.406)--(6.193,6.429)--(6.164,6.451)%
  --(6.134,6.472)--(6.106,6.493)--(6.078,6.513)--(6.052,6.533)--(6.026,6.552)--(6.000,6.571)%
  --(5.976,6.589)--(5.952,6.607)--(5.928,6.625)--(5.906,6.642)--(5.884,6.659)--(5.863,6.676)%
  --(5.842,6.692)--(5.822,6.708)--(5.803,6.723)--(5.784,6.739)--(5.766,6.754)--(5.749,6.768)%
  --(5.732,6.783)--(5.715,6.797)--(5.699,6.811)--(5.684,6.825)--(5.669,6.838)--(5.655,6.851)%
  --(5.641,6.864)--(5.628,6.877)--(5.615,6.890)--(5.603,6.902)--(5.591,6.914)--(5.580,6.926)%
  --(5.569,6.937)--(5.559,6.949)--(5.549,6.960)--(5.539,6.971)--(5.530,6.981)--(5.521,6.992)%
  --(5.513,7.002)--(5.505,7.012)--(5.498,7.022)--(5.491,7.031)--(5.484,7.040)--(5.477,7.049)%
  --(5.471,7.058)--(5.466,7.067)--(5.460,7.075)--(5.456,7.083)--(5.451,7.091)--(5.447,7.098)%
  --(5.443,7.106)--(5.439,7.113)--(5.436,7.120)--(5.433,7.126)--(5.430,7.132)--(5.427,7.138)%
  --(5.425,7.144)--(5.423,7.150)--(5.421,7.155)--(5.420,7.160)--(5.419,7.164)--(5.418,7.169)%
  --(5.417,7.173)--(5.417,7.177)--(5.417,7.180)--(5.417,7.183)--(5.417,7.186)--(5.417,7.189)%
  --(5.418,7.191)--(5.419,7.193)--(5.420,7.194)--(5.421,7.196)--(5.422,7.197)--(5.424,7.197)%
  --(5.426,7.198)--(5.427,7.198)--(5.429,7.197)--(5.432,7.196)--(5.434,7.195)--(5.436,7.194)%
  --(5.439,7.192)--(5.442,7.190)--(5.444,7.188)--(5.447,7.185)--(5.450,7.181)--(5.453,7.178)%
  --(5.457,7.174)--(5.460,7.169)--(5.463,7.165)--(5.467,7.159)--(5.470,7.154)--(5.474,7.148)%
  --(5.478,7.141)--(5.481,7.134)--(5.485,7.127)--(5.489,7.120)--(5.493,7.111)--(5.496,7.103)%
  --(5.500,7.094)--(5.504,7.084)--(5.508,7.074)--(5.512,7.064)--(5.516,7.053)--(5.520,7.042)%
  --(5.524,7.030)--(5.528,7.018)--(5.532,7.005)--(5.536,6.992)--(5.539,6.978)--(5.543,6.964)%
  --(5.547,6.949)--(5.551,6.934)--(5.554,6.918)--(5.558,6.901)--(5.562,6.884)--(5.565,6.867)%
  --(5.569,6.848)--(5.572,6.830)--(5.576,6.810)--(5.579,6.791)--(5.582,6.770)--(5.585,6.749)%
  --(5.588,6.727)--(5.591,6.705)--(5.594,6.682)--(5.597,6.658)--(5.600,6.633)--(5.603,6.608)%
  --(5.605,6.582)--(5.608,6.556)--(5.610,6.528)--(5.613,6.500)--(5.615,6.471)--(5.618,6.442)%
  --(5.620,6.411)--(5.622,6.380)--(5.624,6.347)--(5.626,6.314)--(5.629,6.280)--(5.631,6.245)%
  --(5.633,6.209)--(5.635,6.172)--(5.637,6.134)--(5.640,6.095)--(5.642,6.055)--(5.644,6.014)%
  --(5.647,5.971)--(5.650,5.928)--(5.653,5.883)--(5.656,5.837)--(5.660,5.789)--(5.664,5.741)%
  --(5.669,5.690)--(5.674,5.639)--(5.680,5.585)--(5.686,5.531)--(5.693,5.474)--(5.701,5.416)%
  --(5.711,5.357)--(5.721,5.296)--(5.733,5.232)--(5.747,5.168)--(5.762,5.101)--(5.780,5.033)%
  --(5.800,4.963)--(5.823,4.891)--(5.849,4.818)--(5.879,4.744)--(5.913,4.669)--(5.951,4.594)%
  --(5.994,4.518)--(6.042,4.444)--(6.095,4.371)--(6.155,4.300)--(6.220,4.233)--(6.290,4.171)%
  --(6.365,4.115)--(6.444,4.065)--(6.527,4.023)--(6.611,3.988)--(6.696,3.960)--(6.781,3.940)%
  --(6.865,3.926)--(6.948,3.918)--(7.029,3.915)--(7.107,3.917)--(7.182,3.923)--(7.255,3.932)%
  --(7.325,3.944)--(7.393,3.958)--(7.458,3.974)--(7.520,3.992)--(7.580,4.011)--(7.637,4.030)%
  --(7.693,4.050)--(7.746,4.071)--(7.798,4.092)--(7.847,4.113)--(7.895,4.134)--(7.941,4.156)%
  --(7.985,4.177)--(8.029,4.198)--(8.070,4.218)--(8.110,4.239)--(8.150,4.259)--(8.187,4.279)%
  --(8.224,4.298)--(8.260,4.317)--(8.294,4.336)--(8.328,4.354)--(8.361,4.372)--(8.392,4.389)%
  --(8.423,4.406)--(8.454,4.422)--(8.483,4.438)--(8.511,4.454)--(8.539,4.468)--(8.566,4.483)%
  --(8.593,4.497)--(8.618,4.510)--(8.644,4.523)--(8.668,4.536)--(8.692,4.548)--(8.715,4.560)%
  --(8.738,4.571)--(8.760,4.582)--(8.782,4.592)--(8.803,4.602)--(8.823,4.612)--(8.844,4.621)%
  --(8.863,4.630)--(8.882,4.638)--(8.901,4.646)--(8.919,4.653)--(8.937,4.660)--(8.954,4.667)%
  --(8.971,4.674)--(8.987,4.680)--(9.003,4.685)--(9.019,4.691)--(9.034,4.696)--(9.049,4.700)%
  --(9.063,4.705)--(9.077,4.709)--(9.090,4.713)--(9.104,4.716)--(9.116,4.719)--(9.129,4.722)%
  --(9.141,4.725)--(9.152,4.727)--(9.163,4.729)--(9.174,4.731)--(9.185,4.733)--(9.195,4.734)%
  --(9.204,4.736)--(9.214,4.737)--(9.223,4.737)--(9.231,4.738)--(9.240,4.738)--(9.248,4.739)%
  --(9.255,4.739)--(9.262,4.738)--(9.269,4.738)--(9.276,4.738)--(9.282,4.737)--(9.288,4.736)%
  --(9.293,4.736)--(9.298,4.735)--(9.303,4.734)--(9.307,4.732)--(9.311,4.731)--(9.315,4.730)%
  --(9.318,4.728)--(9.321,4.727)--(9.324,4.725)--(9.326,4.724)--(9.328,4.722)--(9.330,4.720)%
  --(9.331,4.719)--(9.332,4.717)--(9.333,4.715)--(9.333,4.713)--(9.333,4.711)--(9.332,4.710)%
  --(9.331,4.708)--(9.330,4.706)--(9.329,4.704)--(9.327,4.703)--(9.325,4.701)--(9.322,4.700)%
  --(9.319,4.698)--(9.316,4.697)--(9.312,4.695)--(9.309,4.694)--(9.304,4.693)--(9.300,4.692)%
  --(9.295,4.691)--(9.289,4.690)--(9.284,4.689)--(9.278,4.688)--(9.271,4.688)--(9.265,4.688)%
  --(9.258,4.687)--(9.250,4.687)--(9.242,4.688)--(9.234,4.688)--(9.226,4.688)--(9.217,4.689)%
  --(9.208,4.690)--(9.198,4.691)--(9.188,4.693)--(9.178,4.694)--(9.167,4.696)--(9.156,4.698)%
  --(9.144,4.700)--(9.133,4.703)--(9.120,4.706)--(9.108,4.709)--(9.095,4.712)--(9.081,4.716)%
  --(9.067,4.720)--(9.053,4.724)--(9.039,4.729)--(9.024,4.734)--(9.008,4.739)--(8.992,4.744)%
  --(8.976,4.750)--(8.960,4.757)--(8.942,4.763)--(8.925,4.770)--(8.907,4.778)--(8.888,4.786)%
  --(8.869,4.794)--(8.850,4.802)--(8.830,4.811)--(8.809,4.821)--(8.789,4.830)--(8.767,4.841)%
  --(8.745,4.851)--(8.723,4.862)--(8.699,4.874)--(8.676,4.886)--(8.651,4.898)--(8.626,4.911)%
  --(8.601,4.925)--(8.575,4.939)--(8.548,4.953)--(8.520,4.968)--(8.492,4.983)--(8.463,4.999)%
  --(8.433,5.015)--(8.402,5.032)--(8.371,5.049)--(8.339,5.066)--(8.305,5.084)--(8.271,5.103)%
  --(8.236,5.122)--(8.199,5.141)--(8.162,5.161)--(8.123,5.181)--(8.083,5.201)--(8.042,5.222)%
  --(7.999,5.243)--(7.955,5.264)--(7.910,5.285)--(7.862,5.306)--(7.814,5.327)--(7.763,5.348)%
  --(7.710,5.369)--(7.655,5.390)--(7.598,5.409)--(7.539,5.428)--(7.478,5.446)--(7.414,5.463)%
  --(7.347,5.477)--(7.278,5.490)--(7.206,5.500)--(7.131,5.507)--(7.054,5.511)--(6.974,5.510)%
  --(6.892,5.503)--(6.808,5.492)--(6.723,5.473)--(6.638,5.448)--(6.553,5.415)--(6.470,5.375)%
  --(6.390,5.328)--(6.314,5.273)--(6.242,5.213)--(6.175,5.148)--(6.114,5.078)--(6.058,5.006)%
  --(6.008,4.932)--(5.964,4.856)--(5.924,4.781)--(5.889,4.706)--(5.858,4.631)--(5.831,4.558)%
  --(5.807,4.486)--(5.786,4.415)--(5.768,4.347)--(5.752,4.279)--(5.737,4.214)--(5.725,4.150)%
  --(5.714,4.088)--(5.704,4.028)--(5.696,3.970)--(5.688,3.913)--(5.682,3.858)--(5.676,3.804)%
  --(5.670,3.752)--(5.666,3.701)--(5.661,3.652)--(5.658,3.604)--(5.654,3.558)--(5.651,3.512)%
  --(5.648,3.468)--(5.645,3.426)--(5.643,3.384)--(5.640,3.344)--(5.638,3.304)--(5.636,3.266)%
  --(5.634,3.229)--(5.631,3.192)--(5.629,3.157)--(5.627,3.123)--(5.625,3.089)--(5.623,3.057)%
  --(5.621,3.025)--(5.618,2.994)--(5.616,2.964)--(5.614,2.935)--(5.611,2.907)--(5.609,2.879)%
  --(5.606,2.852)--(5.604,2.826)--(5.601,2.801)--(5.598,2.776)--(5.595,2.752)--(5.592,2.729)%
  --(5.589,2.706)--(5.586,2.684)--(5.583,2.663)--(5.580,2.642)--(5.577,2.622)--(5.573,2.602)%
  --(5.570,2.583)--(5.566,2.565)--(5.563,2.547)--(5.559,2.530)--(5.556,2.514)--(5.552,2.497)%
  --(5.548,2.482)--(5.544,2.467)--(5.541,2.453)--(5.537,2.439)--(5.533,2.425)--(5.529,2.412)%
  --(5.525,2.400)--(5.521,2.388)--(5.517,2.376)--(5.513,2.365)--(5.509,2.355)--(5.506,2.345)%
  --(5.502,2.335)--(5.498,2.326)--(5.494,2.317)--(5.490,2.309)--(5.486,2.301)--(5.482,2.294)%
  --(5.479,2.287)--(5.475,2.280)--(5.471,2.274)--(5.468,2.268)--(5.464,2.263)--(5.461,2.258)%
  --(5.458,2.254)--(5.454,2.249)--(5.451,2.246)--(5.448,2.242)--(5.445,2.239)--(5.442,2.237)%
  --(5.440,2.234)--(5.437,2.233)--(5.435,2.231)--(5.432,2.230)--(5.430,2.229)--(5.428,2.229)%
  --(5.426,2.228)--(5.424,2.229)--(5.423,2.229)--(5.421,2.230)--(5.420,2.231)--(5.419,2.233)%
  --(5.418,2.235)--(5.417,2.237)--(5.417,2.239)--(5.417,2.242)--(5.417,2.245)--(5.417,2.248)%
  --(5.417,2.252)--(5.418,2.256)--(5.419,2.260)--(5.420,2.265)--(5.421,2.270)--(5.423,2.275)%
  --(5.424,2.280)--(5.427,2.286)--(5.429,2.292)--(5.432,2.298)--(5.435,2.304)--(5.438,2.311)%
  --(5.441,2.318)--(5.445,2.325)--(5.449,2.333)--(5.454,2.340)--(5.459,2.348)--(5.464,2.357)%
  --(5.470,2.365)--(5.475,2.374)--(5.482,2.383)--(5.488,2.392)--(5.495,2.401)--(5.503,2.411)%
  --(5.510,2.421)--(5.519,2.431)--(5.527,2.441)--(5.536,2.452)--(5.546,2.463)--(5.555,2.474)%
  --(5.566,2.485)--(5.576,2.497)--(5.588,2.508)--(5.599,2.520)--(5.611,2.533)--(5.624,2.545)%
  --(5.637,2.558)--(5.651,2.571)--(5.665,2.584)--(5.679,2.597)--(5.694,2.611)--(5.710,2.625)%
  --(5.726,2.639)--(5.743,2.653)--(5.760,2.668)--(5.778,2.683)--(5.797,2.698)--(5.816,2.713)%
  --(5.836,2.729)--(5.856,2.745)--(5.877,2.762)--(5.899,2.778)--(5.921,2.796)--(5.944,2.813)%
  --(5.968,2.831)--(5.992,2.849)--(6.017,2.868)--(6.043,2.887)--(6.070,2.907)--(6.097,2.927)%
  --(6.125,2.947)--(6.154,2.968)--(6.184,2.990)--(6.214,3.013)--(6.246,3.036)--(6.278,3.060)%
  --(6.311,3.084)--(6.345,3.110)--(6.379,3.136)--(6.415,3.163)--(6.452,3.192)--(6.489,3.221)%
  --(6.527,3.252)--(6.566,3.284)--(6.606,3.318)--(6.647,3.353)--(6.689,3.390)--(6.731,3.429)%
  --(6.774,3.470)--(6.818,3.514)--(6.862,3.559)--(6.907,3.608)--(6.952,3.659)--(6.997,3.714)%
  --(7.042,3.772)--(7.086,3.833)--(7.129,3.899)--(7.171,3.969)--(7.212,4.044)--(7.249,4.123)%
  --(7.283,4.207)--(7.314,4.295)--(7.339,4.387)--(7.358,4.483)--(7.371,4.581)--(7.377,4.681)%
  --cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell07.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.208,4.713)--(7.201,4.835)--(7.181,4.954)--(7.149,5.066)--(7.108,5.171)%
  --(7.061,5.266)--(7.010,5.353)--(6.956,5.433)--(6.901,5.505)--(6.846,5.571)--(6.790,5.631)%
  --(6.735,5.687)--(6.681,5.739)--(6.628,5.787)--(6.577,5.831)--(6.526,5.873)--(6.477,5.913)%
  --(6.430,5.950)--(6.383,5.986)--(6.338,6.020)--(6.295,6.052)--(6.252,6.083)--(6.211,6.112)%
  --(6.171,6.141)--(6.133,6.169)--(6.095,6.195)--(6.059,6.221)--(6.024,6.247)--(5.990,6.271)%
  --(5.957,6.295)--(5.925,6.319)--(5.894,6.341)--(5.864,6.364)--(5.835,6.386)--(5.807,6.407)%
  --(5.780,6.429)--(5.754,6.450)--(5.729,6.470)--(5.704,6.490)--(5.681,6.510)--(5.658,6.530)%
  --(5.636,6.550)--(5.615,6.569)--(5.594,6.588)--(5.574,6.606)--(5.555,6.625)--(5.537,6.643)%
  --(5.520,6.661)--(5.503,6.679)--(5.486,6.697)--(5.471,6.715)--(5.456,6.732)--(5.442,6.749)%
  --(5.428,6.766)--(5.415,6.783)--(5.402,6.800)--(5.390,6.816)--(5.379,6.832)--(5.368,6.848)%
  --(5.358,6.864)--(5.348,6.880)--(5.339,6.896)--(5.331,6.911)--(5.322,6.926)--(5.315,6.941)%
  --(5.308,6.956)--(5.301,6.970)--(5.295,6.985)--(5.289,6.999)--(5.284,7.013)--(5.279,7.027)%
  --(5.275,7.040)--(5.271,7.054)--(5.267,7.067)--(5.264,7.080)--(5.262,7.092)--(5.260,7.105)%
  --(5.258,7.117)--(5.256,7.129)--(5.255,7.141)--(5.254,7.152)--(5.254,7.163)--(5.254,7.174)%
  --(5.254,7.185)--(5.255,7.196)--(5.256,7.206)--(5.257,7.216)--(5.259,7.225)--(5.261,7.235)%
  --(5.263,7.244)--(5.266,7.253)--(5.269,7.261)--(5.272,7.269)--(5.275,7.277)--(5.279,7.285)%
  --(5.283,7.292)--(5.287,7.299)--(5.292,7.306)--(5.297,7.312)--(5.301,7.318)--(5.307,7.324)%
  --(5.312,7.329)--(5.318,7.334)--(5.323,7.339)--(5.329,7.343)--(5.336,7.347)--(5.342,7.351)%
  --(5.349,7.354)--(5.355,7.357)--(5.362,7.360)--(5.369,7.362)--(5.376,7.363)--(5.384,7.365)%
  --(5.391,7.366)--(5.399,7.366)--(5.407,7.367)--(5.414,7.366)--(5.422,7.366)--(5.430,7.365)%
  --(5.439,7.363)--(5.447,7.361)--(5.455,7.359)--(5.464,7.356)--(5.472,7.353)--(5.480,7.350)%
  --(5.489,7.345)--(5.498,7.341)--(5.506,7.336)--(5.515,7.331)--(5.524,7.325)--(5.532,7.318)%
  --(5.541,7.311)--(5.550,7.304)--(5.558,7.296)--(5.567,7.288)--(5.576,7.279)--(5.585,7.270)%
  --(5.593,7.260)--(5.602,7.250)--(5.610,7.239)--(5.619,7.228)--(5.627,7.216)--(5.636,7.203)%
  --(5.644,7.190)--(5.652,7.177)--(5.660,7.163)--(5.668,7.148)--(5.676,7.133)--(5.684,7.117)%
  --(5.692,7.101)--(5.699,7.084)--(5.707,7.066)--(5.714,7.048)--(5.721,7.029)--(5.728,7.009)%
  --(5.735,6.989)--(5.742,6.968)--(5.749,6.947)--(5.755,6.925)--(5.761,6.902)--(5.768,6.878)%
  --(5.773,6.854)--(5.779,6.829)--(5.785,6.803)--(5.790,6.777)--(5.795,6.750)--(5.800,6.722)%
  --(5.805,6.693)--(5.810,6.663)--(5.814,6.632)--(5.818,6.601)--(5.823,6.568)--(5.826,6.535)%
  --(5.830,6.501)--(5.834,6.465)--(5.837,6.429)--(5.840,6.392)--(5.843,6.353)--(5.846,6.314)%
  --(5.849,6.273)--(5.851,6.231)--(5.854,6.187)--(5.856,6.143)--(5.859,6.097)--(5.861,6.050)%
  --(5.864,6.001)--(5.867,5.950)--(5.869,5.898)--(5.872,5.844)--(5.876,5.789)--(5.880,5.731)%
  --(5.884,5.672)--(5.889,5.610)--(5.895,5.546)--(5.901,5.480)--(5.909,5.411)--(5.919,5.340)%
  --(5.930,5.266)--(5.944,5.189)--(5.961,5.109)--(5.981,5.027)--(6.005,4.941)--(6.034,4.853)%
  --(6.069,4.762)--(6.112,4.670)--(6.163,4.578)--(6.224,4.488)--(6.296,4.401)--(6.379,4.322)%
  --(6.471,4.254)--(6.570,4.198)--(6.674,4.157)--(6.778,4.130)--(6.880,4.116)--(6.979,4.112)%
  --(7.074,4.117)--(7.164,4.128)--(7.249,4.144)--(7.329,4.164)--(7.405,4.187)--(7.476,4.211)%
  --(7.544,4.237)--(7.609,4.263)--(7.670,4.290)--(7.728,4.317)--(7.784,4.344)--(7.838,4.371)%
  --(7.889,4.398)--(7.938,4.424)--(7.985,4.450)--(8.031,4.475)--(8.075,4.499)--(8.118,4.523)%
  --(8.159,4.546)--(8.199,4.569)--(8.237,4.590)--(8.275,4.612)--(8.311,4.632)--(8.347,4.651)%
  --(8.381,4.670)--(8.415,4.688)--(8.447,4.706)--(8.479,4.723)--(8.510,4.739)--(8.541,4.754)%
  --(8.570,4.769)--(8.599,4.783)--(8.627,4.796)--(8.655,4.809)--(8.682,4.821)--(8.708,4.832)%
  --(8.734,4.843)--(8.759,4.853)--(8.784,4.863)--(8.808,4.872)--(8.832,4.880)--(8.855,4.888)%
  --(8.878,4.895)--(8.900,4.902)--(8.922,4.908)--(8.943,4.914)--(8.964,4.919)--(8.984,4.924)%
  --(9.004,4.928)--(9.023,4.932)--(9.042,4.935)--(9.061,4.938)--(9.079,4.940)--(9.097,4.942)%
  --(9.114,4.944)--(9.131,4.945)--(9.148,4.945)--(9.164,4.945)--(9.179,4.945)--(9.195,4.945)%
  --(9.210,4.944)--(9.224,4.943)--(9.238,4.941)--(9.252,4.939)--(9.266,4.937)--(9.279,4.934)%
  --(9.291,4.931)--(9.303,4.928)--(9.315,4.924)--(9.327,4.921)--(9.338,4.917)--(9.349,4.912)%
  --(9.359,4.908)--(9.369,4.903)--(9.379,4.898)--(9.388,4.892)--(9.397,4.887)--(9.405,4.881)%
  --(9.414,4.875)--(9.421,4.869)--(9.429,4.863)--(9.436,4.856)--(9.442,4.849)--(9.449,4.843)%
  --(9.455,4.836)--(9.460,4.828)--(9.466,4.821)--(9.470,4.814)--(9.475,4.806)--(9.479,4.799)%
  --(9.483,4.791)--(9.486,4.783)--(9.489,4.776)--(9.492,4.768)--(9.494,4.760)--(9.496,4.752)%
  --(9.498,4.744)--(9.499,4.735)--(9.500,4.727)--(9.500,4.719)--(9.500,4.711)--(9.500,4.703)%
  --(9.499,4.695)--(9.498,4.687)--(9.497,4.679)--(9.495,4.671)--(9.493,4.663)--(9.491,4.655)%
  --(9.488,4.647)--(9.485,4.639)--(9.481,4.631)--(9.477,4.624)--(9.473,4.616)--(9.468,4.609)%
  --(9.463,4.601)--(9.458,4.594)--(9.452,4.587)--(9.446,4.580)--(9.439,4.573)--(9.433,4.567)%
  --(9.425,4.560)--(9.418,4.554)--(9.410,4.548)--(9.401,4.542)--(9.393,4.537)--(9.384,4.531)%
  --(9.374,4.526)--(9.364,4.521)--(9.354,4.516)--(9.344,4.512)--(9.333,4.508)--(9.321,4.504)%
  --(9.310,4.500)--(9.298,4.497)--(9.285,4.493)--(9.273,4.491)--(9.259,4.488)--(9.246,4.486)%
  --(9.232,4.484)--(9.217,4.483)--(9.203,4.482)--(9.188,4.481)--(9.172,4.481)--(9.156,4.481)%
  --(9.140,4.481)--(9.123,4.482)--(9.106,4.483)--(9.089,4.485)--(9.071,4.487)--(9.052,4.489)%
  --(9.033,4.492)--(9.014,4.496)--(8.995,4.500)--(8.975,4.504)--(8.954,4.509)--(8.933,4.514)%
  --(8.912,4.520)--(8.890,4.527)--(8.867,4.534)--(8.844,4.541)--(8.821,4.550)--(8.797,4.558)%
  --(8.773,4.568)--(8.748,4.577)--(8.722,4.588)--(8.696,4.599)--(8.669,4.611)--(8.642,4.623)%
  --(8.614,4.636)--(8.586,4.650)--(8.557,4.664)--(8.527,4.679)--(8.496,4.695)--(8.464,4.711)%
  --(8.432,4.728)--(8.399,4.746)--(8.365,4.764)--(8.330,4.784)--(8.294,4.804)--(8.257,4.824)%
  --(8.219,4.846)--(8.180,4.868)--(8.140,4.890)--(8.098,4.914)--(8.055,4.938)--(8.010,4.963)%
  --(7.964,4.988)--(7.915,5.014)--(7.865,5.040)--(7.813,5.067)--(7.758,5.094)--(7.701,5.121)%
  --(7.642,5.148)--(7.579,5.175)--(7.513,5.201)--(7.443,5.226)--(7.370,5.250)--(7.292,5.271)%
  --(7.210,5.290)--(7.122,5.304)--(7.030,5.312)--(6.934,5.313)--(6.833,5.305)--(6.729,5.285)%
  --(6.625,5.251)--(6.523,5.204)--(6.427,5.142)--(6.339,5.068)--(6.261,4.985)--(6.195,4.896)%
  --(6.138,4.805)--(6.091,4.712)--(6.052,4.621)--(6.020,4.532)--(5.993,4.445)--(5.971,4.360)%
  --(5.953,4.279)--(5.937,4.201)--(5.925,4.125)--(5.914,4.052)--(5.906,3.982)--(5.898,3.915)%
  --(5.892,3.850)--(5.886,3.787)--(5.882,3.726)--(5.878,3.668)--(5.874,3.611)--(5.871,3.556)%
  --(5.868,3.503)--(5.865,3.452)--(5.863,3.402)--(5.860,3.354)--(5.858,3.307)--(5.855,3.262)%
  --(5.853,3.218)--(5.850,3.175)--(5.847,3.134)--(5.845,3.094)--(5.842,3.055)--(5.839,3.017)%
  --(5.835,2.980)--(5.832,2.944)--(5.828,2.909)--(5.825,2.875)--(5.821,2.842)--(5.816,2.810)%
  --(5.812,2.779)--(5.808,2.749)--(5.803,2.720)--(5.798,2.691)--(5.793,2.663)--(5.788,2.637)%
  --(5.782,2.610)--(5.777,2.585)--(5.771,2.560)--(5.765,2.536)--(5.759,2.513)--(5.752,2.491)%
  --(5.746,2.469)--(5.739,2.448)--(5.732,2.427)--(5.725,2.407)--(5.718,2.388)--(5.711,2.370)%
  --(5.703,2.352)--(5.696,2.334)--(5.688,2.318)--(5.680,2.301)--(5.672,2.286)--(5.664,2.271)%
  --(5.656,2.257)--(5.648,2.243)--(5.640,2.229)--(5.632,2.217)--(5.623,2.205)--(5.615,2.193)%
  --(5.606,2.182)--(5.598,2.171)--(5.589,2.161)--(5.580,2.152)--(5.572,2.143)--(5.563,2.134)%
  --(5.554,2.126)--(5.546,2.118)--(5.537,2.111)--(5.528,2.105)--(5.520,2.099)--(5.511,2.093)%
  --(5.502,2.088)--(5.494,2.083)--(5.485,2.079)--(5.476,2.075)--(5.468,2.071)--(5.460,2.068)%
  --(5.451,2.066)--(5.443,2.064)--(5.435,2.062)--(5.427,2.061)--(5.419,2.060)--(5.411,2.059)%
  --(5.403,2.059)--(5.395,2.060)--(5.388,2.061)--(5.380,2.062)--(5.373,2.063)--(5.366,2.065)%
  --(5.359,2.068)--(5.352,2.070)--(5.345,2.073)--(5.339,2.077)--(5.333,2.080)--(5.327,2.085)%
  --(5.321,2.089)--(5.315,2.094)--(5.309,2.099)--(5.304,2.105)--(5.299,2.110)--(5.294,2.117)%
  --(5.290,2.123)--(5.285,2.130)--(5.281,2.137)--(5.277,2.145)--(5.274,2.152)--(5.271,2.160)%
  --(5.267,2.169)--(5.265,2.177)--(5.262,2.186)--(5.260,2.196)--(5.258,2.205)--(5.257,2.215)%
  --(5.256,2.225)--(5.255,2.235)--(5.254,2.246)--(5.254,2.257)--(5.254,2.268)--(5.255,2.279)%
  --(5.256,2.291)--(5.257,2.303)--(5.258,2.315)--(5.261,2.327)--(5.263,2.340)--(5.266,2.352)%
  --(5.269,2.365)--(5.273,2.379)--(5.277,2.392)--(5.281,2.406)--(5.286,2.420)--(5.292,2.434)%
  --(5.298,2.448)--(5.304,2.462)--(5.311,2.477)--(5.318,2.492)--(5.326,2.507)--(5.334,2.522)%
  --(5.343,2.538)--(5.353,2.553)--(5.363,2.569)--(5.373,2.585)--(5.384,2.601)--(5.396,2.618)%
  --(5.408,2.634)--(5.421,2.651)--(5.434,2.668)--(5.448,2.685)--(5.463,2.702)--(5.478,2.720)%
  --(5.494,2.737)--(5.510,2.755)--(5.528,2.773)--(5.546,2.791)--(5.564,2.810)--(5.584,2.828)%
  --(5.604,2.847)--(5.625,2.866)--(5.646,2.886)--(5.669,2.905)--(5.692,2.925)--(5.716,2.945)%
  --(5.741,2.965)--(5.766,2.986)--(5.793,3.007)--(5.820,3.029)--(5.849,3.050)--(5.878,3.073)%
  --(5.909,3.095)--(5.940,3.118)--(5.972,3.142)--(6.006,3.166)--(6.040,3.191)--(6.076,3.217)%
  --(6.113,3.243)--(6.151,3.270)--(6.190,3.298)--(6.230,3.327)--(6.272,3.358)--(6.315,3.389)%
  --(6.359,3.422)--(6.405,3.457)--(6.452,3.493)--(6.500,3.531)--(6.550,3.572)--(6.601,3.615)%
  --(6.653,3.661)--(6.706,3.711)--(6.761,3.764)--(6.816,3.822)--(6.872,3.885)--(6.927,3.954)%
  --(6.982,4.029)--(7.035,4.112)--(7.084,4.203)--(7.128,4.303)--(7.165,4.411)--(7.192,4.527)%
  --(7.206,4.648)--cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_3to1_ell08.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:24:28
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-1$};
\draw[gp path] (2.997,2.849)--(3.177,2.849);
\draw[gp path] (10.454,2.849)--(10.274,2.849);
\node[gp node right] at (2.813,2.849) {$-0.5$};
\draw[gp path] (2.997,4.713)--(3.177,4.713);
\draw[gp path] (10.454,4.713)--(10.274,4.713);
\node[gp node right] at (2.813,4.713) {$0$};
\draw[gp path] (2.997,6.577)--(3.177,6.577);
\draw[gp path] (10.454,6.577)--(10.274,6.577);
\node[gp node right] at (2.813,6.577) {$0.5$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (3.336,0.985)--(3.336,1.165);
\draw[gp path] (3.336,8.441)--(3.336,8.261);
\node[gp node center] at (3.336,0.677) {$-1$};
\draw[gp path] (5.031,0.985)--(5.031,1.165);
\draw[gp path] (5.031,8.441)--(5.031,8.261);
\node[gp node center] at (5.031,0.677) {$-0.5$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (8.420,0.985)--(8.420,1.165);
\draw[gp path] (8.420,8.441)--(8.420,8.261);
\node[gp node center] at (8.420,0.677) {$0.5$};
\draw[gp path] (10.115,0.985)--(10.115,1.165);
\draw[gp path] (10.115,8.441)--(10.115,8.261);
\node[gp node center] at (10.115,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (7.045,4.713)--(7.028,4.869)--(6.983,5.010)--(6.922,5.132)--(6.852,5.235)%
  --(6.780,5.322)--(6.708,5.397)--(6.637,5.463)--(6.568,5.521)--(6.502,5.574)--(6.438,5.622)%
  --(6.377,5.665)--(6.318,5.706)--(6.261,5.744)--(6.207,5.780)--(6.154,5.814)--(6.104,5.846)%
  --(6.055,5.878)--(6.009,5.907)--(5.964,5.936)--(5.921,5.964)--(5.879,5.992)--(5.839,6.019)%
  --(5.800,6.045)--(5.763,6.070)--(5.727,6.095)--(5.692,6.120)--(5.658,6.145)--(5.626,6.169)%
  --(5.595,6.193)--(5.565,6.216)--(5.536,6.240)--(5.508,6.263)--(5.482,6.286)--(5.456,6.309)%
  --(5.431,6.331)--(5.407,6.354)--(5.384,6.376)--(5.362,6.399)--(5.341,6.421)--(5.321,6.443)%
  --(5.302,6.465)--(5.283,6.487)--(5.265,6.508)--(5.248,6.530)--(5.232,6.551)--(5.216,6.573)%
  --(5.202,6.594)--(5.188,6.615)--(5.174,6.636)--(5.162,6.657)--(5.150,6.678)--(5.139,6.699)%
  --(5.128,6.720)--(5.118,6.740)--(5.109,6.761)--(5.100,6.781)--(5.092,6.801)--(5.085,6.821)%
  --(5.078,6.841)--(5.072,6.860)--(5.066,6.880)--(5.061,6.899)--(5.057,6.918)--(5.053,6.937)%
  --(5.049,6.956)--(5.046,6.975)--(5.044,6.993)--(5.042,7.012)--(5.041,7.030)--(5.040,7.048)%
  --(5.039,7.065)--(5.039,7.083)--(5.040,7.100)--(5.041,7.117)--(5.042,7.134)--(5.044,7.150)%
  --(5.046,7.167)--(5.049,7.183)--(5.052,7.199)--(5.056,7.214)--(5.060,7.229)--(5.064,7.244)%
  --(5.069,7.259)--(5.074,7.274)--(5.080,7.288)--(5.085,7.302)--(5.092,7.315)--(5.098,7.328)%
  --(5.105,7.341)--(5.112,7.354)--(5.120,7.366)--(5.128,7.378)--(5.136,7.390)--(5.145,7.401)%
  --(5.153,7.412)--(5.162,7.423)--(5.172,7.433)--(5.181,7.443)--(5.191,7.452)--(5.201,7.461)%
  --(5.212,7.470)--(5.222,7.478)--(5.233,7.486)--(5.244,7.494)--(5.256,7.501)--(5.267,7.508)%
  --(5.279,7.514)--(5.291,7.520)--(5.303,7.526)--(5.315,7.531)--(5.327,7.536)--(5.340,7.540)%
  --(5.353,7.544)--(5.366,7.547)--(5.379,7.550)--(5.392,7.552)--(5.405,7.554)--(5.418,7.556)%
  --(5.432,7.557)--(5.445,7.558)--(5.459,7.558)--(5.473,7.557)--(5.487,7.557)--(5.500,7.555)%
  --(5.514,7.553)--(5.528,7.551)--(5.542,7.548)--(5.556,7.545)--(5.570,7.541)--(5.584,7.537)%
  --(5.598,7.532)--(5.612,7.526)--(5.626,7.521)--(5.640,7.514)--(5.654,7.507)--(5.668,7.499)%
  --(5.682,7.491)--(5.696,7.483)--(5.710,7.473)--(5.723,7.464)--(5.737,7.453)--(5.750,7.442)%
  --(5.764,7.431)--(5.777,7.419)--(5.790,7.406)--(5.803,7.393)--(5.816,7.379)--(5.829,7.364)%
  --(5.842,7.349)--(5.854,7.333)--(5.866,7.317)--(5.878,7.300)--(5.890,7.282)--(5.902,7.264)%
  --(5.913,7.244)--(5.925,7.225)--(5.936,7.204)--(5.946,7.183)--(5.957,7.161)--(5.967,7.139)%
  --(5.977,7.116)--(5.987,7.092)--(5.997,7.067)--(6.006,7.041)--(6.015,7.015)--(6.023,6.988)%
  --(6.032,6.960)--(6.040,6.932)--(6.047,6.902)--(6.055,6.872)--(6.062,6.840)--(6.068,6.808)%
  --(6.075,6.775)--(6.081,6.741)--(6.086,6.706)--(6.091,6.670)--(6.096,6.632)--(6.101,6.594)%
  --(6.105,6.555)--(6.109,6.514)--(6.112,6.473)--(6.115,6.430)--(6.118,6.385)--(6.120,6.340)%
  --(6.122,6.293)--(6.124,6.244)--(6.126,6.194)--(6.127,6.142)--(6.128,6.088)--(6.129,6.033)%
  --(6.129,5.975)--(6.130,5.915)--(6.130,5.853)--(6.131,5.788)--(6.132,5.721)--(6.134,5.651)%
  --(6.136,5.577)--(6.139,5.500)--(6.144,5.419)--(6.150,5.334)--(6.160,5.244)--(6.173,5.148)%
  --(6.191,5.047)--(6.216,4.940)--(6.251,4.827)--(6.300,4.710)--(6.369,4.591)--(6.463,4.481)%
  --(6.581,4.392)--(6.713,4.336)--(6.846,4.313)--(6.971,4.315)--(7.085,4.332)--(7.189,4.359)%
  --(7.282,4.391)--(7.368,4.426)--(7.448,4.463)--(7.521,4.500)--(7.590,4.537)--(7.654,4.574)%
  --(7.715,4.610)--(7.773,4.645)--(7.828,4.680)--(7.880,4.713)--(7.931,4.744)--(7.979,4.775)%
  --(8.025,4.805)--(8.070,4.833)--(8.114,4.861)--(8.156,4.887)--(8.197,4.912)--(8.236,4.936)%
  --(8.275,4.959)--(8.313,4.980)--(8.349,5.001)--(8.385,5.021)--(8.420,5.040)--(8.454,5.057)%
  --(8.488,5.074)--(8.520,5.090)--(8.552,5.105)--(8.584,5.119)--(8.614,5.132)--(8.644,5.145)%
  --(8.674,5.156)--(8.703,5.167)--(8.731,5.177)--(8.759,5.186)--(8.787,5.194)--(8.814,5.202)%
  --(8.840,5.209)--(8.866,5.215)--(8.892,5.220)--(8.917,5.225)--(8.941,5.229)--(8.965,5.232)%
  --(8.989,5.235)--(9.012,5.237)--(9.035,5.239)--(9.057,5.240)--(9.079,5.240)--(9.101,5.240)%
  --(9.122,5.239)--(9.142,5.238)--(9.163,5.236)--(9.183,5.234)--(9.202,5.231)--(9.221,5.227)%
  --(9.240,5.223)--(9.258,5.219)--(9.276,5.214)--(9.293,5.209)--(9.310,5.203)--(9.327,5.197)%
  --(9.343,5.191)--(9.359,5.184)--(9.374,5.176)--(9.389,5.168)--(9.404,5.160)--(9.418,5.152)%
  --(9.432,5.143)--(9.445,5.134)--(9.458,5.124)--(9.471,5.115)--(9.483,5.104)--(9.495,5.094)%
  --(9.506,5.083)--(9.517,5.072)--(9.528,5.061)--(9.538,5.049)--(9.548,5.038)--(9.557,5.026)%
  --(9.566,5.013)--(9.575,5.001)--(9.583,4.988)--(9.591,4.975)--(9.598,4.962)--(9.605,4.949)%
  --(9.612,4.936)--(9.618,4.922)--(9.624,4.908)--(9.629,4.895)--(9.634,4.881)--(9.638,4.866)%
  --(9.642,4.852)--(9.646,4.838)--(9.649,4.824)--(9.652,4.809)--(9.655,4.795)--(9.657,4.780)%
  --(9.658,4.765)--(9.660,4.751)--(9.661,4.736)--(9.661,4.721)--(9.661,4.707)--(9.661,4.692)%
  --(9.660,4.677)--(9.659,4.662)--(9.657,4.648)--(9.655,4.633)--(9.653,4.619)--(9.650,4.604)%
  --(9.647,4.590)--(9.643,4.575)--(9.639,4.561)--(9.634,4.547)--(9.630,4.533)--(9.624,4.519)%
  --(9.619,4.506)--(9.613,4.492)--(9.606,4.479)--(9.599,4.465)--(9.592,4.452)--(9.584,4.439)%
  --(9.576,4.427)--(9.568,4.414)--(9.559,4.402)--(9.549,4.390)--(9.540,4.378)--(9.529,4.366)%
  --(9.519,4.355)--(9.508,4.344)--(9.497,4.333)--(9.485,4.323)--(9.473,4.313)--(9.460,4.303)%
  --(9.447,4.293)--(9.434,4.284)--(9.420,4.275)--(9.406,4.267)--(9.391,4.258)--(9.376,4.251)%
  --(9.361,4.243)--(9.345,4.236)--(9.329,4.230)--(9.312,4.223)--(9.295,4.218)--(9.278,4.212)%
  --(9.260,4.207)--(9.242,4.203)--(9.223,4.199)--(9.204,4.196)--(9.185,4.193)--(9.165,4.190)%
  --(9.145,4.188)--(9.124,4.187)--(9.103,4.186)--(9.082,4.186)--(9.060,4.186)--(9.038,4.187)%
  --(9.015,4.188)--(8.992,4.190)--(8.968,4.193)--(8.944,4.197)--(8.920,4.201)--(8.895,4.205)%
  --(8.869,4.211)--(8.843,4.217)--(8.817,4.223)--(8.790,4.231)--(8.763,4.239)--(8.735,4.248)%
  --(8.707,4.258)--(8.678,4.269)--(8.648,4.280)--(8.618,4.292)--(8.587,4.305)--(8.556,4.319)%
  --(8.524,4.334)--(8.492,4.350)--(8.458,4.367)--(8.424,4.384)--(8.389,4.403)--(8.354,4.422)%
  --(8.317,4.443)--(8.280,4.465)--(8.241,4.487)--(8.202,4.511)--(8.161,4.536)--(8.119,4.562)%
  --(8.076,4.589)--(8.031,4.618)--(7.985,4.647)--(7.937,4.678)--(7.887,4.709)--(7.835,4.742)%
  --(7.780,4.776)--(7.723,4.811)--(7.662,4.847)--(7.598,4.884)--(7.530,4.921)--(7.457,4.958)%
  --(7.379,4.995)--(7.294,5.031)--(7.201,5.064)--(7.099,5.091)--(6.986,5.110)--(6.863,5.114)%
  --(6.730,5.094)--(6.597,5.043)--(6.477,4.958)--(6.380,4.849)--(6.308,4.731)--(6.256,4.613)%
  --(6.219,4.500)--(6.193,4.392)--(6.175,4.290)--(6.161,4.194)--(6.151,4.103)--(6.145,4.017)%
  --(6.140,3.936)--(6.136,3.858)--(6.134,3.784)--(6.132,3.714)--(6.131,3.646)--(6.130,3.581)%
  --(6.130,3.519)--(6.129,3.458)--(6.129,3.401)--(6.128,3.345)--(6.127,3.291)--(6.126,3.239)%
  --(6.124,3.188)--(6.123,3.139)--(6.121,3.092)--(6.118,3.046)--(6.116,3.002)--(6.113,2.959)%
  --(6.109,2.917)--(6.106,2.876)--(6.101,2.837)--(6.097,2.798)--(6.092,2.761)--(6.087,2.725)%
  --(6.081,2.690)--(6.075,2.655)--(6.069,2.622)--(6.063,2.590)--(6.056,2.558)--(6.048,2.528)%
  --(6.041,2.498)--(6.033,2.469)--(6.024,2.441)--(6.016,2.414)--(6.007,2.388)--(5.998,2.362)%
  --(5.988,2.337)--(5.979,2.313)--(5.969,2.290)--(5.958,2.267)--(5.948,2.245)--(5.937,2.224)%
  --(5.926,2.204)--(5.915,2.184)--(5.903,2.165)--(5.892,2.146)--(5.880,2.129)--(5.868,2.111)%
  --(5.855,2.095)--(5.843,2.079)--(5.830,2.064)--(5.818,2.049)--(5.805,2.035)--(5.792,2.022)%
  --(5.779,2.009)--(5.765,1.997)--(5.752,1.985)--(5.739,1.974)--(5.725,1.964)--(5.711,1.954)%
  --(5.698,1.944)--(5.684,1.936)--(5.670,1.928)--(5.656,1.920)--(5.642,1.913)--(5.628,1.906)%
  --(5.614,1.900)--(5.600,1.895)--(5.586,1.890)--(5.572,1.885)--(5.558,1.881)--(5.544,1.878)%
  --(5.530,1.875)--(5.516,1.873)--(5.502,1.871)--(5.488,1.870)--(5.474,1.869)--(5.461,1.868)%
  --(5.447,1.868)--(5.433,1.869)--(5.420,1.870)--(5.407,1.871)--(5.393,1.873)--(5.380,1.876)%
  --(5.367,1.879)--(5.354,1.882)--(5.342,1.886)--(5.329,1.890)--(5.317,1.895)--(5.304,1.900)%
  --(5.292,1.905)--(5.280,1.911)--(5.269,1.917)--(5.257,1.924)--(5.246,1.931)--(5.235,1.939)%
  --(5.224,1.947)--(5.213,1.955)--(5.203,1.964)--(5.193,1.973)--(5.183,1.982)--(5.173,1.992)%
  --(5.164,2.002)--(5.154,2.013)--(5.146,2.024)--(5.137,2.035)--(5.129,2.046)--(5.121,2.058)%
  --(5.113,2.071)--(5.106,2.083)--(5.099,2.096)--(5.093,2.109)--(5.086,2.123)--(5.080,2.137)%
  --(5.075,2.151)--(5.070,2.165)--(5.065,2.180)--(5.060,2.195)--(5.056,2.210)--(5.053,2.225)%
  --(5.050,2.241)--(5.047,2.257)--(5.044,2.273)--(5.042,2.290)--(5.041,2.307)--(5.040,2.324)%
  --(5.039,2.341)--(5.039,2.358)--(5.040,2.376)--(5.040,2.394)--(5.042,2.412)--(5.044,2.430)%
  --(5.046,2.449)--(5.049,2.467)--(5.052,2.486)--(5.056,2.505)--(5.061,2.524)--(5.066,2.544)%
  --(5.071,2.563)--(5.077,2.583)--(5.084,2.603)--(5.091,2.623)--(5.099,2.643)--(5.108,2.663)%
  --(5.117,2.683)--(5.127,2.704)--(5.137,2.724)--(5.149,2.745)--(5.160,2.766)--(5.173,2.787)%
  --(5.186,2.808)--(5.200,2.829)--(5.215,2.851)--(5.230,2.872)--(5.246,2.893)--(5.263,2.915)%
  --(5.281,2.937)--(5.299,2.959)--(5.318,2.980)--(5.339,3.003)--(5.360,3.025)--(5.382,3.047)%
  --(5.404,3.069)--(5.428,3.092)--(5.453,3.115)--(5.478,3.137)--(5.505,3.160)--(5.533,3.183)%
  --(5.561,3.207)--(5.591,3.230)--(5.622,3.254)--(5.654,3.278)--(5.688,3.303)--(5.722,3.327)%
  --(5.758,3.353)--(5.795,3.378)--(5.834,3.404)--(5.874,3.431)--(5.915,3.458)--(5.958,3.486)%
  --(6.003,3.515)--(6.050,3.545)--(6.098,3.576)--(6.148,3.608)--(6.200,3.642)--(6.254,3.677)%
  --(6.311,3.715)--(6.369,3.755)--(6.430,3.799)--(6.494,3.846)--(6.560,3.898)--(6.628,3.955)%
  --(6.699,4.020)--(6.771,4.094)--(6.843,4.180)--(6.913,4.280)--(6.976,4.399)--(7.024,4.538)%
  --(7.044,4.693)--cycle;
\gpcolor{rgb color={1.000,1.000,0.000}}
\gpsetpointsize{8.00}
\gp3point{gp mark 7}{}{(6.722,4.713)}
\gpcolor{rgb color={0.647,0.165,0.165}}
\gp3point{gp mark 7}{}{(10.112,4.713)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/trtbp_invmfld_3to1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% divendres, 5 de desembre de 2025, 11:45:23
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.997,0.985)--(3.177,0.985);
\draw[gp path] (10.454,0.985)--(10.274,0.985);
\node[gp node right] at (2.813,0.985) {$-0.8$};
\draw[gp path] (2.997,1.813)--(3.177,1.813);
\draw[gp path] (10.454,1.813)--(10.274,1.813);
\node[gp node right] at (2.813,1.813) {$-0.6$};
\draw[gp path] (2.997,2.642)--(3.177,2.642);
\draw[gp path] (10.454,2.642)--(10.274,2.642);
\node[gp node right] at (2.813,2.642) {$-0.4$};
\draw[gp path] (2.997,3.470)--(3.177,3.470);
\draw[gp path] (10.454,3.470)--(10.274,3.470);
\node[gp node right] at (2.813,3.470) {$-0.2$};
\draw[gp path] (2.997,4.299)--(3.177,4.299);
\draw[gp path] (10.454,4.299)--(10.274,4.299);
\node[gp node right] at (2.813,4.299) {$0$};
\draw[gp path] (2.997,5.127)--(3.177,5.127);
\draw[gp path] (10.454,5.127)--(10.274,5.127);
\node[gp node right] at (2.813,5.127) {$0.2$};
\draw[gp path] (2.997,5.956)--(3.177,5.956);
\draw[gp path] (10.454,5.956)--(10.274,5.956);
\node[gp node right] at (2.813,5.956) {$0.4$};
\draw[gp path] (2.997,6.784)--(3.177,6.784);
\draw[gp path] (10.454,6.784)--(10.274,6.784);
\node[gp node right] at (2.813,6.784) {$0.6$};
\draw[gp path] (2.997,7.613)--(3.177,7.613);
\draw[gp path] (10.454,7.613)--(10.274,7.613);
\node[gp node right] at (2.813,7.613) {$0.8$};
\draw[gp path] (2.997,8.441)--(3.177,8.441);
\draw[gp path] (10.454,8.441)--(10.274,8.441);
\node[gp node right] at (2.813,8.441) {$1$};
\draw[gp path] (2.997,0.985)--(2.997,1.165);
\draw[gp path] (2.997,8.441)--(2.997,8.261);
\node[gp node center] at (2.997,0.677) {$-1$};
\draw[gp path] (3.743,0.985)--(3.743,1.165);
\draw[gp path] (3.743,8.441)--(3.743,8.261);
\node[gp node center] at (3.743,0.677) {$-0.8$};
\draw[gp path] (4.488,0.985)--(4.488,1.165);
\draw[gp path] (4.488,8.441)--(4.488,8.261);
\node[gp node center] at (4.488,0.677) {$-0.6$};
\draw[gp path] (5.234,0.985)--(5.234,1.165);
\draw[gp path] (5.234,8.441)--(5.234,8.261);
\node[gp node center] at (5.234,0.677) {$-0.4$};
\draw[gp path] (5.980,0.985)--(5.980,1.165);
\draw[gp path] (5.980,8.441)--(5.980,8.261);
\node[gp node center] at (5.980,0.677) {$-0.2$};
\draw[gp path] (6.726,0.985)--(6.726,1.165);
\draw[gp path] (6.726,8.441)--(6.726,8.261);
\node[gp node center] at (6.726,0.677) {$0$};
\draw[gp path] (7.471,0.985)--(7.471,1.165);
\draw[gp path] (7.471,8.441)--(7.471,8.261);
\node[gp node center] at (7.471,0.677) {$0.2$};
\draw[gp path] (8.217,0.985)--(8.217,1.165);
\draw[gp path] (8.217,8.441)--(8.217,8.261);
\node[gp node center] at (8.217,0.677) {$0.4$};
\draw[gp path] (8.963,0.985)--(8.963,1.165);
\draw[gp path] (8.963,8.441)--(8.963,8.261);
\node[gp node center] at (8.963,0.677) {$0.6$};
\draw[gp path] (9.708,0.985)--(9.708,1.165);
\draw[gp path] (9.708,8.441)--(9.708,8.261);
\node[gp node center] at (9.708,0.677) {$0.8$};
\draw[gp path] (10.454,0.985)--(10.454,1.165);
\draw[gp path] (10.454,8.441)--(10.454,8.261);
\node[gp node center] at (10.454,0.677) {$1$};
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.077,4.299)--(7.058,4.472)--(7.009,4.629)--(6.942,4.764)--(6.865,4.879)%
  --(6.785,4.976)--(6.706,5.059)--(6.628,5.132)--(6.553,5.197)--(6.480,5.255)--(6.410,5.308)%
  --(6.342,5.357)--(6.277,5.402)--(6.215,5.445)--(6.155,5.484)--(6.097,5.522)--(6.042,5.558)%
  --(5.988,5.593)--(5.937,5.626)--(5.888,5.658)--(5.840,5.689)--(5.794,5.720)--(5.750,5.749)%
  --(5.707,5.778)--(5.666,5.807)--(5.627,5.835)--(5.588,5.862)--(5.552,5.889)--(5.516,5.916)%
  --(5.482,5.943)--(5.449,5.969)--(5.417,5.995)--(5.387,6.021)--(5.357,6.046)--(5.329,6.072)%
  --(5.302,6.097)--(5.275,6.122)--(5.250,6.147)--(5.226,6.172)--(5.203,6.196)--(5.180,6.221)%
  --(5.159,6.245)--(5.139,6.269)--(5.119,6.294)--(5.100,6.318)--(5.083,6.341)--(5.066,6.365)%
  --(5.049,6.389)--(5.034,6.412)--(5.019,6.436)--(5.006,6.459)--(4.992,6.482)--(4.980,6.505)%
  --(4.968,6.528)--(4.958,6.551)--(4.947,6.574)--(4.938,6.596)--(4.929,6.619)--(4.921,6.641)%
  --(4.913,6.663)--(4.907,6.685)--(4.900,6.706)--(4.895,6.728)--(4.890,6.749)--(4.885,6.770)%
  --(4.882,6.791)--(4.878,6.812)--(4.876,6.833)--(4.874,6.853)--(4.872,6.873)--(4.871,6.893)%
  --(4.871,6.913)--(4.871,6.932)--(4.871,6.951)--(4.872,6.970)--(4.874,6.989)--(4.876,7.007)%
  --(4.879,7.025)--(4.882,7.043)--(4.885,7.061)--(4.889,7.078)--(4.893,7.095)--(4.898,7.111)%
  --(4.903,7.128)--(4.909,7.144)--(4.915,7.160)--(4.921,7.175)--(4.928,7.190)--(4.936,7.205)%
  --(4.943,7.219)--(4.951,7.233)--(4.959,7.247)--(4.968,7.260)--(4.977,7.273)--(4.986,7.286)%
  --(4.996,7.298)--(5.006,7.309)--(5.016,7.321)--(5.027,7.332)--(5.038,7.342)--(5.049,7.352)%
  --(5.060,7.362)--(5.072,7.371)--(5.084,7.380)--(5.096,7.389)--(5.109,7.397)--(5.121,7.404)%
  --(5.134,7.411)--(5.147,7.418)--(5.161,7.424)--(5.174,7.430)--(5.188,7.435)--(5.201,7.440)%
  --(5.215,7.444)--(5.230,7.448)--(5.244,7.451)--(5.258,7.454)--(5.273,7.456)--(5.288,7.458)%
  --(5.302,7.459)--(5.317,7.459)--(5.332,7.460)--(5.347,7.459)--(5.363,7.458)--(5.378,7.457)%
  --(5.393,7.455)--(5.408,7.452)--(5.424,7.449)--(5.439,7.445)--(5.455,7.441)--(5.470,7.436)%
  --(5.486,7.431)--(5.501,7.425)--(5.516,7.418)--(5.532,7.411)--(5.547,7.403)--(5.563,7.395)%
  --(5.578,7.386)--(5.593,7.376)--(5.608,7.366)--(5.623,7.355)--(5.638,7.344)--(5.653,7.331)%
  --(5.668,7.319)--(5.682,7.305)--(5.697,7.291)--(5.711,7.276)--(5.725,7.261)--(5.739,7.244)%
  --(5.753,7.228)--(5.767,7.210)--(5.780,7.192)--(5.794,7.173)--(5.807,7.153)--(5.819,7.133)%
  --(5.832,7.112)--(5.844,7.090)--(5.857,7.067)--(5.869,7.044)--(5.880,7.019)--(5.891,6.994)%
  --(5.903,6.968)--(5.913,6.942)--(5.924,6.914)--(5.934,6.886)--(5.944,6.857)--(5.953,6.827)%
  --(5.962,6.796)--(5.971,6.764)--(5.980,6.731)--(5.988,6.697)--(5.995,6.662)--(6.003,6.627)%
  --(6.010,6.590)--(6.016,6.552)--(6.022,6.513)--(6.028,6.473)--(6.033,6.432)--(6.038,6.389)%
  --(6.043,6.345)--(6.047,6.300)--(6.051,6.254)--(6.054,6.206)--(6.057,6.157)--(6.060,6.106)%
  --(6.062,6.054)--(6.064,6.000)--(6.066,5.944)--(6.067,5.886)--(6.068,5.827)--(6.069,5.765)%
  --(6.070,5.701)--(6.070,5.634)--(6.071,5.565)--(6.072,5.494)--(6.073,5.419)--(6.075,5.341)%
  --(6.077,5.259)--(6.081,5.173)--(6.086,5.083)--(6.093,4.989)--(6.103,4.889)--(6.117,4.783)%
  --(6.137,4.670)--(6.165,4.551)--(6.203,4.426)--(6.258,4.295)--(6.334,4.163)--(6.437,4.041)%
  --(6.567,3.942)--(6.712,3.880)--(6.859,3.855)--(6.996,3.856)--(7.121,3.875)--(7.235,3.905)%
  --(7.338,3.941)--(7.433,3.980)--(7.520,4.021)--(7.601,4.062)--(7.676,4.104)--(7.747,4.145)%
  --(7.814,4.185)--(7.878,4.224)--(7.938,4.262)--(7.996,4.298)--(8.051,4.334)--(8.104,4.368)%
  --(8.155,4.401)--(8.205,4.432)--(8.253,4.463)--(8.299,4.492)--(8.344,4.520)--(8.388,4.546)%
  --(8.430,4.572)--(8.471,4.596)--(8.512,4.619)--(8.551,4.641)--(8.589,4.662)--(8.627,4.681)%
  --(8.664,4.700)--(8.700,4.718)--(8.735,4.734)--(8.769,4.750)--(8.803,4.765)--(8.836,4.778)%
  --(8.869,4.791)--(8.901,4.803)--(8.932,4.814)--(8.963,4.824)--(8.993,4.833)--(9.023,4.842)%
  --(9.052,4.849)--(9.080,4.856)--(9.108,4.862)--(9.136,4.868)--(9.163,4.872)--(9.189,4.876)%
  --(9.215,4.879)--(9.241,4.881)--(9.266,4.883)--(9.290,4.884)--(9.314,4.885)--(9.338,4.884)%
  --(9.361,4.883)--(9.384,4.882)--(9.406,4.880)--(9.428,4.877)--(9.450,4.874)--(9.471,4.870)%
  --(9.491,4.866)--(9.511,4.861)--(9.531,4.856)--(9.550,4.850)--(9.569,4.844)--(9.587,4.837)%
  --(9.605,4.829)--(9.622,4.822)--(9.639,4.813)--(9.656,4.805)--(9.672,4.796)--(9.687,4.786)%
  --(9.703,4.777)--(9.717,4.766)--(9.732,4.756)--(9.746,4.745)--(9.759,4.734)--(9.772,4.722)%
  --(9.785,4.710)--(9.797,4.698)--(9.808,4.685)--(9.820,4.673)--(9.830,4.659)--(9.841,4.646)%
  --(9.851,4.633)--(9.860,4.619)--(9.869,4.605)--(9.877,4.590)--(9.886,4.576)--(9.893,4.561)%
  --(9.900,4.546)--(9.907,4.531)--(9.913,4.516)--(9.919,4.501)--(9.925,4.485)--(9.930,4.469)%
  --(9.934,4.454)--(9.938,4.438)--(9.942,4.422)--(9.945,4.406)--(9.948,4.389)--(9.950,4.373)%
  --(9.952,4.357)--(9.953,4.341)--(9.954,4.324)--(9.954,4.308)--(9.955,4.292)--(9.954,4.275)%
  --(9.953,4.259)--(9.952,4.243)--(9.950,4.226)--(9.948,4.210)--(9.945,4.194)--(9.942,4.178)%
  --(9.939,4.162)--(9.935,4.146)--(9.930,4.130)--(9.925,4.115)--(9.920,4.099)--(9.914,4.084)%
  --(9.908,4.068)--(9.901,4.053)--(9.894,4.038)--(9.887,4.024)--(9.879,4.009)--(9.870,3.995)%
  --(9.861,3.981)--(9.852,3.967)--(9.842,3.953)--(9.832,3.940)--(9.821,3.927)--(9.810,3.914)%
  --(9.798,3.901)--(9.786,3.889)--(9.774,3.877)--(9.761,3.865)--(9.747,3.854)--(9.733,3.843)%
  --(9.719,3.832)--(9.705,3.822)--(9.689,3.812)--(9.674,3.803)--(9.658,3.794)--(9.641,3.785)%
  --(9.624,3.777)--(9.607,3.769)--(9.589,3.762)--(9.571,3.755)--(9.552,3.748)--(9.533,3.743)%
  --(9.514,3.737)--(9.494,3.732)--(9.473,3.728)--(9.452,3.724)--(9.431,3.721)--(9.409,3.718)%
  --(9.387,3.716)--(9.364,3.714)--(9.341,3.713)--(9.317,3.713)--(9.293,3.713)--(9.269,3.714)%
  --(9.244,3.716)--(9.218,3.718)--(9.192,3.721)--(9.166,3.725)--(9.139,3.729)--(9.112,3.735)%
  --(9.084,3.741)--(9.055,3.747)--(9.026,3.755)--(8.997,3.763)--(8.967,3.772)--(8.936,3.782)%
  --(8.905,3.793)--(8.873,3.805)--(8.840,3.818)--(8.807,3.831)--(8.774,3.846)--(8.739,3.861)%
  --(8.704,3.878)--(8.668,3.895)--(8.632,3.914)--(8.594,3.933)--(8.556,3.954)--(8.517,3.976)%
  --(8.476,3.999)--(8.435,4.023)--(8.393,4.048)--(8.349,4.075)--(8.305,4.102)--(8.259,4.131)%
  --(8.211,4.161)--(8.162,4.193)--(8.111,4.225)--(8.058,4.259)--(8.003,4.295)--(7.945,4.331)%
  --(7.885,4.369)--(7.822,4.408)--(7.756,4.448)--(7.685,4.489)--(7.610,4.530)--(7.530,4.572)%
  --(7.444,4.613)--(7.350,4.652)--(7.248,4.688)--(7.136,4.719)--(7.012,4.740)--(6.876,4.744)%
  --(6.731,4.722)--(6.584,4.665)--(6.452,4.571)--(6.345,4.450)--(6.266,4.319)--(6.209,4.188)%
  --(6.169,4.062)--(6.140,3.942)--(6.119,3.829)--(6.105,3.722)--(6.094,3.621)--(6.086,3.526)%
  --(6.081,3.435)--(6.077,3.349)--(6.075,3.267)--(6.073,3.188)--(6.072,3.113)--(6.071,3.041)%
  --(6.070,2.972)--(6.070,2.905)--(6.069,2.841)--(6.068,2.778)--(6.067,2.719)--(6.066,2.661)%
  --(6.064,2.605)--(6.062,2.550)--(6.060,2.498)--(6.058,2.447)--(6.055,2.397)--(6.051,2.349)%
  --(6.048,2.303)--(6.044,2.258)--(6.039,2.214)--(6.034,2.171)--(6.029,2.130)--(6.023,2.090)%
  --(6.017,2.050)--(6.010,2.012)--(6.004,1.975)--(5.996,1.940)--(5.989,1.905)--(5.981,1.871)%
  --(5.972,1.838)--(5.963,1.806)--(5.954,1.775)--(5.945,1.745)--(5.935,1.715)--(5.925,1.687)%
  --(5.915,1.659)--(5.904,1.632)--(5.893,1.606)--(5.882,1.581)--(5.870,1.557)--(5.858,1.533)%
  --(5.846,1.511)--(5.834,1.489)--(5.821,1.467)--(5.808,1.447)--(5.795,1.427)--(5.782,1.408)%
  --(5.768,1.390)--(5.755,1.372)--(5.741,1.355)--(5.727,1.339)--(5.713,1.323)--(5.699,1.308)%
  --(5.684,1.294)--(5.669,1.281)--(5.655,1.268)--(5.640,1.256)--(5.625,1.244)--(5.610,1.233)%
  --(5.595,1.223)--(5.580,1.213)--(5.564,1.204)--(5.549,1.195)--(5.534,1.187)--(5.518,1.180)%
  --(5.503,1.173)--(5.488,1.167)--(5.472,1.162)--(5.457,1.157)--(5.441,1.153)--(5.426,1.149)%
  --(5.410,1.146)--(5.395,1.143)--(5.380,1.141)--(5.364,1.139)--(5.349,1.138)--(5.334,1.138)%
  --(5.319,1.138)--(5.304,1.139)--(5.289,1.140)--(5.275,1.141)--(5.260,1.144)--(5.246,1.146)%
  --(5.231,1.150)--(5.217,1.153)--(5.203,1.157)--(5.189,1.162)--(5.176,1.167)--(5.162,1.173)%
  --(5.149,1.179)--(5.136,1.185)--(5.123,1.192)--(5.110,1.200)--(5.098,1.208)--(5.086,1.216)%
  --(5.074,1.225)--(5.062,1.234)--(5.050,1.244)--(5.039,1.254)--(5.028,1.264)--(5.018,1.275)%
  --(5.007,1.287)--(4.997,1.298)--(4.988,1.311)--(4.978,1.323)--(4.969,1.336)--(4.960,1.349)%
  --(4.952,1.363)--(4.944,1.377)--(4.936,1.391)--(4.929,1.406)--(4.922,1.421)--(4.916,1.436)%
  --(4.910,1.452)--(4.904,1.468)--(4.899,1.484)--(4.894,1.501)--(4.889,1.518)--(4.885,1.535)%
  --(4.882,1.552)--(4.879,1.570)--(4.876,1.588)--(4.874,1.607)--(4.872,1.625)--(4.871,1.644)%
  --(4.871,1.663)--(4.871,1.683)--(4.871,1.702)--(4.872,1.722)--(4.873,1.742)--(4.875,1.762)%
  --(4.878,1.783)--(4.881,1.804)--(4.885,1.825)--(4.889,1.846)--(4.894,1.867)--(4.900,1.888)%
  --(4.906,1.910)--(4.913,1.932)--(4.920,1.954)--(4.928,1.976)--(4.937,1.998)--(4.946,2.021)%
  --(4.956,2.044)--(4.967,2.066)--(4.979,2.089)--(4.991,2.112)--(5.004,2.135)--(5.018,2.159)%
  --(5.032,2.182)--(5.047,2.206)--(5.063,2.229)--(5.080,2.253)--(5.098,2.277)--(5.117,2.301)%
  --(5.136,2.325)--(5.157,2.349)--(5.178,2.374)--(5.200,2.398)--(5.223,2.423)--(5.247,2.448)%
  --(5.272,2.472)--(5.298,2.497)--(5.325,2.523)--(5.354,2.548)--(5.383,2.574)--(5.413,2.599)%
  --(5.445,2.625)--(5.478,2.651)--(5.512,2.678)--(5.547,2.705)--(5.584,2.732)--(5.622,2.759)%
  --(5.661,2.787)--(5.702,2.816)--(5.745,2.845)--(5.789,2.874)--(5.834,2.904)--(5.882,2.935)%
  --(5.931,2.968)--(5.982,3.001)--(6.035,3.035)--(6.090,3.071)--(6.148,3.108)--(6.207,3.148)%
  --(6.269,3.190)--(6.334,3.235)--(6.401,3.283)--(6.471,3.335)--(6.543,3.393)--(6.619,3.457)%
  --(6.696,3.529)--(6.775,3.611)--(6.855,3.706)--(6.932,3.818)--(7.002,3.950)--(7.054,4.105)%
  --(7.076,4.277)--cycle;
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path] (6.257,4.299)--(6.333,4.167)--(6.435,4.044)--(6.565,3.945)--(6.710,3.882)%
  --(6.857,3.856)--(6.995,3.857)--(7.120,3.876)--(7.234,3.906)--(7.337,3.942)--(7.432,3.981)%
  --(7.519,4.022)--(7.600,4.064)--(7.676,4.105)--(7.747,4.146)--(7.814,4.186)--(7.877,4.225)%
  --(7.938,4.263)--(7.995,4.300)--(8.051,4.335)--(8.104,4.370)--(8.155,4.403)--(8.204,4.434)%
  --(8.252,4.465)--(8.299,4.494)--(8.343,4.521)--(8.387,4.548)--(8.430,4.573)--(8.471,4.598)%
  --(8.511,4.621)--(8.551,4.643)--(8.589,4.664)--(8.627,4.683)--(8.663,4.702)--(8.699,4.720)%
  --(8.735,4.736)--(8.769,4.752)--(8.803,4.767)--(8.836,4.780)--(8.869,4.793)--(8.901,4.805)%
  --(8.932,4.816)--(8.963,4.826)--(8.993,4.835)--(9.022,4.844)--(9.051,4.851)--(9.080,4.858)%
  --(9.108,4.864)--(9.136,4.869)--(9.163,4.874)--(9.189,4.878)--(9.215,4.881)--(9.241,4.883)%
  --(9.266,4.885)--(9.290,4.886)--(9.315,4.886)--(9.338,4.886)--(9.361,4.885)--(9.384,4.884)%
  --(9.407,4.882)--(9.428,4.879)--(9.450,4.876)--(9.471,4.872)--(9.491,4.868)--(9.511,4.863)%
  --(9.531,4.857)--(9.550,4.851)--(9.569,4.845)--(9.587,4.838)--(9.605,4.831)--(9.623,4.823)%
  --(9.640,4.815)--(9.656,4.806)--(9.672,4.797)--(9.688,4.788)--(9.703,4.778)--(9.718,4.768)%
  --(9.732,4.757)--(9.746,4.746)--(9.760,4.735)--(9.773,4.723)--(9.785,4.711)--(9.797,4.699)%
  --(9.809,4.687)--(9.820,4.674)--(9.831,4.661)--(9.841,4.647)--(9.851,4.634)--(9.861,4.620)%
  --(9.870,4.606)--(9.878,4.591)--(9.886,4.577)--(9.894,4.562)--(9.901,4.547)--(9.908,4.532)%
  --(9.914,4.517)--(9.920,4.501)--(9.925,4.486)--(9.930,4.470)--(9.935,4.454)--(9.939,4.438)%
  --(9.943,4.422)--(9.946,4.406)--(9.948,4.390)--(9.951,4.374)--(9.953,4.357)--(9.954,4.341)%
  --(9.955,4.325)--(9.955,4.308)--(9.955,4.292)--(9.955,4.275)--(9.954,4.259)--(9.953,4.243)%
  --(9.951,4.226)--(9.949,4.210)--(9.946,4.194)--(9.943,4.178)--(9.940,4.162)--(9.936,4.146)%
  --(9.931,4.130)--(9.926,4.114)--(9.921,4.099)--(9.915,4.083)--(9.909,4.068)--(9.902,4.053)%
  --(9.895,4.038)--(9.887,4.023)--(9.879,4.009)--(9.871,3.994)--(9.862,3.980)--(9.853,3.966)%
  --(9.843,3.952)--(9.833,3.939)--(9.822,3.926)--(9.811,3.913)--(9.799,3.900)--(9.787,3.888)%
  --(9.775,3.876)--(9.762,3.864)--(9.748,3.853)--(9.734,3.842)--(9.720,3.831)--(9.705,3.821)%
  --(9.690,3.811)--(9.675,3.802)--(9.659,3.793)--(9.642,3.784)--(9.625,3.776)--(9.608,3.768)%
  --(9.590,3.760)--(9.572,3.753)--(9.553,3.747)--(9.534,3.741)--(9.515,3.736)--(9.495,3.731)%
  --(9.474,3.726)--(9.453,3.722)--(9.432,3.719)--(9.410,3.716)--(9.388,3.714)--(9.365,3.713)%
  --(9.342,3.712)--(9.318,3.711)--(9.294,3.711)--(9.270,3.712)--(9.245,3.714)--(9.219,3.716)%
  --(9.193,3.719)--(9.167,3.723)--(9.140,3.727)--(9.113,3.732)--(9.085,3.738)--(9.056,3.745)%
  --(9.027,3.753)--(8.998,3.761)--(8.968,3.770)--(8.937,3.780)--(8.906,3.791)--(8.874,3.802)%
  --(8.841,3.815)--(8.808,3.829)--(8.775,3.843)--(8.740,3.859)--(8.705,3.875)--(8.669,3.893)%
  --(8.633,3.911)--(8.595,3.931)--(8.557,3.951)--(8.518,3.973)--(8.478,3.996)--(8.436,4.020)%
  --(8.394,4.045)--(8.351,4.072)--(8.306,4.099)--(8.260,4.128)--(8.212,4.158)--(8.163,4.190)%
  --(8.112,4.223)--(8.059,4.257)--(8.004,4.292)--(7.947,4.328)--(7.887,4.366)--(7.824,4.405)%
  --(7.758,4.445)--(7.687,4.486)--(7.613,4.527)--(7.533,4.569)--(7.446,4.610)--(7.353,4.650)%
  --(7.251,4.686)--(7.139,4.717)--(7.016,4.738)--(6.880,4.743)--(6.734,4.722)--(6.587,4.666)%
  --(6.454,4.572)--(6.347,4.451)--(6.268,4.320)--(6.211,4.189)--(6.170,4.062)--(6.141,3.942)%
  --(6.121,3.829)--(6.106,3.722)--(6.095,3.621)--(6.088,3.526)--(6.083,3.435)--(6.079,3.349)%
  --(6.076,3.267)--(6.075,3.188)--(6.073,3.113)--(6.072,3.041)--(6.072,2.971)--(6.071,2.904)%
  --(6.070,2.840)--(6.070,2.778)--(6.069,2.718)--(6.067,2.660)--(6.066,2.604)--(6.064,2.550)%
  --(6.062,2.497)--(6.059,2.446)--(6.056,2.397)--(6.053,2.349)--(6.049,2.302)--(6.045,2.257)%
  --(6.041,2.213)--(6.036,2.171)--(6.030,2.129)--(6.025,2.089)--(6.019,2.050)--(6.012,2.012)%
  --(6.005,1.975)--(5.998,1.939)--(5.990,1.904)--(5.982,1.870)--(5.974,1.837)--(5.965,1.805)%
  --(5.956,1.774)--(5.946,1.744)--(5.937,1.714)--(5.926,1.686)--(5.916,1.658)--(5.905,1.631)%
  --(5.894,1.606)--(5.883,1.580)--(5.871,1.556)--(5.859,1.533)--(5.847,1.510)--(5.835,1.488)%
  --(5.822,1.466)--(5.809,1.446)--(5.796,1.426)--(5.783,1.407)--(5.770,1.389)--(5.756,1.371)%
  --(5.742,1.354)--(5.728,1.338)--(5.714,1.322)--(5.700,1.307)--(5.685,1.293)--(5.670,1.280)%
  --(5.656,1.267)--(5.641,1.254)--(5.626,1.243)--(5.611,1.232)--(5.596,1.222)--(5.580,1.212)%
  --(5.565,1.203)--(5.550,1.194)--(5.534,1.186)--(5.519,1.179)--(5.504,1.172)--(5.488,1.166)%
  --(5.473,1.161)--(5.457,1.156)--(5.442,1.152)--(5.426,1.148)--(5.411,1.145)--(5.395,1.142)%
  --(5.380,1.140)--(5.365,1.138)--(5.350,1.137)--(5.335,1.137)--(5.319,1.137)--(5.305,1.138)%
  --(5.290,1.139)--(5.275,1.140)--(5.260,1.143)--(5.246,1.145)--(5.231,1.148)--(5.217,1.152)%
  --(5.203,1.156)--(5.189,1.161)--(5.176,1.166)--(5.162,1.172)--(5.149,1.178)--(5.136,1.184)%
  --(5.123,1.191)--(5.110,1.199)--(5.097,1.207)--(5.085,1.215)--(5.073,1.224)--(5.061,1.233)%
  --(5.050,1.243)--(5.039,1.253)--(5.028,1.264)--(5.017,1.275)--(5.007,1.286)--(4.997,1.298)%
  --(4.987,1.310)--(4.978,1.322)--(4.969,1.335)--(4.960,1.348)--(4.951,1.362)--(4.943,1.376)%
  --(4.936,1.390)--(4.928,1.405)--(4.921,1.420)--(4.915,1.435)--(4.909,1.451)--(4.903,1.467)%
  --(4.898,1.483)--(4.893,1.500)--(4.888,1.517)--(4.884,1.534)--(4.881,1.552)--(4.878,1.570)%
  --(4.875,1.588)--(4.873,1.606)--(4.871,1.625)--(4.870,1.644)--(4.869,1.663)--(4.869,1.682)%
  --(4.870,1.702)--(4.871,1.722)--(4.872,1.742)--(4.874,1.762)--(4.876,1.783)--(4.880,1.803)%
  --(4.883,1.824)--(4.888,1.845)--(4.892,1.867)--(4.898,1.888)--(4.904,1.910)--(4.911,1.932)%
  --(4.918,1.954)--(4.926,1.976)--(4.935,1.998)--(4.944,2.021)--(4.954,2.044)--(4.965,2.066)%
  --(4.977,2.089)--(4.989,2.112)--(5.002,2.136)--(5.016,2.159)--(5.030,2.182)--(5.045,2.206)%
  --(5.061,2.229)--(5.078,2.253)--(5.096,2.277)--(5.115,2.301)--(5.134,2.325)--(5.154,2.350)%
  --(5.176,2.374)--(5.198,2.398)--(5.221,2.423)--(5.245,2.448)--(5.270,2.473)--(5.296,2.498)%
  --(5.323,2.523)--(5.351,2.548)--(5.381,2.574)--(5.411,2.600)--(5.442,2.626)--(5.475,2.652)%
  --(5.509,2.678)--(5.545,2.705)--(5.581,2.732)--(5.619,2.760)--(5.659,2.788)--(5.699,2.816)%
  --(5.742,2.845)--(5.786,2.874)--(5.831,2.905)--(5.879,2.936)--(5.928,2.968)--(5.979,3.001)%
  --(6.032,3.035)--(6.087,3.071)--(6.144,3.108)--(6.204,3.148)--(6.266,3.190)--(6.331,3.234)%
  --(6.398,3.282)--(6.468,3.335)--(6.540,3.392)--(6.615,3.456)--(6.693,3.527)--(6.772,3.609)%
  --(6.852,3.704)--(6.930,3.815)--(6.999,3.947)--(7.052,4.102)--(7.075,4.274)--(7.062,4.448)%
  --(7.016,4.608)--(6.951,4.747)--(6.875,4.864)--(6.795,4.963)--(6.715,5.048)--(6.637,5.122)%
  --(6.561,5.188)--(6.488,5.247)--(6.417,5.301)--(6.349,5.350)--(6.284,5.396)--(6.221,5.438)%
  --(6.161,5.478)--(6.103,5.516)--(6.048,5.553)--(5.994,5.587)--(5.942,5.621)--(5.893,5.653)%
  --(5.845,5.684)--(5.799,5.715)--(5.754,5.744)--(5.711,5.774)--(5.670,5.802)--(5.630,5.830)%
  --(5.592,5.858)--(5.555,5.885)--(5.519,5.912)--(5.485,5.938)--(5.452,5.965)--(5.420,5.991)%
  --(5.389,6.016)--(5.359,6.042)--(5.331,6.067)--(5.304,6.093)--(5.277,6.118)--(5.252,6.143)%
  --(5.228,6.167)--(5.204,6.192)--(5.182,6.217)--(5.160,6.241)--(5.140,6.265)--(5.120,6.290)%
  --(5.101,6.314)--(5.083,6.338)--(5.066,6.361)--(5.050,6.385)--(5.034,6.409)--(5.020,6.432)%
  --(5.006,6.455)--(4.993,6.479)--(4.980,6.502)--(4.969,6.525)--(4.958,6.548)--(4.947,6.570)%
  --(4.938,6.593)--(4.929,6.615)--(4.921,6.637)--(4.913,6.660)--(4.906,6.681)--(4.900,6.703)%
  --(4.894,6.725)--(4.889,6.746)--(4.885,6.767)--(4.881,6.788)--(4.877,6.809)--(4.875,6.830)%
  --(4.873,6.850)--(4.871,6.870)--(4.870,6.890)--(4.869,6.910)--(4.869,6.929)--(4.870,6.949)%
  --(4.871,6.968)--(4.872,6.986)--(4.875,7.005)--(4.877,7.023)--(4.880,7.041)--(4.883,7.058)%
  --(4.887,7.076)--(4.892,7.093)--(4.896,7.110)--(4.902,7.126)--(4.907,7.142)--(4.913,7.158)%
  --(4.920,7.173)--(4.926,7.188)--(4.934,7.203)--(4.941,7.218)--(4.949,7.232)--(4.957,7.245)%
  --(4.966,7.259)--(4.975,7.272)--(4.984,7.284)--(4.994,7.297)--(5.004,7.308)--(5.014,7.320)%
  --(5.025,7.331)--(5.036,7.342)--(5.047,7.352)--(5.058,7.362)--(5.070,7.371)--(5.082,7.380)%
  --(5.094,7.388)--(5.106,7.396)--(5.119,7.404)--(5.132,7.411)--(5.145,7.418)--(5.158,7.424)%
  --(5.172,7.430)--(5.185,7.435)--(5.199,7.440)--(5.213,7.444)--(5.227,7.448)--(5.242,7.451)%
  --(5.256,7.454)--(5.271,7.457)--(5.286,7.458)--(5.300,7.460)--(5.315,7.460)--(5.330,7.461)%
  --(5.345,7.460)--(5.361,7.460)--(5.376,7.458)--(5.391,7.456)--(5.407,7.454)--(5.422,7.451)%
  --(5.437,7.447)--(5.453,7.443)--(5.468,7.438)--(5.484,7.433)--(5.499,7.427)--(5.515,7.420)%
  --(5.530,7.413)--(5.546,7.406)--(5.561,7.397)--(5.576,7.388)--(5.591,7.379)--(5.607,7.369)%
  --(5.622,7.358)--(5.637,7.347)--(5.652,7.334)--(5.666,7.322)--(5.681,7.308)--(5.695,7.294)%
  --(5.710,7.280)--(5.724,7.264)--(5.738,7.248)--(5.752,7.231)--(5.766,7.214)--(5.779,7.196)%
  --(5.793,7.177)--(5.806,7.157)--(5.819,7.137)--(5.831,7.116)--(5.844,7.094)--(5.856,7.072)%
  --(5.868,7.048)--(5.880,7.024)--(5.891,6.999)--(5.902,6.974)--(5.913,6.947)--(5.924,6.920)%
  --(5.934,6.891)--(5.944,6.862)--(5.953,6.832)--(5.962,6.802)--(5.971,6.770)--(5.980,6.737)%
  --(5.988,6.703)--(5.996,6.669)--(6.003,6.633)--(6.010,6.597)--(6.017,6.559)--(6.023,6.520)%
  --(6.029,6.480)--(6.034,6.439)--(6.039,6.397)--(6.044,6.353)--(6.048,6.308)--(6.052,6.262)%
  --(6.055,6.215)--(6.058,6.166)--(6.061,6.115)--(6.063,6.063)--(6.065,6.009)--(6.067,5.954)%
  --(6.068,5.896)--(6.069,5.837)--(6.070,5.775)--(6.071,5.712)--(6.072,5.646)--(6.072,5.577)%
  --(6.073,5.506)--(6.074,5.431)--(6.076,5.354)--(6.078,5.273)--(6.081,5.187)--(6.086,5.098)%
  --(6.093,5.004)--(6.103,4.905)--(6.116,4.800)--(6.135,4.688)--(6.161,4.570)--(6.198,4.445)%
  --(6.249,4.315)--(6.322,4.183)--(6.421,4.058)--(6.547,3.955)--(6.692,3.888)--(6.839,3.857)%
  --(6.978,3.856)--(7.105,3.873)--(7.220,3.902)--(7.325,3.937)--(7.421,3.976)--(7.509,4.017)%
  --(7.590,4.059)--(7.667,4.100)--(7.738,4.141)--(7.805,4.181)--(7.869,4.220)--(7.930,4.259)%
  --(7.988,4.295)--(8.044,4.331)--(8.097,4.365)--(8.149,4.399)--(8.198,4.430)--(8.246,4.461)%
  --(8.293,4.490)--(8.338,4.518)--(8.382,4.545)--(8.424,4.570)--(8.466,4.595)--(8.506,4.618)%
  --(8.546,4.640)--(8.584,4.661)--(8.622,4.681)--(8.659,4.700)--(8.695,4.717)--(8.730,4.734)%
  --(8.765,4.750)--(8.799,4.765)--(8.832,4.779)--(8.865,4.792)--(8.897,4.803)--(8.928,4.815)%
  --(8.959,4.825)--(8.989,4.834)--(9.019,4.843)--(9.048,4.850)--(9.077,4.857)--(9.105,4.863)%
  --(9.132,4.869)--(9.159,4.873)--(9.186,4.877)--(9.212,4.880)--(9.238,4.883)--(9.263,4.885)%
  --(9.287,4.886)--(9.312,4.886)--(9.335,4.886)--(9.359,4.885)--(9.381,4.884)--(9.404,4.882)%
  --(9.426,4.879)--(9.447,4.876)--(9.468,4.872)--(9.489,4.868)--(9.509,4.863)--(9.529,4.858)%
  --(9.548,4.852)--(9.567,4.846)--(9.585,4.839)--(9.603,4.832)--(9.620,4.824)--(9.637,4.816)%
  --(9.654,4.807)--(9.670,4.798)--(9.686,4.789)--(9.701,4.779)--(9.716,4.769)--(9.730,4.758)%
  --(9.744,4.748)--(9.758,4.736)--(9.771,4.725)--(9.784,4.713)--(9.796,4.701)--(9.807,4.688)%
  --(9.819,4.675)--(9.830,4.662)--(9.840,4.649)--(9.850,4.635)--(9.859,4.621)--(9.868,4.607)%
  --(9.877,4.593)--(9.885,4.578)--(9.893,4.564)--(9.900,4.549)--(9.907,4.534)--(9.913,4.519)%
  --(9.919,4.503)--(9.925,4.488)--(9.930,4.472)--(9.934,4.456)--(9.938,4.440)--(9.942,4.424)%
  --(9.945,4.408)--(9.948,4.392)--(9.950,4.376)--(9.952,4.359)--(9.954,4.343)--(9.955,4.327)%
  --(9.955,4.310)--(9.955,4.294)--(9.955,4.277)--(9.954,4.261)--(9.953,4.245)--(9.951,4.228)%
  --(9.949,4.212)--(9.947,4.196)--(9.944,4.180)--(9.940,4.164)--(9.936,4.148)--(9.932,4.132)%
  --(9.927,4.116)--(9.922,4.101)--(9.916,4.085)--(9.910,4.070)--(9.903,4.055)--(9.896,4.040)%
  --(9.888,4.025)--(9.880,4.010)--(9.872,3.996)--(9.863,3.982)--(9.854,3.968)--(9.844,3.954)%
  --(9.834,3.941)--(9.823,3.927)--(9.812,3.915)--(9.801,3.902)--(9.789,3.890)--(9.776,3.878)%
  --(9.763,3.866)--(9.750,3.854)--(9.736,3.843)--(9.722,3.833)--(9.707,3.822)--(9.692,3.812)%
  --(9.677,3.803)--(9.661,3.794)--(9.644,3.785)--(9.627,3.777)--(9.610,3.769)--(9.592,3.761)%
  --(9.574,3.754)--(9.556,3.748)--(9.537,3.742)--(9.517,3.736)--(9.497,3.731)--(9.477,3.727)%
  --(9.456,3.723)--(9.435,3.719)--(9.413,3.717)--(9.391,3.714)--(9.368,3.713)--(9.345,3.712)%
  --(9.321,3.711)--(9.297,3.711)--(9.273,3.712)--(9.248,3.714)--(9.222,3.716)--(9.197,3.719)%
  --(9.170,3.722)--(9.143,3.727)--(9.116,3.732)--(9.088,3.738)--(9.060,3.744)--(9.031,3.752)%
  --(9.001,3.760)--(8.971,3.769)--(8.941,3.779)--(8.910,3.789)--(8.878,3.801)--(8.845,3.813)%
  --(8.813,3.827)--(8.779,3.841)--(8.745,3.857)--(8.710,3.873)--(8.674,3.890)--(8.637,3.909)%
  --(8.600,3.928)--(8.562,3.949)--(8.523,3.970)--(8.483,3.993)--(8.442,4.017)--(8.399,4.042)%
  --(8.356,4.068)--(8.311,4.096)--(8.266,4.125)--(8.218,4.155)--(8.169,4.186)--(8.119,4.218)%
  --(8.066,4.252)--(8.011,4.287)--(7.954,4.324)--(7.895,4.361)--(7.832,4.400)--(7.766,4.440)%
  --(7.696,4.481)--(7.622,4.522)--(7.543,4.564)--(7.457,4.605)--(7.365,4.645)--(7.264,4.682)%
  --(7.154,4.714)--(7.032,4.736)--(6.897,4.744)--(6.753,4.727)--(6.605,4.675)--(6.470,4.585)%
  --(6.359,4.467)--(6.276,4.337)--(6.217,4.205)--(6.174,4.078)--(6.144,3.957)--(6.123,3.843)%
  --(6.107,3.735)--(6.096,3.633)--(6.089,3.537)--(6.083,3.446)--(6.079,3.359)--(6.077,3.277)%
  --(6.075,3.198)--(6.073,3.122)--(6.073,3.049)--(6.072,2.980)--(6.071,2.913)--(6.071,2.848)%
  --(6.070,2.786)--(6.069,2.725)--(6.068,2.667)--(6.066,2.611)--(6.064,2.556)--(6.062,2.504)%
  --(6.060,2.452)--(6.057,2.403)--(6.053,2.355)--(6.050,2.308)--(6.046,2.263)--(6.041,2.219)%
  --(6.036,2.176)--(6.031,2.134)--(6.025,2.094)--(6.019,2.055)--(6.013,2.016)--(6.006,1.979)%
  --(5.999,1.943)--(5.991,1.908)--(5.983,1.874)--(5.975,1.841)--(5.966,1.809)--(5.957,1.778)%
  --(5.947,1.747)--(5.938,1.718)--(5.928,1.689)--(5.917,1.662)--(5.907,1.635)--(5.896,1.609)%
  --(5.884,1.584)--(5.873,1.559)--(5.861,1.535)--(5.849,1.513)--(5.836,1.490)--(5.824,1.469)%
  --(5.811,1.448)--(5.798,1.429)--(5.785,1.409)--(5.771,1.391)--(5.758,1.373)--(5.744,1.356)%
  --(5.730,1.340)--(5.716,1.324)--(5.701,1.309)--(5.687,1.295)--(5.672,1.281)--(5.657,1.268)%
  --(5.643,1.256)--(5.628,1.244)--(5.613,1.233)--(5.597,1.223)--(5.582,1.213)--(5.567,1.204)%
  --(5.552,1.195)--(5.536,1.187)--(5.521,1.180)--(5.505,1.173)--(5.490,1.167)--(5.474,1.161)%
  --(5.459,1.157)--(5.444,1.152)--(5.428,1.148)--(5.413,1.145)--(5.397,1.142)--(5.382,1.140)%
  --(5.367,1.139)--(5.351,1.137)--(5.336,1.137)--(5.321,1.137)--(5.306,1.138)--(5.291,1.139)%
  --(5.277,1.140)--(5.262,1.142)--(5.248,1.145)--(5.233,1.148)--(5.219,1.152)--(5.205,1.156)%
  --(5.191,1.160)--(5.177,1.166)--(5.164,1.171)--(5.150,1.177)--(5.137,1.184)--(5.124,1.191)%
  --(5.111,1.198)--(5.099,1.206)--(5.087,1.214)--(5.075,1.223)--(5.063,1.232)--(5.051,1.242)%
  --(5.040,1.252)--(5.029,1.262)--(5.018,1.273)--(5.008,1.284)--(4.998,1.296)--(4.988,1.308)%
  --(4.979,1.321)--(4.970,1.333)--(4.961,1.347)--(4.952,1.360)--(4.944,1.374)--(4.937,1.389)%
  --(4.929,1.403)--(4.922,1.418)--(4.916,1.433)--(4.909,1.449)--(4.904,1.465)--(4.898,1.481)%
  --(4.893,1.498)--(4.889,1.515)--(4.885,1.532)--(4.881,1.550)--(4.878,1.567)--(4.875,1.585)%
  --(4.873,1.604)--(4.871,1.622)--(4.870,1.641)--(4.869,1.660)--(4.869,1.680)--(4.870,1.699)%
  --(4.870,1.719)--(4.872,1.739)--(4.874,1.760)--(4.876,1.780)--(4.879,1.801)--(4.883,1.822)%
  --(4.887,1.843)--(4.892,1.864)--(4.897,1.886)--(4.903,1.907)--(4.910,1.929)--(4.917,1.951)%
  --(4.925,1.973)--(4.934,1.996)--(4.943,2.018)--(4.953,2.041)--(4.964,2.064)--(4.975,2.086)%
  --(4.987,2.109)--(5.000,2.133)--(5.014,2.156)--(5.028,2.179)--(5.043,2.203)--(5.059,2.227)%
  --(5.076,2.250)--(5.094,2.274)--(5.112,2.298)--(5.132,2.322)--(5.152,2.347)--(5.173,2.371)%
  --(5.195,2.395)--(5.218,2.420)--(5.242,2.445)--(5.267,2.470)--(5.293,2.495)--(5.320,2.520)%
  --(5.348,2.545)--(5.377,2.571)--(5.407,2.596)--(5.438,2.622)--(5.471,2.649)--(5.505,2.675)%
  --(5.540,2.702)--(5.577,2.729)--(5.614,2.756)--(5.654,2.784)--(5.694,2.812)--(5.736,2.841)%
  --(5.780,2.871)--(5.826,2.901)--(5.873,2.932)--(5.922,2.964)--(5.973,2.997)--(6.025,3.031)%
  --(6.080,3.066)--(6.137,3.104)--(6.197,3.143)--(6.258,3.184)--(6.322,3.229)--(6.389,3.276)%
  --(6.459,3.328)--(6.531,3.385)--(6.606,3.447)--(6.683,3.518)--(6.762,3.598)--(6.842,3.691)%
  --(6.920,3.801)--(6.991,3.930)--(7.047,4.081)--(7.074,4.252)--(7.066,4.427)--(7.024,4.590)%
  --(6.959,4.731)--(6.884,4.850)--(6.805,4.951)--(6.725,5.038)--(6.647,5.114)--(6.571,5.180)%
  --(6.497,5.240)--(6.426,5.294)--(6.358,5.344)--(6.292,5.390)--(6.229,5.433)--(6.169,5.473)%
  --(6.110,5.512)--(6.054,5.548)--(6.001,5.583)--(5.949,5.617)--(5.899,5.649)--(5.851,5.680)%
  --(5.804,5.711)--(5.760,5.741)--(5.717,5.770)--(5.675,5.799)--(5.635,5.827)--(5.597,5.854)%
  --(5.559,5.882)--(5.524,5.908)--(5.489,5.935)--(5.456,5.961)--(5.424,5.987)--(5.393,6.013)%
  --(5.363,6.039)--(5.335,6.064)--(5.307,6.090)--(5.281,6.115)--(5.255,6.140)--(5.231,6.164)%
  --(5.207,6.189)--(5.185,6.214)--(5.163,6.238)--(5.142,6.262)--(5.123,6.287)--(5.104,6.311)%
  --(5.086,6.335)--(5.068,6.358)--(5.052,6.382)--(5.036,6.406)--(5.022,6.429)--(5.008,6.453)%
  --(4.994,6.476)--(4.982,6.499)--(4.970,6.522)--(4.959,6.545)--(4.949,6.568)--(4.939,6.590)%
  --(4.930,6.612)--(4.922,6.635)--(4.914,6.657)--(4.907,6.679)--(4.901,6.701)--(4.895,6.722)%
  --(4.890,6.744)--(4.885,6.765)--(4.881,6.786)--(4.878,6.807)--(4.875,6.827)--(4.873,6.848)%
  --(4.871,6.868)--(4.870,6.888)--(4.869,6.907)--(4.869,6.927)--(4.870,6.946)--(4.871,6.965)%
  --(4.872,6.984)--(4.874,7.002)--(4.877,7.021)--(4.880,7.039)--(4.883,7.056)--(4.887,7.074)%
  --(4.891,7.091)--(4.896,7.107)--(4.901,7.124)--(4.907,7.140)--(4.913,7.156)--(4.919,7.171)%
  --(4.926,7.187)--(4.933,7.201)--(4.940,7.216)--(4.948,7.230)--(4.956,7.244)--(4.965,7.257)%
  --(4.974,7.270)--(4.983,7.283)--(4.993,7.295)--(5.003,7.307)--(5.013,7.319)--(5.024,7.330)%
  --(5.034,7.340)--(5.046,7.351)--(5.057,7.360)--(5.069,7.370)--(5.080,7.379)--(5.093,7.387)%
  --(5.105,7.395)--(5.118,7.403)--(5.130,7.410)--(5.143,7.417)--(5.157,7.423)--(5.170,7.429)%
  --(5.184,7.435)--(5.198,7.439)--(5.212,7.444)--(5.226,7.448)--(5.240,7.451)--(5.254,7.454)%
  --(5.269,7.456)--(5.284,7.458)--(5.299,7.460)--(5.313,7.460)--(5.328,7.461)--(5.344,7.461)%
  --(5.359,7.460)--(5.374,7.458)--(5.389,7.457)--(5.405,7.454)--(5.420,7.451)--(5.436,7.448)%
  --(5.451,7.444)--(5.466,7.439)--(5.482,7.434)--(5.497,7.428)--(5.513,7.421)--(5.528,7.414)%
  --(5.544,7.407)--(5.559,7.398)--(5.574,7.390)--(5.590,7.380)--(5.605,7.370)--(5.620,7.359)%
  --(5.635,7.348)--(5.650,7.336)--(5.665,7.323)--(5.679,7.310)--(5.694,7.296)--(5.708,7.281)%
  --(5.722,7.266)--(5.736,7.250)--(5.750,7.234)--(5.764,7.216)--(5.778,7.198)--(5.791,7.179)%
  --(5.804,7.160)--(5.817,7.140)--(5.830,7.119)--(5.842,7.097)--(5.855,7.075)--(5.867,7.051)%
  --(5.878,7.027)--(5.890,7.002)--(5.901,6.977)--(5.912,6.950)--(5.922,6.923)--(5.933,6.895)%
  --(5.942,6.866)--(5.952,6.836)--(5.961,6.806)--(5.970,6.774)--(5.979,6.741)--(5.987,6.708)%
  --(5.995,6.673)--(6.002,6.638)--(6.009,6.601)--(6.016,6.564)--(6.022,6.525)--(6.028,6.485)%
  --(6.034,6.444)--(6.039,6.402)--(6.043,6.359)--(6.048,6.314)--(6.052,6.268)--(6.055,6.221)%
  --(6.058,6.172)--(6.061,6.121)--(6.063,6.070)--(6.065,6.016)--(6.067,5.961)--(6.068,5.904)%
  --(6.069,5.844)--(6.070,5.783)--(6.071,5.720)--(6.072,5.654)--(6.072,5.586)--(6.073,5.515)%
  --(6.074,5.441)--(6.076,5.364)--(6.078,5.283)--(6.081,5.198)--(6.085,5.110)--(6.092,5.016)%
  --(6.101,4.918)--(6.114,4.813)--(6.132,4.703)--(6.157,4.585)--(6.192,4.461)--(6.242,4.332)%
  --(6.311,4.199)--(6.407,4.073)--(6.530,3.966)--(6.673,3.894)--(6.821,3.859)--(6.961,3.855)%
  --(7.090,3.870)--(7.207,3.898)--(7.312,3.933)--(7.409,3.971)--(7.498,4.012)--(7.580,4.053)%
  --(7.657,4.095)--(7.729,4.136)--(7.797,4.176)--(7.862,4.216)--(7.923,4.254)--(7.981,4.291)%
  --(8.037,4.327)--(8.091,4.361)--(8.142,4.394)--(8.192,4.426)--(8.241,4.457)--(8.287,4.486)%
  --(8.332,4.515)--(8.376,4.541)--(8.419,4.567)--(8.461,4.592)--(8.501,4.615)--(8.541,4.637)%
  --(8.580,4.658)--(8.617,4.678)--(8.654,4.697)--(8.691,4.715)--(8.726,4.732)--(8.761,4.748)%
  --(8.795,4.763)--(8.828,4.777)--(8.861,4.790)--(8.893,4.802)--(8.924,4.813)--(8.955,4.823)%
  --(8.985,4.833)--(9.015,4.842)--(9.044,4.849)--(9.073,4.856)--(9.101,4.863)--(9.129,4.868)%
  --(9.156,4.873)--(9.183,4.877)--(9.209,4.880)--(9.234,4.883)--(9.260,4.884)--(9.284,4.886)%
  --(9.309,4.886)--(9.332,4.886)--(9.356,4.885)--(9.379,4.884)--(9.401,4.882)--(9.423,4.880)%
  --(9.445,4.876)--(9.466,4.873)--(9.486,4.869)--(9.506,4.864)--(9.526,4.859)--(9.546,4.853)%
  --(9.564,4.847)--(9.583,4.840)--(9.601,4.833)--(9.618,4.825)--(9.635,4.817)--(9.652,4.808)%
  --(9.668,4.799)--(9.684,4.790)--(9.699,4.780)--(9.714,4.770)--(9.729,4.760)--(9.743,4.749)%
  --(9.756,4.738)--(9.769,4.726)--(9.782,4.714)--(9.794,4.702)--(9.806,4.690)--(9.817,4.677)%
  --(9.828,4.664)--(9.839,4.650)--(9.849,4.637)--(9.858,4.623)--(9.867,4.609)--(9.876,4.595)%
  --(9.884,4.580)--(9.892,4.565)--(9.899,4.551)--(9.906,4.536)--(9.913,4.520)--(9.919,4.505)%
  --(9.924,4.489)--(9.929,4.474)--(9.934,4.458)--(9.938,4.442)--(9.942,4.426)--(9.945,4.410)%
  --(9.948,4.394)--(9.950,4.378)--(9.952,4.361)--(9.954,4.345)--(9.955,4.329)--(9.955,4.312)%
  --(9.955,4.296)--(9.955,4.279)--(9.954,4.263)--(9.953,4.247)--(9.952,4.230)--(9.949,4.214)%
  --(9.947,4.198)--(9.944,4.182)--(9.940,4.166)--(9.937,4.150)--(9.932,4.134)--(9.928,4.118)%
  --(9.922,4.102)--(9.917,4.087)--(9.910,4.072)--(9.904,4.057)--(9.897,4.042)--(9.889,4.027)%
  --(9.881,4.012)--(9.873,3.998)--(9.864,3.983)--(9.855,3.969)--(9.845,3.956)--(9.835,3.942)%
  --(9.825,3.929)--(9.814,3.916)--(9.802,3.903)--(9.790,3.891)--(9.778,3.879)--(9.765,3.867)%
  --(9.752,3.856)--(9.738,3.845)--(9.724,3.834)--(9.709,3.824)--(9.694,3.814)--(9.679,3.804)%
  --(9.663,3.795)--(9.646,3.786)--(9.630,3.778)--(9.612,3.770)--(9.595,3.762)--(9.577,3.755)%
  --(9.558,3.748)--(9.539,3.742)--(9.519,3.737)--(9.500,3.732)--(9.479,3.727)--(9.458,3.723)%
  --(9.437,3.720)--(9.416,3.717)--(9.393,3.714)--(9.371,3.713)--(9.348,3.712)--(9.324,3.711)%
  --(9.300,3.711)--(9.276,3.712)--(9.251,3.713)--(9.226,3.715)--(9.200,3.718)--(9.174,3.722)%
  --(9.147,3.726)--(9.119,3.731)--(9.092,3.737)--(9.063,3.743)--(9.034,3.750)--(9.005,3.759)%
  --(8.975,3.767)--(8.945,3.777)--(8.914,3.788)--(8.882,3.799)--(8.850,3.812)--(8.817,3.825)%
  --(8.783,3.839)--(8.749,3.855)--(8.714,3.871)--(8.678,3.888)--(8.642,3.906)--(8.605,3.926)%
  --(8.567,3.946)--(8.528,3.968)--(8.488,3.990)--(8.447,4.014)--(8.405,4.039)--(8.362,4.065)%
  --(8.317,4.092)--(8.271,4.121)--(8.224,4.151)--(8.176,4.182)--(8.125,4.214)--(8.073,4.248)%
  --(8.018,4.283)--(7.962,4.319)--(7.902,4.357)--(7.840,4.395)--(7.775,4.435)--(7.705,4.476)%
  --(7.632,4.517)--(7.553,4.558)--(7.469,4.600)--(7.377,4.640)--(7.278,4.677)--(7.168,4.710)%
  --(7.048,4.734)--(6.915,4.744)--(6.771,4.730)--(6.623,4.683)--(6.486,4.598)--(6.371,4.483)%
  --(6.285,4.353)--(6.223,4.221)--(6.179,4.093)--(6.148,3.972)--(6.125,3.857)--(6.109,3.748)%
  --(6.098,3.646)--(6.089,3.549)--(6.084,3.457)--(6.080,3.370)--(6.077,3.287)--(6.075,3.207)%
  --(6.074,3.131)--(6.073,3.058)--(6.072,2.988)--(6.071,2.921)--(6.071,2.856)--(6.070,2.793)%
  --(6.069,2.733)--(6.068,2.674)--(6.066,2.618)--(6.064,2.563)--(6.062,2.510)--(6.060,2.459)%
  --(6.057,2.409)--(6.054,2.361)--(6.050,2.314)--(6.046,2.268)--(6.042,2.224)--(6.037,2.181)%
  --(6.032,2.139)--(6.026,2.099)--(6.020,2.059)--(6.014,2.021)--(6.007,1.984)--(6.000,1.948)%
  --(5.992,1.913)--(5.984,1.878)--(5.976,1.845)--(5.967,1.813)--(5.958,1.782)--(5.949,1.751)%
  --(5.939,1.722)--(5.929,1.693)--(5.918,1.665)--(5.908,1.638)--(5.897,1.612)--(5.886,1.587)%
  --(5.874,1.562)--(5.862,1.538)--(5.850,1.515)--(5.838,1.493)--(5.825,1.472)--(5.813,1.451)%
  --(5.799,1.431)--(5.786,1.412)--(5.773,1.393)--(5.759,1.375)--(5.745,1.358)--(5.731,1.342)%
  --(5.717,1.326)--(5.703,1.311)--(5.689,1.297)--(5.674,1.283)--(5.659,1.270)--(5.644,1.258)%
  --(5.629,1.246)--(5.614,1.235)--(5.599,1.224)--(5.584,1.214)--(5.569,1.205)--(5.553,1.196)%
  --(5.538,1.188)--(5.523,1.181)--(5.507,1.174)--(5.492,1.168)--(5.476,1.162)--(5.461,1.157)%
  --(5.445,1.153)--(5.430,1.149)--(5.415,1.145)--(5.399,1.143)--(5.384,1.140)--(5.368,1.139)%
  --(5.353,1.138)--(5.338,1.137)--(5.323,1.137)--(5.308,1.137)--(5.293,1.139)--(5.278,1.140)%
  --(5.264,1.142)--(5.249,1.145)--(5.235,1.148)--(5.221,1.151)--(5.207,1.155)--(5.193,1.160)%
  --(5.179,1.165)--(5.165,1.170)--(5.152,1.176)--(5.139,1.183)--(5.126,1.190)--(5.113,1.197)%
  --(5.100,1.205)--(5.088,1.213)--(5.076,1.222)--(5.064,1.231)--(5.053,1.241)--(5.041,1.251)%
  --(5.030,1.261)--(5.020,1.272)--(5.009,1.283)--(4.999,1.295)--(4.989,1.307)--(4.980,1.319)%
  --(4.971,1.332)--(4.962,1.345)--(4.953,1.359)--(4.945,1.373)--(4.937,1.387)--(4.930,1.401)%
  --(4.923,1.416)--(4.916,1.432)--(4.910,1.447)--(4.904,1.463)--(4.899,1.479)--(4.894,1.496)%
  --(4.889,1.513)--(4.885,1.530)--(4.882,1.547)--(4.878,1.565)--(4.876,1.583)--(4.873,1.602)%
  --(4.871,1.620)--(4.870,1.639)--(4.869,1.658)--(4.869,1.677)--(4.869,1.697)--(4.870,1.717)%
  --(4.871,1.737)--(4.873,1.757)--(4.876,1.778)--(4.879,1.798)--(4.882,1.819)--(4.886,1.840)%
  --(4.891,1.862)--(4.896,1.883)--(4.902,1.905)--(4.909,1.926)--(4.916,1.948)--(4.924,1.971)%
  --(4.933,1.993)--(4.942,2.015)--(4.952,2.038)--(4.962,2.061)--(4.974,2.084)--(4.986,2.107)%
  --(4.998,2.130)--(5.012,2.153)--(5.026,2.176)--(5.041,2.200)--(5.057,2.224)--(5.074,2.247)%
  --(5.091,2.271)--(5.110,2.295)--(5.129,2.319)--(5.149,2.344)--(5.170,2.368)--(5.192,2.392)%
  --(5.215,2.417)--(5.239,2.442)--(5.263,2.467)--(5.289,2.492)--(5.316,2.517)--(5.344,2.542)%
  --(5.373,2.568)--(5.403,2.593)--(5.434,2.619)--(5.467,2.645)--(5.501,2.672)--(5.535,2.698)%
  --(5.572,2.725)--(5.609,2.753)--(5.648,2.781)--(5.689,2.809)--(5.731,2.838)--(5.774,2.867)%
  --(5.820,2.897)--(5.867,2.928)--(5.915,2.960)--(5.966,2.992)--(6.018,3.026)--(6.073,3.062)%
  --(6.130,3.099)--(6.189,3.138)--(6.250,3.179)--(6.314,3.223)--(6.381,3.270)--(6.450,3.321)%
  --(6.522,3.377)--(6.596,3.439)--(6.673,3.509)--(6.752,3.588)--(6.832,3.679)--(6.911,3.786)%
  --(6.983,3.912)--(7.041,4.061)--(7.073,4.229)--(7.069,4.405)--(7.030,4.570)--(6.968,4.714)%
  --(6.894,4.836)--(6.815,4.939)--(6.736,5.028)--(6.657,5.104)--(6.580,5.172)--(6.506,5.233)%
  --(6.435,5.288)--(6.366,5.338)--(6.300,5.384)--(6.237,5.428)--(6.176,5.468)--(6.118,5.507)%
  --(6.061,5.544)--(6.007,5.579)--(5.955,5.612)--(5.905,5.645)--(5.857,5.677)--(5.810,5.707)%
  --(5.765,5.737)--(5.722,5.766)--(5.680,5.795)--(5.640,5.823)--(5.602,5.851)--(5.564,5.878)%
  --(5.528,5.905)--(5.494,5.932)--(5.460,5.958)--(5.428,5.984)--(5.397,6.010)--(5.367,6.036)%
  --(5.338,6.061)--(5.311,6.086)--(5.284,6.112)--(5.258,6.137)--(5.234,6.161)--(5.210,6.186)%
  --(5.188,6.211)--(5.166,6.235)--(5.145,6.259)--(5.125,6.284)--(5.106,6.308)--(5.088,6.332)%
  --(5.071,6.356)--(5.054,6.379)--(5.038,6.403)--(5.024,6.426)--(5.009,6.450)--(4.996,6.473)%
  --(4.983,6.496)--(4.972,6.519)--(4.960,6.542)--(4.950,6.565)--(4.940,6.587)--(4.931,6.610)%
  --(4.923,6.632)--(4.915,6.654)--(4.908,6.676)--(4.901,6.698)--(4.896,6.719)--(4.890,6.741)%
  --(4.886,6.762)--(4.882,6.783)--(4.878,6.804)--(4.875,6.825)--(4.873,6.845)--(4.871,6.865)%
  --(4.870,6.885)--(4.870,6.905)--(4.870,6.925)--(4.870,6.944)--(4.871,6.963)--(4.872,6.982)%
  --(4.874,7.000)--(4.877,7.018)--(4.879,7.036)--(4.883,7.054)--(4.886,7.072)--(4.891,7.089)%
  --(4.895,7.105)--(4.900,7.122)--(4.906,7.138)--(4.912,7.154)--(4.918,7.170)--(4.925,7.185)%
  --(4.932,7.200)--(4.939,7.214)--(4.947,7.228)--(4.956,7.242)--(4.964,7.256)--(4.973,7.269)%
  --(4.982,7.281)--(4.992,7.294)--(5.002,7.306)--(5.012,7.317)--(5.022,7.328)--(5.033,7.339)%
  --(5.044,7.349)--(5.056,7.359)--(5.067,7.369)--(5.079,7.378)--(5.091,7.386)--(5.104,7.395)%
  --(5.116,7.402)--(5.129,7.410)--(5.142,7.416)--(5.155,7.423)--(5.169,7.429)--(5.182,7.434)%
  --(5.196,7.439)--(5.210,7.443)--(5.224,7.447)--(5.238,7.451)--(5.253,7.454)--(5.267,7.456)%
  --(5.282,7.458)--(5.297,7.460)--(5.312,7.460)--(5.327,7.461)--(5.342,7.461)--(5.357,7.460)%
  --(5.372,7.459)--(5.388,7.457)--(5.403,7.455)--(5.418,7.452)--(5.434,7.448)--(5.449,7.444)%
  --(5.465,7.440)--(5.480,7.434)--(5.496,7.429)--(5.511,7.422)--(5.526,7.415)--(5.542,7.408)%
  --(5.557,7.400)--(5.573,7.391)--(5.588,7.381)--(5.603,7.371)--(5.618,7.361)--(5.633,7.350)%
  --(5.648,7.338)--(5.663,7.325)--(5.677,7.312)--(5.692,7.298)--(5.706,7.283)--(5.721,7.268)%
  --(5.735,7.252)--(5.749,7.236)--(5.763,7.219)--(5.776,7.201)--(5.790,7.182)--(5.803,7.162)%
  --(5.816,7.142)--(5.828,7.121)--(5.841,7.100)--(5.853,7.077)--(5.865,7.054)--(5.877,7.030)%
  --(5.888,7.006)--(5.900,6.980)--(5.910,6.954)--(5.921,6.927)--(5.931,6.899)--(5.941,6.870)%
  --(5.951,6.840)--(5.960,6.810)--(5.969,6.778)--(5.978,6.746)--(5.986,6.712)--(5.994,6.678)%
  --(6.001,6.642)--(6.009,6.606)--(6.015,6.569)--(6.022,6.530)--(6.028,6.490)--(6.033,6.450)%
  --(6.038,6.408)--(6.043,6.364)--(6.047,6.320)--(6.051,6.274)--(6.055,6.227)--(6.058,6.178)%
  --(6.061,6.128)--(6.063,6.076)--(6.065,6.023)--(6.067,5.968)--(6.068,5.911)--(6.069,5.852)%
  --(6.070,5.791)--(6.071,5.728)--(6.072,5.663)--(6.072,5.595)--(6.073,5.524)--(6.074,5.451)%
  --(6.075,5.374)--(6.077,5.294)--(6.080,5.209)--(6.085,5.121)--(6.091,5.028)--(6.100,4.931)%
  --(6.112,4.827)--(6.129,4.717)--(6.153,4.601)--(6.187,4.478)--(6.235,4.349)--(6.301,4.216)%
  --(6.393,4.088)--(6.513,3.978)--(6.654,3.901)--(6.802,3.862)--(6.944,3.854)--(7.074,3.867)%
  --(7.192,3.894)--(7.299,3.928)--(7.397,3.966)--(7.487,4.006)--(7.570,4.048)--(7.648,4.089)%
  --(7.720,4.131)--(7.789,4.171)--(7.853,4.210)--(7.915,4.249)--(7.974,4.286)--(8.030,4.322)%
  --(8.084,4.357)--(8.136,4.390)--(8.186,4.422)--(8.234,4.453)--(8.281,4.483)--(8.327,4.511)%
  --(8.371,4.538)--(8.414,4.564)--(8.456,4.588)--(8.496,4.612)--(8.536,4.634)--(8.575,4.656)%
  --(8.613,4.676)--(8.650,4.695)--(8.686,4.713)--(8.721,4.730)--(8.756,4.746)--(8.790,4.761)%
  --(8.824,4.775)--(8.857,4.788)--(8.889,4.800)--(8.920,4.812)--(8.951,4.822)--(8.982,4.832)%
  --(9.011,4.840)--(9.041,4.848)--(9.069,4.855)--(9.098,4.862)--(9.125,4.867)--(9.152,4.872)%
  --(9.179,4.876)--(9.205,4.879)--(9.231,4.882)--(9.256,4.884)--(9.281,4.885)--(9.306,4.886)%
  --(9.329,4.886)--(9.353,4.885)--(9.376,4.884)--(9.398,4.882)--(9.420,4.880)--(9.442,4.877)%
  --(9.463,4.873)--(9.484,4.869)--(9.504,4.864)--(9.524,4.859)--(9.543,4.853)--(9.562,4.847)%
  --(9.580,4.841)--(9.599,4.833)--(9.616,4.826)--(9.633,4.818)--(9.650,4.809)--(9.666,4.800)%
  --(9.682,4.791)--(9.697,4.781)--(9.712,4.771)--(9.727,4.761)--(9.741,4.750)--(9.755,4.739)%
  --(9.768,4.727)--(9.780,4.716)--(9.793,4.703)--(9.805,4.691)--(9.816,4.678)--(9.827,4.665)%
  --(9.837,4.652)--(9.848,4.638)--(9.857,4.625)--(9.866,4.611)--(9.875,4.596)--(9.883,4.582)%
  --(9.891,4.567)--(9.898,4.552)--(9.905,4.537)--(9.912,4.522)--(9.918,4.507)--(9.923,4.491)%
  --(9.929,4.476)--(9.933,4.460)--(9.937,4.444)--(9.941,4.428)--(9.945,4.412)--(9.948,4.396)%
  --(9.950,4.379)--(9.952,4.363)--(9.953,4.347)--(9.955,4.330)--(9.955,4.314)--(9.955,4.298)%
  --(9.955,4.281)--(9.955,4.265)--(9.953,4.249)--(9.952,4.232)--(9.950,4.216)--(9.947,4.200)%
  --(9.944,4.184)--(9.941,4.168)--(9.937,4.152)--(9.933,4.136)--(9.928,4.120)--(9.923,4.104)%
  --(9.917,4.089)--(9.911,4.073)--(9.905,4.058)--(9.898,4.043)--(9.890,4.028)--(9.883,4.014)%
  --(9.874,3.999)--(9.865,3.985)--(9.856,3.971)--(9.847,3.957)--(9.837,3.944)--(9.826,3.930)%
  --(9.815,3.917)--(9.804,3.905)--(9.792,3.892)--(9.779,3.880)--(9.767,3.868)--(9.753,3.857)%
  --(9.740,3.846)--(9.726,3.835)--(9.711,3.825)--(9.696,3.815)--(9.681,3.805)--(9.665,3.796)%
  --(9.649,3.787)--(9.632,3.778)--(9.615,3.770)--(9.597,3.763)--(9.579,3.756)--(9.560,3.749)%
  --(9.541,3.743)--(9.522,3.737)--(9.502,3.732)--(9.482,3.728)--(9.461,3.723)--(9.440,3.720)%
  --(9.418,3.717)--(9.396,3.715)--(9.374,3.713)--(9.351,3.712)--(9.327,3.711)--(9.303,3.711)%
  --(9.279,3.712)--(9.254,3.713)--(9.229,3.715)--(9.203,3.718)--(9.177,3.721)--(9.150,3.725)%
  --(9.123,3.730)--(9.095,3.736)--(9.067,3.742)--(9.038,3.749)--(9.009,3.757)--(8.979,3.766)%
  --(8.949,3.776)--(8.918,3.786)--(8.886,3.798)--(8.854,3.810)--(8.821,3.823)--(8.788,3.837)%
  --(8.753,3.852)--(8.719,3.869)--(8.683,3.886)--(8.647,3.904)--(8.610,3.923)--(8.572,3.943)%
  --(8.533,3.965)--(8.493,3.987)--(8.452,4.011)--(8.410,4.035)--(8.367,4.061)--(8.323,4.089)%
  --(8.278,4.117)--(8.231,4.147)--(8.182,4.178)--(8.132,4.210)--(8.080,4.243)--(8.026,4.278)%
  --(7.969,4.314)--(7.910,4.351)--(7.848,4.390)--(7.783,4.430)--(7.715,4.470)--(7.642,4.511)%
  --(7.564,4.553)--(7.480,4.594)--(7.390,4.635)--(7.291,4.673)--(7.183,4.706)--(7.064,4.732)%
  --(6.933,4.744)--(6.790,4.734)--(6.643,4.692)--(6.503,4.612)--(6.385,4.499)--(6.295,4.371)%
  --(6.230,4.239)--(6.184,4.110)--(6.151,3.987)--(6.128,3.871)--(6.111,3.762)--(6.099,3.659)%
  --(6.090,3.562)--(6.084,3.469)--(6.080,3.381)--(6.077,3.298)--(6.075,3.218)--(6.074,3.141)%
  --(6.073,3.068)--(6.072,2.997)--(6.071,2.930)--(6.071,2.864)--(6.070,2.802)--(6.069,2.741)%
  --(6.068,2.682)--(6.066,2.625)--(6.064,2.570)--(6.062,2.517)--(6.060,2.466)--(6.057,2.416)%
  --(6.054,2.367)--(6.050,2.320)--(6.046,2.274)--(6.042,2.230)--(6.037,2.187)--(6.032,2.145)%
  --(6.027,2.104)--(6.021,2.065)--(6.014,2.026)--(6.007,1.989)--(6.000,1.953)--(5.993,1.917)%
  --(5.985,1.883)--(5.977,1.850)--(5.968,1.817)--(5.959,1.786)--(5.950,1.755)--(5.940,1.726)%
  --(5.930,1.697)--(5.920,1.669)--(5.909,1.642)--(5.898,1.616)--(5.887,1.590)--(5.875,1.565)%
  --(5.864,1.542)--(5.852,1.519)--(5.839,1.496)--(5.827,1.475)--(5.814,1.454)--(5.801,1.434)%
  --(5.788,1.414)--(5.774,1.396)--(5.761,1.378)--(5.747,1.361)--(5.733,1.344)--(5.719,1.328)%
  --(5.705,1.313)--(5.690,1.299)--(5.676,1.285)--(5.661,1.272)--(5.646,1.259)--(5.631,1.247)%
  --(5.616,1.236)--(5.601,1.226)--(5.586,1.216)--(5.571,1.206)--(5.555,1.198)--(5.540,1.189)%
  --(5.524,1.182)--(5.509,1.175)--(5.494,1.169)--(5.478,1.163)--(5.463,1.158)--(5.447,1.153)%
  --(5.432,1.149)--(5.416,1.146)--(5.401,1.143)--(5.386,1.141)--(5.370,1.139)--(5.355,1.138)%
  --(5.340,1.137)--(5.325,1.137)--(5.310,1.138)--(5.295,1.138)--(5.280,1.140)--(5.265,1.142)%
  --(5.251,1.144)--(5.236,1.147)--(5.222,1.151)--(5.208,1.155)--(5.194,1.159)--(5.180,1.164)%
  --(5.167,1.170)--(5.153,1.176)--(5.140,1.182)--(5.127,1.189)--(5.114,1.196)--(5.102,1.204)%
  --(5.089,1.212)--(5.077,1.221)--(5.066,1.230)--(5.054,1.240)--(5.043,1.249)--(5.032,1.260)%
  --(5.021,1.271)--(5.010,1.282)--(5.000,1.293)--(4.990,1.305)--(4.981,1.318)--(4.972,1.330)%
  --(4.963,1.343)--(4.954,1.357)--(4.946,1.371)--(4.938,1.385)--(4.931,1.400)--(4.924,1.414)%
  --(4.917,1.430)--(4.911,1.445)--(4.905,1.461)--(4.899,1.477)--(4.894,1.494)--(4.890,1.511)%
  --(4.885,1.528)--(4.882,1.545)--(4.878,1.563)--(4.876,1.581)--(4.873,1.599)--(4.871,1.618)%
  --(4.870,1.637)--(4.869,1.656)--(4.869,1.675)--(4.869,1.695)--(4.870,1.714)--(4.871,1.734)%
  --(4.873,1.755)--(4.875,1.775)--(4.878,1.796)--(4.881,1.817)--(4.886,1.838)--(4.890,1.859)%
  --(4.895,1.880)--(4.901,1.902)--(4.908,1.924)--(4.915,1.946)--(4.923,1.968)--(4.931,1.990)%
  --(4.940,2.013)--(4.950,2.035)--(4.961,2.058)--(4.972,2.081)--(4.984,2.104)--(4.997,2.127)%
  --(5.010,2.150)--(5.024,2.173)--(5.039,2.197)--(5.055,2.221)--(5.071,2.244)--(5.089,2.268)%
  --(5.107,2.292)--(5.126,2.316)--(5.146,2.341)--(5.167,2.365)--(5.189,2.389)--(5.211,2.414)%
  --(5.235,2.439)--(5.260,2.463)--(5.286,2.488)--(5.312,2.513)--(5.340,2.539)--(5.369,2.564)%
  --(5.399,2.590)--(5.430,2.616)--(5.462,2.642)--(5.496,2.668)--(5.531,2.695)--(5.567,2.722)%
  --(5.604,2.749)--(5.643,2.777)--(5.683,2.805)--(5.725,2.834)--(5.768,2.863)--(5.813,2.893)%
  --(5.860,2.924)--(5.909,2.955)--(5.959,2.988)--(6.011,3.022)--(6.065,3.057)--(6.122,3.094)%
  --(6.181,3.132)--(6.242,3.173)--(6.305,3.217)--(6.371,3.263)--(6.440,3.314)--(6.512,3.369)%
  --(6.586,3.430)--(6.663,3.499)--(6.742,3.576)--(6.821,3.666)--(6.900,3.770)--(6.974,3.894)%
  --(7.034,4.040)--(7.070,4.206)--(7.072,4.382)--(7.037,4.549)--(6.978,4.696)--(6.905,4.821)%
  --(6.826,4.926)--(6.746,5.017)--(6.667,5.095)--(6.591,5.164)--(6.516,5.225)--(6.445,5.281)%
  --(6.376,5.331)--(6.309,5.378)--(6.246,5.422)--(6.184,5.463)--(6.126,5.502)--(6.069,5.539)%
  --(6.015,5.574)--(5.962,5.608)--(5.912,5.641)--(5.863,5.672)--(5.817,5.703)--(5.771,5.733)%
  --(5.728,5.763)--(5.686,5.791)--(5.646,5.820)--(5.607,5.847)--(5.569,5.875)--(5.533,5.902)%
  --(5.498,5.928)--(5.465,5.955)--(5.432,5.981)--(5.401,6.007)--(5.371,6.032)--(5.342,6.058)%
  --(5.314,6.083)--(5.288,6.108)--(5.262,6.133)--(5.237,6.158)--(5.214,6.183)--(5.191,6.208)%
  --(5.169,6.232)--(5.148,6.256)--(5.128,6.281)--(5.109,6.305)--(5.091,6.329)--(5.073,6.353)%
  --(5.057,6.376)--(5.041,6.400)--(5.026,6.423)--(5.012,6.447)--(4.998,6.470)--(4.985,6.493)%
  --(4.973,6.516)--(4.962,6.539)--(4.952,6.562)--(4.942,6.585)--(4.933,6.607)--(4.924,6.629)%
  --(4.916,6.651)--(4.909,6.673)--(4.903,6.695)--(4.897,6.717)--(4.891,6.738)--(4.887,6.760)%
  --(4.883,6.781)--(4.879,6.802)--(4.876,6.822)--(4.874,6.843)--(4.872,6.863)--(4.871,6.883)%
  --(4.870,6.903)--(4.870,6.922)--(4.870,6.942)--(4.871,6.961)--(4.872,6.979)--(4.874,6.998)%
  --(4.876,7.016)--(4.879,7.034)--(4.883,7.052)--(4.886,7.070)--(4.890,7.087)--(4.895,7.104)%
  --(4.900,7.120)--(4.906,7.136)--(4.911,7.152)--(4.918,7.168)--(4.924,7.183)--(4.931,7.198)%
  --(4.939,7.213)--(4.947,7.227)--(4.955,7.241)--(4.963,7.254)--(4.972,7.267)--(4.981,7.280)%
  --(4.991,7.292)--(5.001,7.304)--(5.011,7.316)--(5.021,7.327)--(5.032,7.338)--(5.043,7.348)%
  --(5.054,7.358)--(5.066,7.368)--(5.078,7.377)--(5.090,7.386)--(5.102,7.394)--(5.115,7.402)%
  --(5.128,7.409)--(5.141,7.416)--(5.154,7.422)--(5.167,7.428)--(5.181,7.434)--(5.194,7.439)%
  --(5.208,7.443)--(5.223,7.447)--(5.237,7.451)--(5.251,7.454)--(5.266,7.456)--(5.280,7.458)%
  --(5.295,7.460)--(5.310,7.461)--(5.325,7.461)--(5.340,7.461)--(5.355,7.460)--(5.371,7.459)%
  --(5.386,7.457)--(5.401,7.455)--(5.417,7.452)--(5.432,7.449)--(5.447,7.445)--(5.463,7.440)%
  --(5.478,7.435)--(5.494,7.430)--(5.509,7.423)--(5.525,7.417)--(5.540,7.409)--(5.555,7.401)%
  --(5.571,7.392)--(5.586,7.383)--(5.601,7.373)--(5.616,7.363)--(5.631,7.351)--(5.646,7.339)%
  --(5.661,7.327)--(5.676,7.314)--(5.690,7.300)--(5.705,7.286)--(5.719,7.271)--(5.733,7.255)%
  --(5.747,7.238)--(5.761,7.221)--(5.775,7.203)--(5.788,7.185)--(5.801,7.165)--(5.814,7.145)%
  --(5.827,7.125)--(5.840,7.103)--(5.852,7.081)--(5.864,7.058)--(5.876,7.034)--(5.887,7.009)%
  --(5.898,6.984)--(5.909,6.958)--(5.920,6.931)--(5.930,6.903)--(5.940,6.874)--(5.950,6.844)%
  --(5.959,6.814)--(5.968,6.783)--(5.977,6.750)--(5.985,6.717)--(5.993,6.683)--(6.001,6.647)%
  --(6.008,6.611)--(6.015,6.574)--(6.021,6.535)--(6.027,6.496)--(6.033,6.455)--(6.038,6.413)%
  --(6.043,6.370)--(6.047,6.326)--(6.051,6.280)--(6.054,6.233)--(6.058,6.185)--(6.060,6.135)%
  --(6.063,6.084)--(6.065,6.031)--(6.067,5.976)--(6.068,5.919)--(6.069,5.860)--(6.070,5.800)%
  --(6.071,5.737)--(6.072,5.672)--(6.072,5.604)--(6.073,5.534)--(6.074,5.461)--(6.075,5.385)%
  --(6.077,5.305)--(6.080,5.221)--(6.084,5.134)--(6.090,5.042)--(6.098,4.944)--(6.110,4.842)%
  --(6.127,4.733)--(6.150,4.617)--(6.182,4.495)--(6.227,4.367)--(6.291,4.235)--(6.379,4.105)%
  --(6.495,3.992)--(6.634,3.909)--(6.782,3.865)--(6.925,3.854)--(7.057,3.865)--(7.176,3.889)%
  --(7.285,3.923)--(7.384,3.960)--(7.475,4.001)--(7.559,4.042)--(7.637,4.083)--(7.710,4.125)%
  --(7.779,4.165)--(7.845,4.205)--(7.907,4.243)--(7.966,4.281)--(8.022,4.317)--(8.077,4.352)%
  --(8.129,4.385)--(8.179,4.418)--(8.228,4.449)--(8.275,4.478)--(8.321,4.507)--(8.365,4.534)%
  --(8.408,4.560)--(8.450,4.585)--(8.491,4.608)--(8.531,4.631)--(8.570,4.652)--(8.608,4.673)%
  --(8.645,4.692)--(8.681,4.710)--(8.717,4.727)--(8.752,4.743)--(8.786,4.758)--(8.819,4.773)%
  --(8.852,4.786)--(8.884,4.798)--(8.916,4.810)--(8.947,4.820)--(8.977,4.830)--(9.007,4.839)%
  --(9.037,4.847)--(9.066,4.854)--(9.094,4.860)--(9.122,4.866)--(9.149,4.871)--(9.176,4.875)%
  --(9.202,4.879)--(9.228,4.881)--(9.253,4.883)--(9.278,4.885)--(9.302,4.885)--(9.326,4.885)%
  --(9.350,4.885)--(9.373,4.884)--(9.395,4.882)--(9.417,4.880)--(9.439,4.877)--(9.460,4.873)%
  --(9.481,4.869)--(9.501,4.864)--(9.521,4.859)--(9.541,4.854)--(9.560,4.848)--(9.578,4.841)%
  --(9.596,4.834)--(9.614,4.826)--(9.631,4.818)--(9.648,4.810)--(9.664,4.801)--(9.680,4.792)%
  --(9.695,4.782)--(9.710,4.772)--(9.725,4.762)--(9.739,4.751)--(9.753,4.740)--(9.766,4.728)%
  --(9.779,4.717)--(9.791,4.705)--(9.803,4.692)--(9.815,4.679)--(9.826,4.666)--(9.836,4.653)%
  --(9.846,4.640)--(9.856,4.626)--(9.865,4.612)--(9.874,4.598)--(9.882,4.583)--(9.890,4.569)%
  --(9.898,4.554)--(9.904,4.539)--(9.911,4.524)--(9.917,4.508)--(9.923,4.493)--(9.928,4.477)%
  --(9.933,4.461)--(9.937,4.445)--(9.941,4.430)--(9.944,4.413)--(9.947,4.397)--(9.950,4.381)%
  --(9.952,4.365)--(9.953,4.348)--(9.954,4.332)--(9.955,4.316)--(9.955,4.299)--(9.955,4.283)%
  --(9.955,4.267)--(9.954,4.250)--(9.952,4.234)--(9.950,4.218)--(9.948,4.201)--(9.945,4.185)%
  --(9.941,4.169)--(9.938,4.153)--(9.934,4.137)--(9.929,4.121)--(9.924,4.106)--(9.918,4.090)%
  --(9.912,4.075)--(9.906,4.060)--(9.899,4.045)--(9.891,4.030)--(9.884,4.015)--(9.875,4.001)%
  --(9.867,3.986)--(9.858,3.972)--(9.848,3.959)--(9.838,3.945)--(9.827,3.932)--(9.817,3.919)%
  --(9.805,3.906)--(9.793,3.893)--(9.781,3.881)--(9.768,3.870)--(9.755,3.858)--(9.742,3.847)%
  --(9.728,3.836)--(9.713,3.826)--(9.698,3.815)--(9.683,3.806)--(9.667,3.796)--(9.651,3.787)%
  --(9.634,3.779)--(9.617,3.771)--(9.599,3.763)--(9.581,3.756)--(9.563,3.749)--(9.544,3.743)%
  --(9.525,3.738)--(9.505,3.732)--(9.485,3.728)--(9.464,3.723)--(9.443,3.720)--(9.421,3.717)%
  --(9.399,3.714)--(9.377,3.712)--(9.354,3.711)--(9.331,3.710)--(9.307,3.710)--(9.283,3.711)%
  --(9.258,3.712)--(9.233,3.714)--(9.207,3.717)--(9.181,3.720)--(9.154,3.724)--(9.127,3.729)%
  --(9.099,3.734)--(9.071,3.741)--(9.042,3.748)--(9.013,3.756)--(8.983,3.764)--(8.953,3.774)%
  --(8.922,3.784)--(8.890,3.796)--(8.858,3.808)--(8.826,3.821)--(8.792,3.835)--(8.758,3.850)%
  --(8.724,3.866)--(8.688,3.883)--(8.652,3.901)--(8.615,3.920)--(8.577,3.940)--(8.538,3.961)%
  --(8.499,3.983)--(8.458,4.007)--(8.416,4.031)--(8.373,4.057)--(8.329,4.084)--(8.284,4.113)%
  --(8.237,4.142)--(8.189,4.173)--(8.139,4.205)--(8.087,4.238)--(8.033,4.273)--(7.977,4.309)%
  --(7.919,4.346)--(7.857,4.384)--(7.793,4.424)--(7.725,4.464)--(7.652,4.505)--(7.575,4.547)%
  --(7.492,4.588)--(7.403,4.629)--(7.306,4.667)--(7.199,4.702)--(7.082,4.729)--(6.953,4.743)%
  --(6.812,4.737)--(6.664,4.700)--(6.522,4.625)--(6.400,4.517)--(6.306,4.390)--(6.238,4.258)%
  --(6.190,4.128)--(6.155,4.005)--(6.130,3.888)--(6.113,3.778)--(6.100,3.674)--(6.091,3.576)%
  --(6.085,3.482)--(6.080,3.394)--(6.077,3.310)--(6.075,3.229)--(6.073,3.152)--(6.072,3.078)%
  --(6.072,3.008)--(6.071,2.940)--(6.070,2.874)--(6.069,2.811)--(6.069,2.750)--(6.067,2.691)%
  --(6.066,2.634)--(6.064,2.578)--(6.062,2.525)--(6.060,2.473)--(6.057,2.423)--(6.054,2.374)%
  --(6.050,2.327)--(6.047,2.281)--(6.042,2.236)--(6.037,2.193)--(6.032,2.151)--(6.027,2.110)%
  --(6.021,2.071)--(6.015,2.032)--(6.008,1.994)--(6.001,1.958)--(5.993,1.922)--(5.985,1.888)%
  --(5.977,1.855)--(5.969,1.822)--(5.960,1.790)--(5.950,1.760)--(5.941,1.730)--(5.931,1.701)%
  --(5.920,1.673)--(5.910,1.646)--(5.899,1.619)--(5.888,1.594)--(5.876,1.569)--(5.865,1.545)%
  --(5.853,1.522)--(5.840,1.500)--(5.828,1.478)--(5.815,1.457)--(5.802,1.437)--(5.789,1.417)%
  --(5.776,1.399)--(5.762,1.381)--(5.748,1.363)--(5.734,1.347)--(5.720,1.331)--(5.706,1.316)%
  --(5.692,1.301)--(5.677,1.287)--(5.662,1.274)--(5.648,1.261)--(5.633,1.249)--(5.618,1.238)%
  --(5.602,1.227)--(5.587,1.217)--(5.572,1.208)--(5.557,1.199)--(5.541,1.191)--(5.526,1.183)%
  --(5.511,1.176)--(5.495,1.170)--(5.480,1.164)--(5.464,1.159)--(5.449,1.154)--(5.433,1.150)%
  --(5.418,1.147)--(5.402,1.144)--(5.387,1.141)--(5.372,1.140)--(5.356,1.138)--(5.341,1.138)%
  --(5.326,1.137)--(5.311,1.138)--(5.296,1.139)--(5.282,1.140)--(5.267,1.142)--(5.252,1.144)%
  --(5.238,1.147)--(5.224,1.151)--(5.209,1.155)--(5.195,1.159)--(5.182,1.164)--(5.168,1.169)%
  --(5.155,1.175)--(5.141,1.182)--(5.128,1.188)--(5.115,1.196)--(5.103,1.203)--(5.091,1.211)%
  --(5.078,1.220)--(5.067,1.229)--(5.055,1.239)--(5.044,1.248)--(5.032,1.259)--(5.022,1.269)%
  --(5.011,1.281)--(5.001,1.292)--(4.991,1.304)--(4.981,1.316)--(4.972,1.329)--(4.963,1.342)%
  --(4.955,1.355)--(4.946,1.369)--(4.939,1.383)--(4.931,1.398)--(4.924,1.413)--(4.917,1.428)%
  --(4.911,1.443)--(4.905,1.459)--(4.899,1.475)--(4.894,1.492)--(4.890,1.509)--(4.885,1.526)%
  --(4.882,1.543)--(4.878,1.561)--(4.875,1.579)--(4.873,1.597)--(4.871,1.616)--(4.870,1.634)%
  --(4.869,1.653)--(4.868,1.673)--(4.868,1.692)--(4.869,1.712)--(4.870,1.732)--(4.872,1.752)%
  --(4.874,1.772)--(4.877,1.793)--(4.880,1.814)--(4.884,1.835)--(4.889,1.856)--(4.894,1.878)%
  --(4.900,1.899)--(4.906,1.921)--(4.913,1.943)--(4.921,1.965)--(4.929,1.987)--(4.938,2.010)%
  --(4.948,2.032)--(4.959,2.055)--(4.970,2.078)--(4.982,2.101)--(4.994,2.124)--(5.007,2.147)%
  --(5.021,2.170)--(5.036,2.194)--(5.052,2.218)--(5.068,2.241)--(5.086,2.265)--(5.104,2.289)%
  --(5.123,2.313)--(5.143,2.337)--(5.163,2.362)--(5.185,2.386)--(5.208,2.411)--(5.231,2.435)%
  --(5.256,2.460)--(5.281,2.485)--(5.308,2.510)--(5.335,2.535)--(5.364,2.561)--(5.394,2.586)%
  --(5.425,2.612)--(5.457,2.638)--(5.490,2.665)--(5.525,2.691)--(5.561,2.718)--(5.598,2.745)%
  --(5.637,2.773)--(5.677,2.801)--(5.718,2.830)--(5.761,2.859)--(5.806,2.889)--(5.853,2.919)%
  --(5.901,2.951)--(5.951,2.983)--(6.003,3.017)--(6.057,3.052)--(6.113,3.088)--(6.171,3.126)%
  --(6.232,3.167)--(6.295,3.210)--(6.361,3.256)--(6.429,3.306)--(6.501,3.361)--(6.574,3.421)%
  --(6.651,3.488)--(6.729,3.564)--(6.809,3.651)--(6.888,3.753)--(6.963,3.874)--(7.026,4.016)%
  --(7.067,4.179)--(7.074,4.355)--(7.045,4.524)--(6.988,4.675)--(6.917,4.803)--(6.839,4.911)%
  --(6.759,5.004)--(6.680,5.084)--(6.602,5.154)--(6.528,5.216)--(6.456,5.273)--(6.386,5.324)%
  --(6.320,5.372)--(6.256,5.416)--(6.194,5.457)--(6.135,5.496)--(6.078,5.534)--(6.023,5.569)%
  --(5.971,5.603)--(5.920,5.636)--(5.871,5.668)--(5.824,5.699)--(5.779,5.729)--(5.735,5.759)%
  --(5.693,5.787)--(5.652,5.816)--(5.613,5.844)--(5.575,5.871)--(5.539,5.898)--(5.504,5.925)%
  --(5.470,5.951)--(5.438,5.977)--(5.406,6.003)--(5.376,6.029)--(5.347,6.055)--(5.319,6.080)%
  --(5.292,6.105)--(5.266,6.130)--(5.242,6.155)--(5.218,6.180)--(5.195,6.204)--(5.173,6.229)%
  --(5.152,6.253)--(5.132,6.278)--(5.112,6.302)--(5.094,6.326)--(5.076,6.350)--(5.060,6.373)%
  --(5.044,6.397)--(5.029,6.421)--(5.014,6.444)--(5.001,6.467)--(4.988,6.490)--(4.976,6.513)%
  --(4.964,6.536)--(4.954,6.559)--(4.944,6.582)--(4.935,6.604)--(4.926,6.627)--(4.918,6.649)%
  --(4.911,6.671)--(4.904,6.693)--(4.898,6.714)--(4.893,6.736)--(4.888,6.757)--(4.884,6.778)%
  --(4.880,6.799)--(4.877,6.820)--(4.875,6.840)--(4.873,6.861)--(4.872,6.881)--(4.871,6.900)%
  --(4.871,6.920)--(4.871,6.939)--(4.872,6.958)--(4.873,6.977)--(4.875,6.996)--(4.877,7.014)%
  --(4.880,7.032)--(4.883,7.050)--(4.886,7.068)--(4.891,7.085)--(4.895,7.102)--(4.900,7.118)%
  --(4.905,7.134)--(4.911,7.150)--(4.917,7.166)--(4.924,7.181)--(4.931,7.196)--(4.938,7.211)%
  --(4.946,7.225)--(4.954,7.239)--(4.963,7.253)--(4.972,7.266)--(4.981,7.279)--(4.990,7.291)%
  --(5.000,7.303)--(5.010,7.315)--(5.021,7.326)--(5.031,7.337)--(5.042,7.347)--(5.053,7.357)%
  --(5.065,7.367)--(5.077,7.376)--(5.089,7.385)--(5.101,7.393)--(5.114,7.401)--(5.126,7.408)%
  --(5.139,7.415)--(5.153,7.422)--(5.166,7.428)--(5.180,7.433)--(5.193,7.438)--(5.207,7.443)%
  --(5.221,7.447)--(5.235,7.451)--(5.250,7.454)--(5.264,7.456)--(5.279,7.458)--(5.294,7.460)%
  --(5.309,7.461)--(5.324,7.462)--(5.339,7.462)--(5.354,7.461)--(5.369,7.460)--(5.384,7.458)%
  --(5.400,7.456)--(5.415,7.453)--(5.430,7.450)--(5.446,7.446)--(5.461,7.442)--(5.477,7.437)%
  --(5.492,7.431)--(5.508,7.425)--(5.523,7.418)--(5.539,7.411)--(5.554,7.403)--(5.569,7.394)%
  --(5.585,7.385)--(5.600,7.375)--(5.615,7.365)--(5.630,7.354)--(5.645,7.342)--(5.660,7.329)%
  --(5.674,7.316)--(5.689,7.303)--(5.703,7.288)--(5.718,7.273)--(5.732,7.258)--(5.746,7.241)%
  --(5.760,7.224)--(5.773,7.206)--(5.787,7.188)--(5.800,7.169)--(5.813,7.149)--(5.826,7.128)%
  --(5.838,7.107)--(5.851,7.085)--(5.863,7.062)--(5.875,7.038)--(5.886,7.014)--(5.897,6.988)%
  --(5.908,6.962)--(5.919,6.935)--(5.929,6.908)--(5.939,6.879)--(5.949,6.849)--(5.959,6.819)%
  --(5.968,6.788)--(5.976,6.756)--(5.985,6.723)--(5.993,6.688)--(6.000,6.653)--(6.007,6.617)%
  --(6.014,6.580)--(6.021,6.542)--(6.027,6.503)--(6.032,6.462)--(6.038,6.420)--(6.042,6.378)%
  --(6.047,6.333)--(6.051,6.288)--(6.054,6.241)--(6.058,6.193)--(6.061,6.143)--(6.063,6.092)%
  --(6.065,6.039)--(6.067,5.985)--(6.068,5.928)--(6.070,5.870)--(6.071,5.810)--(6.071,5.747)%
  --(6.072,5.683)--(6.073,5.616)--(6.073,5.546)--(6.074,5.473)--(6.075,5.397)--(6.077,5.318)%
  --(6.080,5.235)--(6.084,5.148)--(6.089,5.057)--(6.097,4.960)--(6.108,4.859)--(6.124,4.751)%
  --(6.146,4.636)--(6.176,4.515)--(6.219,4.388)--(6.279,4.256)--(6.363,4.125)--(6.474,4.008)%
  --(6.611,3.920)--(6.758,3.870)--(6.902,3.853)--(7.036,3.861)--(7.158,3.885)--(7.268,3.917)%
  --(7.369,3.954)--(7.461,3.994)--(7.546,4.035)--(7.625,4.076)--(7.699,4.118)--(7.769,4.158)%
  --(7.834,4.198)--(7.897,4.237)--(7.957,4.274)--(8.014,4.310)--(8.068,4.346)--(8.121,4.379)%
  --(8.171,4.412)--(8.220,4.443)--(8.268,4.473)--(8.313,4.501)--(8.358,4.529)--(8.401,4.555)%
  --(8.443,4.580)--(8.484,4.604)--(8.524,4.627)--(8.563,4.648)--(8.602,4.669)--(8.639,4.688)%
  --(8.675,4.706)--(8.711,4.724)--(8.746,4.740)--(8.780,4.755)--(8.814,4.769)--(8.847,4.783)%
  --(8.879,4.795)--(8.911,4.807)--(8.942,4.818)--(8.973,4.827)--(9.003,4.836)--(9.032,4.844)%
  --(9.061,4.852)--(9.090,4.858)--(9.117,4.864)--(9.145,4.869)--(9.172,4.873)--(9.198,4.877)%
  --(9.224,4.880)--(9.249,4.882)--(9.274,4.883)--(9.299,4.884)--(9.323,4.884)--(9.346,4.884)%
  --(9.369,4.883)--(9.392,4.881)--(9.414,4.879)--(9.436,4.876)--(9.457,4.872)--(9.478,4.868)%
  --(9.498,4.864)--(9.518,4.859)--(9.538,4.853)--(9.557,4.847)--(9.575,4.841)--(9.593,4.834)%
  --(9.611,4.826)--(9.628,4.818)--(9.645,4.810)--(9.662,4.801)--(9.678,4.792)--(9.693,4.782)%
  --(9.708,4.772)--(9.723,4.762)--(9.737,4.751)--(9.751,4.740)--(9.764,4.729)--(9.777,4.717)%
  --(9.789,4.705)--(9.801,4.693)--(9.813,4.680)--(9.824,4.667)--(9.835,4.654)--(9.845,4.640)%
  --(9.854,4.627)--(9.864,4.613)--(9.873,4.599)--(9.881,4.584)--(9.889,4.570)--(9.896,4.555)%
  --(9.904,4.540)--(9.910,4.525)--(9.916,4.509)--(9.922,4.494)--(9.927,4.478)--(9.932,4.462)%
  --(9.936,4.447)--(9.940,4.431)--(9.944,4.415)--(9.947,4.398)--(9.949,4.382)--(9.952,4.366)%
  --(9.953,4.350)--(9.954,4.333)--(9.955,4.317)--(9.956,4.301)--(9.955,4.284)--(9.955,4.268)%
  --(9.954,4.251)--(9.952,4.235)--(9.950,4.219)--(9.948,4.203)--(9.945,4.186)--(9.942,4.170)%
  --(9.938,4.154)--(9.934,4.138)--(9.930,4.123)--(9.925,4.107)--(9.919,4.091)--(9.913,4.076)%
  --(9.907,4.061)--(9.900,4.046)--(9.893,4.031)--(9.885,4.016)--(9.877,4.002)--(9.868,3.987)%
  --(9.859,3.973)--(9.850,3.959)--(9.840,3.946)--(9.829,3.932)--(9.818,3.919)--(9.807,3.907)%
  --(9.795,3.894)--(9.783,3.882)--(9.770,3.870)--(9.757,3.858)--(9.744,3.847)--(9.730,3.836)%
  --(9.716,3.826)--(9.701,3.816)--(9.685,3.806)--(9.670,3.797)--(9.653,3.788)--(9.637,3.779)%
  --(9.620,3.771)--(9.602,3.763)--(9.584,3.756)--(9.566,3.749)--(9.547,3.743)--(9.528,3.737)%
  --(9.508,3.732)--(9.488,3.727)--(9.467,3.723)--(9.446,3.719)--(9.425,3.716)--(9.403,3.713)%
  --(9.381,3.712)--(9.358,3.710)--(9.334,3.709)--(9.311,3.709)--(9.287,3.710)--(9.262,3.711)%
  --(9.237,3.713)--(9.211,3.715)--(9.185,3.718)--(9.158,3.722)--(9.131,3.727)--(9.104,3.732)%
  --(9.076,3.739)--(9.047,3.746)--(9.018,3.753)--(8.988,3.762)--(8.958,3.771)--(8.927,3.782)%
  --(8.896,3.793)--(8.864,3.805)--(8.831,3.818)--(8.798,3.832)--(8.764,3.846)--(8.729,3.862)%
  --(8.694,3.879)--(8.658,3.897)--(8.621,3.916)--(8.583,3.936)--(8.545,3.957)--(8.505,3.979)%
  --(8.465,4.002)--(8.423,4.026)--(8.381,4.052)--(8.337,4.079)--(8.292,4.107)--(8.245,4.136)%
  --(8.197,4.167)--(8.148,4.199)--(8.096,4.232)--(8.043,4.266)--(7.987,4.302)--(7.929,4.339)%
  --(7.868,4.377)--(7.804,4.416)--(7.737,4.457)--(7.665,4.498)--(7.589,4.539)--(7.507,4.581)%
  --(7.419,4.622)--(7.323,4.661)--(7.219,4.696)--(7.103,4.725)--(6.976,4.742)--(6.837,4.740)%
  --(6.690,4.709)--(6.545,4.641)--(6.419,4.538)--(6.321,4.413)--(6.248,4.281)--(6.197,4.151)%
  --(6.160,4.026)--(6.134,3.908)--(6.115,3.797)--(6.102,3.692)--(6.092,3.593)--(6.085,3.499)%
  --(6.080,3.410)--(6.077,3.325)--(6.075,3.244)--(6.073,3.166)--(6.072,3.092)--(6.071,3.020)%
  --(6.070,2.952)--(6.069,2.886)--(6.069,2.822)--(6.068,2.761)--(6.067,2.701)--(6.065,2.644)%
  --(6.064,2.589)--(6.062,2.535)--(6.059,2.483)--(6.057,2.432)--(6.053,2.383)--(6.050,2.336)%
  --(6.046,2.290)--(6.042,2.245)--(6.037,2.201)--(6.032,2.159)--(6.027,2.118)--(6.021,2.078)%
  --(6.014,2.039)--(6.008,2.001)--(6.001,1.965)--(5.993,1.929)--(5.985,1.895)--(5.977,1.861)%
  --(5.969,1.828)--(5.960,1.797)--(5.951,1.766)--(5.941,1.736)--(5.931,1.707)--(5.921,1.679)%
  --(5.910,1.651)--(5.899,1.625)--(5.888,1.599)--(5.877,1.574)--(5.865,1.550)--(5.853,1.527)%
  --(5.841,1.504)--(5.829,1.482)--(5.816,1.461)--(5.803,1.441)--(5.790,1.421)--(5.776,1.403)%
  --(5.763,1.384)--(5.749,1.367)--(5.735,1.350)--(5.721,1.334)--(5.707,1.319)--(5.692,1.304)%
  --(5.678,1.290)--(5.663,1.277)--(5.648,1.264)--(5.634,1.252)--(5.619,1.241)--(5.603,1.230)%
  --(5.588,1.220)--(5.573,1.210)--(5.558,1.201)--(5.542,1.193)--(5.527,1.185)--(5.512,1.178)%
  --(5.496,1.172)--(5.481,1.166)--(5.465,1.161)--(5.450,1.156)--(5.434,1.152)--(5.419,1.148)%
  --(5.403,1.145)--(5.388,1.143)--(5.373,1.141)--(5.357,1.139)--(5.342,1.139)--(5.327,1.138)%
  --(5.312,1.139)--(5.297,1.139)--(5.282,1.141)--(5.268,1.142)--(5.253,1.145)--(5.239,1.148)%
  --(5.224,1.151)--(5.210,1.155)--(5.196,1.159)--(5.182,1.164)--(5.169,1.169)--(5.155,1.175)%
  --(5.142,1.181)--(5.129,1.188)--(5.116,1.195)--(5.103,1.203)--(5.091,1.211)--(5.079,1.219)%
  --(5.067,1.228)--(5.055,1.238)--(5.044,1.248)--(5.033,1.258)--(5.022,1.268)--(5.011,1.279)%
  --(5.001,1.291)--(4.991,1.303)--(4.982,1.315)--(4.972,1.328)--(4.963,1.341)--(4.955,1.354)%
  --(4.946,1.368)--(4.938,1.382)--(4.931,1.396)--(4.924,1.411)--(4.917,1.426)--(4.910,1.442)%
  --(4.904,1.457)--(4.899,1.474)--(4.894,1.490)--(4.889,1.507)--(4.885,1.524)--(4.881,1.541)%
  --(4.877,1.559)--(4.874,1.577)--(4.872,1.595)--(4.870,1.613)--(4.868,1.632)--(4.867,1.651)%
  --(4.867,1.670)--(4.867,1.690)--(4.867,1.709)--(4.868,1.729)--(4.870,1.749)--(4.872,1.770)%
  --(4.875,1.790)--(4.878,1.811)--(4.882,1.832)--(4.887,1.853)--(4.892,1.875)--(4.897,1.896)%
  --(4.904,1.918)--(4.911,1.940)--(4.918,1.962)--(4.926,1.984)--(4.935,2.007)--(4.945,2.029)%
  --(4.955,2.052)--(4.966,2.075)--(4.978,2.097)--(4.990,2.121)--(5.004,2.144)--(5.018,2.167)%
  --(5.032,2.191)--(5.048,2.214)--(5.064,2.238)--(5.081,2.262)--(5.099,2.285)--(5.118,2.309)%
  --(5.138,2.334)--(5.158,2.358)--(5.180,2.382)--(5.202,2.407)--(5.226,2.431)--(5.250,2.456)%
  --(5.275,2.481)--(5.302,2.506)--(5.329,2.531)--(5.358,2.557)--(5.387,2.582)--(5.418,2.608)%
  --(5.450,2.634)--(5.483,2.660)--(5.517,2.687)--(5.553,2.714)--(5.590,2.741)--(5.628,2.768)%
  --(5.668,2.796)--(5.709,2.825)--(5.752,2.854)--(5.797,2.883)--(5.843,2.914)--(5.891,2.945)%
  --(5.940,2.977)--(5.992,3.011)--(6.046,3.045)--(6.101,3.081)--(6.159,3.119)--(6.220,3.159)%
  --(6.282,3.202)--(6.348,3.247)--(6.416,3.296)--(6.486,3.350)--(6.559,3.409)--(6.635,3.474)%
  --(6.714,3.548)--(6.793,3.633)--(6.873,3.732)--(6.949,3.848)--(7.015,3.986)--(7.062,4.146)%
  --(7.076,4.320)--(7.053,4.492)--(7.001,4.647)--(6.932,4.780)--(6.855,4.892)--(6.775,4.987)%
  --(6.696,5.069)--(6.618,5.141)--(6.543,5.205)--(6.470,5.262)--(6.400,5.315)--(6.333,5.363)%
  --(6.269,5.408)--(6.207,5.450)--(6.147,5.490)--(6.090,5.527)--(6.035,5.563)--(5.982,5.597)%
  --(5.931,5.631)--(5.882,5.663)--(5.834,5.694)--(5.789,5.724)--(5.745,5.754)--(5.702,5.783)%
  --(5.661,5.811)--(5.622,5.839)--(5.584,5.867)--(5.547,5.894)--(5.512,5.921)--(5.478,5.947)%
  --(5.445,5.974)--(5.414,6.000)--(5.383,6.025)--(5.354,6.051)--(5.326,6.076)--(5.299,6.102)%
  --(5.273,6.127)--(5.248,6.152)--(5.224,6.176)--(5.201,6.201)--(5.178,6.226)--(5.157,6.250)%
  --(5.137,6.274)--(5.118,6.298)--(5.099,6.322)--(5.081,6.346)--(5.064,6.370)--(5.048,6.394)%
  --(5.033,6.417)--(5.019,6.441)--(5.005,6.464)--(4.992,6.487)--(4.980,6.511)--(4.968,6.533)%
  --(4.958,6.556)--(4.947,6.579)--(4.938,6.601)--(4.929,6.624)--(4.921,6.646)--(4.914,6.668)%
  --(4.907,6.690)--(4.901,6.712)--(4.896,6.733)--(4.891,6.755)--(4.886,6.776)--(4.883,6.797)%
  --(4.880,6.817)--(4.877,6.838)--(4.875,6.858)--(4.874,6.878)--(4.873,6.898)--(4.872,6.918)%
  --(4.873,6.937)--(4.873,6.956)--(4.874,6.975)--(4.876,6.994)--(4.878,7.012)--(4.881,7.030)%
  --(4.884,7.048)--(4.888,7.066)--(4.892,7.083)--(4.896,7.100)--(4.901,7.117)--(4.906,7.133)%
  --(4.912,7.149)--(4.918,7.165)--(4.925,7.180)--(4.932,7.195)--(4.939,7.210)--(4.947,7.224)%
  --(4.955,7.238)--(4.963,7.252)--(4.972,7.265)--(4.981,7.278)--(4.990,7.290)--(5.000,7.302)%
  --(5.010,7.314)--(5.021,7.325)--(5.031,7.336)--(5.042,7.347)--(5.053,7.357)--(5.065,7.367)%
  --(5.077,7.376)--(5.089,7.385)--(5.101,7.393)--(5.113,7.401)--(5.126,7.408)--(5.139,7.415)%
  --(5.152,7.422)--(5.165,7.428)--(5.179,7.434)--(5.193,7.439)--(5.207,7.444)--(5.221,7.448)%
  --(5.235,7.451)--(5.249,7.455)--(5.264,7.457)--(5.278,7.459)--(5.293,7.461)--(5.308,7.462)%
  --(5.323,7.463)--(5.338,7.463)--(5.353,7.462)--(5.368,7.461)--(5.383,7.460)--(5.399,7.458)%
  --(5.414,7.455)--(5.430,7.452)--(5.445,7.448)--(5.460,7.444)--(5.476,7.439)--(5.491,7.434)%
  --(5.507,7.427)--(5.522,7.421)--(5.538,7.413)--(5.553,7.406)--(5.568,7.397)--(5.584,7.388)%
  --(5.599,7.378)--(5.614,7.368)--(5.629,7.357)--(5.644,7.345)--(5.659,7.333)--(5.674,7.320)%
  --(5.688,7.307)--(5.703,7.292)--(5.717,7.278)--(5.731,7.262)--(5.745,7.246)--(5.759,7.229)%
  --(5.773,7.211)--(5.786,7.193)--(5.799,7.174)--(5.812,7.154)--(5.825,7.133)--(5.838,7.112)%
  --(5.850,7.090)--(5.862,7.067)--(5.874,7.044)--(5.886,7.020)--(5.897,6.994)--(5.908,6.969)%
  --(5.919,6.942)--(5.929,6.914)--(5.939,6.886)--(5.949,6.856)--(5.958,6.826)--(5.967,6.795)%
  --(5.976,6.763)--(5.985,6.730)--(5.993,6.696)--(6.000,6.661)--(6.008,6.626)--(6.014,6.589)%
  --(6.021,6.551)--(6.027,6.512)--(6.033,6.471)--(6.038,6.430)--(6.043,6.387)--(6.047,6.344)%
  --(6.051,6.298)--(6.055,6.252)--(6.058,6.204)--(6.061,6.155)--(6.064,6.104)--(6.066,6.051)%
  --(6.068,5.997)--(6.069,5.941)--(6.070,5.883)--(6.071,5.823)--(6.072,5.761)--(6.073,5.697)%
  --(6.073,5.631)--(6.074,5.561)--(6.075,5.489)--(6.076,5.414)--(6.077,5.336)--(6.080,5.254)%
  --(6.083,5.168)--(6.088,5.077)--(6.096,4.982)--(6.106,4.881)--(6.120,4.775)--(6.140,4.662)%
  --(6.169,4.542)--(6.208,4.416)--(6.264,4.284)--(6.342,4.153)--(6.448,4.032)--(6.580,3.936)%
  --(6.726,3.877)--(6.872,3.854)--(7.008,3.858)--(7.132,3.878)--(7.245,3.908)--(7.348,3.945)%
  --(7.441,3.984)--(7.528,4.025)--(7.608,4.066)--(7.683,4.108)--(7.754,4.148)--(7.821,4.188)%
  --(7.884,4.227)--(7.944,4.265)--(8.002,4.301)--(8.057,4.336)--(8.110,4.370)--(8.161,4.403)%
  --(8.210,4.434)--(8.258,4.465)--(8.304,4.493)--(8.349,4.521)--(8.392,4.548)--(8.435,4.573)%
  --(8.476,4.597)--(8.516,4.620)--(8.555,4.641)--(8.594,4.662)--(8.631,4.682)--(8.668,4.700)%
  --(8.704,4.718)--(8.739,4.734)--(8.774,4.750)--(8.807,4.764)--(8.840,4.778)--(8.873,4.790)%
  --(8.905,4.802)--(8.936,4.813)--(8.967,4.823)--(8.997,4.832)--(9.026,4.840)--(9.055,4.848)%
  --(9.084,4.854)--(9.112,4.860)--(9.139,4.865)--(9.166,4.870)--(9.193,4.873)--(9.219,4.876)%
  --(9.244,4.879)--(9.269,4.880)--(9.294,4.881)--(9.318,4.881)--(9.342,4.881)--(9.365,4.880)%
  --(9.388,4.878)--(9.410,4.876)--(9.432,4.874)--(9.453,4.870)--(9.474,4.866)--(9.494,4.862)%
  --(9.514,4.857)--(9.534,4.851)--(9.553,4.845)--(9.572,4.839)--(9.590,4.832)--(9.608,4.825)%
  --(9.625,4.817)--(9.642,4.809)--(9.659,4.800)--(9.675,4.791)--(9.690,4.781)--(9.705,4.771)%
  --(9.720,4.761)--(9.734,4.750)--(9.748,4.739)--(9.762,4.728)--(9.775,4.716)--(9.787,4.704)%
  --(9.799,4.692)--(9.811,4.679)--(9.822,4.667)--(9.833,4.653)--(9.843,4.640)--(9.853,4.626)%
  --(9.862,4.612)--(9.871,4.598)--(9.880,4.584)--(9.888,4.569)--(9.895,4.555)--(9.902,4.540)%
  --(9.909,4.524)--(9.915,4.509)--(9.921,4.494)--(9.926,4.478)--(9.931,4.462)--(9.936,4.447)%
  --(9.940,4.431)--(9.943,4.415)--(9.946,4.398)--(9.949,4.382)--(9.951,4.366)--(9.953,4.350)%
  --(9.954,4.333)--(9.955,4.317)--(9.956,4.301)--(9.956,4.284)--(9.955,4.268)--(9.954,4.251)%
  --(9.953,4.235)--(9.951,4.219)--(9.949,4.203)--(9.946,4.186)--(9.943,4.170)--(9.939,4.154)%
  --(9.935,4.138)--(9.931,4.123)--(9.926,4.107)--(9.920,4.091)--(9.915,4.076)--(9.908,4.061)%
  --(9.902,4.046)--(9.894,4.031)--(9.887,4.016)--(9.879,4.001)--(9.870,3.987)--(9.861,3.973)%
  --(9.852,3.959)--(9.842,3.945)--(9.832,3.932)--(9.821,3.919)--(9.810,3.906)--(9.798,3.894)%
  --(9.786,3.881)--(9.773,3.869)--(9.760,3.858)--(9.747,3.846)--(9.733,3.835)--(9.719,3.825)%
  --(9.704,3.815)--(9.689,3.805)--(9.673,3.795)--(9.657,3.786)--(9.641,3.778)--(9.624,3.770)%
  --(9.606,3.762)--(9.588,3.754)--(9.570,3.748)--(9.551,3.741)--(9.532,3.735)--(9.513,3.730)%
  --(9.493,3.725)--(9.472,3.721)--(9.451,3.717)--(9.430,3.714)--(9.408,3.711)--(9.386,3.709)%
  --(9.363,3.707)--(9.340,3.707)--(9.316,3.706)--(9.292,3.707)--(9.267,3.708)--(9.242,3.709)%
  --(9.217,3.712)--(9.191,3.715)--(9.164,3.719)--(9.137,3.723)--(9.110,3.728)--(9.082,3.734)%
  --(9.054,3.741)--(9.025,3.749)--(8.995,3.757)--(8.965,3.767)--(8.934,3.777)--(8.903,3.788)%
  --(8.871,3.799)--(8.839,3.812)--(8.806,3.826)--(8.772,3.841)--(8.738,3.856)--(8.702,3.873)%
  --(8.667,3.890)--(8.630,3.909)--(8.593,3.929)--(8.554,3.950)--(8.515,3.971)--(8.475,3.995)%
  --(8.434,4.019)--(8.391,4.044)--(8.348,4.071)--(8.303,4.099)--(8.257,4.128)--(8.209,4.158)%
  --(8.160,4.189)--(8.109,4.222)--(8.056,4.257)--(8.001,4.292)--(7.944,4.329)--(7.884,4.367)%
  --(7.821,4.406)--(7.754,4.446)--(7.684,4.487)--(7.609,4.528)--(7.528,4.570)--(7.442,4.611)%
  --(7.348,4.651)--(7.246,4.688)--(7.133,4.718)--(7.009,4.739)--(6.873,4.743)--(6.727,4.721)%
  --(6.581,4.663)--(6.449,4.567)--(6.343,4.446)--(6.264,4.315)--(6.208,4.184)--(6.168,4.058)%
  --(6.139,3.939)--(6.118,3.826)--(6.104,3.719)--(6.093,3.619)--(6.085,3.523)--(6.080,3.433)%
  --(6.076,3.347)--(6.073,3.265)--(6.071,3.187)--(6.070,3.111)--(6.069,3.039)--(6.068,2.970)%
  --(6.067,2.903)--(6.067,2.839)--(6.066,2.777)--(6.065,2.717)--(6.063,2.660)--(6.061,2.604)%
  --(6.059,2.549)--(6.057,2.497)--(6.054,2.446)--(6.051,2.397)--(6.048,2.349)--(6.044,2.302)%
  --(6.040,2.257)--(6.035,2.213)--(6.030,2.171)--(6.025,2.129)--(6.019,2.089)--(6.013,2.050)%
  --(6.006,2.012)--(5.999,1.975)--(5.992,1.939)--(5.984,1.905)--(5.976,1.871)--(5.967,1.838)%
  --(5.959,1.806)--(5.949,1.775)--(5.940,1.745)--(5.930,1.715)--(5.920,1.687)--(5.909,1.659)%
  --(5.899,1.633)--(5.887,1.607)--(5.876,1.582)--(5.864,1.557)--(5.853,1.534)--(5.840,1.511)%
  --(5.828,1.489)--(5.815,1.468)--(5.802,1.448)--(5.789,1.428)--(5.776,1.409)--(5.762,1.391)%
  --(5.749,1.373)--(5.735,1.356)--(5.721,1.340)--(5.707,1.324)--(5.692,1.310)--(5.678,1.295)%
  --(5.663,1.282)--(5.648,1.269)--(5.633,1.257)--(5.618,1.245)--(5.603,1.234)--(5.588,1.224)%
  --(5.573,1.214)--(5.558,1.205)--(5.542,1.197)--(5.527,1.189)--(5.511,1.182)--(5.496,1.175)%
  --(5.480,1.169)--(5.465,1.164)--(5.450,1.159)--(5.434,1.155)--(5.419,1.151)--(5.403,1.148)%
  --(5.388,1.145)--(5.372,1.143)--(5.357,1.142)--(5.342,1.141)--(5.327,1.140)--(5.312,1.141)%
  --(5.297,1.141)--(5.282,1.142)--(5.267,1.144)--(5.253,1.146)--(5.238,1.149)--(5.224,1.152)%
  --(5.210,1.156)--(5.196,1.160)--(5.182,1.165)--(5.168,1.170)--(5.155,1.176)--(5.141,1.182)%
  --(5.128,1.189)--(5.115,1.196)--(5.103,1.203)--(5.090,1.211)--(5.078,1.220)--(5.066,1.228)%
  --(5.054,1.238)--(5.043,1.247)--(5.032,1.258)--(5.021,1.268)--(5.010,1.279)--(5.000,1.290)%
  --(4.990,1.302)--(4.980,1.314)--(4.971,1.327)--(4.962,1.340)--(4.953,1.353)--(4.944,1.367)%
  --(4.936,1.381)--(4.929,1.395)--(4.922,1.410)--(4.915,1.425)--(4.908,1.440)--(4.902,1.456)%
  --(4.896,1.472)--(4.891,1.488)--(4.886,1.505)--(4.882,1.522)--(4.878,1.539)--(4.874,1.557)%
  --(4.871,1.574)--(4.869,1.593)--(4.867,1.611)--(4.865,1.630)--(4.864,1.648)--(4.863,1.668)%
  --(4.863,1.687)--(4.864,1.707)--(4.865,1.726)--(4.866,1.747)--(4.868,1.767)--(4.871,1.787)%
  --(4.874,1.808)--(4.878,1.829)--(4.882,1.850)--(4.887,1.871)--(4.892,1.893)--(4.899,1.915)%
  --(4.905,1.936)--(4.913,1.958)--(4.921,1.981)--(4.930,2.003)--(4.939,2.025)--(4.949,2.048)%
  --(4.960,2.071)--(4.972,2.094)--(4.984,2.117)--(4.997,2.140)--(5.011,2.163)--(5.025,2.186)%
  --(5.040,2.210)--(5.057,2.233)--(5.073,2.257)--(5.091,2.281)--(5.110,2.305)--(5.129,2.329)%
  --(5.150,2.353)--(5.171,2.378)--(5.193,2.402)--(5.216,2.427)--(5.240,2.451)--(5.265,2.476)%
  --(5.292,2.501)--(5.319,2.526)--(5.347,2.551)--(5.376,2.577)--(5.407,2.602)--(5.438,2.628)%
  --(5.471,2.654)--(5.505,2.681)--(5.540,2.707)--(5.577,2.734)--(5.615,2.762)--(5.655,2.790)%
  --(5.695,2.818)--(5.738,2.847)--(5.782,2.876)--(5.828,2.906)--(5.875,2.937)--(5.924,2.969)%
  --(5.975,3.002)--(6.028,3.036)--(6.083,3.071)--(6.141,3.109)--(6.200,3.148)--(6.262,3.189)%
  --(6.327,3.234)--(6.394,3.282)--(6.464,3.334)--(6.537,3.391)--(6.612,3.454)--(6.690,3.525)%
  --(6.769,3.606)--(6.849,3.701)--(6.927,3.811)--(6.997,3.942)--(7.051,4.096)--(7.076,4.267)%
  --(7.064,4.442)--(7.020,4.603)--(6.955,4.742)--(6.879,4.860)--(6.800,4.960)--(6.721,5.046)%
  --(6.643,5.121)--(6.567,5.187)--(6.494,5.246)--(6.423,5.300)--(6.355,5.350)--(6.290,5.396)%
  --(6.228,5.439)--(6.167,5.479)--(6.109,5.518)--(6.054,5.554)--(6.000,5.589)--(5.949,5.623)%
  --(5.899,5.655)--(5.851,5.687)--(5.805,5.717)--(5.760,5.747)--(5.718,5.777)--(5.676,5.805)%
  --(5.637,5.833)--(5.598,5.861)--(5.561,5.888)--(5.526,5.915)--(5.491,5.942)--(5.458,5.969)%
  --(5.426,5.995)--(5.396,6.021)--(5.366,6.046)--(5.338,6.072)--(5.310,6.097)--(5.284,6.122)%
  --(5.259,6.147)--(5.234,6.172)--(5.211,6.197)--(5.189,6.222)--(5.167,6.246)--(5.147,6.270)%
  --(5.127,6.295)--(5.108,6.319)--(5.090,6.343)--(5.073,6.367)--(5.057,6.390)--(5.041,6.414)%
  --(5.027,6.438)--(5.013,6.461)--(5.000,6.484)--(4.987,6.507)--(4.976,6.530)--(4.965,6.553)%
  --(4.954,6.576)--(4.945,6.599)--(4.936,6.621)--(4.928,6.643)--(4.920,6.665)--(4.913,6.687)%
  --(4.907,6.709)--(4.901,6.731)--(4.896,6.752)--(4.892,6.773)--(4.888,6.794)--(4.885,6.815)%
  --(4.882,6.836)--(4.880,6.856)--(4.879,6.876)--(4.878,6.896)--(4.877,6.916)--(4.877,6.935)%
  --(4.878,6.955)--(4.879,6.974)--(4.880,6.992)--(4.882,7.011)--(4.885,7.029)--(4.888,7.047)%
  --(4.891,7.065)--(4.895,7.082)--(4.900,7.099)--(4.904,7.116)--(4.910,7.132)--(4.915,7.148)%
  --(4.921,7.164)--(4.928,7.179)--(4.934,7.194)--(4.942,7.209)--(4.949,7.224)--(4.957,7.238)%
  --(4.966,7.251)--(4.974,7.265)--(4.983,7.278)--(4.993,7.290)--(5.002,7.303)--(5.012,7.314)%
  --(5.022,7.326)--(5.033,7.337)--(5.044,7.347)--(5.055,7.358)--(5.066,7.367)--(5.078,7.377)%
  --(5.090,7.386)--(5.102,7.394)--(5.115,7.402)--(5.127,7.410)--(5.140,7.417)--(5.153,7.424)%
  --(5.167,7.430)--(5.180,7.436)--(5.194,7.441)--(5.208,7.446)--(5.222,7.450)--(5.236,7.454)%
  --(5.250,7.457)--(5.264,7.460)--(5.279,7.462)--(5.294,7.464)--(5.309,7.465)--(5.323,7.466)%
  --(5.338,7.466)--(5.354,7.466)--(5.369,7.465)--(5.384,7.464)--(5.399,7.462)--(5.415,7.459)%
  --(5.430,7.456)--(5.445,7.453)--(5.461,7.448)--(5.476,7.444)--(5.492,7.438)--(5.507,7.432)%
  --(5.523,7.426)--(5.538,7.419)--(5.553,7.411)--(5.569,7.403)--(5.584,7.394)--(5.599,7.384)%
  --(5.614,7.374)--(5.629,7.363)--(5.644,7.352)--(5.659,7.340)--(5.674,7.327)--(5.689,7.314)%
  --(5.703,7.300)--(5.717,7.285)--(5.732,7.270)--(5.746,7.253)--(5.759,7.237)--(5.773,7.219)%
  --(5.787,7.201)--(5.800,7.182)--(5.813,7.163)--(5.826,7.142)--(5.838,7.121)--(5.851,7.100)%
  --(5.863,7.077)--(5.875,7.054)--(5.887,7.030)--(5.898,7.005)--(5.909,6.979)--(5.920,6.953)%
  --(5.930,6.925)--(5.940,6.897)--(5.950,6.868)--(5.960,6.838)--(5.969,6.807)--(5.978,6.776)%
  --(5.986,6.743)--(5.994,6.710)--(6.002,6.675)--(6.009,6.639)--(6.016,6.603)--(6.023,6.565)%
  --(6.029,6.526)--(6.034,6.487)--(6.040,6.446)--(6.045,6.403)--(6.049,6.360)--(6.053,6.315)%
  --(6.057,6.269)--(6.060,6.222)--(6.063,6.173)--(6.066,6.123)--(6.068,6.071)--(6.070,6.017)%
  --(6.071,5.962)--(6.073,5.904)--(6.073,5.845)--(6.074,5.784)--(6.075,5.721)--(6.075,5.655)%
  --(6.076,5.586)--(6.076,5.515)--(6.077,5.441)--(6.078,5.364)--(6.080,5.283)--(6.083,5.199)%
  --(6.087,5.110)--(6.094,5.016)--(6.103,4.918)--(6.115,4.813)--(6.133,4.702)--(6.158,4.585)%
  --(6.193,4.461)--(6.243,4.331)--(6.312,4.198)--(6.408,4.072)--(6.531,3.965)--(6.674,3.893)%
  --(6.821,3.858)--(6.961,3.853)--(7.090,3.868)--(7.206,3.895)--(7.312,3.930)--(7.409,3.968)%
  --(7.498,4.008)--(7.580,4.049)--(7.657,4.090)--(7.729,4.131)--(7.797,4.171)--(7.862,4.210)%
  --(7.923,4.248)--(7.982,4.285)--(8.038,4.320)--(8.092,4.355)--(8.143,4.388)--(8.193,4.419)%
  --(8.242,4.450)--(8.288,4.479)--(8.334,4.507)--(8.378,4.534)--(8.421,4.559)--(8.462,4.583)%
  --(8.503,4.607)--(8.543,4.629)--(8.581,4.650)--(8.619,4.669)--(8.656,4.688)--(8.692,4.706)%
  --(8.728,4.723)--(8.763,4.738)--(8.797,4.753)--(8.830,4.767)--(8.863,4.780)--(8.895,4.792)%
  --(8.926,4.803)--(8.957,4.813)--(8.988,4.822)--(9.017,4.831)--(9.047,4.839)--(9.075,4.845)%
  --(9.103,4.852)--(9.131,4.857)--(9.158,4.862)--(9.185,4.865)--(9.211,4.869)--(9.237,4.871)%
  --(9.262,4.873)--(9.287,4.874)--(9.311,4.874)--(9.335,4.874)--(9.358,4.873)--(9.381,4.872)%
  --(9.403,4.870)--(9.425,4.867)--(9.447,4.864)--(9.468,4.860)--(9.489,4.856)--(9.509,4.851)%
  --(9.528,4.846)--(9.548,4.840)--(9.567,4.834)--(9.585,4.827)--(9.603,4.820)--(9.620,4.812)%
  --(9.637,4.804)--(9.654,4.795)--(9.670,4.786)--(9.686,4.777)--(9.701,4.767)--(9.716,4.757)%
  --(9.731,4.746)--(9.745,4.735)--(9.758,4.724)--(9.771,4.712)--(9.784,4.700)--(9.796,4.688)%
  --(9.808,4.676)--(9.819,4.663)--(9.830,4.650)--(9.840,4.636)--(9.850,4.623)--(9.860,4.609)%
  --(9.869,4.595)--(9.877,4.581)--(9.886,4.566)--(9.893,4.551)--(9.901,4.536)--(9.907,4.521)%
  --(9.914,4.506)--(9.920,4.491)--(9.925,4.475)--(9.930,4.459)--(9.935,4.444)--(9.939,4.428)%
  --(9.943,4.412)--(9.946,4.396)--(9.949,4.379)--(9.951,4.363)--(9.953,4.347)--(9.954,4.331)%
  --(9.955,4.314)--(9.956,4.298)--(9.956,4.281)--(9.956,4.265)--(9.955,4.249)--(9.954,4.232)%
  --(9.952,4.216)--(9.950,4.200)--(9.947,4.184)--(9.944,4.168)--(9.941,4.152)--(9.937,4.136)%
  --(9.933,4.120)--(9.928,4.104)--(9.923,4.088)--(9.917,4.073)--(9.911,4.058)--(9.904,4.043)%
  --(9.897,4.028)--(9.890,4.013)--(9.882,3.998)--(9.873,3.984)--(9.864,3.970)--(9.855,3.956)%
  --(9.845,3.942)--(9.835,3.929)--(9.825,3.915)--(9.814,3.903)--(9.802,3.890)--(9.790,3.878)%
  --(9.778,3.866)--(9.765,3.854)--(9.752,3.842)--(9.738,3.831)--(9.724,3.821)--(9.709,3.810)%
  --(9.694,3.801)--(9.679,3.791)--(9.663,3.782)--(9.646,3.773)--(9.630,3.765)--(9.612,3.757)%
  --(9.595,3.749)--(9.577,3.742)--(9.558,3.736)--(9.539,3.730)--(9.520,3.724)--(9.500,3.719)%
  --(9.479,3.715)--(9.459,3.711)--(9.437,3.708)--(9.416,3.705)--(9.394,3.703)--(9.371,3.701)%
  --(9.348,3.700)--(9.325,3.699)--(9.301,3.700)--(9.276,3.700)--(9.252,3.702)--(9.226,3.704)%
  --(9.201,3.707)--(9.174,3.711)--(9.148,3.715)--(9.120,3.720)--(9.093,3.726)--(9.064,3.732)%
  --(9.036,3.740)--(9.006,3.748)--(8.977,3.757)--(8.946,3.767)--(8.915,3.777)--(8.884,3.789)%
  --(8.852,3.801)--(8.819,3.815)--(8.785,3.829)--(8.751,3.844)--(8.716,3.861)--(8.681,3.878)%
  --(8.645,3.896)--(8.608,3.916)--(8.570,3.936)--(8.531,3.958)--(8.491,3.981)--(8.451,4.004)%
  --(8.409,4.029)--(8.366,4.056)--(8.322,4.083)--(8.276,4.112)--(8.229,4.142)--(8.181,4.173)%
  --(8.131,4.205)--(8.079,4.239)--(8.025,4.274)--(7.969,4.310)--(7.910,4.348)--(7.848,4.387)%
  --(7.783,4.427)--(7.714,4.468)--(7.642,4.509)--(7.564,4.551)--(7.480,4.593)--(7.390,4.633)%
  --(7.291,4.672)--(7.184,4.706)--(7.065,4.732)--(6.934,4.744)--(6.791,4.735)--(6.644,4.693)%
  --(6.503,4.614)--(6.385,4.503)--(6.295,4.375)--(6.229,4.243)--(6.182,4.115)--(6.149,3.993)%
  --(6.124,3.877)--(6.107,3.768)--(6.094,3.665)--(6.085,3.568)--(6.079,3.475)--(6.074,3.387)%
  --(6.070,3.304)--(6.068,3.224)--(6.066,3.147)--(6.065,3.074)--(6.064,3.003)--(6.063,2.936)%
  --(6.062,2.870)--(6.061,2.807)--(6.059,2.747)--(6.058,2.688)--(6.056,2.631)--(6.054,2.576)%
  --(6.052,2.523)--(6.049,2.471)--(6.046,2.421)--(6.043,2.373)--(6.039,2.326)--(6.035,2.280)%
  --(6.030,2.236)--(6.025,2.192)--(6.020,2.151)--(6.014,2.110)--(6.008,2.070)--(6.001,2.032)%
  --(5.994,1.995)--(5.987,1.958)--(5.979,1.923)--(5.971,1.889)--(5.963,1.855)--(5.954,1.823)%
  --(5.945,1.792)--(5.936,1.761)--(5.926,1.732)--(5.916,1.703)--(5.905,1.675)--(5.894,1.648)%
  --(5.883,1.622)--(5.872,1.596)--(5.861,1.572)--(5.849,1.548)--(5.837,1.525)--(5.824,1.503)%
  --(5.812,1.481)--(5.799,1.460)--(5.786,1.440)--(5.772,1.421)--(5.759,1.402)--(5.745,1.385)%
  --(5.731,1.367)--(5.717,1.351)--(5.703,1.335)--(5.689,1.320)--(5.674,1.306)--(5.660,1.292)%
  --(5.645,1.279)--(5.630,1.266)--(5.615,1.255)--(5.600,1.243)--(5.585,1.233)--(5.570,1.223)%
  --(5.554,1.214)--(5.539,1.205)--(5.524,1.197)--(5.508,1.190)--(5.493,1.183)--(5.477,1.177)%
  --(5.462,1.171)--(5.446,1.166)--(5.431,1.161)--(5.415,1.157)--(5.400,1.154)--(5.385,1.151)%
  --(5.369,1.149)--(5.354,1.147)--(5.339,1.146)--(5.323,1.146)--(5.308,1.146)--(5.293,1.146)%
  --(5.279,1.147)--(5.264,1.149)--(5.249,1.151)--(5.235,1.153)--(5.220,1.156)--(5.206,1.160)%
  --(5.192,1.164)--(5.178,1.168)--(5.164,1.173)--(5.151,1.179)--(5.137,1.185)--(5.124,1.191)%
  --(5.111,1.198)--(5.098,1.205)--(5.086,1.213)--(5.073,1.221)--(5.061,1.230)--(5.050,1.239)%
  --(5.038,1.249)--(5.027,1.259)--(5.016,1.269)--(5.005,1.280)--(4.995,1.291)--(4.984,1.303)%
  --(4.975,1.315)--(4.965,1.327)--(4.956,1.340)--(4.947,1.353)--(4.939,1.366)--(4.931,1.380)%
  --(4.923,1.394)--(4.915,1.409)--(4.908,1.424)--(4.902,1.439)--(4.895,1.455)--(4.890,1.471)%
  --(4.884,1.487)--(4.879,1.503)--(4.875,1.520)--(4.871,1.537)--(4.867,1.555)--(4.864,1.572)%
  --(4.861,1.590)--(4.859,1.609)--(4.857,1.627)--(4.855,1.646)--(4.855,1.665)--(4.854,1.684)%
  --(4.855,1.704)--(4.855,1.723)--(4.857,1.743)--(4.858,1.763)--(4.861,1.784)--(4.864,1.804)%
  --(4.867,1.825)--(4.871,1.846)--(4.876,1.867)--(4.881,1.889)--(4.887,1.910)--(4.894,1.932)%
  --(4.901,1.954)--(4.909,1.976)--(4.917,1.998)--(4.926,2.020)--(4.936,2.043)--(4.947,2.066)%
  --(4.958,2.088)--(4.970,2.111)--(4.983,2.134)--(4.996,2.157)--(5.010,2.181)--(5.025,2.204)%
  --(5.041,2.227)--(5.058,2.251)--(5.075,2.275)--(5.093,2.299)--(5.112,2.322)--(5.132,2.346)%
  --(5.153,2.371)--(5.175,2.395)--(5.198,2.419)--(5.221,2.444)--(5.246,2.468)--(5.272,2.493)%
  --(5.298,2.518)--(5.326,2.543)--(5.355,2.568)--(5.385,2.594)--(5.416,2.619)--(5.448,2.645)%
  --(5.482,2.671)--(5.516,2.697)--(5.552,2.724)--(5.590,2.751)--(5.629,2.778)--(5.669,2.806)%
  --(5.710,2.835)--(5.754,2.863)--(5.799,2.893)--(5.845,2.923)--(5.893,2.954)--(5.944,2.986)%
  --(5.996,3.020)--(6.050,3.054)--(6.106,3.090)--(6.165,3.128)--(6.225,3.168)--(6.289,3.211)%
  --(6.355,3.256)--(6.423,3.306)--(6.495,3.360)--(6.569,3.419)--(6.645,3.485)--(6.724,3.560)%
  --(6.804,3.647)--(6.884,3.748)--(6.959,3.867)--(7.024,4.008)--(7.066,4.170)--(7.076,4.345)%
  --(7.049,4.515)--(6.995,4.667)--(6.925,4.796)--(6.848,4.906)--(6.769,5.000)--(6.690,5.081)%
  --(6.613,5.152)--(6.539,5.215)--(6.467,5.273)--(6.398,5.325)--(6.331,5.373)--(6.268,5.418)%
  --(6.206,5.460)--(6.147,5.500)--(6.090,5.538)--(6.036,5.574)--(5.983,5.609)--(5.933,5.642)%
  --(5.884,5.674)--(5.837,5.706)--(5.792,5.736)--(5.748,5.766)--(5.706,5.795)--(5.666,5.824)%
  --(5.627,5.852)--(5.589,5.880)--(5.553,5.907)--(5.518,5.934)--(5.484,5.961)--(5.452,5.987)%
  --(5.421,6.013)--(5.390,6.039)--(5.361,6.065)--(5.334,6.091)--(5.307,6.116)--(5.281,6.141)%
  --(5.256,6.166)--(5.232,6.191)--(5.210,6.216)--(5.188,6.241)--(5.167,6.265)--(5.147,6.290)%
  --(5.128,6.314)--(5.109,6.338)--(5.092,6.362)--(5.075,6.386)--(5.059,6.410)--(5.044,6.434)%
  --(5.030,6.457)--(5.017,6.481)--(5.004,6.504)--(4.992,6.527)--(4.981,6.550)--(4.970,6.573)%
  --(4.960,6.595)--(4.951,6.618)--(4.942,6.640)--(4.935,6.663)--(4.927,6.685)--(4.921,6.707)%
  --(4.915,6.728)--(4.910,6.750)--(4.905,6.771)--(4.901,6.792)--(4.897,6.813)--(4.894,6.834)%
  --(4.892,6.855)--(4.890,6.875)--(4.889,6.895)--(4.888,6.915)--(4.888,6.934)--(4.888,6.954)%
  --(4.889,6.973)--(4.891,6.992)--(4.892,7.010)--(4.895,7.029)--(4.898,7.047)--(4.901,7.064)%
  --(4.905,7.082)--(4.909,7.099)--(4.913,7.116)--(4.918,7.133)--(4.924,7.149)--(4.930,7.165)%
  --(4.936,7.180)--(4.943,7.196)--(4.950,7.211)--(4.957,7.225)--(4.965,7.239)--(4.973,7.253)%
  --(4.982,7.267)--(4.990,7.280)--(5.000,7.293)--(5.009,7.305)--(5.019,7.317)--(5.029,7.329)%
  --(5.039,7.340)--(5.050,7.351)--(5.061,7.361)--(5.072,7.371)--(5.084,7.381)--(5.096,7.390)%
  --(5.108,7.398)--(5.120,7.407)--(5.133,7.414)--(5.146,7.422)--(5.159,7.429)--(5.172,7.435)%
  --(5.185,7.441)--(5.199,7.446)--(5.212,7.451)--(5.226,7.456)--(5.240,7.460)--(5.255,7.464)%
  --(5.269,7.467)--(5.283,7.469)--(5.298,7.471)--(5.313,7.473)--(5.328,7.474)--(5.343,7.474)%
  --(5.358,7.474)--(5.373,7.473)--(5.388,7.472)--(5.403,7.471)--(5.419,7.468)--(5.434,7.466)%
  --(5.449,7.462)--(5.465,7.458)--(5.480,7.454)--(5.495,7.449)--(5.511,7.443)--(5.526,7.437)%
  --(5.542,7.430)--(5.557,7.423)--(5.572,7.415)--(5.588,7.406)--(5.603,7.397)--(5.618,7.387)%
  --(5.633,7.376)--(5.648,7.365)--(5.663,7.354)--(5.678,7.341)--(5.692,7.328)--(5.707,7.314)%
  --(5.721,7.300)--(5.735,7.285)--(5.749,7.269)--(5.763,7.253)--(5.777,7.236)--(5.790,7.218)%
  --(5.804,7.200)--(5.817,7.180)--(5.830,7.161)--(5.842,7.140)--(5.855,7.119)--(5.867,7.096)%
  --(5.879,7.074)--(5.891,7.050)--(5.902,7.026)--(5.913,7.000)--(5.924,6.974)--(5.935,6.947)%
  --(5.945,6.920)--(5.955,6.891)--(5.964,6.862)--(5.973,6.832)--(5.982,6.800)--(5.991,6.768)%
  --(5.999,6.735)--(6.007,6.701)--(6.014,6.666)--(6.021,6.630)--(6.028,6.593)--(6.034,6.555)%
  --(6.040,6.516)--(6.045,6.476)--(6.050,6.435)--(6.055,6.392)--(6.059,6.348)--(6.063,6.303)%
  --(6.066,6.256)--(6.069,6.208)--(6.072,6.159)--(6.074,6.108)--(6.076,6.056)--(6.077,6.001)%
  --(6.078,5.945)--(6.079,5.887)--(6.080,5.828)--(6.080,5.766)--(6.080,5.701)--(6.080,5.635)%
  --(6.081,5.565)--(6.081,5.493)--(6.081,5.418)--(6.083,5.340)--(6.084,5.258)--(6.087,5.172)%
  --(6.092,5.081)--(6.099,4.986)--(6.108,4.885)--(6.122,4.779)--(6.142,4.666)--(6.169,4.546)%
  --(6.208,4.419)--(6.263,4.288)--(6.340,4.156)--(6.445,4.034)--(6.575,3.937)--(6.721,3.876)%
  --(6.866,3.852)--(7.003,3.854)--(7.127,3.873)--(7.240,3.902)--(7.343,3.937)--(7.437,3.975)%
  --(7.524,4.015)--(7.605,4.056)--(7.680,4.096)--(7.751,4.137)--(7.818,4.176)--(7.882,4.214)%
  --(7.943,4.251)--(8.000,4.287)--(8.056,4.322)--(8.109,4.356)--(8.160,4.388)--(8.210,4.419)%
  --(8.258,4.448)--(8.304,4.477)--(8.349,4.504)--(8.393,4.530)--(8.436,4.555)--(8.477,4.579)%
  --(8.518,4.601)--(8.557,4.623)--(8.596,4.643)--(8.633,4.662)--(8.670,4.681)--(8.706,4.698)%
  --(8.742,4.714)--(8.776,4.729)--(8.810,4.743)--(8.843,4.757)--(8.876,4.769)--(8.908,4.781)%
  --(8.939,4.791)--(8.970,4.801)--(9.000,4.810)--(9.030,4.818)--(9.059,4.825)--(9.087,4.832)%
  --(9.115,4.837)--(9.143,4.842)--(9.170,4.846)--(9.196,4.850)--(9.222,4.853)--(9.248,4.855)%
  --(9.273,4.856)--(9.298,4.857)--(9.322,4.857)--(9.345,4.856)--(9.369,4.855)--(9.391,4.853)%
  --(9.414,4.851)--(9.435,4.848)--(9.457,4.845)--(9.478,4.841)--(9.498,4.836)--(9.518,4.831)%
  --(9.538,4.825)--(9.557,4.819)--(9.575,4.813)--(9.594,4.806)--(9.611,4.798)--(9.629,4.790)%
  --(9.646,4.782)--(9.662,4.773)--(9.678,4.764)--(9.694,4.754)--(9.709,4.744)--(9.723,4.734)%
  --(9.738,4.723)--(9.751,4.712)--(9.765,4.700)--(9.778,4.689)--(9.790,4.677)--(9.802,4.664)%
  --(9.814,4.651)--(9.825,4.639)--(9.835,4.625)--(9.846,4.612)--(9.855,4.598)--(9.865,4.584)%
  --(9.874,4.570)--(9.882,4.555)--(9.890,4.541)--(9.898,4.526)--(9.905,4.511)--(9.911,4.496)%
  --(9.917,4.481)--(9.923,4.465)--(9.928,4.449)--(9.933,4.434)--(9.938,4.418)--(9.942,4.402)%
  --(9.945,4.386)--(9.948,4.370)--(9.951,4.354)--(9.953,4.337)--(9.955,4.321)--(9.956,4.305)%
  --(9.957,4.288)--(9.957,4.272)--(9.957,4.256)--(9.956,4.239)--(9.955,4.223)--(9.954,4.207)%
  --(9.952,4.190)--(9.950,4.174)--(9.947,4.158)--(9.944,4.142)--(9.940,4.126)--(9.936,4.110)%
  --(9.932,4.094)--(9.927,4.079)--(9.921,4.063)--(9.915,4.048)--(9.909,4.033)--(9.902,4.018)%
  --(9.895,4.003)--(9.887,3.988)--(9.879,3.974)--(9.871,3.959)--(9.862,3.945)--(9.852,3.932)%
  --(9.842,3.918)--(9.832,3.905)--(9.821,3.892)--(9.810,3.879)--(9.798,3.866)--(9.786,3.854)%
  --(9.774,3.842)--(9.761,3.831)--(9.747,3.820)--(9.733,3.809)--(9.719,3.798)--(9.704,3.788)%
  --(9.689,3.779)--(9.674,3.769)--(9.658,3.760)--(9.641,3.752)--(9.624,3.744)--(9.607,3.736)%
  --(9.589,3.729)--(9.571,3.722)--(9.552,3.716)--(9.533,3.710)--(9.514,3.705)--(9.494,3.700)%
  --(9.473,3.696)--(9.452,3.692)--(9.431,3.689)--(9.409,3.687)--(9.387,3.685)--(9.364,3.683)%
  --(9.341,3.683)--(9.318,3.682)--(9.294,3.683)--(9.270,3.684)--(9.245,3.686)--(9.219,3.688)%
  --(9.193,3.692)--(9.167,3.695)--(9.140,3.700)--(9.113,3.706)--(9.085,3.712)--(9.057,3.719)%
  --(9.028,3.726)--(8.999,3.735)--(8.969,3.744)--(8.939,3.754)--(8.908,3.766)--(8.876,3.778)%
  --(8.844,3.790)--(8.811,3.804)--(8.778,3.819)--(8.744,3.835)--(8.709,3.851)--(8.673,3.869)%
  --(8.637,3.888)--(8.600,3.908)--(8.562,3.929)--(8.523,3.951)--(8.484,3.974)--(8.443,3.998)%
  --(8.401,4.024)--(8.358,4.050)--(8.314,4.078)--(8.269,4.108)--(8.222,4.138)--(8.173,4.170)%
  --(8.123,4.203)--(8.071,4.237)--(8.017,4.273)--(7.960,4.310)--(7.901,4.348)--(7.840,4.387)%
  --(7.774,4.428)--(7.705,4.469)--(7.632,4.511)--(7.554,4.554)--(7.470,4.596)--(7.378,4.637)%
  --(7.279,4.675)--(7.170,4.709)--(7.050,4.734)--(6.917,4.745)--(6.774,4.733)--(6.627,4.688)%
  --(6.488,4.605)--(6.373,4.493)--(6.285,4.365)--(6.221,4.234)--(6.175,4.107)--(6.141,3.986)%
  --(6.117,3.872)--(6.099,3.764)--(6.086,3.661)--(6.077,3.565)--(6.070,3.473)--(6.064,3.386)%
  --(6.060,3.302)--(6.057,3.223)--(6.055,3.147)--(6.053,3.074)--(6.051,3.003)--(6.050,2.936)%
  --(6.048,2.871)--(6.047,2.808)--(6.045,2.748)--(6.043,2.689)--(6.041,2.633)--(6.039,2.578)%
  --(6.036,2.525)--(6.033,2.474)--(6.029,2.424)--(6.026,2.375)--(6.021,2.328)--(6.017,2.283)%
  --(6.012,2.239)--(6.007,2.196)--(6.001,2.154)--(5.995,2.114)--(5.988,2.074)--(5.982,2.036)%
  --(5.974,1.999)--(5.967,1.963)--(5.959,1.927)--(5.950,1.893)--(5.942,1.860)--(5.933,1.828)%
  --(5.923,1.797)--(5.914,1.766)--(5.904,1.737)--(5.893,1.708)--(5.883,1.681)--(5.872,1.654)%
  --(5.861,1.628)--(5.849,1.603)--(5.837,1.578)--(5.825,1.554)--(5.813,1.532)--(5.800,1.510)%
  --(5.788,1.488)--(5.775,1.468)--(5.761,1.448)--(5.748,1.429)--(5.734,1.410)--(5.721,1.393)%
  --(5.707,1.376)--(5.692,1.359)--(5.678,1.344)--(5.664,1.329)--(5.649,1.315)--(5.634,1.301)%
  --(5.620,1.288)--(5.605,1.276)--(5.590,1.264)--(5.575,1.253)--(5.559,1.243)--(5.544,1.233)%
  --(5.529,1.224)--(5.513,1.215)--(5.498,1.208)--(5.482,1.200)--(5.467,1.194)--(5.451,1.188)%
  --(5.436,1.182)--(5.420,1.177)--(5.405,1.173)--(5.389,1.169)--(5.374,1.166)--(5.359,1.163)%
  --(5.343,1.161)--(5.328,1.160)--(5.313,1.159)--(5.298,1.158)--(5.283,1.158)--(5.268,1.159)%
  --(5.253,1.160)--(5.238,1.162)--(5.223,1.164)--(5.209,1.166)--(5.194,1.170)--(5.180,1.173)%
  --(5.166,1.178)--(5.152,1.182)--(5.139,1.187)--(5.125,1.193)--(5.112,1.199)--(5.099,1.206)%
  --(5.086,1.213)--(5.073,1.220)--(5.061,1.228)--(5.048,1.236)--(5.036,1.245)--(5.025,1.254)%
  --(5.013,1.264)--(5.002,1.274)--(4.991,1.284)--(4.981,1.295)--(4.970,1.307)--(4.960,1.318)%
  --(4.950,1.330)--(4.941,1.343)--(4.932,1.355)--(4.923,1.369)--(4.915,1.382)--(4.907,1.396)%
  --(4.899,1.410)--(4.892,1.425)--(4.885,1.440)--(4.878,1.455)--(4.872,1.471)--(4.867,1.487)%
  --(4.861,1.503)--(4.856,1.519)--(4.852,1.536)--(4.848,1.553)--(4.844,1.571)--(4.841,1.588)%
  --(4.839,1.606)--(4.837,1.625)--(4.835,1.643)--(4.834,1.662)--(4.833,1.681)--(4.833,1.700)%
  --(4.833,1.720)--(4.834,1.739)--(4.835,1.759)--(4.837,1.779)--(4.840,1.800)--(4.843,1.820)%
  --(4.847,1.841)--(4.851,1.862)--(4.856,1.883)--(4.861,1.904)--(4.867,1.926)--(4.874,1.947)%
  --(4.881,1.969)--(4.889,1.991)--(4.898,2.013)--(4.907,2.035)--(4.917,2.057)--(4.928,2.080)%
  --(4.939,2.102)--(4.951,2.125)--(4.964,2.148)--(4.978,2.171)--(4.992,2.194)--(5.007,2.217)%
  --(5.023,2.241)--(5.040,2.264)--(5.057,2.287)--(5.075,2.311)--(5.095,2.335)--(5.115,2.358)%
  --(5.136,2.382)--(5.158,2.406)--(5.180,2.430)--(5.204,2.455)--(5.229,2.479)--(5.255,2.503)%
  --(5.281,2.528)--(5.309,2.553)--(5.338,2.578)--(5.368,2.603)--(5.399,2.628)--(5.432,2.653)%
  --(5.465,2.679)--(5.500,2.705)--(5.536,2.731)--(5.573,2.758)--(5.612,2.784)--(5.652,2.812)%
  --(5.694,2.840)--(5.737,2.868)--(5.782,2.897)--(5.829,2.926)--(5.877,2.957)--(5.927,2.988)%
  --(5.980,3.021)--(6.034,3.055)--(6.090,3.090)--(6.148,3.127)--(6.209,3.166)--(6.272,3.208)%
  --(6.338,3.252)--(6.407,3.300)--(6.478,3.353)--(6.552,3.410)--(6.629,3.475)--(6.708,3.548)%
  --(6.788,3.631)--(6.869,3.729)--(6.946,3.844)--(7.014,3.981)--(7.062,4.139)--(7.079,4.312)%
  --(7.059,4.484)--(7.010,4.640)--(6.944,4.774)--(6.869,4.887)--(6.791,4.984)--(6.713,5.068)%
  --(6.637,5.142)--(6.563,5.208)--(6.491,5.267)--(6.423,5.321)--(6.356,5.371)--(6.292,5.417)%
  --(6.231,5.461)--(6.172,5.502)--(6.115,5.540)--(6.061,5.577)--(6.008,5.613)--(5.957,5.647)%
  --(5.909,5.680)--(5.862,5.712)--(5.817,5.744)--(5.773,5.774)--(5.731,5.804)--(5.691,5.833)%
  --(5.652,5.862)--(5.614,5.890)--(5.578,5.918)--(5.543,5.946)--(5.509,5.973)--(5.477,6.000)%
  --(5.445,6.026)--(5.415,6.053)--(5.386,6.079)--(5.359,6.105)--(5.332,6.130)--(5.306,6.156)%
  --(5.281,6.181)--(5.258,6.207)--(5.235,6.232)--(5.213,6.257)--(5.192,6.281)--(5.172,6.306)%
  --(5.153,6.331)--(5.135,6.355)--(5.117,6.379)--(5.101,6.403)--(5.085,6.427)--(5.070,6.451)%
  --(5.056,6.475)--(5.043,6.498)--(5.030,6.522)--(5.018,6.545)--(5.007,6.568)--(4.996,6.591)%
  --(4.986,6.614)--(4.977,6.637)--(4.969,6.659)--(4.961,6.682)--(4.954,6.704)--(4.948,6.726)%
  --(4.942,6.748)--(4.936,6.769)--(4.932,6.791)--(4.928,6.812)--(4.924,6.833)--(4.921,6.854)%
  --(4.919,6.874)--(4.917,6.895)--(4.916,6.915)--(4.916,6.935)--(4.915,6.954)--(4.916,6.974)%
  --(4.917,6.993)--(4.918,7.012)--(4.920,7.030)--(4.922,7.049)--(4.925,7.067)--(4.929,7.085)%
  --(4.932,7.102)--(4.937,7.119)--(4.941,7.136)--(4.946,7.153)--(4.952,7.169)--(4.958,7.185)%
  --(4.964,7.200)--(4.971,7.216)--(4.978,7.231)--(4.985,7.245)--(4.993,7.259)--(5.001,7.273)%
  --(5.010,7.287)--(5.019,7.300)--(5.028,7.313)--(5.037,7.325)--(5.047,7.337)--(5.057,7.349)%
  --(5.068,7.360)--(5.079,7.370)--(5.090,7.381)--(5.101,7.391)--(5.112,7.400)--(5.124,7.409)%
  --(5.136,7.418)--(5.149,7.426)--(5.161,7.434)--(5.174,7.441)--(5.187,7.448)--(5.200,7.455)%
  --(5.213,7.460)--(5.227,7.466)--(5.241,7.471)--(5.255,7.475)--(5.269,7.479)--(5.283,7.483)%
  --(5.297,7.486)--(5.312,7.488)--(5.326,7.490)--(5.341,7.492)--(5.356,7.493)--(5.371,7.493)%
  --(5.386,7.493)--(5.401,7.492)--(5.416,7.491)--(5.431,7.490)--(5.446,7.487)--(5.462,7.485)%
  --(5.477,7.481)--(5.492,7.477)--(5.508,7.473)--(5.523,7.468)--(5.538,7.462)--(5.554,7.456)%
  --(5.569,7.449)--(5.584,7.442)--(5.599,7.434)--(5.615,7.425)--(5.630,7.416)--(5.645,7.406)%
  --(5.660,7.395)--(5.674,7.384)--(5.689,7.373)--(5.704,7.360)--(5.718,7.347)--(5.733,7.334)%
  --(5.747,7.319)--(5.761,7.304)--(5.775,7.289)--(5.789,7.272)--(5.802,7.255)--(5.816,7.238)%
  --(5.829,7.219)--(5.842,7.200)--(5.855,7.180)--(5.867,7.160)--(5.879,7.139)--(5.891,7.117)%
  --(5.903,7.094)--(5.915,7.070)--(5.926,7.046)--(5.937,7.021)--(5.947,6.995)--(5.958,6.969)%
  --(5.968,6.941)--(5.977,6.913)--(5.987,6.884)--(5.996,6.854)--(6.004,6.823)--(6.013,6.791)%
  --(6.021,6.758)--(6.028,6.724)--(6.035,6.690)--(6.042,6.654)--(6.048,6.618)--(6.054,6.580)%
  --(6.060,6.541)--(6.065,6.501)--(6.070,6.460)--(6.074,6.418)--(6.078,6.375)--(6.081,6.330)%
  --(6.084,6.284)--(6.087,6.236)--(6.089,6.188)--(6.091,6.137)--(6.092,6.086)--(6.093,6.032)%
  --(6.094,5.977)--(6.094,5.920)--(6.094,5.861)--(6.094,5.800)--(6.094,5.736)--(6.093,5.671)%
  --(6.092,5.603)--(6.092,5.532)--(6.092,5.458)--(6.092,5.381)--(6.092,5.301)--(6.094,5.216)%
  --(6.097,5.128)--(6.101,5.035)--(6.109,4.936)--(6.120,4.832)--(6.135,4.722)--(6.158,4.605)%
  --(6.190,4.481)--(6.236,4.351)--(6.301,4.218)--(6.391,4.089)--(6.510,3.977)--(6.649,3.898)%
  --(6.795,3.856)--(6.936,3.845)--(7.066,3.855)--(7.184,3.878)--(7.292,3.909)--(7.390,3.944)%
  --(7.481,3.982)--(7.565,4.021)--(7.643,4.061)--(7.717,4.100)--(7.786,4.138)--(7.852,4.176)%
  --(7.914,4.213)--(7.973,4.248)--(8.030,4.283)--(8.085,4.316)--(8.138,4.348)--(8.188,4.379)%
  --(8.238,4.408)--(8.285,4.437)--(8.331,4.464)--(8.376,4.490)--(8.419,4.514)--(8.461,4.538)%
  --(8.503,4.560)--(8.543,4.582)--(8.582,4.602)--(8.620,4.621)--(8.658,4.639)--(8.694,4.656)%
  --(8.730,4.673)--(8.765,4.688)--(8.800,4.702)--(8.834,4.715)--(8.867,4.727)--(8.899,4.739)%
  --(8.931,4.749)--(8.962,4.759)--(8.992,4.768)--(9.022,4.776)--(9.052,4.783)--(9.081,4.790)%
  --(9.109,4.795)--(9.137,4.800)--(9.164,4.804)--(9.191,4.808)--(9.217,4.810)--(9.243,4.812)%
  --(9.268,4.814)--(9.293,4.815)--(9.318,4.815)--(9.341,4.814)--(9.365,4.813)--(9.388,4.811)%
  --(9.410,4.809)--(9.432,4.806)--(9.454,4.802)--(9.475,4.798)--(9.495,4.793)--(9.516,4.788)%
  --(9.535,4.783)--(9.555,4.777)--(9.573,4.770)--(9.592,4.763)--(9.610,4.755)--(9.627,4.747)%
  --(9.644,4.739)--(9.661,4.730)--(9.677,4.721)--(9.692,4.711)--(9.708,4.701)--(9.722,4.691)%
  --(9.737,4.680)--(9.751,4.669)--(9.764,4.658)--(9.777,4.646)--(9.790,4.634)--(9.802,4.621)%
  --(9.813,4.609)--(9.825,4.596)--(9.835,4.582)--(9.846,4.569)--(9.855,4.555)--(9.865,4.541)%
  --(9.874,4.527)--(9.882,4.513)--(9.890,4.498)--(9.898,4.483)--(9.905,4.468)--(9.912,4.453)%
  --(9.918,4.438)--(9.924,4.422)--(9.929,4.407)--(9.934,4.391)--(9.939,4.375)--(9.943,4.359)%
  --(9.946,4.343)--(9.949,4.327)--(9.952,4.311)--(9.954,4.295)--(9.956,4.278)--(9.958,4.262)%
  --(9.958,4.246)--(9.959,4.229)--(9.959,4.213)--(9.959,4.197)--(9.958,4.180)--(9.956,4.164)%
  --(9.955,4.148)--(9.952,4.132)--(9.950,4.116)--(9.947,4.100)--(9.943,4.084)--(9.939,4.068)%
  --(9.935,4.052)--(9.930,4.037)--(9.924,4.021)--(9.919,4.006)--(9.913,3.991)--(9.906,3.976)%
  --(9.899,3.961)--(9.891,3.946)--(9.883,3.932)--(9.875,3.918)--(9.866,3.904)--(9.857,3.890)%
  --(9.847,3.876)--(9.837,3.863)--(9.826,3.850)--(9.815,3.837)--(9.804,3.825)--(9.792,3.813)%
  --(9.779,3.801)--(9.767,3.790)--(9.753,3.778)--(9.740,3.768)--(9.726,3.757)--(9.711,3.747)%
  --(9.696,3.737)--(9.681,3.728)--(9.665,3.719)--(9.649,3.711)--(9.632,3.703)--(9.615,3.695)%
  --(9.597,3.688)--(9.579,3.681)--(9.561,3.675)--(9.542,3.669)--(9.523,3.664)--(9.503,3.659)%
  --(9.483,3.655)--(9.463,3.651)--(9.442,3.648)--(9.420,3.645)--(9.398,3.643)--(9.376,3.642)%
  --(9.354,3.641)--(9.330,3.641)--(9.307,3.641)--(9.283,3.643)--(9.258,3.644)--(9.233,3.647)%
  --(9.208,3.650)--(9.182,3.654)--(9.156,3.658)--(9.129,3.664)--(9.102,3.670)--(9.074,3.676)%
  --(9.046,3.684)--(9.017,3.692)--(8.988,3.702)--(8.958,3.712)--(8.928,3.723)--(8.897,3.735)%
  --(8.866,3.747)--(8.834,3.761)--(8.801,3.775)--(8.768,3.791)--(8.734,3.807)--(8.699,3.825)%
  --(8.664,3.844)--(8.628,3.863)--(8.591,3.884)--(8.553,3.906)--(8.515,3.928)--(8.475,3.952)%
  --(8.435,3.978)--(8.393,4.004)--(8.351,4.032)--(8.307,4.061)--(8.262,4.091)--(8.215,4.122)%
  --(8.167,4.155)--(8.117,4.189)--(8.065,4.224)--(8.011,4.261)--(7.955,4.299)--(7.896,4.338)%
  --(7.835,4.379)--(7.770,4.420)--(7.701,4.463)--(7.628,4.506)--(7.550,4.550)--(7.466,4.593)%
  --(7.375,4.635)--(7.275,4.675)--(7.166,4.709)--(7.045,4.735)--(6.913,4.747)--(6.770,4.735)%
  --(6.622,4.691)--(6.485,4.609)--(6.369,4.499)--(6.280,4.374)--(6.215,4.245)--(6.166,4.120)%
  --(6.131,4.000)--(6.105,3.887)--(6.085,3.779)--(6.070,3.678)--(6.058,3.582)--(6.049,3.490)%
  --(6.042,3.403)--(6.037,3.320)--(6.032,3.241)--(6.029,3.165)--(6.025,3.092)--(6.022,3.022)%
  --(6.020,2.954)--(6.017,2.889)--(6.014,2.827)--(6.011,2.766)--(6.008,2.708)--(6.005,2.651)%
  --(6.002,2.597)--(5.998,2.544)--(5.994,2.492)--(5.990,2.443)--(5.985,2.394)--(5.980,2.348)%
  --(5.975,2.302)--(5.969,2.258)--(5.963,2.215)--(5.957,2.174)--(5.950,2.133)--(5.943,2.094)%
  --(5.935,2.056)--(5.928,2.019)--(5.919,1.983)--(5.911,1.948)--(5.902,1.914)--(5.893,1.881)%
  --(5.883,1.849)--(5.873,1.818)--(5.863,1.788)--(5.853,1.758)--(5.842,1.730)--(5.831,1.702)%
  --(5.820,1.676)--(5.808,1.650)--(5.796,1.625)--(5.784,1.601)--(5.772,1.577)--(5.759,1.555)%
  --(5.746,1.533)--(5.733,1.512)--(5.720,1.491)--(5.706,1.472)--(5.692,1.453)--(5.679,1.435)%
  --(5.665,1.417)--(5.650,1.400)--(5.636,1.384)--(5.621,1.369)--(5.607,1.354)--(5.592,1.340)%
  --(5.577,1.327)--(5.562,1.314)--(5.547,1.302)--(5.532,1.291)--(5.517,1.280)--(5.501,1.270)%
  --(5.486,1.261)--(5.470,1.252)--(5.455,1.244)--(5.439,1.236)--(5.424,1.229)--(5.408,1.222)%
  --(5.393,1.217)--(5.377,1.211)--(5.362,1.207)--(5.346,1.203)--(5.331,1.199)--(5.315,1.196)%
  --(5.300,1.194)--(5.284,1.192)--(5.269,1.191)--(5.254,1.190)--(5.239,1.190)--(5.224,1.190)%
  --(5.209,1.191)--(5.194,1.192)--(5.179,1.194)--(5.165,1.196)--(5.150,1.199)--(5.136,1.203)%
  --(5.122,1.206)--(5.108,1.211)--(5.094,1.216)--(5.081,1.221)--(5.067,1.227)--(5.054,1.233)%
  --(5.041,1.240)--(5.028,1.247)--(5.015,1.254)--(5.003,1.263)--(4.991,1.271)--(4.979,1.280)%
  --(4.968,1.289)--(4.956,1.299)--(4.945,1.309)--(4.934,1.320)--(4.924,1.331)--(4.914,1.342)%
  --(4.904,1.354)--(4.894,1.366)--(4.885,1.378)--(4.876,1.391)--(4.868,1.405)--(4.860,1.418)%
  --(4.852,1.432)--(4.844,1.446)--(4.837,1.461)--(4.830,1.476)--(4.824,1.491)--(4.818,1.507)%
  --(4.813,1.523)--(4.807,1.539)--(4.803,1.555)--(4.799,1.572)--(4.795,1.589)--(4.791,1.606)%
  --(4.788,1.624)--(4.786,1.642)--(4.784,1.660)--(4.783,1.678)--(4.782,1.697)--(4.781,1.716)%
  --(4.781,1.735)--(4.782,1.754)--(4.783,1.774)--(4.784,1.794)--(4.786,1.813)--(4.789,1.834)%
  --(4.792,1.854)--(4.796,1.874)--(4.801,1.895)--(4.806,1.916)--(4.811,1.937)--(4.817,1.958)%
  --(4.824,1.979)--(4.832,2.001)--(4.840,2.022)--(4.849,2.044)--(4.858,2.066)--(4.868,2.088)%
  --(4.879,2.110)--(4.890,2.132)--(4.903,2.154)--(4.916,2.177)--(4.929,2.199)--(4.944,2.222)%
  --(4.959,2.245)--(4.975,2.267)--(4.992,2.290)--(5.009,2.313)--(5.028,2.336)--(5.047,2.359)%
  --(5.067,2.382)--(5.088,2.406)--(5.110,2.429)--(5.133,2.452)--(5.156,2.476)--(5.181,2.499)%
  --(5.207,2.523)--(5.233,2.547)--(5.261,2.571)--(5.290,2.595)--(5.320,2.619)--(5.351,2.643)%
  --(5.383,2.668)--(5.416,2.692)--(5.451,2.717)--(5.487,2.742)--(5.524,2.768)--(5.563,2.793)%
  --(5.603,2.819)--(5.644,2.846)--(5.687,2.873)--(5.731,2.900)--(5.778,2.928)--(5.825,2.957)%
  --(5.875,2.986)--(5.927,3.017)--(5.980,3.049)--(6.036,3.082)--(6.094,3.116)--(6.154,3.152)%
  --(6.216,3.191)--(6.281,3.232)--(6.349,3.276)--(6.419,3.324)--(6.493,3.377)--(6.569,3.435)%
  --(6.648,3.501)--(6.729,3.576)--(6.811,3.662)--(6.892,3.764)--(6.969,3.884)--(7.033,4.027)%
  --(7.074,4.190)--(7.082,4.363)--(7.055,4.530)--(7.003,4.680)--(6.937,4.808)--(6.864,4.918)%
  --(6.789,5.013)--(6.714,5.096)--(6.640,5.169)--(6.569,5.235)--(6.499,5.295)--(6.433,5.350)%
  --(6.368,5.400)--(6.307,5.447)--(6.247,5.492)--(6.190,5.534)--(6.135,5.574)--(6.082,5.612)%
  --(6.031,5.649)--(5.982,5.684)--(5.934,5.718)--(5.889,5.752)--(5.845,5.784)--(5.802,5.815)%
  --(5.762,5.846)--(5.722,5.877)--(5.684,5.906)--(5.648,5.936)--(5.613,5.964)--(5.579,5.993)%
  --(5.546,6.021)--(5.515,6.049)--(5.484,6.076)--(5.455,6.103)--(5.427,6.130)--(5.400,6.157)%
  --(5.374,6.183)--(5.350,6.209)--(5.326,6.235)--(5.303,6.261)--(5.281,6.287)--(5.260,6.312)%
  --(5.240,6.338)--(5.221,6.363)--(5.202,6.388)--(5.185,6.413)--(5.168,6.437)--(5.152,6.462)%
  --(5.137,6.486)--(5.123,6.510)--(5.110,6.534)--(5.097,6.558)--(5.085,6.582)--(5.074,6.606)%
  --(5.063,6.629)--(5.054,6.652)--(5.044,6.675)--(5.036,6.698)--(5.028,6.721)--(5.021,6.743)%
  --(5.015,6.765)--(5.009,6.788)--(5.004,6.809)--(4.999,6.831)--(4.995,6.853)--(4.992,6.874)%
  --(4.989,6.895)--(4.986,6.916)--(4.985,6.936)--(4.984,6.956)--(4.983,6.977)--(4.983,6.996)%
  --(4.983,7.016)--(4.984,7.035)--(4.985,7.054)--(4.987,7.073)--(4.990,7.091)--(4.993,7.110)%
  --(4.996,7.128)--(5.000,7.145)--(5.004,7.162)--(5.009,7.179)--(5.014,7.196)--(5.019,7.212)%
  --(5.025,7.228)--(5.031,7.244)--(5.038,7.259)--(5.045,7.274)--(5.053,7.289)--(5.060,7.303)%
  --(5.069,7.317)--(5.077,7.331)--(5.086,7.344)--(5.095,7.357)--(5.105,7.369)--(5.115,7.381)%
  --(5.125,7.393)--(5.135,7.404)--(5.146,7.415)--(5.157,7.425)--(5.168,7.435)--(5.180,7.445)%
  --(5.191,7.454)--(5.203,7.462)--(5.216,7.471)--(5.228,7.478)--(5.241,7.486)--(5.254,7.493)%
  --(5.267,7.499)--(5.280,7.505)--(5.293,7.510)--(5.307,7.515)--(5.321,7.520)--(5.335,7.524)%
  --(5.349,7.527)--(5.363,7.531)--(5.378,7.533)--(5.392,7.535)--(5.407,7.537)--(5.421,7.538)%
  --(5.436,7.538)--(5.451,7.538)--(5.466,7.538)--(5.481,7.537)--(5.496,7.535)--(5.511,7.533)%
  --(5.526,7.530)--(5.541,7.527)--(5.556,7.523)--(5.572,7.519)--(5.587,7.514)--(5.602,7.508)%
  --(5.617,7.502)--(5.632,7.495)--(5.647,7.488)--(5.662,7.480)--(5.677,7.472)--(5.692,7.463)%
  --(5.707,7.453)--(5.722,7.443)--(5.736,7.432)--(5.751,7.421)--(5.765,7.408)--(5.779,7.396)%
  --(5.794,7.382)--(5.808,7.368)--(5.821,7.354)--(5.835,7.338)--(5.849,7.322)--(5.862,7.306)%
  --(5.875,7.288)--(5.888,7.270)--(5.900,7.252)--(5.913,7.232)--(5.925,7.212)--(5.937,7.192)%
  --(5.949,7.170)--(5.960,7.148)--(5.971,7.125)--(5.982,7.101)--(5.993,7.077)--(6.003,7.052)%
  --(6.013,7.025)--(6.023,6.999)--(6.032,6.971)--(6.041,6.943)--(6.049,6.913)--(6.058,6.883)%
  --(6.066,6.852)--(6.073,6.820)--(6.080,6.788)--(6.087,6.754)--(6.093,6.719)--(6.099,6.684)%
  --(6.104,6.647)--(6.109,6.610)--(6.114,6.571)--(6.118,6.531)--(6.122,6.490)--(6.125,6.448)%
  --(6.128,6.405)--(6.130,6.361)--(6.132,6.315)--(6.133,6.268)--(6.134,6.220)--(6.135,6.170)%
  --(6.135,6.118)--(6.134,6.065)--(6.134,6.010)--(6.133,5.954)--(6.131,5.895)--(6.129,5.835)%
  --(6.127,5.772)--(6.125,5.708)--(6.123,5.640)--(6.120,5.570)--(6.118,5.498)--(6.116,5.422)%
  --(6.114,5.342)--(6.113,5.259)--(6.114,5.172)--(6.115,5.080)--(6.119,4.984)--(6.126,4.881)%
  --(6.138,4.773)--(6.155,4.657)--(6.181,4.535)--(6.218,4.406)--(6.273,4.272)--(6.351,4.139)%
  --(6.456,4.017)--(6.586,3.921)--(6.729,3.862)--(6.871,3.835)--(7.005,3.833)--(7.127,3.847)%
  --(7.239,3.871)--(7.342,3.901)--(7.436,3.934)--(7.524,3.969)--(7.605,4.005)--(7.682,4.041)%
  --(7.753,4.077)--(7.822,4.113)--(7.886,4.147)--(7.948,4.181)--(8.007,4.213)--(8.063,4.245)%
  --(8.118,4.275)--(8.170,4.305)--(8.221,4.333)--(8.270,4.360)--(8.317,4.386)--(8.363,4.410)%
  --(8.408,4.434)--(8.451,4.456)--(8.494,4.478)--(8.535,4.498)--(8.575,4.517)--(8.614,4.535)%
  --(8.653,4.552)--(8.690,4.569)--(8.727,4.584)--(8.763,4.598)--(8.798,4.611)--(8.832,4.624)%
  --(8.866,4.635)--(8.899,4.646)--(8.931,4.656)--(8.963,4.664)--(8.994,4.672)--(9.024,4.680)%
  --(9.054,4.686)--(9.083,4.692)--(9.112,4.697)--(9.140,4.701)--(9.168,4.705)--(9.195,4.707)%
  --(9.221,4.710)--(9.248,4.711)--(9.273,4.712)--(9.298,4.712)--(9.323,4.711)--(9.347,4.710)%
  --(9.370,4.708)--(9.393,4.706)--(9.416,4.703)--(9.438,4.700)--(9.460,4.696)--(9.481,4.691)%
  --(9.501,4.686)--(9.522,4.681)--(9.541,4.674)--(9.561,4.668)--(9.580,4.661)--(9.598,4.653)%
  --(9.616,4.645)--(9.633,4.637)--(9.650,4.628)--(9.667,4.619)--(9.683,4.610)--(9.698,4.600)%
  --(9.714,4.589)--(9.728,4.579)--(9.743,4.567)--(9.756,4.556)--(9.770,4.544)--(9.783,4.532)%
  --(9.795,4.520)--(9.807,4.507)--(9.819,4.494)--(9.830,4.481)--(9.840,4.468)--(9.850,4.454)%
  --(9.860,4.440)--(9.869,4.426)--(9.878,4.412)--(9.887,4.397)--(9.894,4.382)--(9.902,4.367)%
  --(9.909,4.352)--(9.916,4.337)--(9.922,4.322)--(9.927,4.306)--(9.933,4.291)--(9.937,4.275)%
  --(9.942,4.259)--(9.946,4.243)--(9.949,4.227)--(9.952,4.211)--(9.955,4.195)--(9.957,4.179)%
  --(9.958,4.162)--(9.960,4.146)--(9.960,4.130)--(9.961,4.114)--(9.961,4.097)--(9.960,4.081)%
  --(9.959,4.065)--(9.958,4.049)--(9.956,4.033)--(9.954,4.017)--(9.951,4.001)--(9.948,3.985)%
  --(9.944,3.969)--(9.940,3.954)--(9.935,3.938)--(9.931,3.923)--(9.925,3.908)--(9.919,3.893)%
  --(9.913,3.878)--(9.906,3.863)--(9.899,3.848)--(9.892,3.834)--(9.884,3.820)--(9.875,3.806)%
  --(9.866,3.792)--(9.857,3.779)--(9.847,3.766)--(9.837,3.753)--(9.827,3.740)--(9.816,3.728)%
  --(9.804,3.716)--(9.792,3.704)--(9.780,3.692)--(9.767,3.681)--(9.754,3.670)--(9.741,3.660)%
  --(9.727,3.650)--(9.712,3.640)--(9.697,3.631)--(9.682,3.622)--(9.667,3.613)--(9.651,3.605)%
  --(9.634,3.597)--(9.617,3.590)--(9.600,3.583)--(9.582,3.577)--(9.564,3.571)--(9.546,3.566)%
  --(9.527,3.561)--(9.508,3.556)--(9.488,3.553)--(9.468,3.549)--(9.447,3.546)--(9.426,3.544)%
  --(9.405,3.543)--(9.383,3.542)--(9.361,3.541)--(9.338,3.541)--(9.315,3.542)--(9.292,3.544)%
  --(9.268,3.546)--(9.244,3.549)--(9.219,3.552)--(9.194,3.556)--(9.169,3.561)--(9.143,3.567)%
  --(9.116,3.573)--(9.090,3.580)--(9.062,3.588)--(9.035,3.597)--(9.006,3.607)--(8.978,3.617)%
  --(8.948,3.628)--(8.919,3.640)--(8.888,3.653)--(8.858,3.667)--(8.826,3.682)--(8.795,3.698)%
  --(8.762,3.715)--(8.729,3.732)--(8.695,3.751)--(8.661,3.771)--(8.626,3.792)--(8.590,3.814)%
  --(8.553,3.837)--(8.516,3.861)--(8.478,3.886)--(8.438,3.913)--(8.398,3.941)--(8.357,3.970)%
  --(8.314,4.000)--(8.271,4.032)--(8.226,4.065)--(8.179,4.099)--(8.131,4.134)--(8.081,4.171)%
  --(8.029,4.210)--(7.975,4.249)--(7.919,4.291)--(7.860,4.333)--(7.797,4.377)--(7.731,4.421)%
  --(7.661,4.467)--(7.587,4.513)--(7.506,4.559)--(7.420,4.605)--(7.325,4.649)--(7.222,4.689)%
  --(7.107,4.723)--(6.981,4.746)--(6.844,4.750)--(6.698,4.727)--(6.555,4.669)--(6.426,4.579)%
  --(6.320,4.466)--(6.239,4.344)--(6.177,4.222)--(6.130,4.102)--(6.093,3.988)--(6.065,3.880)%
  --(6.043,3.777)--(6.025,3.679)--(6.010,3.586)--(5.998,3.497)--(5.988,3.413)--(5.979,3.332)%
  --(5.972,3.254)--(5.965,3.180)--(5.958,3.109)--(5.953,3.040)--(5.947,2.974)--(5.941,2.910)%
  --(5.936,2.849)--(5.931,2.789)--(5.925,2.732)--(5.919,2.677)--(5.914,2.623)--(5.908,2.571)%
  --(5.901,2.520)--(5.895,2.472)--(5.888,2.424)--(5.881,2.378)--(5.874,2.334)--(5.866,2.290)%
  --(5.858,2.248)--(5.850,2.208)--(5.842,2.168)--(5.833,2.130)--(5.824,2.092)--(5.814,2.056)%
  --(5.805,2.021)--(5.795,1.987)--(5.784,1.954)--(5.774,1.921)--(5.763,1.890)--(5.752,1.860)%
  --(5.740,1.831)--(5.729,1.802)--(5.717,1.775)--(5.705,1.748)--(5.692,1.722)--(5.679,1.697)%
  --(5.667,1.673)--(5.653,1.650)--(5.640,1.627)--(5.627,1.606)--(5.613,1.585)--(5.599,1.564)%
  --(5.585,1.545)--(5.571,1.526)--(5.556,1.508)--(5.542,1.491)--(5.527,1.474)--(5.512,1.459)%
  --(5.497,1.443)--(5.482,1.429)--(5.467,1.415)--(5.452,1.402)--(5.437,1.390)--(5.421,1.378)%
  --(5.406,1.367)--(5.390,1.356)--(5.374,1.346)--(5.359,1.337)--(5.343,1.328)--(5.327,1.320)%
  --(5.312,1.313)--(5.296,1.306)--(5.280,1.300)--(5.265,1.295)--(5.249,1.290)--(5.233,1.285)%
  --(5.218,1.281)--(5.202,1.278)--(5.186,1.275)--(5.171,1.273)--(5.156,1.272)--(5.140,1.271)%
  --(5.125,1.270)--(5.110,1.270)--(5.095,1.271)--(5.080,1.272)--(5.065,1.273)--(5.050,1.275)%
  --(5.036,1.278)--(5.022,1.281)--(5.007,1.284)--(4.993,1.288)--(4.979,1.293)--(4.966,1.298)%
  --(4.952,1.303)--(4.939,1.309)--(4.926,1.316)--(4.913,1.323)--(4.900,1.330)--(4.888,1.338)%
  --(4.876,1.346)--(4.864,1.354)--(4.852,1.363)--(4.841,1.373)--(4.830,1.382)--(4.819,1.393)%
  --(4.808,1.403)--(4.798,1.414)--(4.788,1.425)--(4.778,1.437)--(4.769,1.449)--(4.760,1.462)%
  --(4.751,1.475)--(4.743,1.488)--(4.735,1.501)--(4.727,1.515)--(4.720,1.529)--(4.713,1.544)%
  --(4.706,1.558)--(4.700,1.573)--(4.695,1.589)--(4.689,1.605)--(4.684,1.621)--(4.680,1.637)%
  --(4.676,1.653)--(4.672,1.670)--(4.669,1.687)--(4.666,1.704)--(4.664,1.722)--(4.662,1.740)%
  --(4.661,1.758)--(4.660,1.776)--(4.660,1.794)--(4.660,1.813)--(4.661,1.832)--(4.662,1.851)%
  --(4.663,1.870)--(4.666,1.889)--(4.669,1.909)--(4.672,1.928)--(4.676,1.948)--(4.680,1.968)%
  --(4.685,1.989)--(4.691,2.009)--(4.697,2.029)--(4.704,2.050)--(4.711,2.070)--(4.720,2.091)%
  --(4.728,2.112)--(4.738,2.133)--(4.748,2.154)--(4.758,2.175)--(4.770,2.196)--(4.782,2.218)%
  --(4.795,2.239)--(4.808,2.260)--(4.822,2.282)--(4.837,2.303)--(4.853,2.325)--(4.869,2.347)%
  --(4.887,2.368)--(4.905,2.390)--(4.924,2.412)--(4.943,2.433)--(4.964,2.455)--(4.985,2.477)%
  --(5.007,2.499)--(5.031,2.521)--(5.055,2.542)--(5.080,2.564)--(5.106,2.586)--(5.133,2.608)%
  --(5.161,2.630)--(5.190,2.652)--(5.220,2.674)--(5.251,2.696)--(5.283,2.719)--(5.317,2.741)%
  --(5.351,2.764)--(5.387,2.786)--(5.424,2.809)--(5.463,2.832)--(5.502,2.855)--(5.544,2.879)%
  --(5.586,2.903)--(5.631,2.927)--(5.676,2.952)--(5.724,2.977)--(5.773,3.003)--(5.824,3.029)%
  --(5.877,3.056)--(5.932,3.085)--(5.989,3.115)--(6.048,3.146)--(6.110,3.178)--(6.174,3.213)%
  --(6.241,3.250)--(6.310,3.291)--(6.383,3.334)--(6.458,3.383)--(6.536,3.437)--(6.618,3.497)%
  --(6.701,3.567)--(6.787,3.648)--(6.872,3.743)--(6.953,3.857)--(7.024,3.993)--(7.075,4.149)%
  --(7.095,4.318)--(7.082,4.486)--(7.043,4.639)--(6.987,4.774)--(6.923,4.891)--(6.855,4.994)%
  --(6.785,5.084)--(6.717,5.164)--(6.649,5.236)--(6.584,5.302)--(6.520,5.362)--(6.459,5.419)%
  --(6.400,5.471)--(6.343,5.520)--(6.288,5.567)--(6.235,5.611)--(6.184,5.654)--(6.135,5.694)%
  --(6.087,5.733)--(6.042,5.771)--(5.998,5.808)--(5.956,5.844)--(5.915,5.878)--(5.875,5.912)%
  --(5.838,5.945)--(5.801,5.978)--(5.766,6.010)--(5.732,6.041)--(5.700,6.072)--(5.668,6.102)%
  --(5.638,6.132)--(5.609,6.162)--(5.581,6.191)--(5.555,6.220)--(5.529,6.248)--(5.504,6.276)%
  --(5.481,6.304)--(5.458,6.332)--(5.436,6.359)--(5.415,6.387)--(5.396,6.413)--(5.377,6.440)%
  --(5.359,6.467)--(5.341,6.493)--(5.325,6.519)--(5.309,6.544)--(5.295,6.570)--(5.281,6.595)%
  --(5.268,6.621)--(5.255,6.645)--(5.244,6.670)--(5.233,6.695)--(5.222,6.719)--(5.213,6.743)%
  --(5.204,6.767)--(5.196,6.790)--(5.189,6.814)--(5.182,6.837)--(5.176,6.860)--(5.170,6.883)%
  --(5.165,6.905)--(5.161,6.927)--(5.157,6.949)--(5.154,6.971)--(5.152,6.992)--(5.150,7.014)%
  --(5.148,7.035)--(5.147,7.055)--(5.147,7.076)--(5.147,7.096)--(5.148,7.116)--(5.149,7.135)%
  --(5.151,7.154)--(5.153,7.173)--(5.155,7.192)--(5.159,7.210)--(5.162,7.228)--(5.166,7.246)%
  --(5.171,7.264)--(5.175,7.281)--(5.181,7.297)--(5.186,7.314)--(5.193,7.330)--(5.199,7.346)%
  --(5.206,7.361)--(5.213,7.376)--(5.221,7.390)--(5.229,7.405)--(5.237,7.419)--(5.246,7.432)%
  --(5.255,7.445)--(5.264,7.458)--(5.274,7.470)--(5.283,7.482)--(5.294,7.494)--(5.304,7.505)%
  --(5.315,7.515)--(5.326,7.526)--(5.337,7.536)--(5.349,7.545)--(5.361,7.554)--(5.373,7.563)%
  --(5.385,7.571)--(5.397,7.578)--(5.410,7.585)--(5.423,7.592)--(5.436,7.598)--(5.449,7.604)%
  --(5.462,7.610)--(5.476,7.615)--(5.490,7.619)--(5.503,7.623)--(5.517,7.626)--(5.531,7.629)%
  --(5.546,7.632)--(5.560,7.634)--(5.574,7.635)--(5.589,7.636)--(5.603,7.636)--(5.618,7.636)%
  --(5.633,7.636)--(5.647,7.635)--(5.662,7.633)--(5.677,7.631)--(5.692,7.628)--(5.706,7.625)%
  --(5.721,7.621)--(5.736,7.616)--(5.751,7.612)--(5.766,7.606)--(5.780,7.600)--(5.795,7.594)%
  --(5.810,7.586)--(5.824,7.579)--(5.839,7.570)--(5.853,7.562)--(5.867,7.552)--(5.881,7.542)%
  --(5.896,7.531)--(5.910,7.520)--(5.923,7.508)--(5.937,7.496)--(5.951,7.483)--(5.964,7.469)%
  --(5.977,7.455)--(5.990,7.440)--(6.003,7.425)--(6.015,7.409)--(6.028,7.392)--(6.040,7.375)%
  --(6.052,7.357)--(6.064,7.338)--(6.075,7.319)--(6.086,7.299)--(6.097,7.278)--(6.108,7.256)%
  --(6.118,7.234)--(6.128,7.212)--(6.138,7.188)--(6.147,7.164)--(6.156,7.139)--(6.165,7.114)%
  --(6.173,7.087)--(6.181,7.060)--(6.188,7.032)--(6.196,7.004)--(6.202,6.974)--(6.209,6.944)%
  --(6.215,6.913)--(6.220,6.881)--(6.225,6.848)--(6.230,6.814)--(6.234,6.780)--(6.238,6.744)%
  --(6.241,6.708)--(6.244,6.671)--(6.246,6.632)--(6.248,6.593)--(6.249,6.553)--(6.250,6.511)%
  --(6.250,6.468)--(6.249,6.425)--(6.249,6.380)--(6.247,6.333)--(6.245,6.286)--(6.243,6.237)%
  --(6.240,6.186)--(6.236,6.135)--(6.233,6.081)--(6.228,6.026)--(6.223,5.969)--(6.218,5.910)%
  --(6.212,5.849)--(6.206,5.786)--(6.199,5.721)--(6.193,5.653)--(6.186,5.582)--(6.179,5.509)%
  --(6.172,5.432)--(6.166,5.352)--(6.161,5.267)--(6.156,5.179)--(6.153,5.086)--(6.152,4.987)%
  --(6.154,4.883)--(6.160,4.772)--(6.173,4.654)--(6.195,4.528)--(6.230,4.396)--(6.282,4.258)%
  --(6.358,4.123)--(6.462,4.000)--(6.588,3.903)--(6.726,3.840)--(6.862,3.807)--(6.992,3.797)%
  --(7.112,3.801)--(7.223,3.816)--(7.326,3.836)--(7.421,3.861)--(7.509,3.888)--(7.592,3.916)%
  --(7.670,3.945)--(7.744,3.974)--(7.813,4.003)--(7.880,4.031)--(7.943,4.059)--(8.004,4.085)%
  --(8.062,4.112)--(8.118,4.137)--(8.173,4.161)--(8.225,4.184)--(8.275,4.207)--(8.324,4.228)%
  --(8.372,4.248)--(8.418,4.268)--(8.462,4.286)--(8.506,4.304)--(8.548,4.320)--(8.590,4.336)%
  --(8.630,4.350)--(8.669,4.364)--(8.708,4.377)--(8.745,4.389)--(8.782,4.400)--(8.818,4.410)%
  --(8.853,4.419)--(8.887,4.428)--(8.921,4.435)--(8.953,4.442)--(8.986,4.448)--(9.017,4.454)%
  --(9.048,4.458)--(9.078,4.462)--(9.108,4.465)--(9.137,4.468)--(9.165,4.470)--(9.193,4.471)%
  --(9.220,4.471)--(9.246,4.471)--(9.272,4.470)--(9.298,4.469)--(9.323,4.467)--(9.347,4.464)%
  --(9.371,4.461)--(9.394,4.458)--(9.417,4.453)--(9.440,4.449)--(9.461,4.443)--(9.483,4.438)%
  --(9.503,4.431)--(9.524,4.425)--(9.543,4.418)--(9.563,4.410)--(9.581,4.402)--(9.600,4.393)%
  --(9.618,4.384)--(9.635,4.375)--(9.652,4.365)--(9.668,4.355)--(9.684,4.345)--(9.699,4.334)%
  --(9.714,4.323)--(9.729,4.312)--(9.743,4.300)--(9.756,4.288)--(9.769,4.275)--(9.782,4.263)%
  --(9.794,4.250)--(9.806,4.237)--(9.817,4.223)--(9.828,4.209)--(9.838,4.196)--(9.848,4.181)%
  --(9.857,4.167)--(9.866,4.153)--(9.874,4.138)--(9.882,4.123)--(9.890,4.108)--(9.897,4.093)%
  --(9.903,4.078)--(9.909,4.062)--(9.915,4.047)--(9.920,4.031)--(9.925,4.015)--(9.930,4.000)%
  --(9.933,3.984)--(9.937,3.968)--(9.940,3.952)--(9.942,3.936)--(9.944,3.920)--(9.946,3.904)%
  --(9.947,3.888)--(9.948,3.872)--(9.948,3.856)--(9.948,3.840)--(9.948,3.824)--(9.947,3.808)%
  --(9.945,3.792)--(9.943,3.776)--(9.941,3.761)--(9.938,3.745)--(9.935,3.730)--(9.931,3.714)%
  --(9.927,3.699)--(9.923,3.684)--(9.918,3.669)--(9.913,3.654)--(9.907,3.639)--(9.901,3.625)%
  --(9.894,3.611)--(9.887,3.596)--(9.880,3.582)--(9.872,3.569)--(9.863,3.555)--(9.855,3.542)%
  --(9.846,3.529)--(9.836,3.516)--(9.826,3.504)--(9.816,3.492)--(9.805,3.480)--(9.794,3.468)%
  --(9.782,3.457)--(9.770,3.446)--(9.758,3.435)--(9.745,3.425)--(9.732,3.415)--(9.719,3.406)%
  --(9.705,3.396)--(9.691,3.388)--(9.676,3.379)--(9.661,3.371)--(9.645,3.363)--(9.630,3.356)%
  --(9.614,3.350)--(9.597,3.343)--(9.580,3.337)--(9.563,3.332)--(9.545,3.327)--(9.527,3.323)%
  --(9.509,3.319)--(9.490,3.316)--(9.471,3.313)--(9.451,3.311)--(9.432,3.309)--(9.411,3.308)%
  --(9.391,3.307)--(9.370,3.307)--(9.349,3.308)--(9.327,3.309)--(9.305,3.311)--(9.283,3.313)%
  --(9.260,3.317)--(9.237,3.321)--(9.214,3.325)--(9.190,3.330)--(9.166,3.336)--(9.142,3.343)%
  --(9.117,3.350)--(9.091,3.359)--(9.066,3.368)--(9.040,3.377)--(9.014,3.388)--(8.987,3.399)%
  --(8.960,3.412)--(8.932,3.425)--(8.904,3.439)--(8.876,3.454)--(8.847,3.470)--(8.817,3.486)%
  --(8.788,3.504)--(8.757,3.523)--(8.726,3.542)--(8.695,3.563)--(8.663,3.585)--(8.631,3.608)%
  --(8.598,3.632)--(8.564,3.657)--(8.530,3.683)--(8.495,3.711)--(8.459,3.739)--(8.422,3.769)%
  --(8.384,3.800)--(8.346,3.833)--(8.306,3.867)--(8.266,3.902)--(8.224,3.938)--(8.181,3.976)%
  --(8.136,4.016)--(8.090,4.057)--(8.042,4.099)--(7.992,4.143)--(7.940,4.188)--(7.885,4.235)%
  --(7.827,4.283)--(7.766,4.333)--(7.702,4.384)--(7.633,4.436)--(7.559,4.489)--(7.479,4.541)%
  --(7.392,4.593)--(7.297,4.643)--(7.192,4.689)--(7.076,4.727)--(6.947,4.752)--(6.808,4.757)%
  --(6.664,4.733)--(6.523,4.678)--(6.398,4.594)--(6.293,4.491)--(6.208,4.381)--(6.140,4.269)%
  --(6.085,4.159)--(6.041,4.052)--(6.004,3.950)--(5.973,3.852)--(5.946,3.759)--(5.923,3.670)%
  --(5.903,3.584)--(5.885,3.503)--(5.869,3.424)--(5.854,3.349)--(5.840,3.277)--(5.827,3.207)%
  --(5.815,3.140)--(5.803,3.076)--(5.792,3.014)--(5.781,2.954)--(5.770,2.896)--(5.759,2.840)%
  --(5.748,2.785)--(5.737,2.733)--(5.727,2.682)--(5.716,2.633)--(5.705,2.585)--(5.694,2.539)%
  --(5.683,2.494)--(5.672,2.451)--(5.660,2.409)--(5.649,2.368)--(5.637,2.329)--(5.625,2.290)%
  --(5.613,2.253)--(5.600,2.217)--(5.588,2.182)--(5.575,2.148)--(5.562,2.116)--(5.549,2.084)%
  --(5.536,2.053)--(5.522,2.023)--(5.508,1.994)--(5.495,1.967)--(5.481,1.940)--(5.466,1.913)%
  --(5.452,1.888)--(5.437,1.864)--(5.423,1.840)--(5.408,1.818)--(5.393,1.796)--(5.378,1.775)%
  --(5.363,1.755)--(5.347,1.735)--(5.332,1.717)--(5.316,1.699)--(5.301,1.681)--(5.285,1.665)%
  --(5.269,1.649)--(5.253,1.634)--(5.237,1.620)--(5.221,1.607)--(5.205,1.594)--(5.189,1.581)%
  --(5.173,1.570)--(5.156,1.559)--(5.140,1.549)--(5.124,1.539)--(5.108,1.530)--(5.091,1.522)%
  --(5.075,1.514)--(5.059,1.507)--(5.043,1.501)--(5.027,1.495)--(5.010,1.490)--(4.994,1.485)%
  --(4.978,1.481)--(4.962,1.478)--(4.947,1.475)--(4.931,1.472)--(4.915,1.471)--(4.900,1.469)%
  --(4.884,1.468)--(4.869,1.468)--(4.853,1.469)--(4.838,1.469)--(4.823,1.471)--(4.808,1.473)%
  --(4.794,1.475)--(4.779,1.478)--(4.765,1.481)--(4.751,1.485)--(4.737,1.489)--(4.723,1.494)%
  --(4.709,1.499)--(4.696,1.505)--(4.683,1.511)--(4.670,1.518)--(4.657,1.525)--(4.645,1.532)%
  --(4.632,1.540)--(4.620,1.548)--(4.609,1.557)--(4.597,1.566)--(4.586,1.575)--(4.575,1.585)%
  --(4.564,1.595)--(4.554,1.606)--(4.544,1.617)--(4.534,1.628)--(4.525,1.640)--(4.516,1.652)%
  --(4.507,1.664)--(4.499,1.676)--(4.491,1.689)--(4.483,1.703)--(4.476,1.716)--(4.469,1.730)%
  --(4.462,1.744)--(4.456,1.759)--(4.450,1.773)--(4.445,1.788)--(4.440,1.804)--(4.435,1.819)%
  --(4.431,1.835)--(4.427,1.851)--(4.424,1.867)--(4.421,1.883)--(4.418,1.900)--(4.416,1.917)%
  --(4.415,1.934)--(4.413,1.951)--(4.413,1.968)--(4.413,1.986)--(4.413,2.004)--(4.414,2.022)%
  --(4.415,2.040)--(4.417,2.058)--(4.419,2.076)--(4.422,2.095)--(4.425,2.113)--(4.429,2.132)%
  --(4.434,2.151)--(4.439,2.170)--(4.444,2.188)--(4.450,2.208)--(4.457,2.227)--(4.464,2.246)%
  --(4.472,2.265)--(4.481,2.284)--(4.490,2.304)--(4.499,2.323)--(4.510,2.342)--(4.521,2.362)%
  --(4.532,2.381)--(4.545,2.400)--(4.557,2.420)--(4.571,2.439)--(4.585,2.459)--(4.600,2.478)%
  --(4.616,2.497)--(4.632,2.516)--(4.649,2.536)--(4.667,2.555)--(4.686,2.574)--(4.705,2.593)%
  --(4.725,2.612)--(4.746,2.631)--(4.768,2.650)--(4.791,2.668)--(4.814,2.687)--(4.838,2.706)%
  --(4.864,2.724)--(4.890,2.742)--(4.917,2.761)--(4.945,2.779)--(4.974,2.797)--(5.003,2.815)%
  --(5.034,2.833)--(5.066,2.851)--(5.099,2.869)--(5.133,2.887)--(5.169,2.904)--(5.205,2.922)%
  --(5.243,2.940)--(5.282,2.958)--(5.322,2.975)--(5.363,2.993)--(5.406,3.011)--(5.451,3.029)%
  --(5.497,3.047)--(5.544,3.066)--(5.593,3.085)--(5.644,3.104)--(5.697,3.123)--(5.752,3.144)%
  --(5.808,3.165)--(5.867,3.187)--(5.928,3.209)--(5.992,3.234)--(6.058,3.260)--(6.126,3.288)%
  --(6.198,3.318)--(6.273,3.351)--(6.350,3.388)--(6.431,3.430)--(6.516,3.477)--(6.603,3.532)%
  --(6.694,3.597)--(6.786,3.673)--(6.878,3.766)--(6.965,3.878)--(7.040,4.011)--(7.094,4.164)%
  --(7.119,4.328)--(7.116,4.489)--(7.090,4.639)--(7.048,4.773)--(6.998,4.893)--(6.944,5.000)%
  --(6.887,5.097)--(6.830,5.184)--(6.773,5.264)--(6.717,5.338)--(6.663,5.406)--(6.609,5.470)%
  --(6.558,5.530)--(6.508,5.587)--(6.460,5.641)--(6.413,5.692)--(6.368,5.741)--(6.325,5.789)%
  --(6.283,5.834)--(6.243,5.878)--(6.204,5.921)--(6.167,5.962)--(6.131,6.002)--(6.096,6.041)%
  --(6.063,6.080)--(6.031,6.117)--(6.000,6.154)--(5.970,6.190)--(5.941,6.225)--(5.914,6.259)%
  --(5.888,6.293)--(5.863,6.327)--(5.839,6.359)--(5.815,6.392)--(5.793,6.424)--(5.772,6.455)%
  --(5.752,6.486)--(5.733,6.516)--(5.714,6.547)--(5.697,6.576)--(5.680,6.606)--(5.665,6.635)%
  --(5.650,6.664)--(5.636,6.692)--(5.623,6.720)--(5.610,6.748)--(5.598,6.775)--(5.587,6.802)%
  --(5.577,6.829)--(5.568,6.855)--(5.559,6.881)--(5.551,6.907)--(5.543,6.932)--(5.537,6.957)%
  --(5.530,6.982)--(5.525,7.006)--(5.520,7.031)--(5.516,7.054)--(5.512,7.078)--(5.509,7.101)%
  --(5.507,7.124)--(5.505,7.147)--(5.504,7.169)--(5.503,7.191)--(5.502,7.212)--(5.503,7.234)%
  --(5.504,7.255)--(5.505,7.275)--(5.507,7.295)--(5.509,7.315)--(5.512,7.335)--(5.515,7.354)%
  --(5.519,7.373)--(5.523,7.391)--(5.527,7.409)--(5.532,7.427)--(5.537,7.445)--(5.543,7.462)%
  --(5.549,7.478)--(5.556,7.494)--(5.563,7.510)--(5.570,7.526)--(5.578,7.541)--(5.586,7.556)%
  --(5.594,7.570)--(5.603,7.584)--(5.612,7.597)--(5.621,7.610)--(5.631,7.623)--(5.640,7.635)%
  --(5.651,7.647)--(5.661,7.659)--(5.672,7.669)--(5.683,7.680)--(5.694,7.690)--(5.705,7.700)%
  --(5.717,7.709)--(5.729,7.718)--(5.741,7.726)--(5.753,7.734)--(5.765,7.742)--(5.778,7.749)%
  --(5.791,7.755)--(5.804,7.761)--(5.817,7.767)--(5.830,7.772)--(5.843,7.777)--(5.857,7.781)%
  --(5.871,7.784)--(5.884,7.788)--(5.898,7.790)--(5.912,7.793)--(5.926,7.794)--(5.940,7.796)%
  --(5.954,7.796)--(5.968,7.797)--(5.983,7.797)--(5.997,7.796)--(6.011,7.795)--(6.025,7.793)%
  --(6.040,7.791)--(6.054,7.788)--(6.068,7.785)--(6.082,7.781)--(6.096,7.777)--(6.111,7.772)%
  --(6.125,7.766)--(6.139,7.760)--(6.153,7.754)--(6.166,7.747)--(6.180,7.740)--(6.194,7.732)%
  --(6.207,7.723)--(6.221,7.714)--(6.234,7.705)--(6.247,7.694)--(6.260,7.684)--(6.273,7.672)%
  --(6.286,7.661)--(6.298,7.648)--(6.311,7.635)--(6.323,7.622)--(6.335,7.608)--(6.346,7.593)%
  --(6.358,7.578)--(6.369,7.563)--(6.380,7.546)--(6.390,7.529)--(6.401,7.512)--(6.411,7.494)%
  --(6.421,7.475)--(6.430,7.456)--(6.439,7.436)--(6.448,7.416)--(6.457,7.395)--(6.465,7.373)%
  --(6.473,7.351)--(6.480,7.328)--(6.487,7.305)--(6.494,7.281)--(6.500,7.256)--(6.506,7.231)%
  --(6.512,7.205)--(6.517,7.178)--(6.521,7.151)--(6.525,7.123)--(6.529,7.094)--(6.532,7.065)%
  --(6.535,7.035)--(6.537,7.004)--(6.539,6.972)--(6.540,6.940)--(6.540,6.907)--(6.540,6.873)%
  --(6.540,6.838)--(6.539,6.803)--(6.537,6.767)--(6.535,6.729)--(6.532,6.691)--(6.528,6.652)%
  --(6.524,6.613)--(6.519,6.572)--(6.514,6.530)--(6.508,6.487)--(6.501,6.443)--(6.494,6.397)%
  --(6.486,6.351)--(6.477,6.303)--(6.468,6.254)--(6.458,6.204)--(6.447,6.152)--(6.435,6.099)%
  --(6.423,6.044)--(6.410,5.987)--(6.397,5.928)--(6.383,5.868)--(6.368,5.805)--(6.353,5.739)%
  --(6.338,5.672)--(6.322,5.601)--(6.305,5.527)--(6.289,5.450)--(6.273,5.370)--(6.257,5.285)%
  --(6.242,5.195)--(6.229,5.100)--(6.217,5.000)--(6.209,4.892)--(6.205,4.778)--(6.207,4.655)%
  --(6.220,4.524)--(6.246,4.386)--(6.292,4.243)--(6.362,4.103)--(6.458,3.977)--(6.574,3.875)%
  --(6.700,3.802)--(6.826,3.754)--(6.948,3.726)--(7.063,3.712)--(7.171,3.708)--(7.272,3.710)%
  --(7.366,3.717)--(7.456,3.728)--(7.540,3.740)--(7.619,3.754)--(7.695,3.769)--(7.767,3.785)%
  --(7.836,3.800)--(7.902,3.816)--(7.965,3.831)--(8.026,3.846)--(8.084,3.860)--(8.140,3.874)%
  --(8.195,3.887)--(8.248,3.900)--(8.299,3.912)--(8.348,3.924)--(8.396,3.934)--(8.442,3.944)%
  --(8.488,3.954)--(8.532,3.962)--(8.574,3.970)--(8.616,3.977)--(8.657,3.984)--(8.696,3.989)%
  --(8.735,3.994)--(8.772,3.999)--(8.809,4.002)--(8.845,4.005)--(8.880,4.008)--(8.914,4.010)%
  --(8.947,4.011)--(8.980,4.011)--(9.011,4.011)--(9.042,4.010)--(9.073,4.009)--(9.102,4.007)%
  --(9.131,4.004)--(9.159,4.001)--(9.187,3.997)--(9.213,3.993)--(9.240,3.989)--(9.265,3.983)%
  --(9.290,3.978)--(9.314,3.972)--(9.338,3.965)--(9.361,3.958)--(9.384,3.950)--(9.405,3.942)%
  --(9.427,3.934)--(9.448,3.925)--(9.468,3.916)--(9.487,3.907)--(9.506,3.897)--(9.525,3.886)%
  --(9.543,3.876)--(9.560,3.865)--(9.577,3.853)--(9.594,3.842)--(9.609,3.830)--(9.625,3.818)%
  --(9.640,3.805)--(9.654,3.792)--(9.668,3.779)--(9.681,3.766)--(9.693,3.752)--(9.706,3.739)%
  --(9.717,3.725)--(9.729,3.711)--(9.739,3.696)--(9.750,3.682)--(9.759,3.667)--(9.769,3.652)%
  --(9.777,3.637)--(9.786,3.622)--(9.793,3.607)--(9.801,3.591)--(9.807,3.576)--(9.814,3.560)%
  --(9.820,3.545)--(9.825,3.529)--(9.830,3.513)--(9.834,3.497)--(9.838,3.481)--(9.842,3.465)%
  --(9.845,3.449)--(9.848,3.433)--(9.850,3.417)--(9.851,3.401)--(9.853,3.386)--(9.853,3.370)%
  --(9.854,3.354)--(9.854,3.338)--(9.853,3.322)--(9.852,3.307)--(9.851,3.291)--(9.849,3.275)%
  --(9.847,3.260)--(9.844,3.245)--(9.841,3.229)--(9.837,3.214)--(9.833,3.200)--(9.829,3.185)%
  --(9.824,3.170)--(9.819,3.156)--(9.813,3.141)--(9.807,3.127)--(9.801,3.114)--(9.794,3.100)%
  --(9.787,3.086)--(9.779,3.073)--(9.771,3.060)--(9.763,3.048)--(9.754,3.035)--(9.745,3.023)%
  --(9.735,3.011)--(9.725,2.999)--(9.715,2.988)--(9.704,2.977)--(9.693,2.966)--(9.682,2.956)%
  --(9.670,2.946)--(9.658,2.936)--(9.646,2.927)--(9.633,2.918)--(9.620,2.909)--(9.606,2.901)%
  --(9.592,2.893)--(9.578,2.886)--(9.564,2.879)--(9.549,2.872)--(9.534,2.866)--(9.519,2.861)%
  --(9.503,2.855)--(9.487,2.851)--(9.471,2.846)--(9.454,2.843)--(9.437,2.839)--(9.420,2.837)%
  --(9.402,2.834)--(9.384,2.833)--(9.366,2.831)--(9.348,2.831)--(9.329,2.831)--(9.310,2.831)%
  --(9.291,2.832)--(9.272,2.834)--(9.252,2.836)--(9.232,2.839)--(9.212,2.843)--(9.191,2.847)%
  --(9.171,2.852)--(9.149,2.858)--(9.128,2.864)--(9.107,2.871)--(9.085,2.879)--(9.063,2.887)%
  --(9.041,2.896)--(9.018,2.906)--(8.995,2.917)--(8.972,2.928)--(8.949,2.940)--(8.925,2.953)%
  --(8.902,2.967)--(8.878,2.982)--(8.853,2.997)--(8.829,3.014)--(8.804,3.031)--(8.779,3.050)%
  --(8.753,3.069)--(8.728,3.089)--(8.702,3.110)--(8.675,3.132)--(8.649,3.155)--(8.622,3.180)%
  --(8.594,3.205)--(8.567,3.231)--(8.539,3.259)--(8.510,3.288)--(8.481,3.318)--(8.452,3.349)%
  --(8.422,3.381)--(8.392,3.415)--(8.361,3.450)--(8.329,3.486)--(8.297,3.524)--(8.263,3.563)%
  --(8.230,3.603)--(8.195,3.646)--(8.159,3.689)--(8.122,3.735)--(8.084,3.782)--(8.044,3.830)%
  --(8.003,3.881)--(7.961,3.933)--(7.916,3.987)--(7.869,4.043)--(7.819,4.101)--(7.767,4.160)%
  --(7.711,4.222)--(7.651,4.285)--(7.586,4.350)--(7.516,4.415)--(7.438,4.481)--(7.353,4.547)%
  --(7.258,4.610)--(7.152,4.668)--(7.032,4.716)--(6.900,4.749)--(6.759,4.758)--(6.614,4.737)%
  --(6.477,4.687)--(6.355,4.614)--(6.250,4.527)--(6.161,4.434)--(6.085,4.338)--(6.021,4.243)%
  --(5.965,4.151)--(5.916,4.061)--(5.873,3.974)--(5.834,3.890)--(5.799,3.810)--(5.767,3.732)%
  --(5.737,3.658)--(5.709,3.586)--(5.683,3.517)--(5.658,3.450)--(5.635,3.386)--(5.612,3.324)%
  --(5.590,3.265)--(5.569,3.207)--(5.549,3.152)--(5.529,3.098)--(5.510,3.046)--(5.490,2.996)%
  --(5.471,2.947)--(5.453,2.900)--(5.434,2.855)--(5.416,2.811)--(5.398,2.769)--(5.380,2.728)%
  --(5.362,2.688)--(5.344,2.649)--(5.326,2.612)--(5.308,2.576)--(5.290,2.542)--(5.272,2.508)%
  --(5.254,2.476)--(5.237,2.444)--(5.219,2.414)--(5.201,2.385)--(5.183,2.357)--(5.165,2.329)%
  --(5.147,2.303)--(5.129,2.278)--(5.111,2.253)--(5.093,2.230)--(5.075,2.208)--(5.057,2.186)%
  --(5.039,2.165)--(5.021,2.145)--(5.003,2.126)--(4.984,2.108)--(4.966,2.090)--(4.948,2.074)%
  --(4.930,2.058)--(4.912,2.043)--(4.894,2.029)--(4.876,2.015)--(4.858,2.002)--(4.840,1.990)%
  --(4.822,1.978)--(4.804,1.968)--(4.786,1.958)--(4.769,1.948)--(4.751,1.940)--(4.733,1.932)%
  --(4.716,1.924)--(4.698,1.917)--(4.681,1.911)--(4.664,1.906)--(4.646,1.901)--(4.629,1.897)%
  --(4.612,1.893)--(4.596,1.890)--(4.579,1.887)--(4.562,1.885)--(4.546,1.884)--(4.530,1.883)%
  --(4.514,1.883)--(4.498,1.883)--(4.482,1.884)--(4.466,1.885)--(4.451,1.887)--(4.436,1.889)%
  --(4.421,1.892)--(4.406,1.895)--(4.391,1.899)--(4.377,1.903)--(4.362,1.908)--(4.349,1.913)%
  --(4.335,1.919)--(4.321,1.925)--(4.308,1.931)--(4.295,1.938)--(4.282,1.945)--(4.270,1.953)%
  --(4.258,1.961)--(4.246,1.970)--(4.234,1.978)--(4.223,1.988)--(4.212,1.997)--(4.201,2.007)%
  --(4.191,2.017)--(4.180,2.028)--(4.171,2.039)--(4.161,2.050)--(4.152,2.062)--(4.143,2.074)%
  --(4.135,2.086)--(4.127,2.099)--(4.119,2.112)--(4.111,2.125)--(4.104,2.138)--(4.098,2.152)%
  --(4.091,2.165)--(4.085,2.180)--(4.080,2.194)--(4.075,2.208)--(4.070,2.223)--(4.066,2.238)%
  --(4.062,2.253)--(4.058,2.269)--(4.055,2.284)--(4.053,2.300)--(4.050,2.316)--(4.049,2.332)%
  --(4.047,2.348)--(4.046,2.365)--(4.046,2.381)--(4.046,2.398)--(4.047,2.414)--(4.047,2.431)%
  --(4.049,2.448)--(4.051,2.465)--(4.053,2.482)--(4.056,2.499)--(4.060,2.516)--(4.063,2.534)%
  --(4.068,2.551)--(4.073,2.568)--(4.078,2.585)--(4.084,2.603)--(4.091,2.620)--(4.098,2.637)%
  --(4.105,2.655)--(4.113,2.672)--(4.122,2.689)--(4.131,2.706)--(4.141,2.724)--(4.151,2.741)%
  --(4.162,2.758)--(4.174,2.775)--(4.186,2.792)--(4.199,2.808)--(4.212,2.825)--(4.226,2.841)%
  --(4.241,2.858)--(4.256,2.874)--(4.272,2.890)--(4.288,2.906)--(4.305,2.922)--(4.323,2.938)%
  --(4.342,2.953)--(4.361,2.968)--(4.381,2.983)--(4.401,2.998)--(4.422,3.013)--(4.444,3.027)%
  --(4.467,3.042)--(4.491,3.056)--(4.515,3.069)--(4.540,3.083)--(4.566,3.096)--(4.593,3.109)%
  --(4.620,3.122)--(4.649,3.134)--(4.678,3.146)--(4.708,3.158)--(4.739,3.170)--(4.771,3.181)%
  --(4.804,3.192)--(4.838,3.203)--(4.873,3.213)--(4.909,3.224)--(4.946,3.233)--(4.984,3.243)%
  --(5.023,3.252)--(5.064,3.262)--(5.106,3.270)--(5.149,3.279)--(5.193,3.288)--(5.239,3.296)%
  --(5.286,3.304)--(5.335,3.312)--(5.386,3.320)--(5.438,3.328)--(5.492,3.336)--(5.548,3.344)%
  --(5.605,3.353)--(5.665,3.361)--(5.728,3.371)--(5.792,3.381)--(5.860,3.392)--(5.930,3.404)%
  --(6.003,3.418)--(6.079,3.433)--(6.159,3.451)--(6.242,3.473)--(6.330,3.499)--(6.421,3.530)%
  --(6.517,3.568)--(6.617,3.616)--(6.719,3.676)--(6.823,3.752)--(6.924,3.848)--(7.016,3.966)%
  --(7.090,4.105)--(7.138,4.257)--(7.160,4.412)--(7.161,4.560)--(7.145,4.698)--(7.119,4.825)%
  --(7.087,4.941)--(7.050,5.047)--(7.011,5.145)--(6.971,5.235)--(6.931,5.320)--(6.891,5.399)%
  --(6.851,5.474)--(6.813,5.544)--(6.775,5.611)--(6.738,5.675)--(6.702,5.736)--(6.668,5.795)%
  --(6.634,5.851)--(6.602,5.905)--(6.571,5.957)--(6.541,6.008)--(6.512,6.057)--(6.484,6.105)%
  --(6.457,6.151)--(6.432,6.196)--(6.407,6.240)--(6.384,6.283)--(6.361,6.325)--(6.340,6.366)%
  --(6.319,6.406)--(6.299,6.445)--(6.281,6.483)--(6.263,6.521)--(6.246,6.558)--(6.230,6.594)%
  --(6.215,6.629)--(6.201,6.664)--(6.188,6.699)--(6.175,6.732)--(6.163,6.765)--(6.152,6.798)%
  --(6.142,6.830)--(6.133,6.861)--(6.124,6.892)--(6.116,6.923)--(6.108,6.953)--(6.102,6.982)%
  --(6.096,7.011)--(6.090,7.039)--(6.086,7.067)--(6.082,7.095)--(6.078,7.122)--(6.075,7.148)%
  --(6.073,7.174)--(6.071,7.200)--(6.070,7.225)--(6.070,7.250)--(6.070,7.274)--(6.070,7.298)%
  --(6.071,7.322)--(6.073,7.345)--(6.075,7.367)--(6.077,7.389)--(6.080,7.411)--(6.083,7.432)%
  --(6.087,7.453)--(6.092,7.474)--(6.096,7.493)--(6.102,7.513)--(6.107,7.532)--(6.113,7.551)%
  --(6.120,7.569)--(6.126,7.587)--(6.133,7.604)--(6.141,7.621)--(6.149,7.637)--(6.157,7.653)%
  --(6.165,7.668)--(6.174,7.683)--(6.183,7.698)--(6.193,7.712)--(6.202,7.726)--(6.212,7.739)%
  --(6.223,7.752)--(6.233,7.764)--(6.244,7.776)--(6.255,7.787)--(6.266,7.798)--(6.277,7.809)%
  --(6.289,7.819)--(6.301,7.828)--(6.313,7.837)--(6.325,7.846)--(6.337,7.854)--(6.350,7.862)%
  --(6.363,7.869)--(6.376,7.876)--(6.389,7.882)--(6.402,7.888)--(6.415,7.893)--(6.428,7.898)%
  --(6.442,7.902)--(6.455,7.906)--(6.469,7.909)--(6.482,7.912)--(6.496,7.914)--(6.510,7.916)%
  --(6.524,7.918)--(6.538,7.919)--(6.551,7.919)--(6.565,7.919)--(6.579,7.919)--(6.593,7.918)%
  --(6.607,7.916)--(6.621,7.914)--(6.634,7.912)--(6.648,7.909)--(6.662,7.905)--(6.676,7.901)%
  --(6.689,7.897)--(6.703,7.892)--(6.716,7.887)--(6.729,7.881)--(6.742,7.874)--(6.755,7.867)%
  --(6.768,7.860)--(6.781,7.852)--(6.794,7.844)--(6.806,7.835)--(6.819,7.826)--(6.831,7.816)%
  --(6.843,7.806)--(6.854,7.795)--(6.866,7.784)--(6.877,7.772)--(6.888,7.760)--(6.899,7.747)%
  --(6.910,7.734)--(6.920,7.720)--(6.930,7.706)--(6.940,7.691)--(6.949,7.676)--(6.959,7.660)%
  --(6.968,7.644)--(6.976,7.628)--(6.984,7.610)--(6.992,7.593)--(7.000,7.575)--(7.007,7.556)%
  --(7.014,7.537)--(7.021,7.517)--(7.027,7.497)--(7.032,7.477)--(7.038,7.456)--(7.042,7.434)%
  --(7.047,7.412)--(7.051,7.390)--(7.054,7.367)--(7.057,7.343)--(7.060,7.319)--(7.062,7.294)%
  --(7.064,7.269)--(7.065,7.244)--(7.065,7.217)--(7.065,7.191)--(7.065,7.164)--(7.064,7.136)%
  --(7.062,7.108)--(7.060,7.079)--(7.057,7.049)--(7.053,7.019)--(7.049,6.989)--(7.045,6.958)%
  --(7.039,6.926)--(7.033,6.894)--(7.027,6.861)--(7.019,6.827)--(7.011,6.793)--(7.002,6.758)%
  --(6.993,6.722)--(6.982,6.686)--(6.971,6.649)--(6.959,6.611)--(6.946,6.572)--(6.933,6.533)%
  --(6.919,6.493)--(6.903,6.451)--(6.887,6.409)--(6.870,6.366)--(6.853,6.322)--(6.834,6.276)%
  --(6.814,6.230)--(6.794,6.182)--(6.772,6.133)--(6.750,6.082)--(6.726,6.030)--(6.702,5.976)%
  --(6.677,5.920)--(6.650,5.863)--(6.623,5.803)--(6.595,5.741)--(6.566,5.676)--(6.536,5.609)%
  --(6.506,5.538)--(6.475,5.464)--(6.444,5.386)--(6.412,5.303)--(6.381,5.215)--(6.351,5.121)%
  --(6.322,5.020)--(6.296,4.911)--(6.275,4.794)--(6.260,4.667)--(6.257,4.530)--(6.269,4.385)%
  --(6.302,4.234)--(6.360,4.087)--(6.443,3.955)--(6.544,3.844)--(6.653,3.757)--(6.764,3.691)%
  --(6.873,3.641)--(6.978,3.604)--(7.078,3.577)--(7.173,3.556)--(7.264,3.541)--(7.350,3.529)%
  --(7.432,3.521)--(7.510,3.514)--(7.585,3.510)--(7.656,3.507)--(7.725,3.504)--(7.790,3.502)%
  --(7.854,3.501)--(7.915,3.500)--(7.974,3.499)--(8.030,3.498)--(8.085,3.496)--(8.138,3.495)%
  --(8.189,3.494)--(8.239,3.492)--(8.287,3.490)--(8.334,3.488)--(8.379,3.485)--(8.423,3.482)%
  --(8.466,3.479)--(8.507,3.475)--(8.548,3.471)--(8.587,3.466)--(8.625,3.461)--(8.662,3.456)%
  --(8.698,3.450)--(8.733,3.444)--(8.767,3.437)--(8.800,3.430)--(8.833,3.423)--(8.864,3.415)%
  --(8.895,3.406)--(8.924,3.398)--(8.953,3.389)--(8.981,3.379)--(9.009,3.370)--(9.035,3.360)%
  --(9.061,3.349)--(9.086,3.338)--(9.110,3.327)--(9.134,3.316)--(9.156,3.304)--(9.179,3.292)%
  --(9.200,3.280)--(9.221,3.267)--(9.241,3.254)--(9.261,3.241)--(9.279,3.228)--(9.298,3.214)%
  --(9.315,3.200)--(9.332,3.186)--(9.349,3.172)--(9.364,3.157)--(9.380,3.142)--(9.394,3.127)%
  --(9.408,3.112)--(9.422,3.097)--(9.434,3.081)--(9.447,3.066)--(9.458,3.050)--(9.469,3.034)%
  --(9.480,3.018)--(9.490,3.002)--(9.500,2.986)--(9.509,2.970)--(9.517,2.953)--(9.525,2.937)%
  --(9.532,2.921)--(9.539,2.904)--(9.546,2.888)--(9.551,2.871)--(9.557,2.854)--(9.562,2.838)%
  --(9.566,2.821)--(9.570,2.805)--(9.573,2.788)--(9.576,2.771)--(9.578,2.755)--(9.580,2.738)%
  --(9.582,2.722)--(9.583,2.706)--(9.584,2.689)--(9.584,2.673)--(9.583,2.657)--(9.582,2.641)%
  --(9.581,2.625)--(9.580,2.610)--(9.577,2.594)--(9.575,2.579)--(9.572,2.563)--(9.569,2.548)%
  --(9.565,2.533)--(9.561,2.518)--(9.556,2.504)--(9.551,2.489)--(9.546,2.475)--(9.540,2.461)%
  --(9.534,2.447)--(9.527,2.434)--(9.520,2.420)--(9.513,2.407)--(9.505,2.395)--(9.497,2.382)%
  --(9.489,2.370)--(9.480,2.358)--(9.471,2.346)--(9.462,2.335)--(9.452,2.324)--(9.442,2.313)%
  --(9.431,2.303)--(9.421,2.292)--(9.410,2.283)--(9.398,2.273)--(9.386,2.264)--(9.374,2.256)%
  --(9.362,2.247)--(9.350,2.240)--(9.337,2.232)--(9.324,2.225)--(9.310,2.218)--(9.297,2.212)%
  --(9.283,2.206)--(9.268,2.201)--(9.254,2.196)--(9.239,2.192)--(9.224,2.188)--(9.209,2.184)%
  --(9.194,2.181)--(9.178,2.179)--(9.162,2.177)--(9.146,2.175)--(9.130,2.174)--(9.114,2.174)%
  --(9.097,2.174)--(9.080,2.175)--(9.063,2.176)--(9.046,2.177)--(9.029,2.180)--(9.011,2.183)%
  --(8.993,2.186)--(8.976,2.190)--(8.958,2.195)--(8.939,2.201)--(8.921,2.207)--(8.903,2.213)%
  --(8.884,2.220)--(8.865,2.228)--(8.847,2.237)--(8.828,2.246)--(8.809,2.256)--(8.790,2.267)%
  --(8.770,2.279)--(8.751,2.291)--(8.732,2.304)--(8.712,2.318)--(8.692,2.332)--(8.673,2.347)%
  --(8.653,2.363)--(8.633,2.380)--(8.613,2.398)--(8.593,2.417)--(8.573,2.436)--(8.553,2.456)%
  --(8.533,2.478)--(8.512,2.500)--(8.492,2.523)--(8.472,2.547)--(8.451,2.572)--(8.431,2.598)%
  --(8.410,2.625)--(8.389,2.653)--(8.368,2.682)--(8.347,2.712)--(8.326,2.744)--(8.305,2.776)%
  --(8.284,2.810)--(8.262,2.845)--(8.240,2.881)--(8.219,2.918)--(8.197,2.957)--(8.174,2.997)%
  --(8.152,3.039)--(8.129,3.082)--(8.105,3.126)--(8.082,3.172)--(8.058,3.220)--(8.033,3.269)%
  --(8.008,3.320)--(7.982,3.373)--(7.955,3.428)--(7.927,3.484)--(7.898,3.543)--(7.868,3.604)%
  --(7.837,3.667)--(7.804,3.733)--(7.769,3.800)--(7.731,3.871)--(7.691,3.944)--(7.647,4.019)%
  --(7.600,4.097)--(7.548,4.178)--(7.490,4.261)--(7.424,4.346)--(7.350,4.431)--(7.265,4.516)%
  --(7.167,4.596)--(7.054,4.668)--(6.926,4.724)--(6.786,4.756)--(6.642,4.760)--(6.503,4.735)%
  --(6.376,4.689)--(6.262,4.628)--(6.162,4.559)--(6.073,4.486)--(5.994,4.412)--(5.923,4.337)%
  --(5.858,4.264)--(5.800,4.193)--(5.745,4.123)--(5.695,4.056)--(5.648,3.990)--(5.604,3.927)%
  --(5.562,3.866)--(5.523,3.807)--(5.485,3.750)--(5.449,3.695)--(5.414,3.642)--(5.380,3.590)%
  --(5.348,3.541)--(5.316,3.493)--(5.286,3.447)--(5.256,3.403)--(5.226,3.360)--(5.198,3.318)%
  --(5.170,3.278)--(5.142,3.240)--(5.115,3.202)--(5.088,3.167)--(5.062,3.132)--(5.036,3.099)%
  --(5.011,3.067)--(4.985,3.036)--(4.960,3.006)--(4.935,2.978)--(4.911,2.950)--(4.887,2.924)%
  --(4.863,2.898)--(4.839,2.874)--(4.815,2.851)--(4.792,2.829)--(4.769,2.807)--(4.746,2.787)%
  --(4.723,2.767)--(4.700,2.749)--(4.678,2.731)--(4.656,2.714)--(4.633,2.698)--(4.611,2.683)%
  --(4.590,2.669)--(4.568,2.656)--(4.547,2.643)--(4.525,2.631)--(4.504,2.620)--(4.483,2.609)%
  --(4.463,2.600)--(4.442,2.591)--(4.422,2.583)--(4.402,2.575)--(4.382,2.568)--(4.362,2.562)%
  --(4.342,2.556)--(4.323,2.552)--(4.304,2.547)--(4.285,2.544)--(4.266,2.541)--(4.248,2.538)%
  --(4.229,2.537)--(4.211,2.535)--(4.193,2.535)--(4.176,2.535)--(4.158,2.535)--(4.141,2.536)%
  --(4.124,2.538)--(4.108,2.540)--(4.091,2.542)--(4.075,2.545)--(4.059,2.549)--(4.044,2.553)%
  --(4.028,2.557)--(4.013,2.562)--(3.998,2.568)--(3.984,2.574)--(3.970,2.580)--(3.956,2.587)%
  --(3.942,2.594)--(3.929,2.601)--(3.916,2.609)--(3.903,2.618)--(3.891,2.626)--(3.879,2.635)%
  --(3.867,2.645)--(3.856,2.654)--(3.844,2.665)--(3.834,2.675)--(3.823,2.686)--(3.813,2.697)%
  --(3.804,2.708)--(3.794,2.720)--(3.785,2.732)--(3.777,2.744)--(3.768,2.757)--(3.761,2.769)%
  --(3.753,2.782)--(3.746,2.795)--(3.739,2.809)--(3.733,2.823)--(3.727,2.836)--(3.721,2.850)%
  --(3.716,2.865)--(3.711,2.879)--(3.707,2.894)--(3.703,2.909)--(3.700,2.923)--(3.697,2.938)%
  --(3.694,2.954)--(3.692,2.969)--(3.690,2.984)--(3.688,3.000)--(3.687,3.016)--(3.687,3.031)%
  --(3.687,3.047)--(3.687,3.063)--(3.688,3.079)--(3.689,3.095)--(3.691,3.111)--(3.693,3.127)%
  --(3.695,3.143)--(3.699,3.159)--(3.702,3.175)--(3.706,3.191)--(3.711,3.207)--(3.716,3.222)%
  --(3.721,3.238)--(3.727,3.254)--(3.733,3.270)--(3.740,3.286)--(3.748,3.301)--(3.755,3.317)%
  --(3.764,3.332)--(3.773,3.347)--(3.782,3.362)--(3.792,3.377)--(3.802,3.392)--(3.813,3.407)%
  --(3.825,3.421)--(3.837,3.436)--(3.849,3.450)--(3.862,3.464)--(3.876,3.478)--(3.890,3.491)%
  --(3.905,3.504)--(3.920,3.517)--(3.936,3.530)--(3.952,3.543)--(3.969,3.555)--(3.986,3.567)%
  --(4.004,3.579)--(4.023,3.590)--(4.042,3.601)--(4.062,3.612)--(4.082,3.622)--(4.103,3.632)%
  --(4.125,3.642)--(4.147,3.651)--(4.170,3.660)--(4.193,3.668)--(4.217,3.677)--(4.242,3.684)%
  --(4.268,3.691)--(4.294,3.698)--(4.321,3.705)--(4.348,3.711)--(4.377,3.716)--(4.406,3.721)%
  --(4.435,3.725)--(4.466,3.729)--(4.497,3.733)--(4.529,3.736)--(4.562,3.738)--(4.596,3.740)%
  --(4.631,3.742)--(4.666,3.742)--(4.703,3.743)--(4.740,3.742)--(4.778,3.742)--(4.818,3.740)%
  --(4.858,3.738)--(4.900,3.736)--(4.943,3.733)--(4.987,3.729)--(5.032,3.725)--(5.079,3.720)%
  --(5.127,3.715)--(5.176,3.709)--(5.228,3.703)--(5.280,3.696)--(5.335,3.689)--(5.391,3.682)%
  --(5.450,3.674)--(5.510,3.666)--(5.573,3.658)--(5.639,3.650)--(5.707,3.643)--(5.779,3.635)%
  --(5.853,3.629)--(5.932,3.624)--(6.014,3.620)--(6.100,3.619)--(6.192,3.622)--(6.288,3.628)%
  --(6.391,3.641)--(6.499,3.663)--(6.612,3.696)--(6.729,3.745)--(6.847,3.815)--(6.959,3.908)%
  --(7.057,4.025)--(7.133,4.160)--(7.186,4.302)--(7.217,4.444)--(7.232,4.580)--(7.235,4.707)%
  --(7.230,4.827)--(7.219,4.939)--(7.204,5.043)--(7.186,5.141)--(7.167,5.234)--(7.146,5.321)%
  --(7.126,5.404)--(7.104,5.483)--(7.083,5.558)--(7.063,5.629)--(7.042,5.698)--(7.022,5.764)%
  --(7.003,5.828)--(6.984,5.889)--(6.966,5.949)--(6.949,6.006)--(6.932,6.061)--(6.916,6.115)%
  --(6.901,6.167)--(6.887,6.218)--(6.873,6.267)--(6.860,6.315)--(6.848,6.362)--(6.836,6.408)%
  --(6.826,6.452)--(6.816,6.495)--(6.807,6.538)--(6.798,6.579)--(6.790,6.619)--(6.783,6.659)%
  --(6.777,6.697)--(6.771,6.735)--(6.766,6.772)--(6.761,6.808)--(6.757,6.843)--(6.754,6.878)%
  --(6.751,6.912)--(6.749,6.945)--(6.748,6.977)--(6.747,7.009)--(6.746,7.040)--(6.747,7.070)%
  --(6.747,7.100)--(6.749,7.129)--(6.750,7.157)--(6.752,7.185)--(6.755,7.212)--(6.758,7.238)%
  --(6.762,7.264)--(6.766,7.290)--(6.771,7.314)--(6.776,7.338)--(6.781,7.362)--(6.787,7.385)%
  --(6.793,7.407)--(6.800,7.429)--(6.807,7.450)--(6.814,7.471)--(6.822,7.491)--(6.830,7.511)%
  --(6.838,7.530)--(6.847,7.548)--(6.856,7.566)--(6.866,7.584)--(6.875,7.601)--(6.885,7.617)%
  --(6.895,7.633)--(6.906,7.648)--(6.916,7.663)--(6.927,7.677)--(6.939,7.691)--(6.950,7.704)%
  --(6.962,7.717)--(6.973,7.729)--(6.986,7.740)--(6.998,7.751)--(7.010,7.762)--(7.023,7.772)%
  --(7.035,7.782)--(7.048,7.791)--(7.061,7.799)--(7.074,7.807)--(7.088,7.815)--(7.101,7.822)%
  --(7.114,7.828)--(7.128,7.834)--(7.142,7.840)--(7.155,7.845)--(7.169,7.849)--(7.183,7.853)%
  --(7.197,7.857)--(7.211,7.860)--(7.224,7.862)--(7.238,7.864)--(7.252,7.866)--(7.266,7.867)%
  --(7.280,7.867)--(7.294,7.867)--(7.308,7.867)--(7.322,7.866)--(7.335,7.864)--(7.349,7.863)%
  --(7.363,7.860)--(7.376,7.857)--(7.390,7.854)--(7.403,7.850)--(7.416,7.846)--(7.430,7.841)%
  --(7.443,7.836)--(7.455,7.831)--(7.468,7.825)--(7.481,7.818)--(7.493,7.811)--(7.505,7.804)%
  --(7.518,7.796)--(7.529,7.787)--(7.541,7.779)--(7.553,7.769)--(7.564,7.760)--(7.575,7.750)%
  --(7.586,7.739)--(7.597,7.728)--(7.601,7.723);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.997,8.441)--(2.997,0.985)--(10.454,0.985)--(10.454,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (1.785,4.713) {$y$};
\node[gp node center] at (6.725,0.215) {$x$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.997cm}{0.985cm}}{\pgfpoint{10.454cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/variance.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 9 de desembre de 2025, 13:01:52
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.315,4.540)--(3.281,4.603);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.441,4.922)--(3.281,4.603);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.349,4.477)--(3.315,4.540);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.475,4.859)--(3.315,4.540);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.636,4.868)--(3.602,4.932);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.762,5.251)--(3.602,4.932);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.441,4.922)--(3.602,4.932);
\draw[gp path] (3.475,4.859)--(3.441,4.922);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.383,4.413)--(3.349,4.477);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.509,4.796)--(3.349,4.477);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.670,4.805)--(3.636,4.868);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.796,5.188)--(3.636,4.868);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.475,4.859)--(3.636,4.868);
\draw[gp path] (3.509,4.796)--(3.475,4.859);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.957,5.197)--(3.923,5.260);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.117,6.446)--(3.923,5.260);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.762,5.251)--(3.923,5.260);
\draw[gp path] (3.796,5.188)--(3.762,5.251);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.416,4.350)--(3.383,4.413);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.543,4.732)--(3.383,4.413);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.703,4.742)--(3.670,4.805);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.830,5.124)--(3.670,4.805);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.509,4.796)--(3.670,4.805);
\draw[gp path] (3.543,4.732)--(3.509,4.796);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.990,5.134)--(3.957,5.197);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.117,6.446)--(3.957,5.197);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.796,5.188)--(3.957,5.197);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.598,5.544)--(4.564,5.607);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.725,5.927)--(4.564,5.607);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.405,5.598)--(4.564,5.607);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.830,5.124)--(3.796,5.188);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.450,4.287)--(3.416,4.350);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.577,4.669)--(3.416,4.350);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.737,4.679)--(3.703,4.742);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.864,5.061)--(3.703,4.742);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.543,4.732)--(3.703,4.742);
\gpcolor{rgb color={0.817,0.296,0.000}}
\draw[gp path] (4.117,6.446)--(4.182,6.015);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.577,4.669)--(3.543,4.732);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.024,5.070)--(3.990,5.134);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.151,6.073)--(3.990,5.134);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.830,5.124)--(3.990,5.134);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.632,5.481)--(4.598,5.544);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.759,5.863)--(4.598,5.544);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.439,5.535)--(4.598,5.544);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.864,5.061)--(3.830,5.124);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.079,5.882)--(5.046,5.945);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.206,6.264)--(5.046,5.945);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.885,5.936)--(5.046,5.945);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.484,4.223)--(3.450,4.287);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.611,4.606)--(3.450,4.287);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.919,5.873)--(4.885,5.936);
\draw[gp path] (4.725,5.927)--(4.885,5.936);
\draw[gp path] (4.759,5.863)--(4.725,5.927);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (5.882,6.238)--(5.802,6.079);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.771,4.615)--(3.737,4.679);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.898,4.998)--(3.737,4.679);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.577,4.669)--(3.737,4.679);
\draw[gp path] (3.611,4.606)--(3.577,4.669);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.325,6.942)--(7.219,6.523);
\gpcolor{rgb color={0.901,0.537,0.000}}
\draw[gp path] (7.131,6.996)--(7.148,6.655);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.058,5.007)--(4.024,5.070);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.185,6.009)--(4.024,5.070);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.864,5.061)--(4.024,5.070);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.666,5.418)--(4.632,5.481);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.792,5.800)--(4.632,5.481);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.472,5.472)--(4.632,5.481);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.898,4.998)--(3.864,5.061);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.113,5.819)--(5.079,5.882);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.240,6.201)--(5.079,5.882);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.919,5.873)--(5.079,5.882);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.848,6.612)--(5.688,6.293);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.518,4.160)--(3.484,4.223);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.644,4.543)--(3.484,4.223);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.953,5.809)--(4.919,5.873);
\draw[gp path] (4.759,5.863)--(4.919,5.873);
\draw[gp path] (4.792,5.800)--(4.759,5.863);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.400,6.210)--(5.366,6.274);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.561,6.530)--(5.366,6.274);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.206,6.264)--(5.366,6.274);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (5.915,6.175)--(5.836,6.016);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.805,4.552)--(3.771,4.615);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.931,4.934)--(3.771,4.615);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.611,4.606)--(3.771,4.615);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.240,6.201)--(5.206,6.264);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.644,4.543)--(3.611,4.606);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.359,6.879)--(7.253,6.460);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.092,4.944)--(4.058,5.007);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.218,5.946)--(4.058,5.007);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.898,4.998)--(4.058,5.007);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.700,5.354)--(4.666,5.418);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.826,5.737)--(4.666,5.418);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.506,5.408)--(4.666,5.418);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.915,6.175)--(5.882,6.238);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.042,6.558)--(5.882,6.238);
\draw[gp path] (5.848,6.612)--(5.882,6.238);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.931,4.934)--(3.898,4.998);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.523,6.586)--(6.489,6.649);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.650,6.968)--(6.489,6.649);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.329,6.640)--(6.489,6.649);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.147,5.755)--(5.113,5.819);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.274,6.138)--(5.113,5.819);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.953,5.809)--(5.113,5.819);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.363,6.576)--(6.329,6.640);
\draw[gp path] (6.169,6.630)--(6.329,6.640);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.552,4.097)--(3.518,4.160);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.678,4.479)--(3.518,4.160);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.987,5.746)--(4.953,5.809);
\draw[gp path] (4.792,5.800)--(4.953,5.809);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.202,6.567)--(6.169,6.630);
\draw[gp path] (6.008,6.621)--(6.169,6.630);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.826,5.737)--(4.792,5.800);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.434,6.147)--(5.400,6.210);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.561,6.530)--(5.400,6.210);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.240,6.201)--(5.400,6.210);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.042,6.558)--(6.008,6.621);
\draw[gp path] (5.848,6.612)--(6.008,6.621);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.807,6.970)--(7.773,7.033);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (7.933,7.352)--(7.773,7.033);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.612,7.024)--(7.773,7.033);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (5.949,6.112)--(5.869,5.953);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.839,4.489)--(3.805,4.552);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.965,4.871)--(3.805,4.552);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.644,4.543)--(3.805,4.552);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.274,6.138)--(5.240,6.201);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.646,6.961)--(7.612,7.024);
\draw[gp path] (7.452,7.015)--(7.612,7.024);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.678,4.479)--(3.644,4.543);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.486,6.951)--(7.452,7.015);
\draw[gp path] (7.292,7.005)--(7.452,7.015);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.393,6.816)--(7.286,6.397);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.126,4.881)--(4.092,4.944);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.252,5.883)--(4.092,4.944);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.931,4.934)--(4.092,4.944);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.734,5.291)--(4.700,5.354);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.860,5.673)--(4.700,5.354);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.540,5.345)--(4.700,5.354);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.325,6.942)--(7.292,7.005);
\draw[gp path] (7.131,6.996)--(7.292,7.005);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.949,6.112)--(5.915,6.175);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.076,6.494)--(5.915,6.175);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.965,4.871)--(3.931,4.934);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.557,6.522)--(6.523,6.586);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.684,6.905)--(6.523,6.586);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.363,6.576)--(6.523,6.586);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.971,6.987)--(7.131,6.996);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.181,5.692)--(5.147,5.755);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.308,6.075)--(5.147,5.755);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.987,5.746)--(5.147,5.755);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.397,6.513)--(6.363,6.576);
\draw[gp path] (6.202,6.567)--(6.363,6.576);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.586,4.034)--(3.552,4.097);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.712,4.416)--(3.552,4.097);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.005,6.923)--(6.971,6.987);
\draw[gp path] (6.810,6.977)--(6.971,6.987);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.021,5.683)--(4.987,5.746);
\draw[gp path] (4.826,5.737)--(4.987,5.746);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.236,6.504)--(6.202,6.567);
\draw[gp path] (6.042,6.558)--(6.202,6.567);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.001,6.916)--(7.967,6.979);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.128,7.299)--(7.967,6.979);
\draw[gp path] (7.933,7.352)--(7.967,6.979);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.807,6.970)--(7.967,6.979);
\draw[gp path] (6.844,6.914)--(6.810,6.977);
\draw[gp path] (6.650,6.968)--(6.810,6.977);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.860,5.673)--(4.826,5.737);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.468,6.084)--(5.434,6.147);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.595,6.466)--(5.434,6.147);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.274,6.138)--(5.434,6.147);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.076,6.494)--(6.042,6.558);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.841,6.907)--(7.807,6.970);
\draw[gp path] (7.646,6.961)--(7.807,6.970);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (5.983,6.049)--(5.903,5.890);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.684,6.905)--(6.650,6.968);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.873,4.425)--(3.839,4.489);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (3.999,4.808)--(3.839,4.489);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.678,4.479)--(3.839,4.489);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.308,6.075)--(5.274,6.138);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.680,6.897)--(7.646,6.961);
\draw[gp path] (7.486,6.951)--(7.646,6.961);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.712,4.416)--(3.678,4.479);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.288,7.308)--(8.254,7.371);
\draw[gp path] (8.094,7.362)--(8.254,7.371);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.520,6.888)--(7.486,6.951);
\draw[gp path] (7.325,6.942)--(7.486,6.951);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.427,6.752)--(7.320,6.334);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.128,7.299)--(8.094,7.362);
\draw[gp path] (7.933,7.352)--(8.094,7.362);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.160,4.817)--(4.126,4.881);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.286,5.820)--(4.126,4.881);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.965,4.871)--(4.126,4.881);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.767,5.228)--(4.734,5.291);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.894,5.610)--(4.734,5.291);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.574,5.282)--(4.734,5.291);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.595,6.466)--(5.561,6.530);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.359,6.879)--(7.325,6.942);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.983,6.049)--(5.949,6.112);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.110,6.431)--(5.949,6.112);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.999,4.808)--(3.965,4.871);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.591,6.459)--(6.557,6.522);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.718,6.842)--(6.557,6.522);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.397,6.513)--(6.557,6.522);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.215,5.629)--(5.181,5.692);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.341,6.011)--(5.181,5.692);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.021,5.683)--(5.181,5.692);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.431,6.450)--(6.397,6.513);
\draw[gp path] (6.236,6.504)--(6.397,6.513);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.619,3.970)--(3.586,4.034);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.746,4.353)--(3.586,4.034);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.038,6.860)--(7.005,6.923);
\draw[gp path] (6.844,6.914)--(7.005,6.923);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.054,5.620)--(5.021,5.683);
\draw[gp path] (4.860,5.673)--(5.021,5.683);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.270,6.440)--(6.236,6.504);
\draw[gp path] (6.076,6.494)--(6.236,6.504);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.035,6.853)--(8.001,6.916);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.161,7.235)--(8.001,6.916);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.841,6.907)--(8.001,6.916);
\draw[gp path] (6.878,6.851)--(6.844,6.914);
\draw[gp path] (6.684,6.905)--(6.844,6.914);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.894,5.610)--(4.860,5.673);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.502,6.021)--(5.468,6.084);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.628,6.403)--(5.468,6.084);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.308,6.075)--(5.468,6.084);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.110,6.431)--(6.076,6.494);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.874,6.843)--(7.841,6.907);
\draw[gp path] (7.680,6.897)--(7.841,6.907);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.017,5.985)--(5.937,5.826);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.718,6.842)--(6.684,6.905);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.906,4.362)--(3.873,4.425);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.033,4.745)--(3.873,4.425);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.712,4.416)--(3.873,4.425);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.341,6.011)--(5.308,6.075);
\draw[gp path] (4.185,6.009)--(4.151,6.073);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (4.117,6.446)--(4.151,6.073);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.714,6.834)--(7.680,6.897);
\draw[gp path] (7.520,6.888)--(7.680,6.897);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.746,4.353)--(3.712,4.416);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.322,7.245)--(8.288,7.308);
\draw[gp path] (8.128,7.299)--(8.288,7.308);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.554,6.825)--(7.520,6.888);
\draw[gp path] (7.359,6.879)--(7.520,6.888);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.461,6.689)--(7.354,6.270);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.161,7.235)--(8.128,7.299);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.193,4.754)--(4.160,4.817);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.320,5.756)--(4.160,4.817);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (3.999,4.808)--(4.160,4.817);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.801,5.164)--(4.767,5.228);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.928,5.547)--(4.767,5.228);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.608,5.218)--(4.767,5.228);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.628,6.403)--(5.595,6.466);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.393,6.816)--(7.359,6.879);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.017,5.985)--(5.983,6.049);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.144,6.368)--(5.983,6.049);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.033,4.745)--(3.999,4.808);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.625,6.396)--(6.591,6.459);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.751,6.778)--(6.591,6.459);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.431,6.450)--(6.591,6.459);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.249,5.566)--(5.215,5.629);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.375,5.948)--(5.215,5.629);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.054,5.620)--(5.215,5.629);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.464,6.386)--(6.431,6.450);
\draw[gp path] (6.270,6.440)--(6.431,6.450);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.653,3.907)--(3.619,3.970);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.780,4.290)--(3.619,3.970);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.072,6.797)--(7.038,6.860);
\draw[gp path] (6.878,6.851)--(7.038,6.860);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.088,5.556)--(5.054,5.620);
\draw[gp path] (4.894,5.610)--(5.054,5.620);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.304,6.377)--(6.270,6.440);
\draw[gp path] (6.110,6.431)--(6.270,6.440);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.069,6.790)--(8.035,6.853);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.195,7.172)--(8.035,6.853);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.874,6.843)--(8.035,6.853);
\draw[gp path] (6.912,6.788)--(6.878,6.851);
\draw[gp path] (6.718,6.842)--(6.878,6.851);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.928,5.547)--(4.894,5.610);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.536,5.957)--(5.502,6.021);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.662,6.340)--(5.502,6.021);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.341,6.011)--(5.502,6.021);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.144,6.368)--(6.110,6.431);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.908,6.780)--(7.874,6.843);
\draw[gp path] (7.714,6.834)--(7.874,6.843);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.051,5.922)--(5.971,5.763);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.751,6.778)--(6.718,6.842);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.940,4.299)--(3.906,4.362);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.067,4.681)--(3.906,4.362);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.746,4.353)--(3.906,4.362);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.375,5.948)--(5.341,6.011);
\draw[gp path] (4.218,5.946)--(4.185,6.009);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.748,6.771)--(7.714,6.834);
\draw[gp path] (7.554,6.825)--(7.714,6.834);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.780,4.290)--(3.746,4.353);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.356,7.181)--(8.322,7.245);
\draw[gp path] (8.161,7.235)--(8.322,7.245);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.587,6.762)--(7.554,6.825);
\draw[gp path] (7.393,6.816)--(7.554,6.825);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.495,6.626)--(7.388,6.207);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.195,7.172)--(8.161,7.235);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.227,4.691)--(4.193,4.754);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.354,5.693)--(4.193,4.754);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.033,4.745)--(4.193,4.754);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.835,5.101)--(4.801,5.164);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.962,5.484)--(4.801,5.164);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.642,5.155)--(4.801,5.164);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.662,6.340)--(5.628,6.403);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.427,6.752)--(7.393,6.816);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.051,5.922)--(6.017,5.985);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.177,6.305)--(6.017,5.985);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.067,4.681)--(4.033,4.745);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.659,6.333)--(6.625,6.396);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.785,6.715)--(6.625,6.396);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.464,6.386)--(6.625,6.396);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.283,5.502)--(5.249,5.566);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.409,5.885)--(5.249,5.566);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.088,5.556)--(5.249,5.566);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.498,6.323)--(6.464,6.386);
\draw[gp path] (6.304,6.377)--(6.464,6.386);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.687,3.844)--(3.653,3.907);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.814,4.226)--(3.653,3.907);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.106,6.734)--(7.072,6.797);
\draw[gp path] (6.912,6.788)--(7.072,6.797);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.122,5.493)--(5.088,5.556);
\draw[gp path] (4.928,5.547)--(5.088,5.556);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.338,6.314)--(6.304,6.377);
\draw[gp path] (6.144,6.368)--(6.304,6.377);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.103,6.726)--(8.069,6.790);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.229,7.109)--(8.069,6.790);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.908,6.780)--(8.069,6.790);
\draw[gp path] (6.946,6.724)--(6.912,6.788);
\draw[gp path] (6.751,6.778)--(6.912,6.788);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.962,5.484)--(4.928,5.547);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.570,5.894)--(5.536,5.957);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.696,6.277)--(5.536,5.957);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.375,5.948)--(5.536,5.957);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.177,6.305)--(6.144,6.368);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.942,6.717)--(7.908,6.780);
\draw[gp path] (7.748,6.771)--(7.908,6.780);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.085,5.859)--(6.005,5.700);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.785,6.715)--(6.751,6.778);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.974,4.236)--(3.940,4.299);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.101,4.618)--(3.940,4.299);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.780,4.290)--(3.940,4.299);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.409,5.885)--(5.375,5.948);
\draw[gp path] (4.252,5.883)--(4.218,5.946);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.782,6.708)--(7.748,6.771);
\draw[gp path] (7.587,6.762)--(7.748,6.771);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.814,4.226)--(3.780,4.290);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.390,7.118)--(8.356,7.181);
\draw[gp path] (8.195,7.172)--(8.356,7.181);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.621,6.698)--(7.587,6.762);
\draw[gp path] (7.427,6.752)--(7.587,6.762);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.529,6.562)--(7.422,6.144);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.229,7.109)--(8.195,7.172);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.261,4.628)--(4.227,4.691);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.388,5.630)--(4.227,4.691);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.067,4.681)--(4.227,4.691);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.869,5.038)--(4.835,5.101);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.996,5.420)--(4.835,5.101);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.676,5.092)--(4.835,5.101);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.696,6.277)--(5.662,6.340);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.461,6.689)--(7.427,6.752);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.085,5.859)--(6.051,5.922);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.211,6.241)--(6.051,5.922);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.101,4.618)--(4.067,4.681);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.693,6.269)--(6.659,6.333);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.819,6.652)--(6.659,6.333);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.498,6.323)--(6.659,6.333);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.316,5.439)--(5.283,5.502);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.443,5.822)--(5.283,5.502);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.122,5.493)--(5.283,5.502);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.532,6.260)--(6.498,6.323);
\draw[gp path] (6.338,6.314)--(6.498,6.323);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.721,3.781)--(3.687,3.844);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.848,4.163)--(3.687,3.844);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.140,6.670)--(7.106,6.734);
\draw[gp path] (6.946,6.724)--(7.106,6.734);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.156,5.430)--(5.122,5.493);
\draw[gp path] (4.962,5.484)--(5.122,5.493);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.372,6.251)--(6.338,6.314);
\draw[gp path] (6.177,6.305)--(6.338,6.314);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.136,6.663)--(8.103,6.726);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.263,7.046)--(8.103,6.726);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.942,6.717)--(8.103,6.726);
\draw[gp path] (6.980,6.661)--(6.946,6.724);
\draw[gp path] (6.785,6.715)--(6.946,6.724);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (4.996,5.420)--(4.962,5.484);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.603,5.831)--(5.570,5.894);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.730,6.213)--(5.570,5.894);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.409,5.885)--(5.570,5.894);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.211,6.241)--(6.177,6.305);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.976,6.654)--(7.942,6.717);
\draw[gp path] (7.782,6.708)--(7.942,6.717);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.119,5.796)--(6.039,5.637);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.819,6.652)--(6.785,6.715);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.008,4.172)--(3.974,4.236);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.135,4.555)--(3.974,4.236);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.814,4.226)--(3.974,4.236);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.443,5.822)--(5.409,5.885);
\draw[gp path] (4.286,5.820)--(4.252,5.883);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.816,6.644)--(7.782,6.708);
\draw[gp path] (7.621,6.698)--(7.782,6.708);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.848,4.163)--(3.814,4.226);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.423,7.055)--(8.390,7.118);
\draw[gp path] (8.229,7.109)--(8.390,7.118);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.655,6.635)--(7.621,6.698);
\draw[gp path] (7.461,6.689)--(7.621,6.698);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.562,6.499)--(7.456,6.081);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.263,7.046)--(8.229,7.109);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.295,4.564)--(4.261,4.628);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.422,5.567)--(4.261,4.628);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.101,4.618)--(4.261,4.628);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.903,4.975)--(4.869,5.038);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.029,5.357)--(4.869,5.038);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.709,5.029)--(4.869,5.038);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.730,6.213)--(5.696,6.277);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.495,6.626)--(7.461,6.689);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.119,5.796)--(6.085,5.859);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.245,6.178)--(6.085,5.859);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.135,4.555)--(4.101,4.618);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.726,6.206)--(6.693,6.269);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.853,6.588)--(6.693,6.269);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.532,6.260)--(6.693,6.269);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.350,5.376)--(5.316,5.439);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.477,5.758)--(5.316,5.439);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.156,5.430)--(5.316,5.439);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.566,6.197)--(6.532,6.260);
\draw[gp path] (6.372,6.251)--(6.532,6.260);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.755,3.717)--(3.721,3.781);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.881,4.100)--(3.721,3.781);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.174,6.607)--(7.140,6.670);
\draw[gp path] (6.980,6.661)--(7.140,6.670);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.190,5.366)--(5.156,5.430);
\draw[gp path] (4.996,5.420)--(5.156,5.430);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.406,6.187)--(6.372,6.251);
\draw[gp path] (6.211,6.241)--(6.372,6.251);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.170,6.600)--(8.136,6.663);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.297,6.982)--(8.136,6.663);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.976,6.654)--(8.136,6.663);
\draw[gp path] (7.013,6.598)--(6.980,6.661);
\draw[gp path] (6.819,6.652)--(6.980,6.661);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.029,5.357)--(4.996,5.420);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.637,5.768)--(5.603,5.831);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.764,6.150)--(5.603,5.831);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.443,5.822)--(5.603,5.831);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.245,6.178)--(6.211,6.241);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.010,6.590)--(7.976,6.654);
\draw[gp path] (7.816,6.644)--(7.976,6.654);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.152,5.732)--(6.073,5.573);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.853,6.588)--(6.819,6.652);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.042,4.109)--(4.008,4.172);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.168,4.492)--(4.008,4.172);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.848,4.163)--(4.008,4.172);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.477,5.758)--(5.443,5.822);
\draw[gp path] (4.320,5.756)--(4.286,5.820);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.849,6.581)--(7.816,6.644);
\draw[gp path] (7.655,6.635)--(7.816,6.644);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.881,4.100)--(3.848,4.163);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.457,6.992)--(8.423,7.055);
\draw[gp path] (8.263,7.046)--(8.423,7.055);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.689,6.572)--(7.655,6.635);
\draw[gp path] (7.495,6.626)--(7.655,6.635);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.596,6.436)--(7.489,6.017);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.297,6.982)--(8.263,7.046);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.329,4.501)--(4.295,4.564);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.455,5.503)--(4.295,4.564);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.135,4.555)--(4.295,4.564);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.937,4.911)--(4.903,4.975);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.063,5.294)--(4.903,4.975);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.743,4.965)--(4.903,4.975);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.764,6.150)--(5.730,6.213);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.529,6.562)--(7.495,6.626);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.152,5.732)--(6.119,5.796);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.279,6.115)--(6.119,5.796);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.168,4.492)--(4.135,4.555);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.760,6.143)--(6.726,6.206);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.887,6.525)--(6.726,6.206);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.566,6.197)--(6.726,6.206);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.384,5.313)--(5.350,5.376);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.511,5.695)--(5.350,5.376);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.190,5.366)--(5.350,5.376);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.600,6.133)--(6.566,6.197);
\draw[gp path] (6.406,6.187)--(6.566,6.197);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.789,3.654)--(3.755,3.717);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.915,4.037)--(3.755,3.717);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.208,6.544)--(7.174,6.607);
\draw[gp path] (7.013,6.598)--(7.174,6.607);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.224,5.303)--(5.190,5.366);
\draw[gp path] (5.029,5.357)--(5.190,5.366);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.439,6.124)--(6.406,6.187);
\draw[gp path] (6.245,6.178)--(6.406,6.187);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.204,6.537)--(8.170,6.600);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.331,6.919)--(8.170,6.600);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.010,6.590)--(8.170,6.600);
\draw[gp path] (7.047,6.535)--(7.013,6.598);
\draw[gp path] (6.853,6.588)--(7.013,6.598);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.063,5.294)--(5.029,5.357);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.671,5.704)--(5.637,5.768);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.798,6.087)--(5.637,5.768);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.477,5.758)--(5.637,5.768);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.279,6.115)--(6.245,6.178);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.044,6.527)--(8.010,6.590);
\draw[gp path] (7.849,6.581)--(8.010,6.590);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.186,5.669)--(6.106,5.510);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.887,6.525)--(6.853,6.588);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.076,4.046)--(4.042,4.109);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.202,4.428)--(4.042,4.109);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.881,4.100)--(4.042,4.109);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.511,5.695)--(5.477,5.758);
\draw[gp path] (4.354,5.693)--(4.320,5.756);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.883,6.518)--(7.849,6.581);
\draw[gp path] (7.689,6.572)--(7.849,6.581);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.915,4.037)--(3.881,4.100);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.491,6.928)--(8.457,6.992);
\draw[gp path] (8.297,6.982)--(8.457,6.992);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.723,6.509)--(7.689,6.572);
\draw[gp path] (7.529,6.562)--(7.689,6.572);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.630,6.373)--(7.523,5.954);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.331,6.919)--(8.297,6.982);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.363,4.438)--(4.329,4.501);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.489,5.440)--(4.329,4.501);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.168,4.492)--(4.329,4.501);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.971,4.848)--(4.937,4.911);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.097,5.231)--(4.937,4.911);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.777,4.902)--(4.937,4.911);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.798,6.087)--(5.764,6.150);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.562,6.499)--(7.529,6.562);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.186,5.669)--(6.152,5.732);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.313,6.052)--(6.152,5.732);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.202,4.428)--(4.168,4.492);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.794,6.079)--(6.760,6.143);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.921,6.462)--(6.760,6.143);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.600,6.133)--(6.760,6.143);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.418,5.249)--(5.384,5.313);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.545,5.632)--(5.384,5.313);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.224,5.303)--(5.384,5.313);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.634,6.070)--(6.600,6.133);
\draw[gp path] (6.439,6.124)--(6.600,6.133);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.823,3.591)--(3.789,3.654);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.949,3.973)--(3.789,3.654);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.242,6.481)--(7.208,6.544);
\draw[gp path] (7.047,6.535)--(7.208,6.544);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.258,5.240)--(5.224,5.303);
\draw[gp path] (5.063,5.294)--(5.224,5.303);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.473,6.061)--(6.439,6.124);
\draw[gp path] (6.279,6.115)--(6.439,6.124);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.238,6.473)--(8.204,6.537);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.365,6.856)--(8.204,6.537);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.044,6.527)--(8.204,6.537);
\draw[gp path] (7.081,6.471)--(7.047,6.535);
\draw[gp path] (6.887,6.525)--(7.047,6.535);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.097,5.231)--(5.063,5.294);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.705,5.641)--(5.671,5.704);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.832,6.024)--(5.671,5.704);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.511,5.695)--(5.671,5.704);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.313,6.052)--(6.279,6.115);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.078,6.464)--(8.044,6.527);
\draw[gp path] (7.883,6.518)--(8.044,6.527);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.220,5.606)--(6.140,5.447);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.921,6.462)--(6.887,6.525);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.110,3.983)--(4.076,4.046);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.236,4.365)--(4.076,4.046);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.915,4.037)--(4.076,4.046);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.545,5.632)--(5.511,5.695);
\draw[gp path] (4.388,5.630)--(4.354,5.693);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.917,6.455)--(7.883,6.518);
\draw[gp path] (7.723,6.509)--(7.883,6.518);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.949,3.973)--(3.915,4.037);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.525,6.865)--(8.491,6.928);
\draw[gp path] (8.331,6.919)--(8.491,6.928);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.757,6.445)--(7.723,6.509);
\draw[gp path] (7.562,6.499)--(7.723,6.509);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.664,6.309)--(7.557,5.891);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.365,6.856)--(8.331,6.919);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.397,4.374)--(4.363,4.438);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.523,5.377)--(4.363,4.438);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.202,4.428)--(4.363,4.438);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.004,4.785)--(4.971,4.848);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.131,5.167)--(4.971,4.848);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.811,4.839)--(4.971,4.848);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.832,6.024)--(5.798,6.087);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.596,6.436)--(7.562,6.499);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.220,5.606)--(6.186,5.669);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.347,5.988)--(6.186,5.669);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.236,4.365)--(4.202,4.428);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.828,6.016)--(6.794,6.079);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.955,6.399)--(6.794,6.079);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.634,6.070)--(6.794,6.079);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.452,5.186)--(5.418,5.249);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.578,5.568)--(5.418,5.249);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.258,5.240)--(5.418,5.249);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.668,6.007)--(6.634,6.070);
\draw[gp path] (6.473,6.061)--(6.634,6.070);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.856,3.528)--(3.823,3.591);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (3.983,3.910)--(3.823,3.591);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.275,6.417)--(7.242,6.481);
\draw[gp path] (7.081,6.471)--(7.242,6.481);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.291,5.177)--(5.258,5.240);
\draw[gp path] (5.097,5.231)--(5.258,5.240);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.507,5.998)--(6.473,6.061);
\draw[gp path] (6.313,6.052)--(6.473,6.061);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.272,6.410)--(8.238,6.473);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.398,6.792)--(8.238,6.473);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.078,6.464)--(8.238,6.473);
\draw[gp path] (7.115,6.408)--(7.081,6.471);
\draw[gp path] (6.921,6.462)--(7.081,6.471);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.131,5.167)--(5.097,5.231);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.739,5.578)--(5.705,5.641);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.865,5.960)--(5.705,5.641);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.545,5.632)--(5.705,5.641);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.347,5.988)--(6.313,6.052);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.111,6.401)--(8.078,6.464);
\draw[gp path] (7.917,6.455)--(8.078,6.464);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.254,5.543)--(6.174,5.384);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.955,6.399)--(6.921,6.462);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.143,3.919)--(4.110,3.983);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.270,4.302)--(4.110,3.983);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.949,3.973)--(4.110,3.983);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.578,5.568)--(5.545,5.632);
\draw[gp path] (4.422,5.567)--(4.388,5.630);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.951,6.391)--(7.917,6.455);
\draw[gp path] (7.757,6.445)--(7.917,6.455);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.983,3.910)--(3.949,3.973);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.559,6.802)--(8.525,6.865);
\draw[gp path] (8.365,6.856)--(8.525,6.865);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.791,6.382)--(7.757,6.445);
\draw[gp path] (7.596,6.436)--(7.757,6.445);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.698,6.246)--(7.591,5.827);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.398,6.792)--(8.365,6.856);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.430,4.311)--(4.397,4.374);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.557,5.313)--(4.397,4.374);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.236,4.365)--(4.397,4.374);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.038,4.722)--(5.004,4.785);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.165,5.104)--(5.004,4.785);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.845,4.776)--(5.004,4.785);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.865,5.960)--(5.832,6.024);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.630,6.373)--(7.596,6.436);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.254,5.543)--(6.220,5.606);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.381,5.925)--(6.220,5.606);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.270,4.302)--(4.236,4.365);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.862,5.953)--(6.828,6.016);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (6.988,6.335)--(6.828,6.016);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.668,6.007)--(6.828,6.016);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.486,5.123)--(5.452,5.186);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.612,5.505)--(5.452,5.186);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.291,5.177)--(5.452,5.186);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.701,5.944)--(6.668,6.007);
\draw[gp path] (6.507,5.998)--(6.668,6.007);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.890,3.464)--(3.856,3.528);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.017,3.847)--(3.856,3.528);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.309,6.354)--(7.275,6.417);
\draw[gp path] (7.115,6.408)--(7.275,6.417);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.325,5.113)--(5.291,5.177);
\draw[gp path] (5.131,5.167)--(5.291,5.177);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.541,5.934)--(6.507,5.998);
\draw[gp path] (6.347,5.988)--(6.507,5.998);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.306,6.347)--(8.272,6.410);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.432,6.729)--(8.272,6.410);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.111,6.401)--(8.272,6.410);
\draw[gp path] (7.149,6.345)--(7.115,6.408);
\draw[gp path] (6.955,6.399)--(7.115,6.408);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.165,5.104)--(5.131,5.167);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.773,5.515)--(5.739,5.578);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.899,5.897)--(5.739,5.578);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.578,5.568)--(5.739,5.578);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.381,5.925)--(6.347,5.988);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.145,6.337)--(8.111,6.401);
\draw[gp path] (7.951,6.391)--(8.111,6.401);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.288,5.479)--(6.208,5.320);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (6.988,6.335)--(6.955,6.399);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.177,3.856)--(4.143,3.919);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.304,4.239)--(4.143,3.919);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (3.983,3.910)--(4.143,3.919);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.612,5.505)--(5.578,5.568);
\draw[gp path] (4.455,5.503)--(4.422,5.567);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.985,6.328)--(7.951,6.391);
\draw[gp path] (7.791,6.382)--(7.951,6.391);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.017,3.847)--(3.983,3.910);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.593,6.739)--(8.559,6.802);
\draw[gp path] (8.398,6.792)--(8.559,6.802);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.824,6.319)--(7.791,6.382);
\draw[gp path] (7.630,6.373)--(7.791,6.382);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.732,6.183)--(7.625,5.764);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.432,6.729)--(8.398,6.792);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.464,4.248)--(4.430,4.311);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.591,5.250)--(4.430,4.311);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.270,4.302)--(4.430,4.311);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.072,4.658)--(5.038,4.722);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.199,5.041)--(5.038,4.722);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.879,4.712)--(5.038,4.722);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.899,5.897)--(5.865,5.960);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.664,6.309)--(7.630,6.373);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.288,5.479)--(6.254,5.543);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.414,5.862)--(6.254,5.543);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.304,4.239)--(4.270,4.302);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.896,5.890)--(6.862,5.953);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.022,6.272)--(6.862,5.953);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.701,5.944)--(6.862,5.953);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.520,5.059)--(5.486,5.123);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.646,5.442)--(5.486,5.123);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.325,5.113)--(5.486,5.123);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.735,5.880)--(6.701,5.944);
\draw[gp path] (6.541,5.934)--(6.701,5.944);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.924,3.401)--(3.890,3.464);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.051,3.784)--(3.890,3.464);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.343,6.291)--(7.309,6.354);
\draw[gp path] (7.149,6.345)--(7.309,6.354);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.359,5.050)--(5.325,5.113);
\draw[gp path] (5.165,5.104)--(5.325,5.113);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.575,5.871)--(6.541,5.934);
\draw[gp path] (6.381,5.925)--(6.541,5.934);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.340,6.283)--(8.306,6.347);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.466,6.666)--(8.306,6.347);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.145,6.337)--(8.306,6.347);
\draw[gp path] (7.183,6.281)--(7.149,6.345);
\draw[gp path] (6.988,6.335)--(7.149,6.345);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.199,5.041)--(5.165,5.104);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.807,5.451)--(5.773,5.515);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.933,5.834)--(5.773,5.515);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.612,5.505)--(5.773,5.515);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.414,5.862)--(6.381,5.925);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.179,6.274)--(8.145,6.337);
\draw[gp path] (7.985,6.328)--(8.145,6.337);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.322,5.416)--(6.242,5.257);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.022,6.272)--(6.988,6.335);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.211,3.793)--(4.177,3.856);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.338,4.175)--(4.177,3.856);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.017,3.847)--(4.177,3.856);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.646,5.442)--(5.612,5.505);
\draw[gp path] (4.489,5.440)--(4.455,5.503);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.019,6.265)--(7.985,6.328);
\draw[gp path] (7.824,6.319)--(7.985,6.328);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.051,3.784)--(4.017,3.847);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.627,6.675)--(8.593,6.739);
\draw[gp path] (8.432,6.729)--(8.593,6.739);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.858,6.255)--(7.824,6.319);
\draw[gp path] (7.664,6.309)--(7.824,6.319);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.766,6.120)--(7.659,5.701);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.466,6.666)--(8.432,6.729);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.498,4.185)--(4.464,4.248);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.625,5.187)--(4.464,4.248);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.304,4.239)--(4.464,4.248);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.106,4.595)--(5.072,4.658);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.233,4.978)--(5.072,4.658);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.913,4.649)--(5.072,4.658);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.933,5.834)--(5.899,5.897);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.698,6.246)--(7.664,6.309);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.322,5.416)--(6.288,5.479);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.448,5.798)--(6.288,5.479);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.338,4.175)--(4.304,4.239);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.930,5.826)--(6.896,5.890);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.056,6.209)--(6.896,5.890);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.735,5.880)--(6.896,5.890);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.553,4.996)--(5.520,5.059);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.680,5.379)--(5.520,5.059);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.359,5.050)--(5.520,5.059);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.769,5.817)--(6.735,5.880);
\draw[gp path] (6.575,5.871)--(6.735,5.880);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.958,3.338)--(3.924,3.401);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.085,3.720)--(3.924,3.401);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.377,6.228)--(7.343,6.291);
\draw[gp path] (7.183,6.281)--(7.343,6.291);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.393,4.987)--(5.359,5.050);
\draw[gp path] (5.199,5.041)--(5.359,5.050);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.609,5.808)--(6.575,5.871);
\draw[gp path] (6.414,5.862)--(6.575,5.871);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.373,6.220)--(8.340,6.283);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.500,6.603)--(8.340,6.283);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.179,6.274)--(8.340,6.283);
\draw[gp path] (7.217,6.218)--(7.183,6.281);
\draw[gp path] (7.022,6.272)--(7.183,6.281);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.233,4.978)--(5.199,5.041);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.840,5.388)--(5.807,5.451);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (5.967,5.770)--(5.807,5.451);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.646,5.442)--(5.807,5.451);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.448,5.798)--(6.414,5.862);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.213,6.211)--(8.179,6.274);
\draw[gp path] (8.019,6.265)--(8.179,6.274);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.356,5.353)--(6.276,5.194);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.056,6.209)--(7.022,6.272);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.245,3.730)--(4.211,3.793);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.372,4.112)--(4.211,3.793);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.051,3.784)--(4.211,3.793);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.680,5.379)--(5.646,5.442);
\draw[gp path] (4.523,5.377)--(4.489,5.440);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.053,6.202)--(8.019,6.265);
\draw[gp path] (7.858,6.255)--(8.019,6.265);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.085,3.720)--(4.051,3.784);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.660,6.612)--(8.627,6.675);
\draw[gp path] (8.466,6.666)--(8.627,6.675);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.892,6.192)--(7.858,6.255);
\draw[gp path] (7.698,6.246)--(7.858,6.255);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.799,6.056)--(7.693,5.638);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.500,6.603)--(8.466,6.666);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.532,4.121)--(4.498,4.185);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.659,5.124)--(4.498,4.185);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.338,4.175)--(4.498,4.185);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.140,4.532)--(5.106,4.595);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.266,4.914)--(5.106,4.595);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.946,4.586)--(5.106,4.595);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (5.967,5.770)--(5.933,5.834);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.732,6.183)--(7.698,6.246);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.356,5.353)--(6.322,5.416);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.482,5.735)--(6.322,5.416);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.372,4.112)--(4.338,4.175);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.963,5.763)--(6.930,5.826);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.090,6.146)--(6.930,5.826);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.769,5.817)--(6.930,5.826);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.587,4.933)--(5.553,4.996);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.714,5.315)--(5.553,4.996);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.393,4.987)--(5.553,4.996);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.803,5.754)--(6.769,5.817);
\draw[gp path] (6.609,5.808)--(6.769,5.817);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.992,3.275)--(3.958,3.338);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.118,3.657)--(3.958,3.338);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.411,6.164)--(7.377,6.228);
\draw[gp path] (7.217,6.218)--(7.377,6.228);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.427,4.924)--(5.393,4.987);
\draw[gp path] (5.233,4.978)--(5.393,4.987);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.643,5.745)--(6.609,5.808);
\draw[gp path] (6.448,5.798)--(6.609,5.808);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.407,6.157)--(8.373,6.220);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.534,6.539)--(8.373,6.220);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.213,6.211)--(8.373,6.220);
\draw[gp path] (7.250,6.155)--(7.217,6.218);
\draw[gp path] (7.056,6.209)--(7.217,6.218);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.266,4.914)--(5.233,4.978);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.874,5.325)--(5.840,5.388);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.001,5.707)--(5.840,5.388);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.680,5.379)--(5.840,5.388);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.482,5.735)--(6.448,5.798);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.247,6.148)--(8.213,6.211);
\draw[gp path] (8.053,6.202)--(8.213,6.211);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.389,5.289)--(6.310,5.130);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.090,6.146)--(7.056,6.209);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.279,3.666)--(4.245,3.730);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.405,4.049)--(4.245,3.730);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.085,3.720)--(4.245,3.730);
\gpcolor{rgb color={0.610,0.052,0.719}}
\draw[gp path] (5.013,4.459)--(5.006,4.445);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.714,5.315)--(5.680,5.379);
\draw[gp path] (4.557,5.313)--(4.523,5.377);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.086,6.138)--(8.053,6.202);
\draw[gp path] (7.892,6.192)--(8.053,6.202);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.118,3.657)--(4.085,3.720);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.694,6.549)--(8.660,6.612);
\draw[gp path] (8.500,6.603)--(8.660,6.612);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.926,6.129)--(7.892,6.192);
\draw[gp path] (7.732,6.183)--(7.892,6.192);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.833,5.993)--(7.726,5.574);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.534,6.539)--(8.500,6.603);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.566,4.058)--(4.532,4.121);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.692,5.060)--(4.532,4.121);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.372,4.112)--(4.532,4.121);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.174,4.469)--(5.140,4.532);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.300,4.851)--(5.140,4.532);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (4.980,4.523)--(5.140,4.532);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.001,5.707)--(5.967,5.770);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.766,6.120)--(7.732,6.183);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.389,5.289)--(6.356,5.353);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.516,5.672)--(6.356,5.353);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.405,4.049)--(4.372,4.112);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.997,5.700)--(6.963,5.763);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.124,6.082)--(6.963,5.763);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.803,5.754)--(6.963,5.763);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.013,4.459)--(4.998,4.489);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.621,4.870)--(5.587,4.933);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.748,5.252)--(5.587,4.933);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.427,4.924)--(5.587,4.933);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.837,5.691)--(6.803,5.754);
\draw[gp path] (6.643,5.745)--(6.803,5.754);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.026,3.211)--(3.992,3.275);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.152,3.594)--(3.992,3.275);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.445,6.101)--(7.411,6.164);
\draw[gp path] (7.250,6.155)--(7.411,6.164);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.461,4.860)--(5.427,4.924);
\draw[gp path] (5.266,4.914)--(5.427,4.924);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.676,5.681)--(6.643,5.745);
\draw[gp path] (6.482,5.735)--(6.643,5.745);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.441,6.094)--(8.407,6.157);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.568,6.476)--(8.407,6.157);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.247,6.148)--(8.407,6.157);
\draw[gp path] (7.284,6.092)--(7.250,6.155);
\draw[gp path] (7.090,6.146)--(7.250,6.155);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.300,4.851)--(5.266,4.914);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.908,5.261)--(5.874,5.325);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.035,5.644)--(5.874,5.325);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.714,5.315)--(5.874,5.325);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.516,5.672)--(6.482,5.735);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.281,6.084)--(8.247,6.148);
\draw[gp path] (8.086,6.138)--(8.247,6.148);
\gpcolor{rgb color={0.771,0.209,0.000}}
\draw[gp path] (6.423,5.226)--(6.343,5.067);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.124,6.082)--(7.090,6.146);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.313,3.603)--(4.279,3.666);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.439,3.986)--(4.279,3.666);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.118,3.657)--(4.279,3.666);
\gpcolor{rgb color={0.605,0.049,0.745}}
\draw[gp path] (5.047,4.396)--(5.025,4.351);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.748,5.252)--(5.714,5.315);
\draw[gp path] (4.591,5.250)--(4.557,5.313);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.120,6.075)--(8.086,6.138);
\draw[gp path] (7.926,6.129)--(8.086,6.138);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.152,3.594)--(4.118,3.657);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.728,6.485)--(8.694,6.549);
\draw[gp path] (8.534,6.539)--(8.694,6.549);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.960,6.066)--(7.926,6.129);
\draw[gp path] (7.766,6.120)--(7.926,6.129);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.867,5.930)--(7.760,5.511);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.568,6.476)--(8.534,6.539);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.600,3.995)--(4.566,4.058);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.726,4.997)--(4.566,4.058);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.405,4.049)--(4.566,4.058);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.208,4.405)--(5.174,4.469);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.334,4.788)--(5.174,4.469);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.013,4.459)--(5.174,4.469);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.035,5.644)--(6.001,5.707);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.799,6.056)--(7.766,6.120);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.423,5.226)--(6.389,5.289);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.550,5.609)--(6.389,5.289);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.439,3.986)--(4.405,4.049);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.031,5.637)--(6.997,5.700);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.158,6.019)--(6.997,5.700);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.837,5.691)--(6.997,5.700);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.047,4.396)--(5.013,4.459);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.655,4.806)--(5.621,4.870);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.782,5.189)--(5.621,4.870);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.461,4.860)--(5.621,4.870);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.871,5.627)--(6.837,5.691);
\draw[gp path] (6.676,5.681)--(6.837,5.691);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.060,3.148)--(4.026,3.211);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.186,3.531)--(4.026,3.211);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.479,6.038)--(7.445,6.101);
\draw[gp path] (7.284,6.092)--(7.445,6.101);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.495,4.797)--(5.461,4.860);
\draw[gp path] (5.300,4.851)--(5.461,4.860);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.710,5.618)--(6.676,5.681);
\draw[gp path] (6.516,5.672)--(6.676,5.681);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.475,6.030)--(8.441,6.094);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.602,6.413)--(8.441,6.094);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.281,6.084)--(8.441,6.094);
\draw[gp path] (7.318,6.028)--(7.284,6.092);
\draw[gp path] (7.124,6.082)--(7.284,6.092);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.334,4.788)--(5.300,4.851);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.942,5.198)--(5.908,5.261);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.069,5.581)--(5.908,5.261);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.748,5.252)--(5.908,5.261);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.550,5.609)--(6.516,5.672);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.315,6.021)--(8.281,6.084);
\draw[gp path] (8.120,6.075)--(8.281,6.084);
\gpcolor{rgb color={0.770,0.209,0.000}}
\draw[gp path] (6.457,5.163)--(6.376,5.002);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.158,6.019)--(7.124,6.082);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.347,3.540)--(4.313,3.603);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.473,3.922)--(4.313,3.603);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.152,3.594)--(4.313,3.603);
\gpcolor{rgb color={0.600,0.047,0.769}}
\draw[gp path] (5.081,4.333)--(5.043,4.258);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.782,5.189)--(5.748,5.252);
\draw[gp path] (4.625,5.187)--(4.591,5.250);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.154,6.012)--(8.120,6.075);
\draw[gp path] (7.960,6.066)--(8.120,6.075);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.186,3.531)--(4.152,3.594);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.762,6.422)--(8.728,6.485);
\draw[gp path] (8.568,6.476)--(8.728,6.485);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.994,6.002)--(7.960,6.066);
\draw[gp path] (7.799,6.056)--(7.960,6.066);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.901,5.867)--(7.794,5.448);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.602,6.413)--(8.568,6.476);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.634,3.932)--(4.600,3.995);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.760,4.934)--(4.600,3.995);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.439,3.986)--(4.600,3.995);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.241,4.342)--(5.208,4.405);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.368,4.725)--(5.208,4.405);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.047,4.396)--(5.208,4.405);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.069,5.581)--(6.035,5.644);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.833,5.993)--(7.799,6.056);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.457,5.163)--(6.423,5.226);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.584,5.545)--(6.423,5.226);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.473,3.922)--(4.439,3.986);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.065,5.573)--(7.031,5.637);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.192,5.956)--(7.031,5.637);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.871,5.627)--(7.031,5.637);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.081,4.333)--(5.047,4.396);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.689,4.743)--(5.655,4.806);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.815,5.126)--(5.655,4.806);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.495,4.797)--(5.655,4.806);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.905,5.564)--(6.871,5.627);
\draw[gp path] (6.710,5.618)--(6.871,5.627);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.093,3.085)--(4.060,3.148);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.220,3.467)--(4.060,3.148);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.512,5.974)--(7.479,6.038);
\draw[gp path] (7.318,6.028)--(7.479,6.038);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.528,4.734)--(5.495,4.797);
\draw[gp path] (5.334,4.788)--(5.495,4.797);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.744,5.555)--(6.710,5.618);
\draw[gp path] (6.550,5.609)--(6.710,5.618);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.509,5.967)--(8.475,6.030);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.635,6.350)--(8.475,6.030);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.315,6.021)--(8.475,6.030);
\draw[gp path] (7.352,5.965)--(7.318,6.028);
\draw[gp path] (7.158,6.019)--(7.318,6.028);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.368,4.725)--(5.334,4.788);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.976,5.135)--(5.942,5.198);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.102,5.517)--(5.942,5.198);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.782,5.189)--(5.942,5.198);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.584,5.545)--(6.550,5.609);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.348,5.958)--(8.315,6.021);
\draw[gp path] (8.154,6.012)--(8.315,6.021);
\gpcolor{rgb color={0.768,0.205,0.000}}
\draw[gp path] (6.491,5.100)--(6.400,4.919);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.192,5.956)--(7.158,6.019);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.380,3.477)--(4.347,3.540);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.507,3.859)--(4.347,3.540);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.186,3.531)--(4.347,3.540);
\gpcolor{rgb color={0.595,0.044,0.793}}
\draw[gp path] (5.115,4.269)--(5.062,4.164);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.815,5.126)--(5.782,5.189);
\draw[gp path] (4.659,5.124)--(4.625,5.187);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.188,5.949)--(8.154,6.012);
\draw[gp path] (7.994,6.002)--(8.154,6.012);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.220,3.467)--(4.186,3.531);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.796,6.359)--(8.762,6.422);
\draw[gp path] (8.602,6.413)--(8.762,6.422);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.028,5.939)--(7.994,6.002);
\draw[gp path] (7.833,5.993)--(7.994,6.002);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.935,5.803)--(7.828,5.385);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.635,6.350)--(8.602,6.413);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.667,3.868)--(4.634,3.932);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.794,4.871)--(4.634,3.932);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.473,3.922)--(4.634,3.932);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.275,4.279)--(5.241,4.342);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.402,4.661)--(5.241,4.342);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.081,4.333)--(5.241,4.342);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.102,5.517)--(6.069,5.581);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.867,5.930)--(7.833,5.993);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.491,5.100)--(6.457,5.163);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.618,5.482)--(6.457,5.163);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.507,3.859)--(4.473,3.922);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.099,5.510)--(7.065,5.573);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.225,5.893)--(7.065,5.573);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.905,5.564)--(7.065,5.573);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.115,4.269)--(5.081,4.333);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.723,4.680)--(5.689,4.743);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.849,5.062)--(5.689,4.743);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.528,4.734)--(5.689,4.743);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.938,5.501)--(6.905,5.564);
\draw[gp path] (6.744,5.555)--(6.905,5.564);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.127,3.022)--(4.093,3.085);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.254,3.404)--(4.093,3.085);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.546,5.911)--(7.512,5.974);
\draw[gp path] (7.352,5.965)--(7.512,5.974);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.562,4.671)--(5.528,4.734);
\draw[gp path] (5.368,4.725)--(5.528,4.734);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.778,5.491)--(6.744,5.555);
\draw[gp path] (6.584,5.545)--(6.744,5.555);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.543,5.904)--(8.509,5.967);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.669,6.286)--(8.509,5.967);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.348,5.958)--(8.509,5.967);
\draw[gp path] (7.386,5.902)--(7.352,5.965);
\draw[gp path] (7.192,5.956)--(7.352,5.965);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.402,4.661)--(5.368,4.725);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.010,5.072)--(5.976,5.135);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.136,5.454)--(5.976,5.135);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.815,5.126)--(5.976,5.135);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.618,5.482)--(6.584,5.545);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.382,5.895)--(8.348,5.958);
\draw[gp path] (8.188,5.949)--(8.348,5.958);
\gpcolor{rgb color={0.765,0.201,0.000}}
\draw[gp path] (6.525,5.036)--(6.424,4.836);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.225,5.893)--(7.192,5.956);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.414,3.413)--(4.380,3.477);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.541,3.796)--(4.380,3.477);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.220,3.467)--(4.380,3.477);
\gpcolor{rgb color={0.590,0.042,0.815}}
\draw[gp path] (5.149,4.206)--(5.080,4.070);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.849,5.062)--(5.815,5.126);
\draw[gp path] (4.692,5.060)--(4.659,5.124);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.222,5.885)--(8.188,5.949);
\draw[gp path] (8.028,5.939)--(8.188,5.949);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.254,3.404)--(4.220,3.467);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.830,6.296)--(8.796,6.359);
\draw[gp path] (8.635,6.350)--(8.796,6.359);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.061,5.876)--(8.028,5.939);
\draw[gp path] (7.867,5.930)--(8.028,5.939);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (7.842,5.048)--(7.825,5.079);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (7.969,5.740)--(7.862,5.321);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.669,6.286)--(8.635,6.350);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.701,3.805)--(4.667,3.868);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.828,4.807)--(4.667,3.868);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.507,3.859)--(4.667,3.868);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.309,4.216)--(5.275,4.279);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.436,4.598)--(5.275,4.279);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.115,4.269)--(5.275,4.279);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.136,5.454)--(6.102,5.517);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.901,5.867)--(7.867,5.930);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.525,5.036)--(6.491,5.100);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.651,5.419)--(6.491,5.100);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.541,3.796)--(4.507,3.859);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.133,5.447)--(7.099,5.510);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.259,5.829)--(7.099,5.510);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.938,5.501)--(7.099,5.510);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.149,4.206)--(5.115,4.269);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.757,4.617)--(5.723,4.680);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.883,4.999)--(5.723,4.680);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.562,4.671)--(5.723,4.680);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.972,5.438)--(6.938,5.501);
\draw[gp path] (6.778,5.491)--(6.938,5.501);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.161,2.958)--(4.127,3.022);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.288,3.341)--(4.127,3.022);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.580,5.848)--(7.546,5.911);
\draw[gp path] (7.386,5.902)--(7.546,5.911);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.596,4.607)--(5.562,4.671);
\draw[gp path] (5.402,4.661)--(5.562,4.671);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.812,5.428)--(6.778,5.491);
\draw[gp path] (6.618,5.482)--(6.778,5.491);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.577,5.841)--(8.543,5.904);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.703,6.223)--(8.543,5.904);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.382,5.895)--(8.543,5.904);
\draw[gp path] (7.420,5.839)--(7.386,5.902);
\draw[gp path] (7.225,5.893)--(7.386,5.902);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.436,4.598)--(5.402,4.661);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.044,5.008)--(6.010,5.072);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.170,5.391)--(6.010,5.072);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.849,5.062)--(6.010,5.072);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.651,5.419)--(6.618,5.482);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.416,5.831)--(8.382,5.895);
\draw[gp path] (8.222,5.885)--(8.382,5.895);
\gpcolor{rgb color={0.763,0.197,0.000}}
\draw[gp path] (6.559,4.973)--(6.448,4.753);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.259,5.829)--(7.225,5.893);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.448,3.350)--(4.414,3.413);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.575,3.733)--(4.414,3.413);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.254,3.404)--(4.414,3.413);
\gpcolor{rgb color={0.586,0.041,0.831}}
\draw[gp path] (5.183,4.143)--(5.103,3.984);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.883,4.999)--(5.849,5.062);
\draw[gp path] (4.726,4.997)--(4.692,5.060);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.256,5.822)--(8.222,5.885);
\draw[gp path] (8.061,5.876)--(8.222,5.885);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.288,3.341)--(4.254,3.404);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.864,6.232)--(8.830,6.296);
\draw[gp path] (8.669,6.286)--(8.830,6.296);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.095,5.813)--(8.061,5.876);
\draw[gp path] (7.901,5.867)--(8.061,5.876);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (7.876,4.984)--(7.842,5.048);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (8.003,5.677)--(7.896,5.258);
\gpcolor{rgb color={0.795,0.252,0.000}}
\draw[gp path] (7.834,5.080)--(7.842,5.048);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.703,6.223)--(8.669,6.286);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.735,3.742)--(4.701,3.805);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.862,4.744)--(4.701,3.805);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.541,3.796)--(4.701,3.805);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.343,4.152)--(5.309,4.216);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.470,4.535)--(5.309,4.216);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.149,4.206)--(5.309,4.216);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.170,5.391)--(6.136,5.454);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.935,5.803)--(7.901,5.867);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.559,4.973)--(6.525,5.036);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.685,5.356)--(6.525,5.036);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.575,3.733)--(4.541,3.796);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.167,5.384)--(7.133,5.447);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.293,5.766)--(7.133,5.447);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.972,5.438)--(7.133,5.447);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.183,4.143)--(5.149,4.206);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.790,4.553)--(5.757,4.617);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.917,4.936)--(5.757,4.617);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.596,4.607)--(5.757,4.617);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.006,5.374)--(6.972,5.438);
\draw[gp path] (6.812,5.428)--(6.972,5.438);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.195,2.895)--(4.161,2.958);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.322,3.277)--(4.161,2.958);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.614,5.785)--(7.580,5.848);
\draw[gp path] (7.420,5.839)--(7.580,5.848);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.630,4.544)--(5.596,4.607);
\draw[gp path] (5.436,4.598)--(5.596,4.607);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.846,5.365)--(6.812,5.428);
\draw[gp path] (6.651,5.419)--(6.812,5.428);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.610,5.777)--(8.577,5.841);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.737,6.160)--(8.577,5.841);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.416,5.831)--(8.577,5.841);
\draw[gp path] (7.454,5.775)--(7.420,5.839);
\draw[gp path] (7.259,5.829)--(7.420,5.839);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.470,4.535)--(5.436,4.598);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.077,4.945)--(6.044,5.008);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.204,5.328)--(6.044,5.008);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.883,4.999)--(6.044,5.008);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.685,5.356)--(6.651,5.419);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.450,5.768)--(8.416,5.831);
\draw[gp path] (8.256,5.822)--(8.416,5.831);
\gpcolor{rgb color={0.760,0.193,0.000}}
\draw[gp path] (6.593,4.910)--(6.472,4.670);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.293,5.766)--(7.259,5.829);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.482,3.287)--(4.448,3.350);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.609,3.669)--(4.448,3.350);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.288,3.341)--(4.448,3.350);
\gpcolor{rgb color={0.586,0.041,0.831}}
\draw[gp path] (5.216,4.080)--(5.136,3.921);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.917,4.936)--(5.883,4.999);
\draw[gp path] (4.760,4.934)--(4.726,4.997);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.290,5.759)--(8.256,5.822);
\draw[gp path] (8.095,5.813)--(8.256,5.822);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.322,3.277)--(4.288,3.341);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.897,6.169)--(8.864,6.232);
\draw[gp path] (8.703,6.223)--(8.864,6.232);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.129,5.749)--(8.095,5.813);
\draw[gp path] (7.935,5.803)--(8.095,5.813);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (7.910,4.921)--(7.876,4.984);
\gpcolor{rgb color={0.890,0.496,0.000}}
\draw[gp path] (8.036,5.614)--(7.930,5.195);
\gpcolor{rgb color={0.803,0.268,0.000}}
\draw[gp path] (7.851,5.081)--(7.876,4.984);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.737,6.160)--(8.703,6.223);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.769,3.679)--(4.735,3.742);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.896,4.681)--(4.735,3.742);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.575,3.733)--(4.735,3.742);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.377,4.089)--(5.343,4.152);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.503,4.471)--(5.343,4.152);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.183,4.143)--(5.343,4.152);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.204,5.328)--(6.170,5.391);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.969,5.740)--(7.935,5.803);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.593,4.910)--(6.559,4.973);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.719,5.292)--(6.559,4.973);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.609,3.669)--(4.575,3.733);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.200,5.320)--(7.167,5.384);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.327,5.703)--(7.167,5.384);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.006,5.374)--(7.167,5.384);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.216,4.080)--(5.183,4.143);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.824,4.490)--(5.790,4.553);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.951,4.873)--(5.790,4.553);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.630,4.544)--(5.790,4.553);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.040,5.311)--(7.006,5.374);
\draw[gp path] (6.846,5.365)--(7.006,5.374);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.229,2.832)--(4.195,2.895);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.355,3.214)--(4.195,2.895);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.648,5.721)--(7.614,5.785);
\draw[gp path] (7.454,5.775)--(7.614,5.785);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.664,4.481)--(5.630,4.544);
\draw[gp path] (5.470,4.535)--(5.630,4.544);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.880,5.302)--(6.846,5.365);
\draw[gp path] (6.685,5.356)--(6.846,5.365);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.644,5.714)--(8.610,5.777);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.771,6.097)--(8.610,5.777);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.450,5.768)--(8.610,5.777);
\draw[gp path] (7.487,5.712)--(7.454,5.775);
\draw[gp path] (7.293,5.766)--(7.454,5.775);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.503,4.471)--(5.470,4.535);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.111,4.882)--(6.077,4.945);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.238,5.264)--(6.077,4.945);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.917,4.936)--(6.077,4.945);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.719,5.292)--(6.685,5.356);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.484,5.705)--(8.450,5.768);
\draw[gp path] (8.290,5.759)--(8.450,5.768);
\gpcolor{rgb color={0.758,0.189,0.000}}
\draw[gp path] (6.626,4.847)--(6.496,4.587);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.327,5.703)--(7.293,5.766);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.516,3.224)--(4.482,3.287);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.642,3.606)--(4.482,3.287);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.322,3.277)--(4.482,3.287);
\gpcolor{rgb color={0.586,0.041,0.831}}
\draw[gp path] (5.250,4.016)--(5.170,3.857);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.951,4.873)--(5.917,4.936);
\draw[gp path] (4.794,4.871)--(4.760,4.934);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.323,5.695)--(8.290,5.759);
\draw[gp path] (8.129,5.749)--(8.290,5.759);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.355,3.214)--(4.322,3.277);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.931,6.106)--(8.897,6.169);
\draw[gp path] (8.737,6.160)--(8.897,6.169);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.163,5.686)--(8.129,5.749);
\draw[gp path] (7.969,5.740)--(8.129,5.749);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (7.944,4.858)--(7.910,4.921);
\gpcolor{rgb color={0.892,0.503,0.000}}
\draw[gp path] (8.070,5.550)--(7.968,5.148);
\gpcolor{rgb color={0.811,0.285,0.000}}
\draw[gp path] (7.868,5.082)--(7.910,4.921);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.771,6.097)--(8.737,6.160);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.803,3.615)--(4.769,3.679);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.929,4.618)--(4.769,3.679);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.609,3.669)--(4.769,3.679);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.411,4.026)--(5.377,4.089);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.537,4.408)--(5.377,4.089);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.216,4.080)--(5.377,4.089);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.238,5.264)--(6.204,5.328);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.003,5.677)--(7.969,5.740);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.626,4.847)--(6.593,4.910);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.753,5.229)--(6.593,4.910);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.642,3.606)--(4.609,3.669);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.234,5.257)--(7.200,5.320);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.361,5.640)--(7.200,5.320);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.040,5.311)--(7.200,5.320);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.250,4.016)--(5.216,4.080);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.858,4.427)--(5.824,4.490);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (5.985,4.809)--(5.824,4.490);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.664,4.481)--(5.824,4.490);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.074,5.248)--(7.040,5.311);
\draw[gp path] (6.880,5.302)--(7.040,5.311);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.263,2.768)--(4.229,2.832);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.389,3.151)--(4.229,2.832);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.682,5.658)--(7.648,5.721);
\draw[gp path] (7.487,5.712)--(7.648,5.721);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.698,4.418)--(5.664,4.481);
\draw[gp path] (5.503,4.471)--(5.664,4.481);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.913,5.238)--(6.880,5.302);
\draw[gp path] (6.719,5.292)--(6.880,5.302);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.678,5.651)--(8.644,5.714);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.805,6.033)--(8.644,5.714);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.484,5.705)--(8.644,5.714);
\draw[gp path] (7.521,5.649)--(7.487,5.712);
\draw[gp path] (7.327,5.703)--(7.487,5.712);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.537,4.408)--(5.503,4.471);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.145,4.819)--(6.111,4.882);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.272,5.201)--(6.111,4.882);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.951,4.873)--(6.111,4.882);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.753,5.229)--(6.719,5.292);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.518,5.642)--(8.484,5.705);
\draw[gp path] (8.323,5.695)--(8.484,5.705);
\gpcolor{rgb color={0.755,0.185,0.000}}
\draw[gp path] (6.660,4.783)--(6.520,4.504);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.361,5.640)--(7.327,5.703);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.550,3.160)--(4.516,3.224);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.676,3.543)--(4.516,3.224);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.355,3.214)--(4.516,3.224);
\gpcolor{rgb color={0.586,0.041,0.831}}
\draw[gp path] (5.284,3.953)--(5.204,3.794);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.985,4.809)--(5.951,4.873);
\draw[gp path] (4.828,4.807)--(4.794,4.871);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.357,5.632)--(8.323,5.695);
\draw[gp path] (8.163,5.686)--(8.323,5.695);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.389,3.151)--(4.355,3.214);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.965,6.043)--(8.931,6.106);
\draw[gp path] (8.771,6.097)--(8.931,6.106);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.197,5.623)--(8.163,5.686);
\draw[gp path] (8.003,5.677)--(8.163,5.686);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (7.978,4.795)--(7.944,4.858);
\gpcolor{rgb color={0.897,0.522,0.000}}
\draw[gp path] (8.104,5.487)--(8.014,5.135);
\gpcolor{rgb color={0.819,0.302,0.000}}
\draw[gp path] (7.885,5.083)--(7.944,4.858);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.805,6.033)--(8.771,6.097);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.837,3.552)--(4.803,3.615);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.963,4.554)--(4.803,3.615);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.642,3.606)--(4.803,3.615);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.445,3.962)--(5.411,4.026);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.571,4.345)--(5.411,4.026);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.250,4.016)--(5.411,4.026);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.272,5.201)--(6.238,5.264);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.036,5.614)--(8.003,5.677);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.660,4.783)--(6.626,4.847);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.787,5.166)--(6.626,4.847);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.676,3.543)--(4.642,3.606);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.268,5.194)--(7.234,5.257);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.395,5.576)--(7.234,5.257);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.074,5.248)--(7.234,5.257);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.284,3.953)--(5.250,4.016);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.892,4.364)--(5.858,4.427);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.019,4.746)--(5.858,4.427);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.698,4.418)--(5.858,4.427);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.108,5.184)--(7.074,5.248);
\draw[gp path] (6.913,5.238)--(7.074,5.248);
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (4.297,2.705)--(4.263,2.768);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.423,3.088)--(4.263,2.768);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.716,5.595)--(7.682,5.658);
\draw[gp path] (7.521,5.649)--(7.682,5.658);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.732,4.354)--(5.698,4.418);
\draw[gp path] (5.537,4.408)--(5.698,4.418);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.947,5.175)--(6.913,5.238);
\draw[gp path] (6.753,5.229)--(6.913,5.238);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.712,5.588)--(8.678,5.651);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.838,5.970)--(8.678,5.651);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.518,5.642)--(8.678,5.651);
\draw[gp path] (7.555,5.586)--(7.521,5.649);
\draw[gp path] (7.361,5.640)--(7.521,5.649);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.571,4.345)--(5.537,4.408);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.179,4.755)--(6.145,4.819);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.306,5.138)--(6.145,4.819);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (5.985,4.809)--(6.145,4.819);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.787,5.166)--(6.753,5.229);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.551,5.578)--(8.518,5.642);
\draw[gp path] (8.357,5.632)--(8.518,5.642);
\gpcolor{rgb color={0.755,0.185,0.000}}
\draw[gp path] (6.694,4.720)--(6.552,4.436);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.395,5.576)--(7.361,5.640);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.584,3.097)--(4.550,3.160);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.710,3.479)--(4.550,3.160);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.389,3.151)--(4.550,3.160);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (5.191,3.507)--(5.179,3.531);
\gpcolor{rgb color={0.586,0.041,0.831}}
\draw[gp path] (5.318,3.890)--(5.238,3.731);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.019,4.746)--(5.985,4.809);
\draw[gp path] (4.862,4.744)--(4.828,4.807);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.391,5.569)--(8.357,5.632);
\draw[gp path] (8.197,5.623)--(8.357,5.632);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.423,3.088)--(4.389,3.151);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.999,5.979)--(8.965,6.043);
\draw[gp path] (8.805,6.033)--(8.965,6.043);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.231,5.560)--(8.197,5.623);
\draw[gp path] (8.036,5.614)--(8.197,5.623);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (8.011,4.731)--(7.978,4.795);
\gpcolor{rgb color={0.903,0.541,0.000}}
\draw[gp path] (8.138,5.424)--(8.061,5.122);
\gpcolor{rgb color={0.827,0.320,0.000}}
\draw[gp path] (7.901,5.084)--(7.978,4.795);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.838,5.970)--(8.805,6.033);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.871,3.489)--(4.837,3.552);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (4.997,4.491)--(4.837,3.552);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.676,3.543)--(4.837,3.552);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.478,3.899)--(5.445,3.962);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.605,4.282)--(5.445,3.962);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.284,3.953)--(5.445,3.962);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.306,5.138)--(6.272,5.201);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.070,5.550)--(8.036,5.614);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.694,4.720)--(6.660,4.783);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.821,5.103)--(6.660,4.783);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.710,3.479)--(4.676,3.543);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.302,5.131)--(7.268,5.194);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.429,5.513)--(7.268,5.194);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.108,5.184)--(7.268,5.194);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.318,3.890)--(5.284,3.953);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.926,4.300)--(5.892,4.364);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.052,4.683)--(5.892,4.364);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.732,4.354)--(5.892,4.364);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.142,5.121)--(7.108,5.184);
\draw[gp path] (6.947,5.175)--(7.108,5.184);
\gpcolor{rgb color={0.250,0.000,0.383}}
\draw[gp path] (4.457,3.024)--(4.297,2.705);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.749,5.532)--(7.716,5.595);
\draw[gp path] (7.555,5.586)--(7.716,5.595);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.765,4.291)--(5.732,4.354);
\draw[gp path] (5.571,4.345)--(5.732,4.354);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.981,5.112)--(6.947,5.175);
\draw[gp path] (6.787,5.166)--(6.947,5.175);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.746,5.524)--(8.712,5.588);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.872,5.907)--(8.712,5.588);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.551,5.578)--(8.712,5.588);
\draw[gp path] (7.589,5.522)--(7.555,5.586);
\draw[gp path] (7.395,5.576)--(7.555,5.586);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.605,4.282)--(5.571,4.345);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.213,4.692)--(6.179,4.755);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.339,5.075)--(6.179,4.755);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.019,4.746)--(6.179,4.755);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.821,5.103)--(6.787,5.166);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.585,5.515)--(8.551,5.578);
\draw[gp path] (8.391,5.569)--(8.551,5.578);
\gpcolor{rgb color={0.761,0.194,0.000}}
\draw[gp path] (6.728,4.657)--(6.609,4.420);
\gpcolor{rgb color={0.803,0.267,0.000}}
\draw[gp path] (6.373,5.011)--(6.538,4.440);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.429,5.513)--(7.395,5.576);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.617,3.034)--(4.584,3.097);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.744,3.416)--(4.584,3.097);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.423,3.088)--(4.584,3.097);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (5.225,3.444)--(5.191,3.507);
\gpcolor{rgb color={0.590,0.042,0.814}}
\draw[gp path] (5.352,3.827)--(5.284,3.692);
\gpcolor{rgb color={0.506,0.017,0.999}}
\draw[gp path] (5.183,3.539)--(5.191,3.507);
\gpcolor{rgb color={0.729,0.150,0.000}}
\draw[gp path] (4.997,4.491)--(5.094,4.000);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.052,4.683)--(6.019,4.746);
\draw[gp path] (4.896,4.681)--(4.862,4.744);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.425,5.506)--(8.391,5.569);
\draw[gp path] (8.231,5.560)--(8.391,5.569);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.457,3.024)--(4.423,3.088);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.033,5.916)--(8.999,5.979);
\draw[gp path] (8.838,5.970)--(8.999,5.979);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.265,5.496)--(8.231,5.560);
\draw[gp path] (8.070,5.550)--(8.231,5.560);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (8.045,4.668)--(8.011,4.731);
\gpcolor{rgb color={0.908,0.562,0.000}}
\draw[gp path] (8.172,5.361)--(8.108,5.109);
\gpcolor{rgb color={0.835,0.339,0.000}}
\draw[gp path] (7.918,5.085)--(8.011,4.731);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.872,5.907)--(8.838,5.970);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.904,3.426)--(4.871,3.489);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.031,4.118)--(4.871,3.489);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.710,3.479)--(4.871,3.489);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.512,3.836)--(5.478,3.899);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.639,4.218)--(5.478,3.899);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.318,3.890)--(5.478,3.899);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.339,5.075)--(6.306,5.138);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.104,5.487)--(8.070,5.550);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.728,4.657)--(6.694,4.720);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.855,5.039)--(6.694,4.720);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.744,3.416)--(4.710,3.479);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.336,5.067)--(7.302,5.131);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.462,5.450)--(7.302,5.131);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.142,5.121)--(7.302,5.131);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.352,3.827)--(5.318,3.890);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.960,4.237)--(5.926,4.300);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.086,4.620)--(5.926,4.300);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.765,4.291)--(5.926,4.300);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.175,5.058)--(7.142,5.121);
\draw[gp path] (6.981,5.112)--(7.142,5.121);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.783,5.468)--(7.749,5.532);
\draw[gp path] (7.589,5.522)--(7.749,5.532);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.799,4.228)--(5.765,4.291);
\draw[gp path] (5.605,4.282)--(5.765,4.291);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.015,5.049)--(6.981,5.112);
\draw[gp path] (6.821,5.103)--(6.981,5.112);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.780,5.461)--(8.746,5.524);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.906,5.844)--(8.746,5.524);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.585,5.515)--(8.746,5.524);
\draw[gp path] (7.623,5.459)--(7.589,5.522);
\draw[gp path] (7.429,5.513)--(7.589,5.522);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.639,4.218)--(5.605,4.282);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.247,4.629)--(6.213,4.692);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.373,5.011)--(6.213,4.692);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.052,4.683)--(6.213,4.692);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.855,5.039)--(6.821,5.103);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.619,5.452)--(8.585,5.515);
\draw[gp path] (8.425,5.506)--(8.585,5.515);
\gpcolor{rgb color={0.767,0.203,0.000}}
\draw[gp path] (6.762,4.594)--(6.667,4.405);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.462,5.450)--(7.429,5.513);
\gpcolor{rgb color={0.433,0.007,0.924}}
\draw[gp path] (4.778,3.353)--(4.617,3.034);
\gpcolor{rgb color={0.354,0.002,0.707}}
\draw[gp path] (4.457,3.024)--(4.617,3.034);
\gpcolor{rgb color={0.559,0.031,0.924}}
\draw[gp path] (5.259,3.691)--(5.225,3.444);
\gpcolor{rgb color={0.602,0.047,0.763}}
\draw[gp path] (5.386,3.763)--(5.352,3.696);
\gpcolor{rgb color={0.559,0.031,0.924}}
\draw[gp path] (5.420,3.700)--(5.225,3.444);
\gpcolor{rgb color={0.524,0.021,0.989}}
\draw[gp path] (5.194,3.562)--(5.225,3.444);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.086,4.620)--(6.052,4.683);
\draw[gp path] (4.929,4.618)--(4.896,4.681);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.459,5.442)--(8.425,5.506);
\draw[gp path] (8.265,5.496)--(8.425,5.506);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.067,5.853)--(9.033,5.916);
\draw[gp path] (8.872,5.907)--(9.033,5.916);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.298,5.433)--(8.265,5.496);
\draw[gp path] (8.104,5.487)--(8.265,5.496);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (8.079,4.605)--(8.045,4.668);
\gpcolor{rgb color={0.914,0.583,0.000}}
\draw[gp path] (8.206,5.297)--(8.155,5.099);
\gpcolor{rgb color={0.843,0.359,0.000}}
\draw[gp path] (7.935,5.086)--(8.045,4.668);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.906,5.844)--(8.872,5.907);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.938,3.362)--(4.904,3.426);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.065,4.055)--(4.904,3.426);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.744,3.416)--(4.904,3.426);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.546,3.773)--(5.512,3.836);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.673,4.155)--(5.512,3.836);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.352,3.827)--(5.512,3.836);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.373,5.011)--(6.339,5.075);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.138,5.424)--(8.104,5.487);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.762,4.594)--(6.728,4.657);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.888,4.976)--(6.728,4.657);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.778,3.353)--(4.744,3.416);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.370,5.004)--(7.336,5.067);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.496,5.386)--(7.336,5.067);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.175,5.058)--(7.336,5.067);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.386,3.763)--(5.352,3.827);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.994,4.174)--(5.960,4.237);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.120,4.556)--(5.960,4.237);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.799,4.228)--(5.960,4.237);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.209,4.995)--(7.175,5.058);
\draw[gp path] (7.015,5.049)--(7.175,5.058);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.817,5.405)--(7.783,5.468);
\draw[gp path] (7.623,5.459)--(7.783,5.468);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.833,4.164)--(5.799,4.228);
\draw[gp path] (5.639,4.218)--(5.799,4.228);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.441,4.575)--(6.407,4.638);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.373,5.011)--(6.407,4.638);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.247,4.629)--(6.407,4.638);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.049,4.985)--(7.015,5.049);
\draw[gp path] (6.855,5.039)--(7.015,5.049);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.813,5.398)--(8.780,5.461);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.940,5.780)--(8.780,5.461);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.619,5.452)--(8.780,5.461);
\draw[gp path] (7.657,5.396)--(7.623,5.459);
\draw[gp path] (7.462,5.450)--(7.623,5.459);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.673,4.155)--(5.639,4.218);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.281,4.566)--(6.247,4.629);
\draw[gp path] (6.086,4.620)--(6.247,4.629);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.888,4.976)--(6.855,5.039);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.653,5.388)--(8.619,5.452);
\draw[gp path] (8.459,5.442)--(8.619,5.452);
\draw[gp path] (7.496,5.386)--(7.462,5.450);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.120,4.556)--(6.086,4.620);
\draw[gp path] (4.963,4.554)--(4.929,4.618);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.493,5.379)--(8.459,5.442);
\draw[gp path] (8.298,5.433)--(8.459,5.442);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.100,5.790)--(9.067,5.853);
\draw[gp path] (8.906,5.844)--(9.067,5.853);
\gpcolor{rgb color={0.559,0.031,0.924}}
\draw[gp path] (5.259,3.691)--(5.099,3.372);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.065,4.055)--(5.099,3.372);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.938,3.362)--(5.099,3.372);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.332,5.370)--(8.298,5.433);
\draw[gp path] (8.138,5.424)--(8.298,5.433);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (8.113,4.852)--(8.079,4.605);
\gpcolor{rgb color={0.921,0.611,0.000}}
\draw[gp path] (8.239,5.234)--(8.206,5.102);
\gpcolor{rgb color={0.816,0.296,0.000}}
\draw[gp path] (8.144,4.793)--(8.079,4.605);
\gpcolor{rgb color={0.865,0.419,0.000}}
\draw[gp path] (8.206,4.974)--(8.144,4.794);
\gpcolor{rgb color={0.851,0.379,0.000}}
\draw[gp path] (7.952,5.087)--(8.079,4.605);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.940,5.780)--(8.906,5.844);
\gpcolor{rgb color={0.500,0.016,1.000}}
\draw[gp path] (4.778,3.353)--(4.938,3.362);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.580,3.709)--(5.546,3.773);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.707,4.092)--(5.546,3.773);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.386,3.763)--(5.546,3.773);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.172,5.361)--(8.138,5.424);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.783,4.554)--(6.762,4.594);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.922,4.913)--(6.762,4.594);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.404,4.941)--(7.370,5.004);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.530,5.323)--(7.370,5.004);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.209,4.995)--(7.370,5.004);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.420,3.700)--(5.386,3.763);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (6.027,4.111)--(5.994,4.174);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.154,4.493)--(5.994,4.174);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.833,4.164)--(5.994,4.174);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.243,4.931)--(7.209,4.995);
\draw[gp path] (7.049,4.985)--(7.209,4.995);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.851,5.342)--(7.817,5.405);
\draw[gp path] (7.657,5.396)--(7.817,5.405);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.867,4.101)--(5.833,4.164);
\draw[gp path] (5.673,4.155)--(5.833,4.164);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.475,4.512)--(6.441,4.575);
\draw[gp path] (6.281,4.566)--(6.441,4.575);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.083,4.922)--(7.049,4.985);
\draw[gp path] (6.888,4.976)--(7.049,4.985);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.847,5.335)--(8.813,5.398);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.974,5.717)--(8.813,5.398);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.653,5.388)--(8.813,5.398);
\draw[gp path] (7.691,5.333)--(7.657,5.396);
\draw[gp path] (7.496,5.386)--(7.657,5.396);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.707,4.092)--(5.673,4.155);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.314,4.502)--(6.281,4.566);
\draw[gp path] (6.120,4.556)--(6.281,4.566);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.922,4.913)--(6.888,4.976);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.687,5.325)--(8.653,5.388);
\draw[gp path] (8.493,5.379)--(8.653,5.388);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.703,4.394)--(6.669,4.148);
\draw[gp path] (6.830,4.467)--(6.669,4.148);
\gpcolor{rgb color={0.741,0.166,0.000}}
\draw[gp path] (6.542,4.385)--(6.669,4.148);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.530,5.323)--(7.496,5.386);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.154,4.493)--(6.120,4.556);
\draw[gp path] (4.997,4.491)--(4.963,4.554);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.526,5.316)--(8.493,5.379);
\draw[gp path] (8.332,5.370)--(8.493,5.379);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.134,5.726)--(9.100,5.790);
\draw[gp path] (8.940,5.780)--(9.100,5.790);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.366,5.307)--(8.332,5.370);
\draw[gp path] (8.172,5.361)--(8.332,5.370);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (8.974,5.717)--(8.940,5.780);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.740,4.029)--(5.580,3.709);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.420,3.700)--(5.580,3.709);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.206,5.297)--(8.172,5.361);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.065,4.055)--(5.031,4.118);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (4.997,4.491)--(5.031,4.118);
\gpcolor{rgb color={0.851,0.379,0.000}}
\draw[gp path] (6.956,4.850)--(6.889,4.715);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.437,4.877)--(7.404,4.941);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.564,5.260)--(7.404,4.941);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.243,4.931)--(7.404,4.941);
\gpcolor{rgb color={0.612,0.053,0.707}}
\draw[gp path] (5.259,3.691)--(5.420,3.700);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (6.061,4.047)--(6.027,4.111);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.188,4.430)--(6.027,4.111);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.867,4.101)--(6.027,4.111);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.277,4.868)--(7.243,4.931);
\draw[gp path] (7.083,4.922)--(7.243,4.931);
\gpcolor{rgb color={0.661,0.084,0.383}}
\draw[gp path] (5.065,4.055)--(5.259,3.691);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.885,5.279)--(7.851,5.342);
\draw[gp path] (7.691,5.333)--(7.851,5.342);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.901,4.038)--(5.867,4.101);
\draw[gp path] (5.707,4.092)--(5.867,4.101);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.509,4.448)--(6.475,4.512);
\draw[gp path] (6.314,4.502)--(6.475,4.512);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.117,4.859)--(7.083,4.922);
\draw[gp path] (6.922,4.913)--(7.083,4.922);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.852,5.326)--(8.847,5.335);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (9.008,5.654)--(8.847,5.335);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.687,5.325)--(8.847,5.335);
\draw[gp path] (7.724,5.269)--(7.691,5.333);
\draw[gp path] (7.530,5.323)--(7.691,5.333);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.740,4.029)--(5.707,4.092);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.348,4.439)--(6.314,4.502);
\draw[gp path] (6.154,4.493)--(6.314,4.502);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.956,4.850)--(6.922,4.913);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.721,5.262)--(8.687,5.325);
\draw[gp path] (8.526,5.316)--(8.687,5.325);
\draw[gp path] (7.564,5.260)--(7.530,5.323);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.188,4.430)--(6.154,4.493);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.560,5.253)--(8.526,5.316);
\draw[gp path] (8.366,5.307)--(8.526,5.316);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.168,5.663)--(9.134,5.726);
\draw[gp path] (8.974,5.717)--(9.134,5.726);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.400,5.243)--(8.366,5.307);
\draw[gp path] (8.206,5.297)--(8.366,5.307);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.008,5.654)--(8.974,5.717);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.239,5.234)--(8.206,5.297);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.863,4.714)--(6.830,4.467);
\gpcolor{rgb color={0.858,0.400,0.000}}
\draw[gp path] (6.990,4.786)--(6.956,4.719);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (7.024,4.723)--(6.830,4.467);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.471,4.814)--(7.437,4.877);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.598,5.197)--(7.437,4.877);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.277,4.868)--(7.437,4.877);
\gpcolor{rgb color={0.750,0.178,0.000}}
\draw[gp path] (6.222,4.367)--(6.061,4.047);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.901,4.038)--(6.061,4.047);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.311,4.805)--(7.277,4.868);
\draw[gp path] (7.117,4.859)--(7.277,4.868);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.919,5.215)--(7.885,5.279);
\draw[gp path] (7.724,5.269)--(7.885,5.279);
\gpcolor{rgb color={0.707,0.125,0.000}}
\draw[gp path] (5.740,4.029)--(5.901,4.038);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.543,4.385)--(6.509,4.448);
\draw[gp path] (6.703,4.394)--(6.509,4.448);
\draw[gp path] (6.348,4.439)--(6.509,4.448);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.150,4.796)--(7.117,4.859);
\draw[gp path] (6.956,4.850)--(7.117,4.859);
\gpcolor{rgb color={0.987,0.923,0.000}}
\draw[gp path] (9.042,5.590)--(8.974,5.456);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.721,5.262)--(8.806,5.267);
\draw[gp path] (7.758,5.206)--(7.724,5.269);
\draw[gp path] (7.564,5.260)--(7.724,5.269);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.382,4.376)--(6.348,4.439);
\draw[gp path] (6.188,4.430)--(6.348,4.439);
\gpcolor{rgb color={0.901,0.537,0.000}}
\draw[gp path] (8.147,5.098)--(8.113,4.852);
\gpcolor{rgb color={0.928,0.640,0.000}}
\draw[gp path] (8.273,5.171)--(8.240,5.104);
\gpcolor{rgb color={0.901,0.537,0.000}}
\draw[gp path] (8.307,5.107)--(8.113,4.852);
\gpcolor{rgb color={0.894,0.511,0.000}}
\draw[gp path] (7.986,5.089)--(8.113,4.852);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.990,4.786)--(6.956,4.850);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.755,5.199)--(8.721,5.262);
\draw[gp path] (8.560,5.253)--(8.721,5.262);
\draw[gp path] (7.598,5.197)--(7.564,5.260);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.222,4.367)--(6.188,4.430);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.594,5.189)--(8.560,5.253);
\draw[gp path] (8.400,5.243)--(8.560,5.253);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.202,5.600)--(9.168,5.663);
\draw[gp path] (9.008,5.654)--(9.168,5.663);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.434,5.180)--(8.400,5.243);
\draw[gp path] (8.239,5.234)--(8.400,5.243);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.042,5.590)--(9.008,5.654);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.273,5.171)--(8.239,5.234);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.505,4.751)--(7.471,4.814);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.632,5.133)--(7.471,4.814);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.311,4.805)--(7.471,4.814);
\gpcolor{rgb color={0.829,0.325,0.000}}
\draw[gp path] (6.863,4.714)--(6.703,4.394);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.543,4.385)--(6.703,4.394);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.345,4.742)--(7.311,4.805);
\draw[gp path] (7.150,4.796)--(7.311,4.805);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.952,5.152)--(7.919,5.215);
\draw[gp path] (7.758,5.206)--(7.919,5.215);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.382,4.376)--(6.543,4.385);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.184,4.732)--(7.150,4.796);
\draw[gp path] (6.990,4.786)--(7.150,4.796);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.949,5.455)--(8.915,5.208);
\gpcolor{rgb color={0.993,0.961,0.000}}
\draw[gp path] (9.075,5.527)--(9.042,5.460);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (9.109,5.464)--(8.915,5.208);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.822,5.203)--(8.915,5.208);
\draw[gp path] (7.792,5.143)--(7.758,5.206);
\draw[gp path] (7.598,5.197)--(7.758,5.206);
\gpcolor{rgb color={0.791,0.244,0.000}}
\draw[gp path] (6.222,4.367)--(6.382,4.376);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.024,4.723)--(6.990,4.786);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.788,5.135)--(8.755,5.199);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.949,5.455)--(8.755,5.199);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.594,5.189)--(8.755,5.199);
\draw[gp path] (7.632,5.133)--(7.598,5.197);
\draw[gp path] (8.628,5.126)--(8.594,5.189);
\draw[gp path] (8.434,5.180)--(8.594,5.189);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.236,5.537)--(9.202,5.600);
\draw[gp path] (9.042,5.590)--(9.202,5.600);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.468,5.117)--(8.434,5.180);
\draw[gp path] (8.273,5.171)--(8.434,5.180);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.075,5.527)--(9.042,5.590);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.307,5.107)--(8.273,5.171);
\gpcolor{rgb color={0.901,0.536,0.000}}
\draw[gp path] (7.665,5.070)--(7.505,4.751);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.345,4.742)--(7.505,4.751);
\draw[gp path] (7.184,4.732)--(7.345,4.742);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.986,5.089)--(7.952,5.152);
\draw[gp path] (8.147,5.098)--(7.952,5.152);
\draw[gp path] (7.792,5.143)--(7.952,5.152);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (7.024,4.723)--(7.184,4.732);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (7.826,5.079)--(7.792,5.143);
\draw[gp path] (7.632,5.133)--(7.792,5.143);
\gpcolor{rgb color={0.866,0.422,0.000}}
\draw[gp path] (6.863,4.714)--(7.024,4.723);
\gpcolor{rgb color={0.968,0.824,0.000}}
\draw[gp path] (8.949,5.455)--(8.788,5.135);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.628,5.126)--(8.788,5.135);
\draw[gp path] (7.665,5.070)--(7.632,5.133);
\draw[gp path] (8.468,5.117)--(8.628,5.126);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.270,5.473)--(9.236,5.537);
\draw[gp path] (9.075,5.527)--(9.236,5.537);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.307,5.107)--(8.468,5.117);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.109,5.464)--(9.075,5.527);
\gpcolor{rgb color={0.935,0.670,0.000}}
\draw[gp path] (8.147,5.098)--(8.307,5.107);
\draw[gp path] (7.986,5.089)--(8.147,5.098);
\draw[gp path] (7.826,5.079)--(7.986,5.089);
\draw[gp path] (7.665,5.070)--(7.826,5.079);
\gpcolor{rgb color={1.000,1.000,0.000}}
\draw[gp path] (9.109,5.464)--(9.270,5.473);
\draw[gp path] (8.949,5.455)--(9.109,5.464);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.607,1.426)--(10.024,1.798);
\draw[gp path] (3.607,1.426)--(2.475,3.540);
\draw[gp path] (5.586,3.721)--(8.892,3.913);
\draw[gp path] (2.475,3.540)--(3.808,3.617);
\draw[gp path] (10.024,1.798)--(8.892,3.913);
\draw[gp path] (2.475,7.259)--(2.475,3.540);
\draw[gp path] (3.607,1.426)--(3.568,1.497);
\draw[gp path] (2.514,3.468)--(2.475,3.540);
\node[gp node center] at (3.647,1.303) {$-1.56$};
\draw[gp path] (4.409,1.472)--(4.370,1.544);
\draw[gp path] (3.316,3.515)--(3.277,3.587);
\node[gp node center] at (4.449,1.350) {$-1.55$};
\draw[gp path] (5.211,1.519)--(5.172,1.591);
\node[gp node center] at (5.251,1.397) {$-1.54$};
\draw[gp path] (6.013,1.565)--(5.975,1.637);
\node[gp node center] at (6.053,1.443) {$-1.53$};
\draw[gp path] (6.815,1.612)--(6.777,1.684);
\draw[gp path] (5.722,3.654)--(5.684,3.726);
\node[gp node center] at (6.855,1.490) {$-1.52$};
\draw[gp path] (7.617,1.659)--(7.579,1.731);
\draw[gp path] (6.524,3.701)--(6.486,3.773);
\node[gp node center] at (7.657,1.536) {$-1.51$};
\draw[gp path] (8.419,1.705)--(8.381,1.777);
\draw[gp path] (7.327,3.748)--(7.288,3.820);
\node[gp node center] at (8.459,1.583) {$-1.5$};
\draw[gp path] (9.222,1.752)--(9.183,1.824);
\draw[gp path] (8.129,3.794)--(8.090,3.866);
\node[gp node center] at (9.261,1.630) {$-1.49$};
\draw[gp path] (10.024,1.798)--(9.985,1.870);
\draw[gp path] (8.931,3.841)--(8.892,3.913);
\node[gp node center] at (10.063,1.676) {$-1.48$};
\node[gp node center] at (7.200,0.893) {$I$};
\draw[gp path] (3.607,1.426)--(3.825,1.438);
\draw[gp path] (9.805,1.786)--(10.024,1.798);
\node[gp node right] at (3.385,1.405) {$0$};
\draw[gp path] (3.445,1.728)--(3.663,1.740);
\draw[gp path] (9.644,2.088)--(9.862,2.100);
\node[gp node right] at (3.223,1.707) {$1$};
\draw[gp path] (3.283,2.030)--(3.502,2.042);
\draw[gp path] (9.482,2.390)--(9.700,2.402);
\node[gp node right] at (3.061,2.009) {$2$};
\draw[gp path] (3.122,2.332)--(3.340,2.344);
\draw[gp path] (9.320,2.692)--(9.539,2.705);
\node[gp node right] at (2.900,2.311) {$3$};
\draw[gp path] (2.960,2.634)--(3.179,2.646);
\draw[gp path] (9.159,2.994)--(9.377,3.007);
\node[gp node right] at (2.738,2.613) {$4$};
\draw[gp path] (2.799,2.936)--(3.017,2.949);
\draw[gp path] (8.997,3.296)--(9.216,3.309);
\node[gp node right] at (2.576,2.915) {$5$};
\draw[gp path] (2.637,3.238)--(2.855,3.251);
\draw[gp path] (8.836,3.598)--(9.054,3.611);
\node[gp node right] at (2.415,3.217) {$6$};
\draw[gp path] (2.475,3.540)--(2.694,3.553);
\draw[gp path] (8.674,3.900)--(8.892,3.913);
\node[gp node right] at (2.253,3.519) {$7$};
\node[gp node center] at (0.858,2.357) {$\theta$};
\draw[gp path] (2.655,4.779)--(2.475,4.779);
\node[gp node right] at (2.116,4.779) {$0.0143$};
\draw[gp path] (2.655,5.089)--(2.475,5.089);
\node[gp node right] at (2.116,5.089) {$0.0144$};
\draw[gp path] (2.655,5.399)--(2.475,5.399);
\node[gp node right] at (2.116,5.399) {$0.0145$};
\draw[gp path] (2.655,5.709)--(2.475,5.709);
\node[gp node right] at (2.116,5.709) {$0.0146$};
\draw[gp path] (2.655,6.019)--(2.475,6.019);
\node[gp node right] at (2.116,6.019) {$0.0147$};
\draw[gp path] (2.655,6.329)--(2.475,6.329);
\node[gp node right] at (2.116,6.329) {$0.0148$};
\draw[gp path] (2.655,6.639)--(2.475,6.639);
\node[gp node right] at (2.116,6.639) {$0.0149$};
\draw[gp path] (2.655,6.949)--(2.475,6.949);
\node[gp node right] at (2.116,6.949) {$0.015$};
\draw[gp path] (2.655,7.259)--(2.475,7.259);
\node[gp node right] at (2.116,7.259) {$0.0151$};
\node[gp node center] at (0.269,6.019) {$\sigma_0^2$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.869,3.897)--(11.319,3.897)--(11.319,3.919)--(10.869,3.919)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.869,3.918)--(11.319,3.918)--(11.319,3.941)--(10.869,3.941)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.869,3.940)--(11.319,3.940)--(11.319,3.962)--(10.869,3.962)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.869,3.961)--(11.319,3.961)--(11.319,3.984)--(10.869,3.984)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.869,3.983)--(11.319,3.983)--(11.319,4.006)--(10.869,4.006)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.869,4.005)--(11.319,4.005)--(11.319,4.027)--(10.869,4.027)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.869,4.026)--(11.319,4.026)--(11.319,4.049)--(10.869,4.049)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.869,4.048)--(11.319,4.048)--(11.319,4.070)--(10.869,4.070)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.869,4.069)--(11.319,4.069)--(11.319,4.092)--(10.869,4.092)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.869,4.091)--(11.319,4.091)--(11.319,4.114)--(10.869,4.114)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.869,4.113)--(11.319,4.113)--(11.319,4.135)--(10.869,4.135)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.869,4.134)--(11.319,4.134)--(11.319,4.157)--(10.869,4.157)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.869,4.156)--(11.319,4.156)--(11.319,4.178)--(10.869,4.178)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.869,4.177)--(11.319,4.177)--(11.319,4.200)--(10.869,4.200)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.869,4.199)--(11.319,4.199)--(11.319,4.222)--(10.869,4.222)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.869,4.221)--(11.319,4.221)--(11.319,4.243)--(10.869,4.243)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.869,4.242)--(11.319,4.242)--(11.319,4.265)--(10.869,4.265)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.869,4.264)--(11.319,4.264)--(11.319,4.286)--(10.869,4.286)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.869,4.285)--(11.319,4.285)--(11.319,4.308)--(10.869,4.308)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.869,4.307)--(11.319,4.307)--(11.319,4.330)--(10.869,4.330)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.869,4.329)--(11.319,4.329)--(11.319,4.351)--(10.869,4.351)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.869,4.350)--(11.319,4.350)--(11.319,4.373)--(10.869,4.373)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.869,4.372)--(11.319,4.372)--(11.319,4.395)--(10.869,4.395)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.869,4.394)--(11.319,4.394)--(11.319,4.416)--(10.869,4.416)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.869,4.415)--(11.319,4.415)--(11.319,4.438)--(10.869,4.438)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.869,4.437)--(11.319,4.437)--(11.319,4.459)--(10.869,4.459)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.869,4.458)--(11.319,4.458)--(11.319,4.481)--(10.869,4.481)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.869,4.480)--(11.319,4.480)--(11.319,4.503)--(10.869,4.503)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.869,4.502)--(11.319,4.502)--(11.319,4.524)--(10.869,4.524)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.869,4.523)--(11.319,4.523)--(11.319,4.546)--(10.869,4.546)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.869,4.545)--(11.319,4.545)--(11.319,4.567)--(10.869,4.567)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.869,4.566)--(11.319,4.566)--(11.319,4.589)--(10.869,4.589)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.869,4.588)--(11.319,4.588)--(11.319,4.611)--(10.869,4.611)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.869,4.610)--(11.319,4.610)--(11.319,4.632)--(10.869,4.632)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.869,4.631)--(11.319,4.631)--(11.319,4.654)--(10.869,4.654)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.869,4.653)--(11.319,4.653)--(11.319,4.675)--(10.869,4.675)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.869,4.674)--(11.319,4.674)--(11.319,4.697)--(10.869,4.697)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.869,4.696)--(11.319,4.696)--(11.319,4.719)--(10.869,4.719)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.869,4.718)--(11.319,4.718)--(11.319,4.740)--(10.869,4.740)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.869,4.739)--(11.319,4.739)--(11.319,4.762)--(10.869,4.762)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.869,4.761)--(11.319,4.761)--(11.319,4.783)--(10.869,4.783)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.869,4.782)--(11.319,4.782)--(11.319,4.805)--(10.869,4.805)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.869,4.804)--(11.319,4.804)--(11.319,4.827)--(10.869,4.827)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.869,4.826)--(11.319,4.826)--(11.319,4.848)--(10.869,4.848)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.869,4.847)--(11.319,4.847)--(11.319,4.870)--(10.869,4.870)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.869,4.869)--(11.319,4.869)--(11.319,4.892)--(10.869,4.892)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.869,4.891)--(11.319,4.891)--(11.319,4.913)--(10.869,4.913)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.869,4.912)--(11.319,4.912)--(11.319,4.935)--(10.869,4.935)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.869,4.934)--(11.319,4.934)--(11.319,4.956)--(10.869,4.956)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.869,4.955)--(11.319,4.955)--(11.319,4.978)--(10.869,4.978)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.869,4.977)--(11.319,4.977)--(11.319,5.000)--(10.869,5.000)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.869,4.999)--(11.319,4.999)--(11.319,5.021)--(10.869,5.021)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.869,5.020)--(11.319,5.020)--(11.319,5.043)--(10.869,5.043)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.869,5.042)--(11.319,5.042)--(11.319,5.064)--(10.869,5.064)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.869,5.063)--(11.319,5.063)--(11.319,5.086)--(10.869,5.086)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.869,5.085)--(11.319,5.085)--(11.319,5.108)--(10.869,5.108)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.869,5.107)--(11.319,5.107)--(11.319,5.129)--(10.869,5.129)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.869,5.128)--(11.319,5.128)--(11.319,5.151)--(10.869,5.151)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.869,5.150)--(11.319,5.150)--(11.319,5.172)--(10.869,5.172)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.869,5.171)--(11.319,5.171)--(11.319,5.194)--(10.869,5.194)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.869,5.193)--(11.319,5.193)--(11.319,5.216)--(10.869,5.216)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.869,5.215)--(11.319,5.215)--(11.319,5.237)--(10.869,5.237)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.869,5.236)--(11.319,5.236)--(11.319,5.259)--(10.869,5.259)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.869,5.258)--(11.319,5.258)--(11.319,5.281)--(10.869,5.281)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.869,5.280)--(11.319,5.280)--(11.319,5.302)--(10.869,5.302)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.869,5.301)--(11.319,5.301)--(11.319,5.324)--(10.869,5.324)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.869,5.323)--(11.319,5.323)--(11.319,5.345)--(10.869,5.345)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.869,5.344)--(11.319,5.344)--(11.319,5.367)--(10.869,5.367)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.869,5.366)--(11.319,5.366)--(11.319,5.389)--(10.869,5.389)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.869,5.388)--(11.319,5.388)--(11.319,5.410)--(10.869,5.410)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.869,5.409)--(11.319,5.409)--(11.319,5.432)--(10.869,5.432)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.869,5.431)--(11.319,5.431)--(11.319,5.453)--(10.869,5.453)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.869,5.452)--(11.319,5.452)--(11.319,5.475)--(10.869,5.475)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.869,5.474)--(11.319,5.474)--(11.319,5.497)--(10.869,5.497)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.869,5.496)--(11.319,5.496)--(11.319,5.518)--(10.869,5.518)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.869,5.517)--(11.319,5.517)--(11.319,5.540)--(10.869,5.540)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.869,5.539)--(11.319,5.539)--(11.319,5.561)--(10.869,5.561)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.869,5.560)--(11.319,5.560)--(11.319,5.583)--(10.869,5.583)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.869,5.582)--(11.319,5.582)--(11.319,5.605)--(10.869,5.605)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.869,5.604)--(11.319,5.604)--(11.319,5.626)--(10.869,5.626)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.869,5.625)--(11.319,5.625)--(11.319,5.648)--(10.869,5.648)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.869,5.647)--(11.319,5.647)--(11.319,5.669)--(10.869,5.669)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.869,5.668)--(11.319,5.668)--(11.319,5.691)--(10.869,5.691)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.869,5.690)--(11.319,5.690)--(11.319,5.713)--(10.869,5.713)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.869,5.712)--(11.319,5.712)--(11.319,5.734)--(10.869,5.734)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.869,5.733)--(11.319,5.733)--(11.319,5.756)--(10.869,5.756)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.869,5.755)--(11.319,5.755)--(11.319,5.778)--(10.869,5.778)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.869,5.777)--(11.319,5.777)--(11.319,5.799)--(10.869,5.799)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.869,5.798)--(11.319,5.798)--(11.319,5.821)--(10.869,5.821)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.869,5.820)--(11.319,5.820)--(11.319,5.842)--(10.869,5.842)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.869,5.841)--(11.319,5.841)--(11.319,5.864)--(10.869,5.864)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.869,5.863)--(11.319,5.863)--(11.319,5.886)--(10.869,5.886)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.869,5.885)--(11.319,5.885)--(11.319,5.907)--(10.869,5.907)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.869,5.906)--(11.319,5.906)--(11.319,5.929)--(10.869,5.929)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.869,5.928)--(11.319,5.928)--(11.319,5.950)--(10.869,5.950)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.869,5.949)--(11.319,5.949)--(11.319,5.972)--(10.869,5.972)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.869,5.971)--(11.319,5.971)--(11.319,5.994)--(10.869,5.994)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.869,5.993)--(11.319,5.993)--(11.319,6.015)--(10.869,6.015)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.869,6.014)--(11.319,6.014)--(11.319,6.037)--(10.869,6.037)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.869,6.036)--(11.319,6.036)--(11.319,6.058)--(10.869,6.058)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.869,6.057)--(11.319,6.057)--(11.319,6.080)--(10.869,6.080)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.869,6.079)--(11.319,6.079)--(11.319,6.102)--(10.869,6.102)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.869,6.101)--(11.319,6.101)--(11.319,6.123)--(10.869,6.123)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.869,6.122)--(11.319,6.122)--(11.319,6.145)--(10.869,6.145)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.869,6.144)--(11.319,6.144)--(11.319,6.166)--(10.869,6.166)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.869,6.165)--(11.319,6.165)--(11.319,6.188)--(10.869,6.188)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.869,6.187)--(11.319,6.187)--(11.319,6.210)--(10.869,6.210)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.869,6.209)--(11.319,6.209)--(11.319,6.231)--(10.869,6.231)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.869,6.230)--(11.319,6.230)--(11.319,6.253)--(10.869,6.253)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.869,6.252)--(11.319,6.252)--(11.319,6.275)--(10.869,6.275)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.869,6.274)--(11.319,6.274)--(11.319,6.296)--(10.869,6.296)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.869,6.295)--(11.319,6.295)--(11.319,6.318)--(10.869,6.318)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.869,6.317)--(11.319,6.317)--(11.319,6.339)--(10.869,6.339)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.869,6.338)--(11.319,6.338)--(11.319,6.361)--(10.869,6.361)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.869,6.360)--(11.319,6.360)--(11.319,6.383)--(10.869,6.383)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.869,6.382)--(11.319,6.382)--(11.319,6.404)--(10.869,6.404)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.869,6.403)--(11.319,6.403)--(11.319,6.426)--(10.869,6.426)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.869,6.425)--(11.319,6.425)--(11.319,6.447)--(10.869,6.447)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.869,6.446)--(11.319,6.446)--(11.319,6.469)--(10.869,6.469)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.869,6.468)--(11.319,6.468)--(11.319,6.491)--(10.869,6.491)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.869,6.490)--(11.319,6.490)--(11.319,6.512)--(10.869,6.512)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.869,6.511)--(11.319,6.511)--(11.319,6.534)--(10.869,6.534)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.869,6.533)--(11.319,6.533)--(11.319,6.555)--(10.869,6.555)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.869,6.554)--(11.319,6.554)--(11.319,6.577)--(10.869,6.577)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.869,6.576)--(11.319,6.576)--(11.319,6.599)--(10.869,6.599)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.869,6.598)--(11.319,6.598)--(11.319,6.620)--(10.869,6.620)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.869,6.619)--(11.319,6.619)--(11.319,6.642)--(10.869,6.642)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.869,6.641)--(11.319,6.641)--(11.319,6.663)--(10.869,6.663)--cycle;
\draw[gp path] (10.869,3.897)--(11.319,3.897)--(11.319,6.663)--(10.869,6.663)--cycle;
\draw[gp path] (11.319,3.897)--(11.139,3.897);
\node[gp node left] at (11.503,3.897) {$0.0143$};
\draw[gp path] (10.869,3.897)--(11.049,3.897);
\draw[gp path] (11.319,4.242)--(11.139,4.242);
\node[gp node left] at (11.503,4.242) {$0.0144$};
\draw[gp path] (10.869,4.242)--(11.049,4.242);
\draw[gp path] (11.319,4.588)--(11.139,4.588);
\node[gp node left] at (11.503,4.588) {$0.0145$};
\draw[gp path] (10.869,4.588)--(11.049,4.588);
\draw[gp path] (11.319,4.934)--(11.139,4.934);
\node[gp node left] at (11.503,4.934) {$0.0146$};
\draw[gp path] (10.869,4.934)--(11.049,4.934);
\draw[gp path] (11.319,5.279)--(11.139,5.279);
\node[gp node left] at (11.503,5.279) {$0.0147$};
\draw[gp path] (10.869,5.279)--(11.049,5.279);
\draw[gp path] (11.319,5.625)--(11.139,5.625);
\node[gp node left] at (11.503,5.625) {$0.0148$};
\draw[gp path] (10.869,5.625)--(11.049,5.625);
\draw[gp path] (11.319,5.971)--(11.139,5.971);
\node[gp node left] at (11.503,5.971) {$0.0149$};
\draw[gp path] (10.869,5.971)--(11.049,5.971);
\draw[gp path] (11.319,6.317)--(11.139,6.317);
\node[gp node left] at (11.503,6.317) {$0.015$};
\draw[gp path] (10.869,6.317)--(11.049,6.317);
\draw[gp path] (11.319,6.662)--(11.139,6.662);
\node[gp node left] at (11.503,6.662) {$0.0151$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.476cm}{0.771cm}}{\pgfpoint{10.024cm}{8.287cm}}
\draw[gp path] (10.869,6.662)--(11.049,6.662);
\end{tikzpicture}
%% gnuplot variables

